DTAA: A Detect, Track and Avoid Architecture for navigation in spaces with Multiple Velocity Objects

Proactive collision avoidance measures are imperative in environments where humans and robots coexist. Moreover, the introduction of high quality legged robots into workplaces highlighted the crucial role of a robust, fully autonomous safety solution for robots to be viable in shared spaces or in co-existence with humans. This article establishes for the first time ever an innovative Detect-Track-and-Avoid Architecture (DTAA) to enhance safety and overall mission performance. The proposed novel architectyre has the merit ot integrating object detection using YOLOv8, utilizing Ultralytics embedded object tracking, and state estimation of tracked objects through Kalman filters. Moreover, a novel heuristic clustering is employed to facilitate active avoidance of multiple closely positioned objects with similar velocities, creating sets of unsafe spaces for the Nonlinear Model Predictive Controller (NMPC) to navigate around. The NMPC identifies the most hazardous unsafe space, considering not only their current positions but also their predicted future locations. In the sequel, the NMPC calculates maneuvers to guide the robot along a path planned by D$^{*}_{+}$ towards its intended destination, while maintaining a safe distance to all identified obstacles. The efficacy of the novelly suggested DTAA framework is being validated by Real-life experiments featuring a Boston Dynamics Spot robot that demonstrates the robot's capability to consistently maintain a safe distance from humans in dynamic subterranean, urban indoor, and outdoor environments.

==> apf.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\fwidth,
height=0.3\fwidth,
at={(0.9\fwidth,0.9\fwidth)},
scale only axis,
xmin=0,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={Time (s)},
ymin=0,
ymax=6,
ylabel style={font=\color{white!15!black}},
ylabel={Distance (m)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Distance to collitsion APF},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, forget plot, line width=2.0pt]
  table[row sep=crcr]{%
0	3.8922155954343\\
0.005	3.8917017398153\\
0.01	3.89125772064632\\
0.015	3.89078529891377\\
0.02	3.8902419553701\\
0.025	3.88985249835294\\
0.03	3.8893794265502\\
0.035	3.88891844629743\\
0.04	3.88844706137175\\
0.045	3.88801470514323\\
0.05	3.88758953072369\\
0.055	3.88720543095206\\
0.06	3.88676373360062\\
0.065	3.88634655186933\\
0.07	3.88596057900717\\
0.075	3.88552202930728\\
0.08	3.88511928966026\\
0.085	3.88480223094987\\
0.09	3.88436335310376\\
0.095	3.88400147127123\\
0.1	3.88360867471824\\
0.105	3.8832549987295\\
0.11	3.88295473841195\\
0.115	3.88250620740347\\
0.12	3.8823029804468\\
0.125	3.88195609603415\\
0.13	3.88161146905494\\
0.135	3.88132422695314\\
0.14	3.88103620385513\\
0.145	3.88073272360299\\
0.15	3.88039811583573\\
0.155	3.88010568407041\\
0.16	3.87981379729725\\
0.165	3.87939522991418\\
0.17	3.87911892262633\\
0.175	3.87883181401493\\
0.18	3.87853141155379\\
0.185	3.87818942084458\\
0.19	3.87791099514336\\
0.195	3.87763500987298\\
0.2	3.87730794847133\\
0.205	3.87695930016942\\
0.21	3.8765931200518\\
0.215	3.87626323663621\\
0.22	3.87594487297204\\
0.225	3.87561178673285\\
0.23	3.87520386491606\\
0.235	3.87486524832295\\
0.24	3.87453055202318\\
0.245	3.87423348993918\\
0.25	3.87385964796604\\
0.255	3.87355953266573\\
0.26	3.873212590758\\
0.265	3.87285093088562\\
0.27	3.87253325357237\\
0.275	3.87217291988518\\
0.28	3.87188788375459\\
0.285	3.87153459747655\\
0.29	3.87117277382768\\
0.295	3.87083586622196\\
0.3	3.87049684491749\\
0.305	3.8701678171062\\
0.31	3.87041798376269\\
0.315	3.87011079093953\\
0.32	3.86981697407372\\
0.325	3.86955375082721\\
0.33	3.86925375430456\\
0.335	3.86899485097449\\
0.34	3.86880217049392\\
0.345	3.8684856349544\\
0.35	3.86829177477834\\
0.355	3.86808802724872\\
0.36	3.86781424924286\\
0.365	3.86755446266039\\
0.37	3.86738187473743\\
0.375	3.86711849683194\\
0.38	3.86692301471757\\
0.385	3.86670693109766\\
0.39	3.86651185305369\\
0.395	3.86638278036502\\
0.4	3.86614950366322\\
0.405	3.86601913240492\\
0.41	3.86589130649394\\
0.415	3.86571050172389\\
0.42	3.86551879623271\\
0.425	3.86534568127573\\
0.43	3.86517035921407\\
0.435	3.8650492224171\\
0.44	3.86487597948757\\
0.445	3.86474840032015\\
0.45	3.86458757669174\\
0.455	3.86442692613367\\
0.46	3.86430848470744\\
0.465	3.86415338920983\\
0.47	3.86395527239627\\
0.475	3.86382381009076\\
0.48	3.86367331899081\\
0.485	3.86354193370841\\
0.49	3.86335744798554\\
0.495	3.86314393880238\\
0.5	3.86295799939806\\
0.505	3.86274093316374\\
0.51	3.86252755427053\\
0.515	3.8622871425214\\
0.52	3.86205907299212\\
0.525	3.86181134147706\\
0.53	3.86161512986714\\
0.535	3.86133219009702\\
0.54	3.86102881089664\\
0.545	3.86083757910369\\
0.55	3.86059191729694\\
0.555	3.86034253541211\\
0.56	3.86010976862261\\
0.565	3.85993050029594\\
0.57	3.85981469603202\\
0.575	3.85961337620964\\
0.58	3.85938367315837\\
0.585	3.85917157656905\\
0.59	3.85905432692907\\
0.595	3.85881581388008\\
0.6	3.85910588452431\\
0.605	3.8588890621712\\
0.61	3.85869720071062\\
0.615	3.85850868240634\\
0.62	3.85830894715552\\
0.625	3.85810975714347\\
0.63	3.85786624224283\\
0.635	3.85766339964587\\
0.64	3.85738801589087\\
0.645	3.8570912186948\\
0.65	3.85697447590278\\
0.655	3.85679908229677\\
0.66	3.85664423315011\\
0.665	3.85649789024196\\
0.67	3.85632751940856\\
0.675	3.85626043277278\\
0.68	3.85611887255148\\
0.685	3.85595954091267\\
0.69	3.85657835239909\\
0.695	3.85645609609527\\
0.7	3.85635870823176\\
0.705	3.85622906564201\\
0.71	3.8561149729279\\
0.715	3.85602255393426\\
0.72	3.85597484110378\\
0.725	3.85582242513795\\
0.73	3.85574220134809\\
0.735	3.85559252081852\\
0.74	3.85544426821903\\
0.745	3.85530106731978\\
0.75	3.8551765600458\\
0.755	3.85499635308141\\
0.76	3.85482946465335\\
0.765	3.85463570644916\\
0.77	3.85448216082257\\
0.775	3.85431996878088\\
0.78	3.85412165348904\\
0.785	3.85396011917635\\
0.79	3.85383604984999\\
0.795	3.85367468344779\\
0.8	3.85354642888338\\
0.805	3.85341280155898\\
0.81	3.85329847870453\\
0.815	3.85319361836245\\
0.82	3.85303965485112\\
0.825	3.8529559195648\\
0.83	3.85288370139129\\
0.835	3.85278387195989\\
0.84	3.85273198203818\\
0.845	3.85262367291316\\
0.85	3.85252716174807\\
0.855	3.85245909807489\\
0.86	3.85231953513147\\
0.865	3.8522150660388\\
0.87	3.85213501714793\\
0.875	3.8520328167036\\
0.88	3.8518987361275\\
0.885	3.85179871421289\\
0.89	3.85172679368463\\
0.895	3.85163667149384\\
0.9	3.85147886817443\\
0.905	3.85141948239388\\
0.91	3.85129510377701\\
0.915	3.85120453774721\\
0.92	3.85110324078946\\
0.925	3.85103751671225\\
0.93	3.85094105548085\\
0.935	3.85088233745519\\
0.94	3.85077541306102\\
0.945	3.85070526510062\\
0.95	3.85066349444187\\
0.955	3.85053888474397\\
0.96	3.85049586196399\\
0.965	3.85041014618357\\
0.97	3.85032989544112\\
0.975	3.85026529727476\\
0.98	3.85017561582658\\
0.985	3.85005741537177\\
0.99	3.85001841715352\\
0.995	3.84989849443654\\
1	3.84981916466972\\
1.005	3.84974143446696\\
1.01	3.8496714178345\\
1.015	3.84958527320293\\
1.02	3.84949827891472\\
1.025	3.84943665875647\\
1.03	3.84932623292991\\
1.035	3.8492373657008\\
1.04	3.84915045197351\\
1.045	3.84906655399055\\
1.05	3.84900470003467\\
1.055	3.84894155230928\\
1.06	3.84891060911788\\
1.065	3.84880700252562\\
1.07	3.84873712877396\\
1.075	3.8486871774796\\
1.08	3.84863597720258\\
1.085	3.84861117754165\\
1.09	3.84852986841579\\
1.095	3.84849074289177\\
1.1	3.84495464528202\\
1.105	3.84501427530769\\
1.11	3.84505602548418\\
1.115	3.84502432499492\\
1.12	3.84519720009815\\
1.125	3.84518599826817\\
1.13	3.84499197165832\\
1.135	3.84505810920727\\
1.14	3.84484663700095\\
1.145	3.84498005482394\\
1.15	3.8447290125034\\
1.155	3.84475644377399\\
1.16	3.84482756335389\\
1.165	3.84487070719683\\
1.17	3.84488830218509\\
1.175	3.84489010048586\\
1.18	3.84507366585398\\
1.185	3.84486906958667\\
1.19	3.84452001226762\\
1.195	3.8445565711467\\
1.2	3.84442718575159\\
1.205	3.84437069409205\\
1.21	3.84423210982378\\
1.215	3.84399978974304\\
1.22	3.84368584426774\\
1.225	3.84324254619607\\
1.23	3.84270298764073\\
1.235	3.84212365103173\\
1.24	3.84171209672486\\
1.245	3.84145596684945\\
1.25	3.84115328221075\\
1.255	3.84104368206344\\
1.26	3.84095311948069\\
1.265	3.84088273962525\\
1.27	3.84079916557367\\
1.275	3.84077365937047\\
1.28	3.84075509215433\\
1.285	3.84073960756165\\
1.29	3.84078277433308\\
1.295	3.84081839186333\\
1.3	3.84085987190232\\
1.305	3.84089738507537\\
1.31	3.84095685413022\\
1.315	3.84101648570372\\
1.32	3.8410651878451\\
1.325	3.84107352202559\\
1.33	3.84119498327539\\
1.335	3.8412418807217\\
1.34	3.84129326160274\\
1.345	3.84135091166101\\
1.35	3.8413889513738\\
1.355	3.84148722193138\\
1.36	3.8415672221742\\
1.365	3.84159931390171\\
1.37	3.8416687508992\\
1.375	3.84173530544429\\
1.38	3.84178568401336\\
1.385	3.84185386769976\\
1.39	3.84194101650468\\
1.395	3.84202241594997\\
1.4	3.84212205552928\\
1.405	3.84218555577098\\
1.41	3.842312049582\\
1.415	3.84244696865033\\
1.42	3.84254713813877\\
1.425	3.84262616492575\\
1.43	3.84272938371427\\
1.435	3.84683658427394\\
1.44	3.84707316079513\\
1.445	3.84717653707147\\
1.45	3.8473747458854\\
1.455	3.84778378912973\\
1.46	3.84801035251898\\
1.465	3.84833853168309\\
1.47	3.84881390269113\\
1.475	3.84925512551642\\
1.48	3.84965946911703\\
1.485	3.85004201404813\\
1.49	3.85035178354892\\
1.495	3.85069456120868\\
1.5	3.85094131445177\\
1.505	3.8511615689737\\
1.51	3.85133463365662\\
1.515	3.8515374967769\\
1.52	3.85162993872963\\
1.525	3.85178595297351\\
1.53	3.85193078150205\\
1.535	3.85200018179146\\
1.54	3.85207621286503\\
1.545	3.85214998052516\\
1.55	3.85221157981853\\
1.555	3.85225338873705\\
1.56	3.85231385008559\\
1.565	3.85233741642448\\
1.57	3.85234767459167\\
1.575	3.85242194357758\\
1.58	3.84980969615959\\
1.585	3.85006897867106\\
1.59	3.85018416952792\\
1.595	3.85031484755687\\
1.6	3.85038067384734\\
1.605	3.85059910710784\\
1.61	3.85083881873453\\
1.615	3.85113220473185\\
1.62	3.85153428671597\\
1.625	3.85066802848324\\
1.63	3.85075154257016\\
1.635	3.85077551976118\\
1.64	3.85074092343867\\
1.645	3.85060387312656\\
1.65	3.85099115998119\\
1.655	3.85105881911811\\
1.66	3.851125987596\\
1.665	3.8505966001238\\
1.67	3.85064353722751\\
1.675	3.85066963972743\\
1.68	3.85078015086566\\
1.685	3.85080285415695\\
1.69	3.85093288884488\\
1.695	3.8508695209616\\
1.7	3.85092479598283\\
1.705	3.8509496576378\\
1.71	3.85099700827551\\
1.715	3.85093655518323\\
1.72	3.85080032392177\\
1.725	3.85052257203254\\
1.73	3.85017175317237\\
1.735	3.84967907868387\\
1.74	3.84929840868109\\
1.745	3.84903247687744\\
1.75	3.84879324685474\\
1.755	3.84866263170845\\
1.76	3.84857413257088\\
1.765	3.84865831753476\\
1.77	3.84859341774976\\
1.775	3.84869334589746\\
1.78	3.84876539897357\\
1.785	3.84872943093585\\
1.79	3.84886893140239\\
1.795	3.84894164086095\\
1.8	3.84899388775759\\
1.805	3.84911339527737\\
1.81	3.84918887385912\\
1.815	3.84922505312587\\
1.82	3.84924737834929\\
1.825	3.84932751676786\\
1.83	3.84936890248347\\
1.835	3.84941481802814\\
1.84	3.84939397147779\\
1.845	3.8494104166301\\
1.85	3.8494474968298\\
1.855	3.84946802720906\\
1.86	3.84944759797087\\
1.865	3.84948598112183\\
1.87	3.84949248492078\\
1.875	3.84949246930327\\
1.88	3.84949570233255\\
1.885	3.8494602050658\\
1.89	3.8494837200815\\
1.895	3.84950614466217\\
1.9	3.84945598875068\\
1.905	3.84947982668112\\
1.91	3.84948268279004\\
1.915	3.84947736170044\\
1.92	3.84943678574965\\
1.925	3.8494048930472\\
1.93	3.84939928477204\\
1.935	3.849407271234\\
1.94	3.84938140877751\\
1.945	3.849369954275\\
1.95	3.84935153354831\\
1.955	3.84933528780987\\
1.96	3.84935869141029\\
1.965	3.84933721219479\\
1.97	3.84929547516087\\
1.975	3.84933298846848\\
1.98	3.84933250136213\\
1.985	3.84927671731936\\
1.99	3.84924592405282\\
1.995	3.84921890344055\\
2	3.84917910144325\\
2.005	3.84915598726996\\
2.01	3.84909434020259\\
2.015	3.84901900079464\\
2.02	3.84905874865298\\
2.025	3.84896250615887\\
2.03	3.84892015857198\\
2.035	3.84892308359409\\
2.04	3.8488911592278\\
2.045	3.84882199825455\\
2.05	3.84882674366973\\
2.055	3.8487772545977\\
2.06	3.8486735731873\\
2.065	3.84870023171194\\
2.07	3.84862129194791\\
2.075	3.84860346812472\\
2.08	3.84856217246398\\
2.085	3.84823983063787\\
2.09	3.84818598537661\\
2.095	3.84815146163598\\
2.1	3.84810870894392\\
2.105	3.84806989655827\\
2.11	3.84799817797995\\
2.115	3.84800566875058\\
2.12	3.8479362233593\\
2.125	3.84786962805797\\
2.13	3.84783711197662\\
2.135	3.84780197773996\\
2.14	3.84775633681552\\
2.145	3.84769726067848\\
2.15	3.84764373981248\\
2.155	3.84757330957923\\
2.16	3.8474865542302\\
2.165	3.84746467833077\\
2.17	3.84743313342571\\
2.175	3.84735156133866\\
2.18	3.8473379535941\\
2.185	3.8473591351674\\
2.19	3.84731780362526\\
2.195	3.84733193859917\\
2.2	3.84738275106758\\
2.205	3.84730369910623\\
2.21	3.84733584395255\\
2.215	3.84733843112504\\
2.22	3.84737444398726\\
2.225	3.84741030000595\\
2.23	3.84738583562306\\
2.235	3.8474129717262\\
2.24	3.84741565683296\\
2.245	3.84743731472953\\
2.25	3.84742549327283\\
2.255	3.84748598908742\\
2.26	3.84750281555071\\
2.265	3.84751709566411\\
2.27	3.84749605348093\\
2.275	3.84741114128686\\
2.28	3.84729096530795\\
2.285	3.84714540378103\\
2.29	3.84691801282223\\
2.295	3.84667307272805\\
2.3	3.8463933168982\\
2.305	3.84612898278415\\
2.31	3.84574737876505\\
2.315	3.8453706285771\\
2.32	3.84507941758166\\
2.325	3.84475134785657\\
2.33	3.84436797892791\\
2.335	3.84396045670499\\
2.34	3.84348508039015\\
2.345	3.84305003402873\\
2.35	3.84264097562097\\
2.355	3.84218638675756\\
2.36	3.84172838023114\\
2.365	3.84129119604173\\
2.37	3.84082509562291\\
2.375	3.84043694353182\\
2.38	3.84000910590059\\
2.385	3.8395368189369\\
2.39	3.83907847350903\\
2.395	3.8385011461864\\
2.4	3.83793403902288\\
2.405	3.8375392549993\\
2.41	3.83698406612397\\
2.415	3.83634299936705\\
2.42	3.83576583883976\\
2.425	3.83512817985297\\
2.43	3.83450192215837\\
2.435	3.83382203305554\\
2.44	3.83315051495893\\
2.445	3.83243208449709\\
2.45	3.83170876863218\\
2.455	3.83099507058198\\
2.46	3.83021039569152\\
2.465	3.82942696067537\\
2.47	3.82852096223209\\
2.475	3.82759325254533\\
2.48	3.82665665478527\\
2.485	3.82579295190889\\
2.49	3.82479105739655\\
2.495	3.82370021484673\\
2.5	3.82259001195809\\
2.505	3.82150804079085\\
2.51	3.82035020888953\\
2.515	3.81921822752936\\
2.52	3.81806321108992\\
2.525	3.81699224967079\\
2.53	3.8158296069314\\
2.535	3.81471556412244\\
2.54	3.81336607395131\\
2.545	3.81220630304245\\
2.55	3.81112671861474\\
2.555	3.81006349852997\\
2.56	3.80903931043694\\
2.565	3.8078367555853\\
2.57	3.80659416409084\\
2.575	3.80534426503977\\
2.58	3.8040680220635\\
2.585	3.80274266652495\\
2.59	3.80144377886821\\
2.595	3.80011501492613\\
2.6	3.79887315051037\\
2.605	3.79765506357404\\
2.61	3.79652177694353\\
2.615	3.79527751319638\\
2.62	3.79407260446718\\
2.625	3.79294184608513\\
2.63	3.79167049984613\\
2.635	3.79048446602224\\
2.64	3.78923372932232\\
2.645	3.78801474991424\\
2.65	3.78657324757723\\
2.655	3.78530822665784\\
2.66	3.78416529486007\\
2.665	3.78267774010575\\
2.67	3.78113266437748\\
2.675	3.77954758756832\\
2.68	3.77807532182235\\
2.685	3.77670075501869\\
2.69	3.77517047031534\\
2.695	3.77361307955195\\
2.7	3.77209925673255\\
2.705	3.7705456317296\\
2.71	3.76903073110204\\
2.715	3.76737114411002\\
2.72	3.76575419750421\\
2.725	3.7640949926309\\
2.73	3.76232071850027\\
2.735	3.76047270424784\\
2.74	3.75864055649825\\
2.745	3.75678607834367\\
2.75	3.75491659260854\\
2.755	3.75290252127129\\
2.76	3.75095550326767\\
2.765	3.74888966898613\\
2.77	3.74682126920276\\
2.775	3.74464166757387\\
2.78	3.74249100544706\\
2.785	3.74027336530771\\
2.79	3.73794143972498\\
2.795	3.73566269538841\\
2.8	3.73328818269953\\
2.805	3.73080110099964\\
2.81	3.72829440337826\\
2.815	3.7256767692426\\
2.82	3.72291858610704\\
2.825	3.72019695963947\\
2.83	3.7172773347253\\
2.835	3.71429915282142\\
2.84	3.71129118091699\\
2.845	3.70818418943128\\
2.85	3.70502193876072\\
2.855	3.70182763814149\\
2.86	3.69856094581767\\
2.865	3.69509443617098\\
2.87	3.69156718762789\\
2.875	3.68788012839774\\
2.88	3.68432773924484\\
2.885	3.68062883309167\\
2.89	3.67681292256911\\
2.895	3.67288285063844\\
2.9	3.66893663108806\\
2.905	3.66499898522844\\
2.91	3.66116549549342\\
2.915	3.65714921272543\\
2.92	3.65310585020621\\
2.925	3.64911622071254\\
2.93	3.64515273412964\\
2.935	3.6413529469637\\
2.94	3.63729866155083\\
2.945	3.63331871208538\\
2.95	3.6293355542292\\
2.955	3.62567226434387\\
2.96	3.6220932510883\\
2.965	3.61828448938975\\
2.97	3.61437956348376\\
2.975	3.61061899873424\\
2.98	3.60698243603413\\
2.985	3.6034409125607\\
2.99	3.59974938252789\\
2.995	3.59602208223781\\
3	3.59232155522037\\
3.005	3.58873530511188\\
3.01	3.5851359552431\\
3.015	3.58148562482511\\
3.02	3.57785632055834\\
3.025	3.57415362772625\\
3.03	3.570492782408\\
3.035	3.56692571201945\\
3.04	3.56321623838521\\
3.045	3.55964963281203\\
3.05	3.55612121508499\\
3.055	3.55256684209763\\
3.06	3.5491212017142\\
3.065	3.54566675192388\\
3.07	3.54227499791701\\
3.075	3.53889855777406\\
3.08	3.53550076566683\\
3.085	3.53210550667788\\
3.09	3.52870204115575\\
3.095	3.52522327179895\\
3.1	3.52179530934482\\
3.105	3.51826544421379\\
3.11	3.51482206704332\\
3.115	3.51127445784026\\
3.12	3.50773938210969\\
3.125	3.50416254035673\\
3.13	3.50057792988524\\
3.135	3.49690888418507\\
3.14	3.49329834324295\\
3.145	3.48965696646549\\
3.15	3.48595264200416\\
3.155	3.48223386870343\\
3.16	3.47845457784841\\
3.165	3.47462467595195\\
3.17	3.47072425061313\\
3.175	3.46676736774603\\
3.18	3.46268523268528\\
3.185	3.45854240431122\\
3.19	3.45433012549929\\
3.195	3.44997139239509\\
3.2	3.44555476228896\\
3.205	3.4409601172873\\
3.21	3.440079372969\\
3.215	3.43534498707626\\
3.22	3.43050501266505\\
3.225	3.4255598438504\\
3.23	3.42047243100134\\
3.235	3.41534029070326\\
3.24	3.41013168286026\\
3.245	3.40476129114287\\
3.25	3.39944447044001\\
3.255	3.39420179623385\\
3.26	3.3888464680676\\
3.265	3.38316026758563\\
3.27	3.37745425371018\\
3.275	3.37172984381133\\
3.28	3.36618966569421\\
3.285	3.36069791170675\\
3.29	3.35519368622757\\
3.295	3.34967626723236\\
3.3	3.34420412150778\\
3.305	3.33885646592318\\
3.31	3.33343838859679\\
3.315	3.3280221594147\\
3.32	3.32260174449742\\
3.325	3.31720132440804\\
3.33	3.31192623746666\\
3.335	3.30682563800368\\
3.34	3.30179572938803\\
3.345	3.29678643043399\\
3.35	3.29182795178359\\
3.355	3.286988143697\\
3.36	3.28225194273087\\
3.365	3.2774967715326\\
3.37	3.27276299223361\\
3.375	3.26807662341563\\
3.38	3.26343867412026\\
3.385	3.25885590875668\\
3.39	3.25433004892362\\
3.395	3.24984679134354\\
3.4	3.24532644780463\\
3.405	3.24102572121119\\
3.41	3.23675980314914\\
3.415	3.23251098378337\\
3.42	3.22830751118285\\
3.425	3.22411679369796\\
3.43	3.22007091843605\\
3.435	3.21605207614866\\
3.44	3.21193718807628\\
3.445	3.20783272895838\\
3.45	3.20380856036303\\
3.455	3.19983396300153\\
3.46	3.19582144379714\\
3.465	3.1917579318576\\
3.47	3.18772661154738\\
3.475	3.18370910718067\\
3.48	3.17966404526314\\
3.485	3.17564787682301\\
3.49	3.17156031755562\\
3.495	3.16745547674775\\
3.5	3.16328142477994\\
3.505	3.15914677525506\\
3.51	3.15500158859143\\
3.515	3.1507421977573\\
3.52	3.14654058463813\\
3.525	3.14222142048035\\
3.53	3.13781812480348\\
3.535	3.1334148215819\\
3.54	3.1288979578108\\
3.545	3.12435122967912\\
3.55	3.11969315408798\\
3.555	3.11493865348964\\
3.56	3.1100946840004\\
3.565	3.10519734584729\\
3.57	3.10018471862183\\
3.575	3.0950645000995\\
3.58	3.08981718895755\\
3.585	3.08448525315137\\
3.59	3.07907119844852\\
3.595	3.07358778890329\\
3.6	3.06797436327684\\
3.605	3.06221397448906\\
3.61	3.05630080085987\\
3.615	3.05039175062983\\
3.62	3.04428682790258\\
3.625	3.0382193472865\\
3.63	3.03211637092037\\
3.635	3.02617315437636\\
3.64	3.02028220634822\\
3.645	3.01448455161713\\
3.65	3.00871154256228\\
3.655	3.00280407739087\\
3.66	2.99698568685582\\
3.665	2.99117328036366\\
3.67	2.98542330995775\\
3.675	2.97964615969145\\
3.68	2.97407051142579\\
3.685	2.96860552587815\\
3.69	2.96313273550956\\
3.695	2.95770715593852\\
3.7	2.9524860327092\\
3.705	2.94731730501226\\
3.71	2.94216983773409\\
3.715	2.93719173453213\\
3.72	2.93225595620353\\
3.725	2.92736064097544\\
3.73	2.92250625755947\\
3.735	2.91775784940276\\
3.74	2.9129792589793\\
3.745	2.90821800288444\\
3.75	2.90353500697512\\
3.755	2.89882605462211\\
3.76	2.89417030858733\\
3.765	2.88952004188022\\
3.77	2.88499112309792\\
3.775	2.88046271546059\\
3.78	2.87592681639182\\
3.785	2.87160646692359\\
3.79	2.86720999462415\\
3.795	2.86299543475147\\
3.8	2.85871724496939\\
3.805	2.8544740726709\\
3.81	2.85025375560465\\
3.815	2.84609732942497\\
3.82	2.84195413846365\\
3.825	2.83770972428035\\
3.83	2.83354568281634\\
3.835	2.82947810053565\\
3.84	2.8253401874064\\
3.845	2.82113723235554\\
3.85	2.81693795207926\\
3.855	2.81284829091885\\
3.86	2.80872480017285\\
3.865	2.80456719749029\\
3.87	2.80030468564342\\
3.875	2.79611733777736\\
3.88	2.79192370430949\\
3.885	2.78770602088428\\
3.89	2.78339943484831\\
3.895	2.77904631670528\\
3.9	2.77470418427406\\
3.905	2.7702525608937\\
3.91	2.76574116208334\\
3.915	2.76111735792656\\
3.92	2.75639362631351\\
3.925	2.75164299850106\\
3.93	2.74682126640946\\
3.935	2.74188098713348\\
3.94	2.73685762859006\\
3.945	2.73163996525707\\
3.95	2.72648924988765\\
3.955	2.72134421163138\\
3.96	2.71586098239936\\
3.965	2.71024302579305\\
3.97	2.704647211555\\
3.975	2.69905877974361\\
3.98	2.69332715133026\\
3.985	2.68739357960027\\
3.99	2.68138369897491\\
3.995	2.67529180427902\\
4	2.66948209609493\\
4.005	2.66393623227031\\
4.01	2.65851151345964\\
4.015	2.65310334794706\\
4.02	2.64756388355669\\
4.025	2.64201420558767\\
4.03	2.63663760133775\\
4.035	2.63121946620474\\
4.04	2.62587645087259\\
4.045	2.620551017224\\
4.05	2.61522530486535\\
4.055	2.61009294549567\\
4.06	2.60509796345488\\
4.065	2.6000766253465\\
4.07	2.59515352542741\\
4.075	2.59023289532057\\
4.08	2.58554245430904\\
4.085	2.58091945377735\\
4.09	2.57635440916943\\
4.095	2.57190029387571\\
4.1	2.56745595125979\\
4.105	2.56312454606496\\
4.11	2.55885330235575\\
4.115	2.55459703584188\\
4.12	2.55037494196846\\
4.125	2.54625054379522\\
4.13	2.54214159012554\\
4.135	2.53811377283311\\
4.14	2.53407434415953\\
4.145	2.52993462229365\\
4.15	2.5258076856078\\
4.155	2.52176877487015\\
4.16	2.51771122311174\\
4.165	2.51358598738128\\
4.17	2.50952265278643\\
4.175	2.50548008377402\\
4.18	2.50150236955015\\
4.185	2.49752751233992\\
4.19	2.49359117621327\\
4.195	2.48964386345761\\
4.2	2.48569607130322\\
4.205	2.48173890137331\\
4.21	2.47777357323391\\
4.215	2.47376876692634\\
4.22	2.46973501509159\\
4.225	2.46566718676949\\
4.23	2.46156075780163\\
4.235	2.4573836295402\\
4.24	2.453201265517\\
4.245	2.44892448042648\\
4.25	2.4446848091141\\
4.255	2.44038726839332\\
4.26	2.43603180478706\\
4.265	2.43164600766446\\
4.27	2.42718019283447\\
4.275	2.4226350944125\\
4.28	2.41800993772575\\
4.285	2.41327597157381\\
4.29	2.40846536277784\\
4.295	2.40351823862984\\
4.3	2.3985138325786\\
4.305	2.39338887178078\\
4.31	2.38812313274558\\
4.315	2.38278214124138\\
4.32	2.37730709456394\\
4.325	2.37175396501563\\
4.33	2.36610234139363\\
4.335	2.36030676050669\\
4.34	2.3543255676356\\
4.345	2.34830498709913\\
4.35	2.34211990465163\\
4.355	2.33603373703534\\
4.36	2.33022321136292\\
4.365	2.32446414494199\\
4.37	2.31882483724316\\
4.375	2.31300537210035\\
4.38	2.30709201628033\\
4.385	2.30125320937007\\
4.39	2.29558227713853\\
4.395	2.28999503248418\\
4.4	2.2842238455302\\
4.405	2.27859569373195\\
4.41	2.2732422679172\\
4.415	2.26795710707783\\
4.42	2.26274280683454\\
4.425	2.25762238053805\\
4.43	2.25261017614931\\
4.435	2.24768217900848\\
4.44	2.24285124289661\\
4.445	2.23814388863141\\
4.45	2.23340325646625\\
4.455	2.2288417026102\\
4.46	2.2244526290088\\
4.465	2.21992638646576\\
4.47	2.21513759923284\\
4.475	2.21054461251655\\
4.48	2.20610744711593\\
4.485	2.20183287329147\\
4.49	2.19744518464796\\
4.495	2.1930921949935\\
4.5	2.18883117106087\\
4.505	2.18470211312264\\
4.51	2.18055033542501\\
4.515	2.17648598342363\\
4.52	2.17248822789529\\
4.525	2.16851446708988\\
4.53	2.16466316815014\\
4.535	2.16082066225957\\
4.54	2.15691918512862\\
4.545	2.15296319734123\\
4.55	2.14909690672331\\
4.555	2.14518056436042\\
4.56	2.14131236862908\\
4.565	2.1373832795358\\
4.57	2.13348135645571\\
4.575	2.12946997880121\\
4.58	2.12549808246711\\
4.585	2.1215078623055\\
4.59	2.11703850894858\\
4.595	2.11296068656199\\
4.6	2.10887623073374\\
4.605	2.1047822541112\\
4.61	2.10072096271251\\
4.615	2.09659392427235\\
4.62	2.09246848266183\\
4.625	2.08831518006698\\
4.63	2.08410459194702\\
4.635	2.07988560263023\\
4.64	2.07564086430711\\
4.645	2.07134665671172\\
4.65	2.06690722676389\\
4.655	2.06237215741344\\
4.66	2.05781794792699\\
4.665	2.05312467034915\\
4.67	2.04823991944887\\
4.675	2.04332434084715\\
4.68	2.03832485400907\\
4.685	2.03321132033304\\
4.69	2.02794983726985\\
4.695	2.02253828784639\\
4.7	2.01698941010919\\
4.705	2.01136282324655\\
4.71	2.00557493380933\\
4.715	1.99973199243052\\
4.72	1.9938692307973\\
4.725	1.98811008853326\\
4.73	1.98233184032551\\
4.735	1.97658138380155\\
4.74	1.97100838814373\\
4.745	1.96539263451408\\
4.75	1.95978490028008\\
4.755	1.95415772203658\\
4.76	1.9484812170248\\
4.765	1.94285835451096\\
4.77	1.93731087216653\\
4.775	1.93176897428327\\
4.78	1.92629239445481\\
4.785	1.92084071256117\\
4.79	1.91553123366557\\
4.795	1.91029618464522\\
4.8	1.90512597645337\\
4.805	1.90001236372889\\
4.81	1.89497175437441\\
4.815	1.89004952426863\\
4.82	1.88516150752468\\
4.825	1.87974390968224\\
4.83	1.87423385801654\\
4.835	1.86942212901367\\
4.84	1.8646600082122\\
4.845	1.85984693060111\\
4.85	1.85507755382239\\
4.855	1.85034092812017\\
4.86	1.84557352823268\\
4.865	1.84068499272471\\
4.87	1.83573699172065\\
4.875	1.83082429676305\\
4.88	1.82603662214144\\
4.885	1.82122536871701\\
4.89	1.8165633849766\\
4.895	1.81196422639691\\
4.9	1.8074966652057\\
4.905	1.80307597045888\\
4.91	1.79881959847232\\
4.915	1.79437243587317\\
4.92	1.79007649641694\\
4.925	1.78577268248132\\
4.93	1.78166782706601\\
4.935	1.77745854968657\\
4.94	1.77317895102132\\
4.945	1.7688755817131\\
4.95	1.76456502005352\\
4.955	1.7602185303526\\
4.96	1.75580007022474\\
4.965	1.75140362011155\\
4.97	1.74663105227529\\
4.975	1.74210866783591\\
4.98	1.73767785224195\\
4.985	1.73321343228336\\
4.99	1.72870002494542\\
4.995	1.72408250736944\\
5	1.7194440889198\\
5.005	1.7147464638495\\
5.01	1.70993611060976\\
5.015	1.70505429004208\\
5.02	1.70002548655052\\
5.025	1.6949007626161\\
5.03	1.68976043171661\\
5.035	1.68468529347023\\
5.04	1.67926924612588\\
5.045	1.67381366228903\\
5.05	1.66823276144275\\
5.055	1.66247045141127\\
5.06	1.65676733393801\\
5.065	1.6508826685901\\
5.07	1.6448138246243\\
5.075	1.6385666976101\\
5.08	1.63210845618098\\
5.085	1.62558055338274\\
5.09	1.61906705049588\\
5.095	1.61268665822842\\
5.1	1.60647231698282\\
5.105	1.60028154036236\\
5.11	1.59413946953938\\
5.115	1.58807884072508\\
5.12	1.58234364767088\\
5.125	1.57663224884064\\
5.13	1.57086537131668\\
5.135	1.56507341506862\\
5.14	1.55951135306807\\
5.145	1.55418871369161\\
5.15	1.54892904683066\\
5.155	1.54379221608661\\
5.16	1.53880056078191\\
5.165	1.53377251482303\\
5.17	1.52880510585388\\
5.175	1.52397869684993\\
5.18	1.51917585032117\\
5.185	1.51442686494614\\
5.19	1.50970102258099\\
5.195	1.50504446102815\\
5.2	1.50043408743289\\
5.205	1.49580088832962\\
5.21	1.49132116549618\\
5.215	1.48706964454178\\
5.22	1.48271595626938\\
5.225	1.47844069001822\\
5.23	1.47422015873516\\
5.235	1.47471513904411\\
5.24	1.47107163460862\\
5.245	1.4671447325632\\
5.25	1.4633815065126\\
5.255	1.45954808651718\\
5.26	1.45589710225714\\
5.265	1.45219927888778\\
5.27	1.44833035450313\\
5.275	1.44449505630987\\
5.28	1.44070517805786\\
5.285	1.43690962103418\\
5.29	1.43296847802982\\
5.295	1.42903825777675\\
5.3	1.42521955528397\\
5.305	1.42133660558477\\
5.31	1.41753033614569\\
5.315	1.413800743701\\
5.32	1.41007305355835\\
5.325	1.40649330628647\\
5.33	1.40277655899305\\
5.335	1.39909167585825\\
5.34	1.39531978856352\\
5.345	1.39167512499802\\
5.35	1.38794152943859\\
5.355	1.38422586789498\\
5.36	1.38045863742883\\
5.365	1.37663791812246\\
5.37	1.37274711862139\\
5.375	1.36878491809226\\
5.38	1.36467120142634\\
5.385	1.36059841054779\\
5.39	1.35646255710365\\
5.395	1.35223867561079\\
5.4	1.34791843918629\\
5.405	1.34350396214201\\
5.41	1.33898804385569\\
5.415	1.33440311102947\\
5.42	1.32974652123579\\
5.425	1.32493458749191\\
5.43	1.32005671522423\\
5.435	1.31514148136041\\
5.44	1.31017008917569\\
5.445	1.30511638596278\\
5.45	1.30011469563679\\
5.455	1.29022278874438\\
5.46	1.28510553163775\\
5.465	1.2799966447443\\
5.47	1.27506438683679\\
5.475	1.2702428665909\\
5.48	1.26519873794853\\
5.485	1.26027750782599\\
5.49	1.2553812983736\\
5.495	1.25058870615175\\
5.5	1.24592673980998\\
5.505	1.24128333775468\\
5.51	1.23680859893774\\
5.515	1.23255855364938\\
5.52	1.22849035274771\\
5.525	1.22447714756727\\
5.53	1.22052075663426\\
5.535	1.21666451474986\\
5.54	1.21278729947699\\
5.545	1.20901902104308\\
5.55	1.20521421671283\\
5.555	1.20149284371576\\
5.56	1.19771490624892\\
5.565	1.19410317638326\\
5.57	1.19037546073752\\
5.575	1.18660412177607\\
5.58	1.18302425642243\\
5.585	1.17948432846613\\
5.59	1.1760470011278\\
5.595	1.17260046647984\\
5.6	1.16933281341948\\
5.605	1.16600306114158\\
5.61	1.16279118415093\\
5.615	1.15969878061502\\
5.62	1.15667128198966\\
5.625	1.1537433759693\\
5.63	1.14904562397685\\
5.635	1.14607931052515\\
5.64	1.1431519662006\\
5.645	1.14019119967184\\
5.65	1.14173153580705\\
5.655	1.13887324926555\\
5.66	1.13583906535907\\
5.665	1.13307176139823\\
5.67	1.13042625059349\\
5.675	1.12777805599534\\
5.68	1.12526585921736\\
5.685	1.12225246230771\\
5.69	1.1199666204569\\
5.695	1.1176679233019\\
5.7	1.11518082115192\\
5.705	1.10653998149453\\
5.71	1.10383556152609\\
5.715	1.10105464998386\\
5.72	1.09826515832767\\
5.725	1.09507290692637\\
5.73	1.09203379412478\\
5.735	1.08901055241251\\
5.74	1.08593350846829\\
5.745	1.08275749290575\\
5.75	1.07957327687116\\
5.755	1.07637686942698\\
5.76	1.07305731458218\\
5.765	1.06963258989925\\
5.77	1.06614392995878\\
5.775	1.06266000528182\\
5.78	1.05921738346324\\
5.785	1.05573737098393\\
5.79	1.05225030802835\\
5.795	1.04868319729594\\
5.8	1.04497979546687\\
5.805	1.04140452551294\\
5.81	1.03775739578029\\
5.815	1.03406420725408\\
5.82	1.0304950628236\\
5.825	1.02685332575695\\
5.83	1.02335728874902\\
5.835	1.01978824767665\\
5.84	1.01619252476864\\
5.845	1.01256926422284\\
5.85	1.00898618800612\\
5.855	1.00528868398236\\
5.86	1.00163284794522\\
5.865	0.998082488232122\\
5.87	0.99476457251715\\
5.875	0.991614574819856\\
5.88	0.988494261210343\\
5.885	0.985520143481734\\
5.89	0.982659840943221\\
5.895	0.979891904086073\\
5.9	0.977143512147316\\
5.905	0.974361000433015\\
5.91	0.971623183218115\\
5.915	0.968858701240174\\
5.92	0.966060975355034\\
5.925	0.96320438316917\\
5.93	0.960478558402197\\
5.935	0.957660440267776\\
5.94	0.954910429476137\\
5.945	0.952223960477536\\
5.95	0.949602198896502\\
5.955	0.947037767654738\\
5.96	0.94456993753331\\
5.965	0.942159768623007\\
5.97	0.93981274796901\\
5.975	0.937519019404527\\
5.98	0.935227912898813\\
5.985	0.932848135929873\\
5.99	0.930540545975555\\
5.995	0.928256960513646\\
6	0.925971057901178\\
6.005	0.923103927406822\\
6.01	0.920816690706489\\
6.015	0.918449871475213\\
6.02	0.916083015894097\\
6.025	0.913793870150342\\
6.03	0.91150937248576\\
6.035	0.909360979046126\\
6.04	0.907142773857899\\
6.045	0.905006778689181\\
6.05	0.902847220828543\\
6.055	0.900859367059764\\
6.06	0.898614849660941\\
6.065	0.896260098897064\\
6.07	0.893820297548313\\
6.075	0.891448087313879\\
6.08	0.889012619287827\\
6.085	0.886381726770863\\
6.09	0.883641979077005\\
6.095	0.880929660796306\\
6.1	0.878160106064957\\
6.105	0.875346721399507\\
6.11	0.872484638545478\\
6.115	0.869442583942662\\
6.12	0.866456300636696\\
6.125	0.863479782170883\\
6.13	0.860337762490383\\
6.135	0.857147765030868\\
6.14	0.853973240967231\\
6.145	0.850742098965995\\
6.15	0.847357892019268\\
6.155	0.843916679509101\\
6.16	0.840403234506262\\
6.165	0.836595824695424\\
6.17	0.832540358487279\\
6.175	0.828690054434273\\
6.18	0.824855372659523\\
6.185	0.821209514956687\\
6.19	0.817200070296649\\
6.195	0.813255009438209\\
6.2	0.809900504069688\\
6.205	0.806853741254876\\
6.21	0.803864609400799\\
6.215	0.800378100960543\\
6.22	0.796789576233679\\
6.225	0.793607936101838\\
6.23	0.790477315273167\\
6.235	0.788457784611367\\
6.24	0.78495959610517\\
6.245	0.781252046542363\\
6.25	0.777962757112178\\
6.255	0.774960465484259\\
6.26	0.771913166241551\\
6.265	0.769073073161244\\
6.27	0.766455218084142\\
6.275	0.764283580203578\\
6.28	0.762231897281526\\
6.285	0.760153123770925\\
6.29	0.757879217359459\\
6.295	0.755861202106386\\
6.3	0.753839385774689\\
6.305	0.75182812792703\\
6.31	0.749845750149317\\
6.315	0.747639052882518\\
6.32	0.745307071718059\\
6.325	0.742992140328061\\
6.33	0.74070880092326\\
6.335	0.738329945930033\\
6.34	0.735837587670232\\
6.345	0.73320564739216\\
6.35	0.730682979982625\\
6.355	0.728346086679669\\
6.36	0.726044082414354\\
6.365	0.723699552986412\\
6.37	0.721320427949602\\
6.375	0.719264625894371\\
6.38	0.717239463966944\\
6.385	0.715183041516839\\
6.39	0.713122054923875\\
6.395	0.711088414470622\\
6.4	0.709018036923975\\
6.405	0.706914858902895\\
6.41	0.704581754021732\\
6.415	0.702238458388238\\
6.42	0.699818864747326\\
6.425	0.697301904901828\\
6.43	0.694875833708576\\
6.435	0.692453443286819\\
6.44	0.689979031212823\\
6.445	0.68762269736144\\
6.45	0.685305617255449\\
6.455	0.683138346721057\\
6.46	0.680969541351057\\
6.465	0.678827738554007\\
6.47	0.676649519631051\\
6.475	0.674386199925481\\
6.48	0.672146833195027\\
6.485	0.669867482995288\\
6.49	0.667596446319811\\
6.495	0.665160096028736\\
6.5	0.662689376655872\\
6.505	0.660167411102105\\
6.51	0.657641796408105\\
6.515	0.654999454547395\\
6.52	0.652361479503913\\
6.525	0.649651254989791\\
6.53	0.646985737646416\\
6.535	0.644317034509728\\
6.54	0.641616563185719\\
6.545	0.638461414203891\\
6.55	0.63561533955134\\
6.555	0.632753994336302\\
6.56	0.629809947222892\\
6.565	0.627160313011356\\
6.57	0.624642725011303\\
6.575	0.622055226369582\\
6.58	0.619433841446125\\
6.585	0.617315054282867\\
6.59	0.615273083524689\\
6.595	0.613244322937629\\
6.6	0.611390291186627\\
6.605	0.609653206690667\\
6.61	0.608239382689846\\
6.615	0.606847113650372\\
6.62	0.605551600287587\\
6.625	0.604253485915805\\
6.63	0.603138722184718\\
6.635	0.602048116360044\\
6.64	0.600832609862807\\
6.645	0.599643837001142\\
6.65	0.598472360042241\\
6.655	0.597251421142198\\
6.66	0.59616697230666\\
6.665	0.595101030987775\\
6.67	0.594147860250194\\
6.675	0.593294208846716\\
6.68	0.592570823777043\\
6.685	0.591952634050534\\
6.69	0.591415826059321\\
6.695	0.591011625406537\\
6.7	0.590635764414786\\
6.705	0.590245341819267\\
6.71	0.58996620463773\\
6.715	0.589633126442834\\
6.72	0.589279304692344\\
6.725	0.58879840349528\\
6.73	0.588358428364556\\
6.735	0.587803918162273\\
6.74	0.587309015951881\\
6.745	0.586869352192873\\
6.75	0.586402850025899\\
6.755	0.586087812288125\\
6.76	0.585779820180909\\
6.765	0.585722875420391\\
6.77	0.5857404422587\\
6.775	0.585783819551769\\
6.78	0.585947859895287\\
6.785	0.586166628664246\\
6.79	0.586407400856031\\
6.795	0.586579730193488\\
6.8	0.58668004963024\\
6.805	0.586812790729717\\
6.81	0.586946432109041\\
6.815	0.587099863819217\\
6.82	0.587264221836992\\
6.825	0.587417078455105\\
6.83	0.587659204683152\\
6.835	0.588007377792568\\
6.84	0.588400558187908\\
6.845	0.588872248007688\\
6.85	0.589572431108544\\
6.855	0.590166487539025\\
6.86	0.590997596431944\\
6.865	0.591751574646282\\
6.87	0.592553677904977\\
6.875	0.593394529728571\\
6.88	0.594404811438396\\
6.885	0.595451844387492\\
6.89	0.596574711646479\\
6.895	0.597769347816163\\
6.9	0.599124220900697\\
6.905	0.600415107810775\\
6.91	0.601849278683063\\
6.915	0.603184894462584\\
6.92	0.60453498025775\\
6.925	0.605803085823209\\
6.93	0.606981748543468\\
6.935	0.608143192183162\\
6.94	0.609892796480544\\
6.945	0.611688566961728\\
6.95	0.613241927373131\\
6.955	0.614823655494479\\
6.96	0.616597559672689\\
6.965	0.618413608825877\\
6.97	0.62007676429097\\
6.975	0.62165540992036\\
6.98	0.623183688123628\\
6.985	0.624777067865983\\
6.99	0.626418383668715\\
6.995	0.628004271006127\\
7	0.629545594053399\\
7.005	0.631133081146844\\
7.01	0.632840897682284\\
7.015	0.634620395491315\\
7.02	0.63649190834744\\
7.025	0.638353268616103\\
7.03	0.640216096726433\\
7.035	0.642163812637599\\
7.04	0.644069876363982\\
7.045	0.645930964127663\\
7.05	0.647817610748719\\
7.055	0.649637140344644\\
7.06	0.651374378043923\\
7.065	0.653104430554655\\
7.07	0.654747930071486\\
7.075	0.656436700655257\\
7.08	0.658184463579874\\
7.085	0.659980493480791\\
7.09	0.66178059759961\\
7.095	0.663590640856671\\
7.1	0.665503816304598\\
7.105	0.667476692274902\\
7.11	0.669650540866589\\
7.115	0.671675399507772\\
7.12	0.673692985576514\\
7.125	0.675681207176772\\
7.13	0.677651501097105\\
7.135	0.679611228222909\\
7.14	0.68156642917601\\
7.145	0.68352401143876\\
7.15	0.685467253928848\\
7.155	0.687376435094729\\
7.16	0.689346933692682\\
7.165	0.69135646278818\\
7.17	0.693406644538859\\
7.175	0.695504330903567\\
7.18	0.697726733262785\\
7.185	0.699945589001917\\
7.19	0.702196827307469\\
7.195	0.704550622286755\\
7.2	0.706926588133288\\
7.205	0.709339398372989\\
7.21	0.711824685772964\\
7.215	0.714367655601414\\
7.22	0.716930026824018\\
7.225	0.719544317923976\\
7.23	0.722215989460767\\
7.235	0.724922616293486\\
7.24	0.727707508392779\\
7.245	0.730578894137011\\
7.25	0.733441135154028\\
7.255	0.736439517076082\\
7.26	0.739419716353032\\
7.265	0.742505581526195\\
7.27	0.745562750082921\\
7.275	0.748753503119439\\
7.28	0.75194813337818\\
7.285	0.755261368661292\\
7.29	0.758426662882164\\
7.295	0.761716255765911\\
7.3	0.764954519526599\\
7.305	0.768038039140338\\
7.31	0.771139643279273\\
7.315	0.774597251816165\\
7.32	0.778100331682839\\
7.325	0.781541843171698\\
7.33	0.785005842564078\\
7.335	0.788620264063901\\
7.34	0.792300991935061\\
7.345	0.795981907697586\\
7.35	0.799714270282791\\
7.355	0.803202526493709\\
7.36	0.806705234058565\\
7.365	0.810104386138491\\
7.37	0.813494319581684\\
7.375	0.816681821070064\\
7.38	0.819786490616129\\
7.385	0.822813778043005\\
7.39	0.825915148427827\\
7.395	0.829049810861873\\
7.4	0.831866247961851\\
7.405	0.834934844849901\\
7.41	0.838064977841368\\
7.415	0.841193879821005\\
7.42	0.8443742475225\\
7.425	0.84758808735966\\
7.43	0.85073610939139\\
7.435	0.853913669545554\\
7.44	0.857094751545324\\
7.445	0.86019133156312\\
7.45	0.863270021645173\\
7.455	0.866358062070856\\
7.46	0.869416568570898\\
7.465	0.872504088077551\\
7.47	0.875546129154598\\
7.475	0.878576355764003\\
7.48	0.881618286815319\\
7.485	0.884616659413098\\
7.49	0.88768480702038\\
7.495	0.890770130884032\\
7.5	0.893855696380723\\
7.505	0.897030133589268\\
7.51	0.900187117315664\\
7.515	0.903442603485241\\
7.52	0.906414520022957\\
7.525	0.909651416180111\\
7.53	0.912956560716297\\
7.535	0.91629830277185\\
7.54	0.919596530916332\\
7.545	0.922918739104113\\
7.55	0.92625423021709\\
7.555	0.92961485892399\\
7.56	0.933067084428432\\
7.565	0.936624178923067\\
7.57	0.940252315474236\\
7.575	0.943921758109567\\
7.58	0.947735927907549\\
7.585	0.951613754498987\\
7.59	0.955524059228123\\
7.595	0.959515237199\\
7.6	0.963559183446743\\
7.605	0.967705694247115\\
7.61	0.971896887058516\\
7.615	0.976176651341694\\
7.62	0.98054374249146\\
7.625	0.98500990393024\\
7.63	0.989238343488773\\
7.635	0.993949011234304\\
7.64	0.998751186489186\\
7.645	1.00365802260856\\
7.65	1.0085976605118\\
7.655	1.0133586701365\\
7.66	1.01805181858425\\
7.665	1.02267688553448\\
7.67	1.02742628322097\\
7.675	1.03220913182835\\
7.68	1.03689319837123\\
7.685	1.04168545991764\\
7.69	1.04646588086738\\
7.695	1.05122367366849\\
7.7	1.05585772497694\\
7.705	1.0601707940011\\
7.71	1.06449415281289\\
7.715	1.06870085785741\\
7.72	1.07285708251331\\
7.725	1.07697241799443\\
7.73	1.08098537978968\\
7.735	1.08489029274643\\
7.74	1.08889054315978\\
7.745	1.09295016266079\\
7.75	1.0969429788882\\
7.755	1.10100297030007\\
7.76	1.10498211194933\\
7.765	1.10894605401281\\
7.77	1.11288453772816\\
7.775	1.11680626142061\\
7.78	1.12067338230068\\
7.785	1.12436065504216\\
7.79	1.12808215137025\\
7.795	1.13171950022382\\
7.8	1.13526831985754\\
7.805	1.13872404652842\\
7.81	1.14234917394936\\
7.815	1.14603129888153\\
7.82	1.14953872785803\\
7.825	1.15310239866233\\
7.83	1.15666977814533\\
7.835	1.16041598725855\\
7.84	1.16406857128417\\
7.845	1.1677286595332\\
7.85	1.17126981717175\\
7.855	1.17495813241415\\
7.86	1.17853391878357\\
7.865	1.18194763056433\\
7.87	1.1855912146986\\
7.875	1.18911098923676\\
7.88	1.19256710747833\\
7.885	1.19601299820928\\
7.89	1.199430200582\\
7.895	1.20295330224685\\
7.9	1.20650504092738\\
7.905	1.20995445597011\\
7.91	1.21365428693262\\
7.915	1.21728872496048\\
7.92	1.22089158647564\\
7.925	1.22470918833068\\
7.93	1.22851204833436\\
7.935	1.23233759915756\\
7.94	1.23632796863308\\
7.945	1.24031288943508\\
7.95	1.24432487888086\\
7.955	1.2484655606856\\
7.96	1.2526550513476\\
7.965	1.25684173052244\\
7.97	1.26100087612423\\
7.975	1.26533776604758\\
7.98	1.26978564142204\\
7.985	1.27419609563748\\
7.99	1.27876891210768\\
7.995	1.28339752532554\\
8	1.28808206569665\\
8.005	1.29284086553136\\
8.01	1.29770354347768\\
8.015	1.30249057085324\\
8.02	1.30719440303839\\
8.025	1.31181306507747\\
8.03	1.31616277603422\\
8.035	1.32069451533978\\
8.04	1.32532769338867\\
8.045	1.32987123704367\\
8.05	1.33445391433783\\
8.055	1.33900319969908\\
8.06	1.34351401530595\\
8.065	1.34811693662046\\
8.07	1.35263421337115\\
8.075	1.35712913634578\\
8.08	1.36153528756652\\
8.085	1.36585926012684\\
8.09	1.37015789090789\\
8.095	1.37428865329063\\
8.1	1.3783409819807\\
8.105	1.38237790172119\\
8.11	1.38638119150667\\
8.115	1.3903464320337\\
8.12	1.3942681469867\\
8.125	1.39820477090298\\
8.13	1.40217682290509\\
8.135	1.40619873262841\\
8.14	1.41026078032467\\
8.145	1.41431976672594\\
8.15	1.41837769206279\\
8.155	1.42240638900328\\
8.16	1.42636302331267\\
8.165	1.43025332077966\\
8.17	1.43409036701437\\
8.175	1.43791841999221\\
8.18	1.44158607142431\\
8.185	1.44517866630403\\
8.19	1.44876485984798\\
8.195	1.45230336693502\\
8.2	1.45588097940229\\
8.205	1.4593546968885\\
8.21	1.46293295000296\\
8.215	1.46662699802008\\
8.22	1.47020600836585\\
8.225	1.473927693039\\
8.23	1.47775515018688\\
8.235	1.48146122968475\\
8.24	1.48519497016696\\
8.245	1.48906640206314\\
8.25	1.49281391638776\\
8.255	1.49668763871162\\
8.26	1.50015966694469\\
8.265	1.50375935262954\\
8.27	1.50742489820654\\
8.275	1.51095496618178\\
8.28	1.51441933455784\\
8.285	1.51773018087658\\
8.29	1.52109587457261\\
8.295	1.5248979442188\\
8.3	1.52854129657314\\
8.305	1.53223246656638\\
8.31	1.53616090365877\\
8.315	1.54021473020891\\
8.32	1.54429285542516\\
8.325	1.54854272726869\\
8.33	1.55280438200334\\
8.335	1.55712839509711\\
8.34	1.56139906142345\\
8.345	1.56531994618341\\
8.35	1.56973584915659\\
8.355	1.57417566117508\\
8.36	1.57858718190589\\
8.365	1.58303823318019\\
8.37	1.5874982078044\\
8.375	1.59205145219491\\
8.38	1.59666000376823\\
8.385	1.6013706364945\\
8.39	1.60585121004394\\
8.395	1.61031289033292\\
8.4	1.61470597751236\\
8.405	1.61917478591621\\
8.41	1.62349010539379\\
8.415	1.62783936213267\\
8.42	1.63220981459298\\
8.425	1.63641218906285\\
8.43	1.64063390725283\\
8.435	1.6446236808478\\
8.44	1.64871858505956\\
8.445	1.65268623977916\\
8.45	1.65641709930396\\
8.455	1.66012675468152\\
8.46	1.66385880880195\\
8.465	1.66756260078627\\
8.47	1.67139044191743\\
8.475	1.67498136624098\\
8.48	1.67853246005643\\
8.485	1.68219553344033\\
8.49	1.68584176047074\\
8.495	1.68933710572211\\
8.5	1.69291414252834\\
8.505	1.69646665637217\\
8.51	1.69987002339684\\
8.515	1.70320646874659\\
8.52	1.7065156440325\\
8.525	1.70976082792995\\
8.53	1.71288329778779\\
8.535	1.7159526608003\\
8.54	1.71902765231967\\
8.545	1.72208158363752\\
8.55	1.72506584926368\\
8.555	1.72806215823759\\
8.56	1.73108648695693\\
8.565	1.73406354402886\\
8.57	1.73707069418923\\
8.575	1.74018085941517\\
8.58	1.74326411876695\\
8.585	1.74620431648628\\
8.59	1.74917425771367\\
8.595	1.75215773045287\\
8.6	1.75513052693948\\
8.605	1.7581294837741\\
8.61	1.76102185834227\\
8.615	1.76391606046734\\
8.62	1.76687795462109\\
8.625	1.76977787763214\\
8.63	1.77266709784712\\
8.635	1.77554227380991\\
8.64	1.7785036928981\\
8.645	1.78137510648307\\
8.65	1.78432121742125\\
8.655	1.78726258588944\\
8.66	1.79023824659896\\
8.665	1.79321157843252\\
8.67	1.79612969980411\\
8.675	1.79915716828142\\
8.68	1.80224855995242\\
8.685	1.80527726248556\\
8.69	1.80837225428352\\
8.695	1.81153851317808\\
8.7	1.81477325527805\\
8.705	1.81793952797482\\
8.71	1.82129148665588\\
8.715	1.82458060353621\\
8.72	1.8279895290496\\
8.725	1.83140600690593\\
8.73	1.83487843057794\\
8.735	1.83838357447828\\
8.74	1.84189903575065\\
8.745	1.84554587005887\\
8.75	1.84915849389992\\
8.755	1.85287807746376\\
8.76	1.8567394257253\\
8.765	1.86035527993611\\
8.77	1.86406274986803\\
8.775	1.86792238013929\\
8.78	1.8717937116707\\
8.785	1.87548724084017\\
8.79	1.87925718853369\\
8.795	1.88294013833461\\
8.8	1.88674422058911\\
8.805	1.89061618646016\\
8.81	1.89428409841102\\
8.815	1.89779886669739\\
8.82	1.90134162860187\\
8.825	1.9048463128703\\
8.83	1.90839301313819\\
8.835	1.91194960745169\\
8.84	1.91553089001568\\
8.845	1.91908527101514\\
8.85	1.92261871369557\\
8.855	1.92619522808256\\
8.86	1.92978230006216\\
8.865	1.93292576414784\\
8.87	1.93664942432076\\
8.875	1.94026556688364\\
8.88	1.94386119190715\\
8.885	1.94729770677697\\
8.89	1.95083001482978\\
8.895	1.95445900560801\\
8.9	1.95807988535851\\
8.905	1.96167732989136\\
8.91	1.96531299437278\\
8.915	1.96887210432771\\
8.92	1.97238356785819\\
8.925	1.97594666086934\\
8.93	1.97950910269161\\
8.935	1.98305109392781\\
8.94	1.98663487855936\\
8.945	1.99022092251453\\
8.95	1.99371510681411\\
8.955	1.99727437166922\\
8.96	2.00081918288726\\
8.965	2.00435635103379\\
8.97	2.00791587592682\\
8.975	2.01150038693796\\
8.98	2.01503037717869\\
8.985	2.01855943463174\\
8.99	2.02217182350623\\
8.995	2.02580686703684\\
9	2.0293908533877\\
9.005	2.03294228703487\\
9.01	2.03661444356048\\
9.015	2.04023275463039\\
9.02	2.04360274297516\\
9.025	2.04712648523111\\
9.03	2.0507463468982\\
9.035	2.05444681617354\\
9.04	2.05802829036458\\
9.045	2.06167859344915\\
9.05	2.06539407830679\\
9.055	2.06914758799789\\
9.06	2.07280720018621\\
9.065	2.07659552345776\\
9.07	2.08045515767393\\
9.075	2.08426907454136\\
9.08	2.08815439705415\\
9.085	2.09209393495819\\
9.09	2.09602784905514\\
9.095	2.10007970885277\\
9.1	2.10416124600398\\
9.105	2.10820834359871\\
9.11	2.11241104815103\\
9.115	2.11664492452531\\
9.12	2.12086737713202\\
9.125	2.12506805979542\\
9.13	2.1290720864332\\
9.135	2.13301680040985\\
9.14	2.13698496892559\\
9.145	2.14108187924347\\
9.15	2.14507609582363\\
9.155	2.14890126739674\\
9.16	2.15267684558118\\
9.165	2.15664188754921\\
9.17	2.16067564604027\\
9.175	2.16445028591146\\
9.18	2.16819538300905\\
9.185	2.17184156732999\\
9.19	2.1755095167016\\
9.195	2.17914043420437\\
9.2	2.18262145790573\\
9.205	2.18610568206618\\
9.21	2.18955604307996\\
9.215	2.19306882562428\\
9.22	2.19654870241482\\
9.225	2.20007614980746\\
9.23	2.20360223080081\\
9.235	2.2069639091045\\
9.24	2.21050779319833\\
9.245	2.21403778385578\\
9.25	2.21747219143474\\
9.255	2.22255426194925\\
9.26	2.22586443437383\\
9.265	2.22907910081131\\
9.27	2.2322760345736\\
9.275	2.23598909583182\\
9.28	2.23908420181023\\
9.285	2.24115936543439\\
9.29	2.24449180247111\\
9.295	2.24865773111599\\
9.3	2.25196241887862\\
9.305	2.25532372407896\\
9.31	2.25859824090673\\
9.315	2.26184560097221\\
9.32	2.26503836270307\\
9.325	2.26819422716154\\
9.33	2.27134713186094\\
9.335	2.27450659377727\\
9.34	2.27767140205196\\
9.345	2.28090514240704\\
9.35	2.28388884194167\\
9.355	2.28729936080125\\
9.36	2.29063358113416\\
9.365	2.29399838197615\\
9.37	2.29724448871195\\
9.375	2.30057521246561\\
9.38	2.30379832971221\\
9.385	2.30709691912318\\
9.39	2.31029541491783\\
9.395	2.31367615432967\\
9.4	2.31683021677873\\
9.405	2.3200861708599\\
9.41	2.32333449670224\\
9.415	2.32661650663743\\
9.42	2.32992476465067\\
9.425	2.3332479690204\\
9.43	2.33660781176473\\
9.435	2.34153846524071\\
9.44	2.34486414638313\\
9.445	2.34848200244302\\
9.45	2.35212375211202\\
9.455	2.35615934443321\\
9.46	2.35974376288838\\
9.465	2.36334023298829\\
9.47	2.36690578967892\\
9.475	2.37055181435562\\
9.48	2.37412390673828\\
9.485	2.37764944390417\\
9.49	2.38127060219559\\
9.495	2.38492467488613\\
9.5	2.38858599807165\\
9.505	2.39219280725563\\
9.51	2.39607965534621\\
9.515	2.40001317376032\\
9.52	2.40400785107818\\
9.525	2.40797902312249\\
9.53	2.41191626640359\\
9.535	2.41594809062623\\
9.54	2.41997380159456\\
9.545	2.42393992260858\\
9.55	2.42798013007133\\
9.555	2.431960133481\\
9.56	2.43593821118986\\
9.565	2.43995541930063\\
9.57	2.44375960166774\\
9.575	2.44775373477256\\
9.58	2.45179638725641\\
9.585	2.45584682850039\\
9.59	2.45998024884699\\
9.595	2.46410042227361\\
9.6	2.46823585644954\\
9.605	2.47245510919168\\
9.61	2.47669369619958\\
9.615	2.48107611166778\\
9.62	2.4853699337627\\
9.625	2.48969075947451\\
9.63	2.49407641633772\\
9.635	2.49844454430406\\
9.64	2.50278553496366\\
9.645	2.50723901026994\\
9.65	2.51162225281183\\
9.655	2.51608291010541\\
9.66	2.5205640770924\\
9.665	2.52512855823667\\
9.67	2.52968661038694\\
9.675	2.53427266397122\\
9.68	2.53890473518436\\
9.685	2.54363168973821\\
9.69	2.54840579957215\\
9.695	2.55323207715187\\
9.7	2.55804136207419\\
9.705	2.56298670408983\\
9.71	2.56792935438755\\
9.715	2.57292320506718\\
9.72	2.57791534130039\\
9.725	2.58295516899877\\
9.73	2.58808564227092\\
9.735	2.59327558310655\\
9.74	2.59850970406272\\
9.745	2.60381321028249\\
9.75	2.60912295314129\\
9.755	2.61455033275298\\
9.76	2.61997510627743\\
9.765	2.62543483039513\\
9.77	2.63100927179852\\
9.775	2.63656194557949\\
9.78	2.64338877590099\\
9.785	2.64909391705504\\
9.79	2.65483080742268\\
9.795	2.66063679045286\\
9.8	2.6665074074118\\
9.805	2.67245778187264\\
9.81	2.67842571079612\\
9.815	2.68439588327123\\
9.82	2.69045094012527\\
9.825	2.69651318998355\\
9.83	2.7025023506937\\
9.835	2.70848722597527\\
9.84	2.71441996837088\\
9.845	2.72035133970877\\
9.85	2.72623241513787\\
9.855	2.73205451674045\\
9.86	2.73795432306528\\
9.865	2.74385155308339\\
9.87	2.74970431186222\\
9.875	2.75539834312391\\
9.88	2.7609772509059\\
9.885	2.76656861736516\\
9.89	2.77203240997319\\
9.895	2.77735273770467\\
9.9	2.78246963887626\\
9.905	2.78764908512232\\
9.91	2.79301307210543\\
9.915	2.79831370563969\\
9.92	2.8035334036525\\
9.925	2.80859100255047\\
9.93	2.81385807511297\\
9.935	2.81925811138662\\
9.94	2.82449862017989\\
9.945	2.82956666135465\\
9.95	2.83455143538211\\
9.955	2.83961038157239\\
9.96	2.84471059144518\\
9.965	2.84960252293101\\
9.97	2.8543554128818\\
9.975	2.85911797521202\\
9.98	2.86389459684322\\
9.985	2.86870703059674\\
9.99	2.87349256410135\\
9.995	2.87942131892727\\
10	2.88398287584712\\
10.005	2.88857545606559\\
10.01	2.89327966552464\\
10.015	2.8979481031825\\
10.02	2.90257517101507\\
10.025	2.90710108271032\\
10.03	2.91161215662575\\
10.035	2.91608144534681\\
10.04	2.92054949616596\\
10.045	2.92491580789609\\
10.05	2.92924693831573\\
10.055	2.93362620616868\\
10.06	2.93800127301525\\
10.065	2.94339871413326\\
10.07	2.94796867288461\\
10.075	2.95246407988295\\
10.08	2.95696869770565\\
10.085	2.96149159425033\\
10.09	2.96603339370351\\
10.095	2.97062598824043\\
10.1	2.97515275123305\\
10.105	2.97968748012541\\
10.11	2.98417639518411\\
10.115	2.98861642290927\\
10.12	2.99305117694929\\
10.125	2.99741014420086\\
10.13	3.00183257029975\\
10.135	3.00622845032381\\
10.14	3.01170115375897\\
10.145	3.01626146327131\\
10.15	3.02081216905564\\
10.155	3.02542450615553\\
10.16	3.03003150054624\\
10.165	3.03464103018417\\
10.17	3.03936389774453\\
10.175	3.04407881369429\\
10.18	3.04889652917938\\
10.185	3.05369717821678\\
10.19	3.05853106941116\\
10.195	3.06330742657462\\
10.2	3.06835114771848\\
10.205	3.07295921493868\\
10.21	3.07779471091171\\
10.215	3.0825910145829\\
10.22	3.08741483598077\\
10.225	3.09222381851407\\
10.23	3.09701798576451\\
10.235	3.10182933418738\\
10.24	3.10545976205207\\
10.245	3.11028560675304\\
10.25	3.11517669249328\\
10.255	3.11994578049805\\
10.26	3.12560380555269\\
10.265	3.13038076511298\\
10.27	3.13588238774597\\
10.275	3.14051717279723\\
10.28	3.14525660142211\\
10.285	3.15001061035099\\
10.29	3.15487739783593\\
10.295	3.15963987623514\\
10.3	3.16423182078721\\
10.305	3.16911741584892\\
10.31	3.1741635949017\\
10.315	3.17862563534536\\
10.32	3.1842574473157\\
10.325	3.1895614524082\\
10.33	3.19467295224897\\
10.335	3.20123784622247\\
10.34	3.20642678321704\\
10.345	3.2115957629867\\
10.35	3.21633128897925\\
10.355	3.2218550143639\\
10.36	3.22723907481938\\
10.365	3.23246979208255\\
10.37	3.23763108982353\\
10.375	3.24265977381532\\
10.38	3.24812701645347\\
10.385	3.25283111315904\\
10.39	3.25799027013773\\
10.395	3.26148965048644\\
10.4	3.2680028285348\\
10.405	3.27315600958814\\
10.41	3.27806789620495\\
10.415	3.28301876354317\\
10.42	3.28880894573576\\
10.425	3.29378774933637\\
10.43	3.29850542324355\\
10.435	3.30488407156636\\
10.44	3.3100492907876\\
10.445	3.31520064871913\\
10.45	3.320442863667\\
10.455	3.32567612344751\\
10.46	3.33094381374947\\
10.465	3.33635421094295\\
10.47	3.34183124031521\\
10.475	3.3472794486622\\
10.48	3.35188232991313\\
10.485	3.35729123838499\\
10.49	3.36295573146184\\
10.495	3.36820914076091\\
10.5	3.37327639622578\\
10.505	3.37840560041895\\
10.51	3.38338009831248\\
10.515	3.38825604120616\\
10.52	3.39330546910244\\
10.525	3.39840995842634\\
10.53	3.40353517292801\\
10.535	3.40872169038567\\
10.54	3.41397593211521\\
10.545	3.41925642089931\\
10.55	3.4245339614362\\
10.555	3.42990417471888\\
10.56	3.43525659843008\\
10.565	3.44060445871443\\
10.57	3.44601635960428\\
10.575	3.4513558102312\\
10.58	3.45684372176814\\
10.585	3.46216014578013\\
10.59	3.4690852897428\\
10.595	3.47427805939709\\
10.6	3.479651251227\\
10.605	3.48490110260026\\
10.61	3.49273941496475\\
10.615	3.49760233393236\\
10.62	3.49990235736208\\
10.625	3.50543553610826\\
10.63	3.51049484402814\\
10.635	3.51634333702532\\
10.64	3.52099571231688\\
10.645	3.52577309369241\\
10.65	3.53091526487469\\
10.655	3.53626835525353\\
10.66	3.54140641857798\\
10.665	3.54649118893572\\
10.67	3.55162190868922\\
10.675	3.55687257440319\\
10.68	3.56228110113062\\
10.685	3.57065957020293\\
10.69	3.57603962982602\\
10.695	3.58113026598211\\
10.7	3.58634302018276\\
10.705	3.59162327105534\\
10.71	3.59669988891638\\
10.715	3.60255947033044\\
10.72	3.6077785258228\\
10.725	3.61293411348657\\
10.73	3.61790216950404\\
10.735	3.62300265034708\\
10.74	3.62773732662443\\
10.745	3.63272517364079\\
10.75	3.63753696624095\\
10.755	3.64241563058866\\
10.76	3.64725403424184\\
10.765	3.65209066670063\\
10.77	3.65676057024296\\
10.775	3.66164474621483\\
10.78	3.66657578961154\\
10.785	3.67142717324545\\
10.79	3.67644657870548\\
10.795	3.68144463180845\\
10.8	3.68646882874571\\
10.805	3.69149888951308\\
10.81	3.69656061739976\\
10.815	3.70171702214886\\
10.82	3.70673094082675\\
10.825	3.7119602488169\\
10.83	3.71711478420721\\
10.835	3.72231417650695\\
10.84	3.72751901874543\\
10.845	3.73283031971296\\
10.85	3.73804030468678\\
10.855	3.74321489344769\\
10.86	3.7483768511509\\
10.865	3.75358145861139\\
10.87	3.7588407627654\\
10.875	3.76405266942155\\
10.88	3.7692233560093\\
10.885	3.77450544556666\\
10.89	3.77978361153719\\
10.895	3.78515569518764\\
10.9	3.79040915829814\\
10.905	3.79579982032982\\
10.91	3.80122490890131\\
10.915	3.80662298684009\\
10.92	3.81203961314599\\
10.925	3.81751887752139\\
10.93	3.82302049969303\\
10.935	3.82855490146508\\
10.94	3.8340996894084\\
10.945	3.83981933221073\\
10.95	3.84534257796203\\
10.955	3.85114996625184\\
10.96	3.85688678870099\\
10.965	3.86267248127634\\
10.97	3.86854531825394\\
10.975	3.8744012962974\\
10.98	3.880290801106\\
10.985	3.88623553531228\\
10.99	3.89220880614482\\
10.995	3.89812129972407\\
11	3.90410233921768\\
11.005	3.91005378869395\\
11.01	3.91608352864932\\
11.015	3.92207087009867\\
11.02	3.92814484042757\\
11.025	3.93420122484814\\
11.03	3.94024668934589\\
11.035	3.94611058339979\\
11.04	3.95188708961867\\
11.045	3.95770365351518\\
11.05	3.96372170607123\\
11.055	3.96990264056651\\
11.06	3.97577838591594\\
11.065	3.98219707224187\\
11.07	3.98830298778465\\
11.075	3.99434797961611\\
11.08	4.00012702150674\\
11.085	4.00635637623739\\
11.09	4.0126342852027\\
11.095	4.01908920306146\\
11.1	4.02558755896678\\
11.105	4.03207660894278\\
11.11	4.03871839883247\\
11.115	4.04552992696344\\
11.12	4.05230852626058\\
11.125	4.05937388174042\\
11.13	4.06596201746906\\
11.135	4.07246583320512\\
11.14	4.07903663322427\\
11.145	4.08562290736643\\
11.15	4.09194443732629\\
11.155	4.09822405294919\\
11.16	4.10447634020969\\
11.165	4.11087768980925\\
11.17	4.11732335046431\\
11.175	4.12370811930398\\
11.18	4.13023416725459\\
11.185	4.13666911532378\\
11.19	4.14309294699954\\
11.195	4.1495088781153\\
11.2	4.15582928961697\\
11.205	4.16211281087409\\
11.21	4.16817717284233\\
11.215	4.17418774894707\\
11.22	4.18020651118536\\
11.225	4.18597830415417\\
11.23	4.19154714199188\\
11.235	4.19717549952548\\
11.24	4.20265172733066\\
11.245	4.20804906725772\\
11.25	4.21350155999806\\
11.255	4.21870647605799\\
11.26	4.22414095347305\\
11.265	4.22935302481555\\
11.27	4.23465028278612\\
11.275	4.23977764183441\\
11.28	4.24482999698063\\
11.285	4.24981865489332\\
11.29	4.25473718213293\\
11.295	4.25961544649314\\
11.3	4.26443760294903\\
11.305	4.26914876481848\\
11.31	4.27380243952242\\
11.315	4.2785443155254\\
11.32	4.28312094497099\\
11.325	4.28715856298466\\
11.33	4.29155689432024\\
11.335	4.29589199199511\\
11.34	4.3001803096229\\
11.345	4.30440746007016\\
11.35	4.30863641195321\\
11.355	4.31283990654837\\
11.36	4.31696949245045\\
11.365	4.3211418552315\\
11.37	4.32531259200678\\
11.375	4.32939376182533\\
11.38	4.3335220626079\\
11.385	4.33764294335455\\
11.39	4.34176044770519\\
11.395	4.34592914674253\\
11.4	4.35009270888755\\
11.405	4.35414882630137\\
11.41	4.3583198792964\\
11.415	4.36239691312557\\
11.42	4.36654148410381\\
11.425	4.37070354245184\\
11.43	4.37498445678442\\
11.435	4.37939924293565\\
11.44	4.38381693029714\\
11.445	4.38793340347953\\
11.45	4.39195138122293\\
11.455	4.39581897048294\\
11.46	4.39995958388932\\
11.465	4.40406260495158\\
11.47	4.41136049355846\\
11.475	4.41538408710234\\
11.48	4.41954442673152\\
11.485	4.42343944247751\\
11.49	4.42765937816032\\
11.495	4.43182878812399\\
11.5	4.4358181918744\\
11.505	4.43986373449137\\
11.51	4.44397770095732\\
11.515	4.44786426243916\\
11.52	4.45125339765029\\
11.525	4.4551715294787\\
11.53	4.45886044339913\\
11.535	4.46235691100497\\
11.54	4.46591444597455\\
11.545	4.46931809217907\\
11.55	4.47231681748827\\
11.555	4.47561073527994\\
11.56	4.47902025409156\\
11.565	4.48245248491195\\
11.57	4.48609795209003\\
11.575	4.4896259646562\\
11.58	4.49321200544292\\
11.585	4.49626674994683\\
11.59	4.49981717705755\\
11.595	4.50345083600347\\
11.6	4.5070655335116\\
11.605	4.51071291127808\\
11.61	4.51427721456959\\
11.615	4.51798023202258\\
11.62	4.52162975011742\\
11.625	4.52535772897793\\
11.63	4.52907263965948\\
11.635	4.53269154576364\\
11.64	4.53642590380166\\
11.645	4.54012310191013\\
11.65	4.54380454851428\\
11.655	4.54753739628175\\
11.66	4.55107357711592\\
11.665	4.55464576309103\\
11.67	4.55837709021341\\
11.675	4.56210172731486\\
11.68	4.56571326384435\\
11.685	4.56932890160682\\
11.69	4.57234861646054\\
11.695	4.57605905067293\\
11.7	4.57972756045395\\
11.705	4.58333620168475\\
11.71	4.58701328585167\\
11.715	4.58903177847798\\
11.72	4.59244447731934\\
11.725	4.59604790782398\\
11.73	4.59974966432146\\
11.735	4.60349108942888\\
11.74	4.60723423079147\\
11.745	4.6110298803335\\
11.75	4.61482097852571\\
11.755	4.61878489606714\\
11.76	4.62266750710957\\
11.765	4.62656167054976\\
11.77	4.63056957317524\\
11.775	4.63458410945331\\
11.78	4.63863498097756\\
11.785	4.64255269857742\\
11.79	4.64688772803115\\
11.795	4.65103785763337\\
11.8	4.65526327546327\\
11.805	4.65949537550344\\
11.81	4.66381711338475\\
11.815	4.6681394474019\\
11.82	4.67244189731598\\
11.825	4.67667322054711\\
11.83	4.68096660067577\\
11.835	4.68524723953912\\
11.84	4.68949779995356\\
11.845	4.69372732513897\\
11.85	4.6980683913345\\
11.855	4.70229746306387\\
11.86	4.7065321883695\\
11.865	4.71082083092551\\
11.87	4.71509747428215\\
11.875	4.71943668047588\\
11.88	4.72361748716158\\
11.885	4.72782444529984\\
11.89	4.73203353655809\\
11.895	4.73622236069038\\
11.9	4.74028953739119\\
11.905	4.74440607223186\\
11.91	4.74832090559954\\
11.915	4.75238152294222\\
11.92	4.7562407955782\\
11.925	4.76014108491284\\
11.93	4.76410850058487\\
11.935	4.76790460643408\\
11.94	4.77180164435488\\
11.945	4.77568435782143\\
11.95	4.77962271487849\\
11.955	4.7834205961131\\
11.96	4.78728111289067\\
11.965	4.79064745540085\\
11.97	4.79439125649305\\
11.975	4.79807079823796\\
11.98	4.80180323632561\\
11.985	4.8055126950198\\
11.99	4.80922126380077\\
11.995	4.81302636817765\\
12	4.81664723797188\\
12.005	4.82028266580711\\
12.01	4.82392764775679\\
12.015	4.82755693290446\\
12.02	4.83116521949867\\
12.025	4.83482481200908\\
12.03	4.83829461717766\\
12.035	4.84182270846751\\
12.04	4.84540417949113\\
12.045	4.84902345510173\\
12.05	4.85255675961948\\
12.055	4.85606484792863\\
12.06	4.85950398632758\\
12.065	4.8629632719507\\
12.07	4.86644626608336\\
12.075	4.86993967843225\\
12.08	4.87245597399103\\
12.085	4.87587593947957\\
12.09	4.87905493559148\\
12.095	4.88244186718525\\
12.1	4.8858307233562\\
12.105	4.8892791286896\\
12.11	4.89269419030144\\
12.115	4.89597270607622\\
12.12	4.89934127760285\\
12.125	4.90269727170559\\
12.13	4.90610441159095\\
12.135	4.90942867970012\\
12.14	4.91276557717258\\
12.145	4.91622183105497\\
12.15	4.9196151896059\\
12.155	4.92301079406978\\
12.16	4.92634614526037\\
12.165	4.92963679794194\\
12.17	4.93302392646236\\
12.175	4.93639391332067\\
12.18	4.93966860816713\\
12.185	4.94307894766837\\
12.19	4.94658035146942\\
12.195	4.94996256326832\\
12.2	4.95343484587718\\
12.205	4.95683066649928\\
12.21	4.96122575472446\\
12.215	4.96415168015605\\
12.22	4.96755489329727\\
12.225	4.97096665785611\\
12.23	4.97419352272196\\
12.235	4.97748195969607\\
12.24	4.98090263838249\\
12.245	4.98429749030253\\
12.25	4.99008805436407\\
12.255	4.99346861133288\\
12.26	4.99659449281544\\
12.265	4.99976027796493\\
12.27	5.00313628167934\\
12.275	5.00642340355348\\
12.28	5.00976682957068\\
12.285	5.01303631596875\\
12.29	5.01629680975145\\
12.295	5.01948245328358\\
12.3	5.02277851857319\\
12.305	5.02611923703194\\
12.31	5.02924126774265\\
12.315	5.03250634175347\\
12.32	5.03583609623381\\
12.325	5.03911911570893\\
12.33	5.04242559090411\\
12.335	5.04563992700893\\
12.34	5.04901662787061\\
12.345	5.05230267682343\\
12.35	5.05563724104231\\
12.355	5.05893457125436\\
12.36	5.06232166367408\\
12.365	5.06566950975217\\
12.37	5.06907445630783\\
12.375	5.07245246037929\\
12.38	5.07612074828514\\
12.385	5.07943004939385\\
12.39	5.08294904461607\\
12.395	5.08648781795128\\
12.4	5.08955140287161\\
12.405	5.0923599377144\\
12.41	5.09579523690534\\
12.415	5.09925606362801\\
12.42	5.10270588762265\\
12.425	5.10611870268679\\
12.43	5.10949203928012\\
12.435	5.1127666465832\\
12.44	5.11610772510471\\
12.445	5.11949853916901\\
12.45	5.12297065405252\\
12.455	5.12634889964797\\
12.46	5.12986593182449\\
12.465	5.13334510695832\\
12.47	5.13675637348792\\
12.475	5.14011728941353\\
12.48	5.14341590559218\\
12.485	5.14662858952983\\
12.49	5.1499697274115\\
12.495	5.15310250501765\\
12.5	5.15628837563755\\
12.505	5.15926661812377\\
12.51	5.16233131885709\\
12.515	5.16527926160051\\
12.52	5.16819217219209\\
12.525	5.17111624446967\\
12.53	5.1739853037288\\
12.535	5.17677402079626\\
12.54	5.17964194604671\\
12.545	5.18240266151953\\
12.55	5.18519140901033\\
12.555	5.18791720900666\\
12.56	5.19060095140951\\
12.565	5.19314170931892\\
12.57	5.19681990703157\\
12.575	5.19952544347661\\
12.58	5.20212402968367\\
12.585	5.20463257813433\\
12.59	5.20696363008416\\
12.595	5.20945507820931\\
12.6	5.21177673839815\\
12.605	5.21415426052516\\
12.61	5.21653823393258\\
12.615	5.2187896262246\\
12.62	5.22107785371221\\
12.625	5.22334058229835\\
12.63	5.22548329385573\\
12.635	5.2277676868423\\
12.64	5.22996540033361\\
12.645	5.23201623242097\\
12.65	5.23410230039314\\
12.655	5.23543347346895\\
12.66	5.23752926868111\\
12.665	5.23952539117655\\
12.67	5.24132694418071\\
12.675	5.24336105817015\\
12.68	5.2453170715886\\
12.685	5.24723365278776\\
12.69	5.249269520023\\
12.695	5.25107450059388\\
12.7	5.25283632149979\\
12.705	5.25452476602463\\
12.71	5.25623301538861\\
12.715	5.25783303347459\\
12.72	5.25943409352972\\
12.725	5.26099170420277\\
12.73	5.26112548400414\\
12.735	5.26387302613228\\
12.74	5.26532392334305\\
12.745	5.26670333317246\\
12.75	5.26806737907512\\
12.755	5.26941410450625\\
12.76	5.27070408934004\\
12.765	5.27098676625461\\
12.77	5.27231307985798\\
12.775	5.27402103826216\\
12.78	5.27528881043654\\
12.785	5.27675664401541\\
12.79	5.27786055998902\\
12.795	5.27902725002905\\
12.8	5.28028924494807\\
12.805	5.28147220289538\\
12.81	5.28286221984738\\
12.815	5.283955704674\\
12.82	5.28535237923349\\
12.825	5.28678793941406\\
12.83	5.28808982105501\\
12.835	5.289292906927\\
12.84	5.29035202260703\\
12.845	5.29146873632146\\
12.85	5.29254534408177\\
12.855	5.29367768253865\\
12.86	5.29475176805574\\
12.865	5.29578863633719\\
12.87	5.29669544232299\\
12.875	5.2976677937644\\
12.88	5.29874260537246\\
12.885	5.29987313474633\\
12.89	5.30081803472973\\
12.895	5.3017210239305\\
12.9	5.30269111956665\\
12.905	5.30361790693288\\
12.91	5.30460410485505\\
12.915	5.30553987547967\\
12.92	5.3065220830282\\
12.925	5.30731405738683\\
12.93	5.30801545965684\\
12.935	5.30879208595418\\
12.94	5.30949714242531\\
12.945	5.31012874136585\\
12.95	5.31076576534601\\
12.955	5.3113527159719\\
12.96	5.31198827568261\\
12.965	5.31260282388246\\
12.97	5.31310373413232\\
12.975	5.31374406409857\\
12.98	5.31329305582819\\
12.985	5.31375244833603\\
12.99	5.31417580517585\\
12.995	5.31460776753888\\
13	5.31512430759099\\
13.005	5.3155975524101\\
13.01	5.31599889330908\\
13.015	5.31637566719784\\
13.02	5.31687138366957\\
13.025	5.31721637932533\\
13.03	5.31764714846899\\
13.035	5.31813719765721\\
13.04	5.31840928990442\\
13.045	5.31870121492584\\
13.05	5.31908103400709\\
13.055	5.31928056208479\\
13.06	5.31893822392056\\
13.065	5.31916390112766\\
13.07	5.31941150257372\\
13.075	5.31965219449939\\
13.08	5.31985969150819\\
13.085	5.3198717732439\\
13.09	5.32000225387476\\
13.095	5.32007041678646\\
13.1	5.3201080438778\\
13.105	5.32019759414883\\
13.11	5.32012995424577\\
13.115	5.32009911242205\\
13.12	5.31996565386759\\
13.125	5.31993365109461\\
13.13	5.31971397444261\\
13.135	5.31959308536154\\
13.14	5.3194201973266\\
13.145	5.31922930512369\\
13.15	5.31898155967674\\
13.155	5.31873736054419\\
13.16	5.31845719838247\\
13.165	5.31815342184358\\
13.17	5.31789384914426\\
13.175	5.31765242008321\\
13.18	5.31739528157646\\
13.185	5.31712077134801\\
13.19	5.31685383576511\\
13.195	5.31669771006301\\
13.2	5.31634719674122\\
13.205	5.3162350653199\\
13.21	5.31607933819332\\
13.215	5.31588219312518\\
13.22	5.31562569767135\\
13.225	5.31550366567241\\
13.23	5.31542967037951\\
13.235	5.31505582266945\\
13.24	5.31510439119202\\
13.245	5.31496152178281\\
13.25	5.31472947896502\\
13.255	5.31479558949202\\
13.26	5.31450156219918\\
13.265	5.31433123690245\\
13.27	5.31429039762706\\
13.275	5.31425886434931\\
13.28	5.31427227129354\\
13.285	5.31400926310026\\
13.29	5.31395381932401\\
13.295	5.31374452764848\\
13.3	5.31379332364507\\
13.305	5.31359543531515\\
13.31	5.3134186439613\\
13.315	5.31231880127402\\
13.32	5.31217828610656\\
13.325	5.31204143363033\\
13.33	5.3118590560517\\
13.335	5.3117173453934\\
13.34	5.31174249854453\\
13.345	5.31174010634719\\
13.35	5.31136772763094\\
13.355	5.31078945024005\\
13.36	5.31089681080783\\
13.365	5.31116971228666\\
13.37	5.31127133763624\\
13.375	5.31144837551617\\
13.38	5.31144244150595\\
13.385	5.31168720812184\\
13.39	5.3115848767956\\
13.395	5.31187470399539\\
13.4	5.31126775301437\\
13.405	5.31125476033042\\
13.41	5.31138126901592\\
13.415	5.31144571963004\\
13.42	5.31165284499279\\
13.425	5.31178412376491\\
13.43	5.31193931419289\\
13.435	5.31217514702457\\
13.44	5.31239294695049\\
13.445	5.31264410333311\\
13.45	5.3129063266909\\
13.455	5.31327241226747\\
13.46	5.31368690397629\\
13.465	5.31402831969068\\
13.47	5.31434536721608\\
13.475	5.31468590688696\\
13.48	5.31504082972241\\
13.485	5.31528813580402\\
13.49	5.3156633127417\\
13.495	5.31591249174636\\
13.5	5.31621188278948\\
13.505	5.31651658739955\\
13.51	5.31591873295447\\
13.515	5.31622833064665\\
13.52	5.31645668997812\\
13.525	5.31678748464297\\
13.53	5.31706093200385\\
13.535	5.31741243499923\\
13.54	5.31773893018966\\
13.545	5.3181077638765\\
13.55	5.31838210864463\\
13.555	5.31878917953766\\
13.56	5.31917562801848\\
13.565	5.31951954390823\\
13.57	5.31993962935492\\
13.575	5.32036589160293\\
13.58	5.3208279315812\\
13.585	5.32129224441083\\
13.59	5.32172659991826\\
13.595	5.32215133051107\\
13.6	5.32270902562332\\
13.605	5.32316603432872\\
13.61	5.32360872930515\\
13.615	5.32408051603342\\
13.62	5.32451105952832\\
13.625	5.32493710754265\\
13.63	5.32530278723771\\
13.635	5.32565330193407\\
13.64	5.32609350544634\\
13.645	5.32573933391623\\
13.65	5.3261035209429\\
13.655	5.32648359682225\\
13.66	5.32694934726058\\
13.665	5.32743241625152\\
13.67	5.32702249067615\\
13.675	5.32749810892693\\
13.68	5.32789448614071\\
13.685	5.32839718770459\\
13.69	5.32888798032541\\
13.695	5.32939143027801\\
13.7	5.32997938654184\\
13.705	5.33059592840764\\
13.71	5.33115347213742\\
13.715	5.33154955163687\\
13.72	5.33210563446954\\
13.725	5.33259930000998\\
13.73	5.33322225002053\\
13.735	5.33342670881729\\
13.74	5.33397175922619\\
13.745	5.33415352509373\\
13.75	5.33475872613513\\
13.755	5.33508301459694\\
13.76	5.33587368204359\\
13.765	5.33648656397261\\
13.77	5.33653188067369\\
13.775	5.33738100923496\\
13.78	5.33799596333148\\
13.785	5.3386309707109\\
13.79	5.33883187435616\\
13.795	5.33975650654323\\
13.8	5.34035364328454\\
13.805	5.34092845039526\\
13.81	5.3415899285229\\
13.815	5.34217872609554\\
13.82	5.34281909896227\\
13.825	5.34346675305794\\
13.83	5.3441132820818\\
13.835	5.34479108951473\\
13.84	5.34540642221237\\
13.845	5.34547885419922\\
13.85	5.34586668453917\\
13.855	5.34609150147513\\
13.86	5.34679615459251\\
13.865	5.3474343437993\\
13.87	5.34813494922793\\
13.875	5.34881926432232\\
13.88	5.3494646189111\\
13.885	5.35021286067933\\
13.89	5.35088858821137\\
13.895	5.35159378969434\\
13.9	5.3523572091147\\
13.905	5.35307366804906\\
13.91	5.35395774334034\\
13.915	5.35477372792195\\
13.92	5.35558395127487\\
13.925	5.35645858735561\\
13.93	5.35743527438148\\
13.935	5.35843808030555\\
13.94	5.35934873114186\\
13.945	5.36025521387199\\
13.95	5.36110878064598\\
13.955	5.36230158435498\\
13.96	5.36307647455247\\
13.965	5.36384466570452\\
13.97	5.36471171043435\\
13.975	5.36543613503671\\
13.98	5.36625635532596\\
13.985	5.36704650486062\\
13.99	5.36783947756851\\
13.995	5.36861525254593\\
14	5.36939792937279\\
14.005	5.3700371998126\\
14.01	5.37070870003945\\
14.015	5.37143418990151\\
14.02	5.37209227900674\\
14.025	5.3726721642421\\
14.03	5.37336109818766\\
14.035	5.3739917705858\\
14.04	5.37466256403994\\
14.045	5.37526190806339\\
14.05	5.37595304401584\\
14.055	5.37670363626427\\
14.06	5.37738533088452\\
14.065	5.37803512569201\\
14.07	5.37875107921891\\
14.075	5.37941241747979\\
14.08	5.38014698724074\\
14.085	5.38085007079319\\
14.09	5.38153605571588\\
14.095	5.38218255712681\\
14.1	5.38288152777671\\
14.105	5.38353595317411\\
14.11	5.38424013668822\\
14.115	5.38490680837987\\
14.12	5.38549664169801\\
14.125	5.38626472007606\\
14.13	5.38700575901598\\
14.135	5.38769436747033\\
14.14	5.38836890155825\\
14.145	5.38907382643505\\
14.15	5.38998938883009\\
14.155	5.39089929561949\\
14.16	5.39170145482869\\
14.165	5.39242039893317\\
14.17	5.39317003069459\\
14.175	5.39399890383603\\
14.18	5.39489444256792\\
14.185	5.39575700255911\\
14.19	5.39663076796913\\
14.195	5.39747205982697\\
14.2	5.39826134943217\\
14.205	5.39912461369582\\
14.21	5.39998329756025\\
14.215	5.40092365932044\\
14.22	5.40160005456303\\
14.225	5.40255278490699\\
14.23	5.40324642053849\\
14.235	5.4048883713272\\
14.24	5.40488876535717\\
14.245	5.40597019076793\\
14.25	5.40684271600945\\
14.255	5.40760854786583\\
14.26	5.40763267372294\\
14.265	5.40836298787904\\
14.27	5.40919911436657\\
14.275	5.4106139837579\\
14.28	5.41131784529505\\
14.285	5.41207810846886\\
14.29	5.41276867611866\\
14.295	5.41343019563784\\
14.3	5.41417629744314\\
14.305	5.41487487627121\\
14.31	5.41558860684203\\
14.315	5.41627411096274\\
14.32	5.41698472743526\\
14.325	5.41767222588929\\
14.33	5.41817546484282\\
14.335	5.41890751733909\\
14.34	5.41959336664403\\
14.345	5.42026647465847\\
14.35	5.42092257134944\\
14.355	5.42159547597052\\
14.36	5.42231285788119\\
14.365	5.42279692391761\\
14.37	5.42242127463217\\
14.375	5.42313292834882\\
14.38	5.42374489521789\\
14.385	5.42446496845394\\
14.39	5.42539827673335\\
14.395	5.42584761048822\\
14.4	5.42637145992257\\
14.405	5.42684541802423\\
14.41	5.42735437651625\\
14.415	5.42776713156502\\
14.42	5.42830903757675\\
14.425	5.42877668155175\\
14.43	5.42925361705579\\
14.435	5.42980618931067\\
14.44	5.43033838388244\\
14.445	5.43098559072585\\
14.45	5.43160153481699\\
14.455	5.43148871117122\\
14.46	5.432445341076\\
14.465	5.43280691982308\\
14.47	5.4334893717677\\
14.475	5.43351978737876\\
14.48	5.43399660576036\\
14.485	5.43454746295449\\
14.49	5.43504387453153\\
14.495	5.4355944490037\\
14.5	5.43651338962369\\
14.505	5.43696234841275\\
14.51	5.4374178372735\\
14.515	5.43750684657417\\
14.52	5.43786874680941\\
14.525	5.43830715479541\\
14.53	5.43881845240039\\
14.535	5.4393751557416\\
14.54	5.43986922722811\\
14.545	5.44048822008455\\
14.55	5.44112715807354\\
14.555	5.44190536871321\\
14.56	5.44234676300232\\
14.565	5.4426970707931\\
14.57	5.44021329680022\\
14.575	5.4430447611944\\
14.58	5.44360670891199\\
14.585	5.44398832801607\\
14.59	5.4434702706773\\
14.595	5.44161098205434\\
14.6	5.4442961093119\\
14.605	5.44472416449643\\
14.61	5.44510834276614\\
14.615	5.44536808156928\\
14.62	5.44564573651786\\
14.625	5.44596915589954\\
14.63	5.44645087743198\\
14.635	5.44690226014301\\
14.64	5.44725046232672\\
14.645	5.44762025711343\\
14.65	5.44792906873678\\
14.655	5.44823906301062\\
14.66	5.44845175484793\\
14.665	5.4487342799315\\
14.67	5.44905479464809\\
14.675	5.44931929145333\\
14.68	5.44964692695505\\
14.685	5.44993573999957\\
14.69	5.44959341113757\\
14.695	5.45014264454225\\
14.7	5.44996739015943\\
14.705	5.45018414275842\\
14.71	5.45029459431473\\
14.715	5.45087150076574\\
14.72	5.45099891853006\\
14.725	5.4510755089709\\
14.73	5.45126482921078\\
14.735	5.45148083431739\\
14.74	5.45165488799453\\
14.745	5.45191301293587\\
14.75	5.45208989126983\\
14.755	5.45233123743902\\
14.76	5.45251095599759\\
14.765	5.45224092421752\\
14.77	5.45240561041301\\
14.775	5.45264289766267\\
14.78	5.45279960411596\\
14.785	5.45287892706898\\
14.79	5.45299115273279\\
14.795	5.45308709741559\\
14.8	5.45322983156294\\
14.805	5.45294141294125\\
14.81	5.45299211162463\\
14.815	5.45304657195281\\
14.82	5.45291434086023\\
14.825	5.45293706873268\\
14.83	5.45298104965311\\
14.835	5.45299736637998\\
14.84	5.45009130575318\\
14.845	5.45008591791419\\
14.85	5.44998210225967\\
14.855	5.45000168062655\\
14.86	5.44994648220946\\
14.865	5.44997397244492\\
14.87	5.4500507610371\\
14.875	5.4500205436398\\
14.88	5.44957819942506\\
14.885	5.44956661814186\\
14.89	5.44944025290378\\
14.895	5.45256182847457\\
14.9	5.45245404937926\\
14.905	5.45235490252799\\
14.91	5.45224433567867\\
14.915	5.45213831103733\\
14.92	5.45207871511134\\
14.925	5.45207961571052\\
14.93	5.45202781522432\\
14.935	5.45186687937676\\
14.94	5.45194324648346\\
14.945	5.45186970397048\\
14.95	5.4518176200802\\
14.955	5.45170951014255\\
14.96	5.45162075765729\\
14.965	5.45153088923687\\
14.97	5.45148790889476\\
14.975	5.45136086139292\\
14.98	5.45125009831007\\
14.985	5.45113248308795\\
14.99	5.45103361490477\\
14.995	5.45089354555273\\
15	5.45074914184833\\
15.005	5.45065077815036\\
15.01	5.45050690141251\\
15.015	5.44958963871302\\
15.02	5.44945032357732\\
15.025	5.44931519087164\\
15.03	5.44923503653987\\
15.035	5.4491434847046\\
15.04	5.44902476378956\\
15.045	5.44889155649429\\
15.05	5.44879062810473\\
15.055	5.44860734474447\\
15.06	5.44846053521467\\
15.065	5.4484358696162\\
15.07	5.44838790407795\\
15.075	5.44835769722449\\
15.08	5.44838004233269\\
15.085	5.44833630571705\\
15.09	5.44829012994632\\
15.095	5.44830691806344\\
15.1	5.44829014657468\\
15.105	5.44817773594768\\
15.11	5.44811631628265\\
15.115	5.44797201911995\\
15.12	5.44792981975885\\
15.125	5.44779791376345\\
15.13	5.4477146920162\\
15.135	5.44763661187026\\
15.14	5.44743545997296\\
15.145	5.44722874316151\\
15.15	5.44709913679015\\
15.155	5.44694292857291\\
15.16	5.44676584262004\\
15.165	5.44656127236681\\
15.17	5.44634852152132\\
15.175	5.44613450882286\\
15.18	5.44588946649573\\
15.185	5.44565618040863\\
15.19	5.44543626100538\\
15.195	5.44518216851886\\
15.2	5.44493046171304\\
15.205	5.44470396414149\\
15.21	5.44449908377649\\
15.215	5.4443230806318\\
15.22	5.44404967441195\\
15.225	5.44379715099485\\
15.23	5.4436008813516\\
15.235	5.44336791921482\\
15.24	5.44229818200163\\
15.245	5.44204819890799\\
15.25	5.44179922640254\\
15.255	5.44156854893144\\
15.26	5.44131945532013\\
15.265	5.44100519735782\\
15.27	5.44071726106137\\
15.275	5.4404156037567\\
15.28	5.44010742113308\\
15.285	5.43984310265937\\
15.29	5.43944638706912\\
15.295	5.43913305651834\\
15.3	5.43879356182991\\
15.305	5.4385106281751\\
15.31	5.43819505248265\\
15.315	5.4379445111812\\
15.32	5.43769023622935\\
15.325	5.43740615697236\\
15.33	5.43712356870508\\
15.335	5.43680551227326\\
15.34	5.43652906332085\\
15.345	5.43629748576468\\
15.35	5.43606678751085\\
15.355	5.43567701218385\\
15.36	5.43463858584832\\
15.365	5.43430589507239\\
15.37	5.43406868056829\\
15.375	5.43378855642306\\
15.38	5.43351852522008\\
15.385	5.43321430959114\\
15.39	5.43279789616424\\
15.395	5.43246318412459\\
15.4	5.43210031414669\\
15.405	5.43172521229333\\
15.41	5.43132800671106\\
15.415	5.43083332746582\\
15.42	5.43044471633778\\
15.425	5.42999485267545\\
15.43	5.42951314482626\\
15.435	5.42905459940868\\
15.44	5.42855610763\\
15.445	5.42803386720745\\
15.45	5.42749682787407\\
15.455	5.42698299389813\\
15.46	5.42641236256192\\
15.465	5.42586555040284\\
15.47	5.42535296463631\\
15.475	5.42399517546246\\
15.48	5.42342076749239\\
15.485	5.4229045144402\\
15.49	5.42235545531348\\
15.495	5.42173876487975\\
15.5	5.42111703716028\\
15.505	5.42053291649471\\
15.51	5.41993081898804\\
15.515	5.41927315675328\\
15.52	5.41861888725102\\
15.525	5.41790799059373\\
15.53	5.41726638569827\\
15.535	5.41654798546191\\
15.54	5.41582069921913\\
15.545	5.41509418127751\\
15.55	5.4142861637832\\
15.555	5.41349962314602\\
15.56	5.41268544688067\\
15.565	5.41189969400755\\
15.57	5.41101950604628\\
15.575	5.41027967387916\\
15.58	5.40944358626897\\
15.585	5.40850568105778\\
15.59	5.40752561060028\\
15.595	5.40656259501728\\
15.6	5.4054959184911\\
15.605	5.40444979639262\\
15.61	5.40340513345312\\
15.615	5.40082569033215\\
15.62	5.39968413012497\\
15.625	5.39858470248795\\
15.63	5.39740607592033\\
15.635	5.39622820418452\\
15.64	5.39499782927417\\
15.645	5.3937382881655\\
15.65	5.39245176911731\\
15.655	5.39115470764506\\
15.66	5.38980165843538\\
15.665	5.38837979294591\\
15.67	5.38695205901309\\
15.675	5.38550858002662\\
15.68	5.38406542900371\\
15.685	5.38264405916045\\
15.69	5.38111584581341\\
15.695	5.3796404367332\\
15.7	5.37817969925089\\
15.705	5.37667672836177\\
15.71	5.37515155427234\\
15.715	5.37363048562246\\
15.72	5.37212878785825\\
15.725	5.37048481572055\\
15.73	5.36886879447111\\
15.735	5.36727545353325\\
15.74	5.36566253548376\\
15.745	5.36397467462104\\
15.75	5.36229193332863\\
15.755	5.36051126053729\\
15.76	5.35881669360228\\
15.765	5.35699812938601\\
15.77	5.35520875343771\\
15.775	5.35331967201866\\
15.78	5.35144614082339\\
15.785	5.34953105565992\\
15.79	5.34858031018083\\
15.795	5.34664970000009\\
15.8	5.34466814249412\\
15.805	5.34272135899227\\
15.81	5.34075303853275\\
15.815	5.33868214530287\\
15.82	5.33659502053073\\
15.825	5.33448890952655\\
15.83	5.33228602342266\\
15.835	5.329896270928\\
15.84	5.32765698894516\\
15.845	5.32530252679605\\
15.85	5.32294597584329\\
15.855	5.32054793129274\\
15.86	5.31813527277198\\
15.865	5.31563063846853\\
15.87	5.31311582718378\\
15.875	5.31055445128688\\
15.88	5.30797818880895\\
15.885	5.30537978468415\\
15.89	5.30284446112951\\
15.895	5.30016595457596\\
15.9	5.29743624773795\\
15.905	5.29469730726174\\
15.91	5.29200807609748\\
15.915	5.28928637582403\\
15.92	5.28653866524308\\
15.925	5.28376945103391\\
15.93	5.28098877664539\\
15.935	5.27832709192523\\
15.94	5.27558272465557\\
15.945	5.27289636930267\\
15.95	5.27020282272098\\
15.955	5.26759438082745\\
15.96	5.2650193849524\\
15.965	5.26243486608467\\
15.97	5.25977104437649\\
15.975	5.25706639275686\\
15.98	5.2543744590337\\
15.985	5.25166495176918\\
15.99	5.24886808546962\\
15.995	5.24615325050677\\
16	5.24342964436729\\
16.005	5.24072954034789\\
16.01	5.23804774232439\\
16.015	5.2353204101794\\
16.02	5.23246055572553\\
16.025	5.22968722554593\\
16.03	5.22691323292562\\
16.035	5.2241304634744\\
16.04	5.22134490891571\\
16.045	5.21869985249306\\
16.05	5.21597326609768\\
16.055	5.21334714865559\\
16.06	5.21081914066233\\
16.065	5.20826427982493\\
16.07	5.20550400018276\\
16.075	5.2029435958435\\
16.08	5.20054915619173\\
16.085	5.19807810067556\\
16.09	5.19540693552374\\
16.095	5.192704934253\\
16.1	5.19009447734424\\
16.105	5.18737623286106\\
16.11	5.18472608141329\\
16.115	5.18202130764981\\
16.12	5.17921795479649\\
16.125	5.17673557943427\\
16.13	5.1740187197007\\
16.135	5.17121872804875\\
16.14	5.16872924602237\\
16.145	5.16709233182672\\
16.15	5.16439391664849\\
16.155	5.16202345946465\\
16.16	5.15947045158694\\
16.165	5.15692615574238\\
16.17	5.15439346472431\\
16.175	5.15195160147691\\
16.18	5.14949469714831\\
16.185	5.14702386186793\\
16.19	5.14467053621985\\
16.195	5.14203533069341\\
16.2	5.13962578121318\\
16.205	5.13717055119068\\
16.21	5.13444763292914\\
16.215	5.13262939247241\\
16.22	5.13028296173778\\
16.225	5.12772047700378\\
16.23	5.12568841475312\\
16.235	5.12284186657387\\
16.24	5.12092661816224\\
16.245	5.11858824937719\\
16.25	5.11626261989206\\
16.255	5.11376979065556\\
16.26	5.1112526200327\\
16.265	5.10872389715666\\
16.27	5.10597711078814\\
16.275	5.10305165626537\\
16.28	5.09972655998511\\
16.285	5.09709846024443\\
16.29	5.09411490266065\\
16.295	5.09121487048633\\
16.3	5.0884085557882\\
16.305	5.0854739065572\\
16.31	5.08288105406709\\
16.315	5.07974769553693\\
16.32	5.0764896443062\\
16.325	5.07330732380352\\
16.33	5.06986628416971\\
16.335	5.06648646240825\\
16.34	5.06310871616436\\
16.345	5.05970390812614\\
16.35	5.05643429560134\\
16.355	5.0530904216133\\
16.36	5.04941452773973\\
16.365	5.0459217812206\\
16.37	5.04229189503265\\
16.375	5.03850972174714\\
16.38	5.03479369349959\\
16.385	5.03069937655254\\
16.39	5.02684405415664\\
16.395	5.02192091059133\\
16.4	5.01772755721629\\
16.405	5.01325423237568\\
16.41	5.00903500401265\\
16.415	5.00495841348345\\
16.42	5.00026524854525\\
16.425	4.99547021547381\\
16.43	4.99077970029903\\
16.435	4.98603544559807\\
16.44	4.98089803061299\\
16.445	4.97581958781781\\
16.45	4.97106774211955\\
16.455	4.9656271380822\\
16.46	4.96058410460536\\
16.465	4.9553812937534\\
16.47	4.9498574457925\\
16.475	4.94419348500722\\
16.48	4.9384490520578\\
16.485	4.93272905348928\\
16.49	4.92707896520012\\
16.495	4.92149305185004\\
16.5	4.91564724427439\\
16.505	4.90974580661482\\
16.51	4.90281675142831\\
16.515	4.89738773541657\\
16.52	4.89172579366739\\
16.525	4.88591190006212\\
16.53	4.8802286548989\\
16.535	4.87478775484451\\
16.54	4.86923039056397\\
16.545	4.86378340660754\\
16.55	4.85835569377107\\
16.555	4.85286049936646\\
16.56	4.8472732653461\\
16.565	4.84191022718099\\
16.57	4.83647843376929\\
16.575	4.83093337070383\\
16.58	4.82522498872773\\
16.585	4.81966455895785\\
16.59	4.81271615411702\\
16.595	4.80717618261339\\
16.6	4.80160435476271\\
16.605	4.79562941185847\\
16.61	4.79000287712403\\
16.615	4.78432411118552\\
16.62	4.77866438115363\\
16.625	4.77306685542539\\
16.63	4.76734917857168\\
16.635	4.76149288991713\\
16.64	4.75569435690708\\
16.645	4.74980153258547\\
16.65	4.74382665313347\\
16.655	4.73780174078162\\
16.66	4.73175592127543\\
16.665	4.725690227181\\
16.67	4.71941621510314\\
16.675	4.71315829604056\\
16.68	4.70679195922566\\
16.685	4.70037743050402\\
16.69	4.69380219124251\\
16.695	4.68722616615142\\
16.7	4.68051996061044\\
16.705	4.67373911914942\\
16.71	4.6668685652401\\
16.715	4.65999963490896\\
16.72	4.65303751910398\\
16.725	4.64598172205795\\
16.73	4.6388653723893\\
16.735	4.63171370640657\\
16.74	4.6244894178731\\
16.745	4.6170267391218\\
16.75	4.60979252807563\\
16.755	4.60244403855453\\
16.76	4.59500532601953\\
16.765	4.58734222691434\\
16.77	4.57966968560691\\
16.775	4.57174128791383\\
16.78	4.56380690358124\\
16.785	4.55576444021518\\
16.79	4.54773681663929\\
16.795	4.53982824977226\\
16.8	4.53178020293602\\
16.805	4.52375849816326\\
16.81	4.51619358007268\\
16.815	4.50839300047816\\
16.82	4.50062508485634\\
16.825	4.49307715421977\\
16.83	4.48548498031585\\
16.835	4.4779652760729\\
16.84	4.47055194556758\\
16.845	4.46302699486236\\
16.85	4.45544547889107\\
16.855	4.44820355529279\\
16.86	4.44089551475473\\
16.865	4.4335722498909\\
16.87	4.42595979546195\\
16.875	4.41833629143319\\
16.88	4.41088863393157\\
16.885	4.40314037001282\\
16.89	4.39566878924523\\
16.895	4.38798774404871\\
16.9	4.38033574407174\\
16.905	4.37234848079545\\
16.91	4.36478104510473\\
16.915	4.35748179823404\\
16.92	4.34985999923132\\
16.925	4.34177576012414\\
16.93	4.33402712872301\\
16.935	4.32643823880158\\
16.94	4.31865403921038\\
16.945	4.31089870359349\\
16.95	4.30307235062967\\
16.955	4.29516799388368\\
16.96	4.28714845385704\\
16.965	4.27905580853267\\
16.97	4.27097029436408\\
16.975	4.26277006393327\\
16.98	4.25443643492287\\
16.985	4.2461494768045\\
16.99	4.23761574932923\\
16.995	4.22913998477534\\
17	4.22052510265334\\
17.005	4.21183632502555\\
17.01	4.2031260071804\\
17.015	4.19431545670323\\
17.02	4.18545703549198\\
17.025	4.17687399311172\\
17.03	4.16784845626862\\
17.035	4.15886555146529\\
17.04	4.15003062417589\\
17.045	4.14119759005796\\
17.05	4.13234668138156\\
17.055	4.12351918311832\\
17.06	4.11468856886485\\
17.065	4.10584140527396\\
17.07	4.09701326578289\\
17.075	4.08813660394709\\
17.08	4.07926565697287\\
17.085	4.07014065429715\\
17.09	4.06140485688867\\
17.095	4.05253518874631\\
17.1	4.0441051088688\\
17.105	4.03576416385269\\
17.11	4.02734402065273\\
17.115	4.01899742974149\\
17.12	4.01075540353035\\
17.125	4.00279432433229\\
17.13	3.99491884756347\\
17.135	3.9861694903138\\
17.14	3.97873673241215\\
17.145	3.97134844866848\\
17.15	3.96428350591691\\
17.155	3.95735657635549\\
17.16	3.95067759737657\\
17.165	3.94386060799999\\
17.17	3.93710059427605\\
17.175	3.93051721896687\\
17.18	3.92401665203081\\
17.185	3.91753181890084\\
17.19	3.91112135999289\\
17.195	3.90463312778604\\
17.2	3.89805672876137\\
17.205	3.89133811794412\\
17.21	3.88460237478635\\
17.215	3.87784972035265\\
17.22	3.87090106053722\\
17.225	3.86396869360141\\
17.23	3.85686776161563\\
17.235	3.84987783642302\\
17.24	3.84277205991752\\
17.245	3.83550906188329\\
17.25	3.82824211484671\\
17.255	3.82097946853808\\
17.26	3.81361426112921\\
17.265	3.80612779304569\\
17.27	3.79867023097153\\
17.275	3.7911487193902\\
17.28	3.78342773958854\\
17.285	3.77566771324077\\
17.29	3.76780787334705\\
17.295	3.76000212025864\\
17.3	3.751990813845\\
17.305	3.74398614383924\\
17.31	3.73583688081592\\
17.315	3.72771507925531\\
17.32	3.7194626396403\\
17.325	3.71108565145054\\
17.33	3.70268319375666\\
17.335	3.6942612643331\\
17.34	3.68561922210548\\
17.345	3.67703670583779\\
17.35	3.66826818270859\\
17.355	3.65950642107678\\
17.36	3.65063845703501\\
17.365	3.64163968030402\\
17.37	3.63251215532613\\
17.375	3.623163115432\\
17.38	3.6138604013437\\
17.385	3.60443665095047\\
17.39	3.59496697304003\\
17.395	3.58568828357239\\
17.4	3.57661696028412\\
17.405	3.56746551456892\\
17.41	3.55821924053602\\
17.415	3.54923887992801\\
17.42	3.54037828698776\\
17.425	3.53160641308639\\
17.43	3.52261989940414\\
17.435	3.51387675387149\\
17.44	3.50516015083257\\
17.445	3.49649606392394\\
17.45	3.48807030857871\\
17.455	3.47955602549318\\
17.46	3.47105853335375\\
17.465	3.46265898455138\\
17.47	3.45438748117093\\
17.475	3.44608228569394\\
17.48	3.43779850401768\\
17.485	3.42961259007304\\
17.49	3.42140998948358\\
17.495	3.41323411024468\\
17.5	3.40514626583979\\
17.505	3.3971721280295\\
17.51	3.38905906788014\\
17.515	3.38100247521612\\
17.52	3.37299207782623\\
17.525	3.36491882529239\\
17.53	3.35693835277138\\
17.535	3.34889082996432\\
17.54	3.34085203680045\\
17.545	3.33285422395201\\
17.55	3.32489828844962\\
17.555	3.31691130049869\\
17.56	3.30881931861944\\
17.565	3.30065510523734\\
17.57	3.29252550288341\\
17.575	3.284281941083\\
17.58	3.27609571480989\\
17.585	3.2678199954489\\
17.59	3.25937070334976\\
17.595	3.25084297046836\\
17.6	3.24214121382908\\
17.605	3.23334145280788\\
17.61	3.22440105864742\\
17.615	3.21531568122107\\
17.62	3.20601892868533\\
17.625	3.19666745525932\\
17.63	3.18723006431443\\
17.635	3.1774736538672\\
17.64	3.16789926919689\\
17.645	3.15814629442046\\
17.65	3.14838986351676\\
17.655	3.1385863810813\\
17.66	3.12870760983532\\
17.665	3.11879704684049\\
17.67	3.10878170743461\\
17.675	3.09864848864457\\
17.68	3.08717846121823\\
17.685	3.07704522873562\\
17.69	3.06711758661858\\
17.695	3.05731062486692\\
17.7	3.04751898974616\\
17.705	3.03751150212195\\
17.71	3.02787543564146\\
17.715	3.01847964443541\\
17.72	3.00920684620779\\
17.725	2.99991754587563\\
17.73	2.99083456946324\\
17.735	2.98192305076606\\
17.74	2.97335570971789\\
17.745	2.96500595209309\\
17.75	2.95654801942585\\
17.755	2.94823775080782\\
17.76	2.94012731928451\\
17.765	2.93217906113655\\
17.77	2.92437203883299\\
17.775	2.91656129553787\\
17.78	2.9088070492597\\
17.785	2.90118382551938\\
17.79	2.89388345567107\\
17.795	2.88635461679494\\
17.8	2.8787594814726\\
17.805	2.87095428424585\\
17.81	2.8633929548016\\
17.815	2.85571306120928\\
17.82	2.84794614396676\\
17.825	2.84016778427898\\
17.83	2.83229410937488\\
17.835	2.82440801343722\\
17.84	2.81641143871106\\
17.845	2.80841572781436\\
17.85	2.80045473402479\\
17.855	2.79247079064205\\
17.86	2.78449569632161\\
17.865	2.77639700896823\\
17.87	2.7684454220443\\
17.875	2.76037536612547\\
17.88	2.75165573953964\\
17.885	2.74357041376519\\
17.89	2.73549649472228\\
17.895	2.7273019730776\\
17.9	2.71918112964155\\
17.905	2.71087237345656\\
17.91	2.70256960938152\\
17.915	2.69418912830484\\
17.92	2.68589261769271\\
17.925	2.67752934653024\\
17.93	2.66907863716595\\
17.935	2.66044060531235\\
17.94	2.65195385876033\\
17.945	2.64335248144797\\
17.95	2.6347505943724\\
17.955	2.62606151449025\\
17.96	2.61722241566234\\
17.965	2.60848751556986\\
17.97	2.59944412246169\\
17.975	2.59049842206597\\
17.98	2.58090538511118\\
17.985	2.57189543168611\\
17.99	2.56306084827833\\
17.995	2.55417022034599\\
18	2.54531243479134\\
18.005	2.53635341283728\\
18.01	2.52767548531825\\
18.015	2.51887558377576\\
18.02	2.51030145211103\\
18.025	2.50175662362653\\
18.03	2.49317758537822\\
18.035	2.48491688103484\\
18.04	2.47641240625368\\
18.045	2.46813183203727\\
18.05	2.45981281095891\\
18.055	2.45147886641436\\
18.06	2.44329847758746\\
18.065	2.43474461942607\\
18.07	2.42656047333414\\
18.075	2.41862040759873\\
18.08	2.41042891280717\\
18.085	2.40238023323254\\
18.09	2.39445188788595\\
18.095	2.38646074443697\\
18.1	2.37856710164195\\
18.105	2.37051978836814\\
18.11	2.36255484531743\\
18.115	2.35457924541205\\
18.12	2.34651503613374\\
18.125	2.33844075188195\\
18.13	2.33030794836815\\
18.135	2.32212302436118\\
18.14	2.31389079256422\\
18.145	2.30563221817268\\
18.15	2.29733987774187\\
18.155	2.28896608589388\\
18.16	2.28065312851738\\
18.165	2.27225536592847\\
18.17	2.26392193112317\\
18.175	2.25542536438547\\
18.18	2.24694777598514\\
18.185	2.23839897540641\\
18.19	2.22975376029506\\
18.195	2.22099556482485\\
18.2	2.21216388921394\\
18.205	2.20323992688351\\
18.21	2.19411712642996\\
18.215	2.18499036716774\\
18.22	2.17576860065344\\
18.225	2.16656293215864\\
18.23	2.15728126210676\\
18.235	2.14797591095217\\
18.24	2.13871685611173\\
18.245	2.1293886522745\\
18.25	2.11987852856181\\
18.255	2.11030710009346\\
18.26	2.10086281101253\\
18.265	2.09113611964249\\
18.27	2.08132767028675\\
18.275	2.07138417934255\\
18.28	2.06148961058195\\
18.285	2.05163830263662\\
18.29	2.04193186943553\\
18.295	2.0322957618853\\
18.3	2.02245767092374\\
18.305	2.01276810421318\\
18.31	2.00326438508765\\
18.315	1.99399081402504\\
18.32	1.98468080954738\\
18.325	1.97545099938075\\
18.33	1.96654648691471\\
18.335	1.9576384077583\\
18.34	1.94923662063064\\
18.345	1.94069657508207\\
18.35	1.93230120801729\\
18.355	1.92378387019219\\
18.36	1.91587623240279\\
18.365	1.90764128610003\\
18.37	1.89984069523888\\
18.375	1.89168966940257\\
18.38	1.88391233989743\\
18.385	1.87622898730732\\
18.39	1.86849924994648\\
18.395	1.86078148718005\\
18.4	1.85314411817624\\
18.405	1.84544964922086\\
18.41	1.83785230675901\\
18.415	1.83012837367298\\
18.42	1.8224582921283\\
18.425	1.81474093173687\\
18.43	1.80699416736582\\
18.435	1.79930565358499\\
18.44	1.79157455013561\\
18.445	1.7838568496677\\
18.45	1.77628686696787\\
18.455	1.76877901836446\\
18.46	1.76101884282407\\
18.465	1.75398895442412\\
18.47	1.74654420276828\\
18.475	1.73906754675194\\
18.48	1.73150354000314\\
18.485	1.7239456306631\\
18.49	1.7165879673745\\
18.495	1.70813516324178\\
18.5	1.70064069507565\\
18.505	1.6930865572245\\
18.51	1.68539071579018\\
18.515	1.67767151473754\\
18.52	1.66991190207592\\
18.525	1.66214075321568\\
18.53	1.65435836830896\\
18.535	1.64649735590648\\
18.54	1.63852638780462\\
18.545	1.6305603392669\\
18.55	1.62248824908959\\
18.555	1.61443855429519\\
18.56	1.60633661457432\\
18.565	1.598250213178\\
18.57	1.59015967803391\\
18.575	1.58187446854333\\
18.58	1.57359638220364\\
18.585	1.56548046448755\\
18.59	1.55735454305942\\
18.595	1.54930293193504\\
18.6	1.54120833441177\\
18.605	1.53315009738875\\
18.61	1.52550648914936\\
18.615	1.51769959424646\\
18.62	1.50985428729446\\
18.625	1.50216466030534\\
18.63	1.49453625452531\\
18.635	1.48706327523112\\
18.64	1.47962246453008\\
18.645	1.47211200990322\\
18.65	1.46457029670407\\
18.655	1.45723618597451\\
18.66	1.44984200978576\\
18.665	1.44269983970671\\
18.67	1.43556060882634\\
18.675	1.42837522949122\\
18.68	1.42143061999479\\
18.685	1.41459997021337\\
18.69	1.40777126279196\\
18.695	1.40094092791715\\
18.7	1.39412224927639\\
18.705	1.38731662228392\\
18.71	1.38056845863734\\
18.715	1.37387996111817\\
18.72	1.36709648149805\\
18.725	1.36028818072309\\
18.73	1.35348410273647\\
18.735	1.34665571066906\\
18.74	1.33977034963568\\
18.745	1.33282840317557\\
18.75	1.32586327571042\\
18.755	1.31890959577699\\
18.76	1.31184524062902\\
18.765	1.30461635431459\\
18.77	1.29736500124669\\
18.775	1.29012646605456\\
18.78	1.28284373409307\\
18.785	1.27548747893452\\
18.79	1.2682017060049\\
18.795	1.26097320305164\\
18.8	1.25370877404803\\
18.805	1.24584096940367\\
18.81	1.23858536444106\\
18.815	1.23151356477958\\
18.82	1.22439220128893\\
18.825	1.21724824344026\\
18.83	1.20991040049203\\
18.835	1.2029426642765\\
18.84	1.19578031316493\\
18.845	1.1886506849828\\
18.85	1.18169776377621\\
18.855	1.17472604067729\\
18.86	1.16783085542735\\
18.865	1.16054749369846\\
18.87	1.15328978429524\\
18.875	1.14591443052328\\
18.88	1.1387813048722\\
18.885	1.13168456030158\\
18.89	1.12471112261218\\
18.895	1.1175771579417\\
18.9	1.11035007706248\\
18.905	1.10342932631344\\
18.91	1.096680006491\\
18.915	1.08989219990022\\
18.92	1.08318196030329\\
18.925	1.07644389105055\\
18.93	1.06996987434119\\
18.935	1.06351091900483\\
18.94	1.05713818175795\\
18.945	1.05076844654399\\
18.95	1.04449899908098\\
18.955	1.03812680224\\
18.96	1.03190831259441\\
18.965	1.02577755853879\\
18.97	1.01974090582157\\
18.975	1.01378862120687\\
18.98	1.00793840876142\\
18.985	1.0021690837488\\
18.99	0.996446715732382\\
18.995	0.990757467625364\\
19	0.985221171791896\\
19.005	0.979806055066989\\
19.01	0.974260728176266\\
19.015	0.968819817517582\\
19.02	0.963499435305248\\
19.025	0.958240138927359\\
19.03	0.953022146949425\\
19.035	0.947848877979108\\
19.04	0.94281221137704\\
19.045	0.937825903226938\\
19.05	0.932884070011721\\
19.055	0.927972273460482\\
19.06	0.923072381737036\\
19.065	0.918275021775112\\
19.07	0.913569888041066\\
19.075	0.908884009082291\\
19.08	0.904151973067389\\
19.085	0.899518850091967\\
19.09	0.894906524808173\\
19.095	0.890337094737684\\
19.1	0.885717010177966\\
19.105	0.881140337467805\\
19.11	0.876599056797392\\
19.115	0.872042887054106\\
19.12	0.86755288938289\\
19.125	0.863041581575055\\
19.13	0.858528315134535\\
19.135	0.854036455406891\\
19.14	0.849549485841068\\
19.145	0.845116817191441\\
19.15	0.840737354527218\\
19.155	0.836421057050331\\
19.16	0.832106228275848\\
19.165	0.827777966960736\\
19.17	0.823520978328425\\
19.175	0.819369666747185\\
19.18	0.815095421391096\\
19.185	0.810808424256792\\
19.19	0.806236353634802\\
19.195	0.801659263770605\\
19.2	0.797028447355061\\
19.205	0.792194722045517\\
19.21	0.78733246941081\\
19.215	0.782518286522777\\
19.22	0.778097050679536\\
19.225	0.773893327558883\\
19.23	0.769646287163089\\
19.235	0.765308110797094\\
19.24	0.76117473723387\\
19.245	0.757075405268942\\
19.25	0.753024524681991\\
19.255	0.749027577292284\\
19.26	0.745005963571518\\
19.265	0.741011809275893\\
19.27	0.737126895484046\\
19.275	0.733271290282431\\
19.28	0.729476035758839\\
19.285	0.725760808019924\\
19.29	0.722104789843556\\
19.295	0.718390812194699\\
19.3	0.714881720166659\\
19.305	0.711424380441852\\
19.31	0.707964472654359\\
19.315	0.704571348430156\\
19.32	0.701166777877695\\
19.325	0.697774590449173\\
19.33	0.694366382651882\\
19.335	0.690994426221305\\
19.34	0.687574176361961\\
19.345	0.684134596846175\\
19.35	0.680642285120575\\
19.355	0.67712844644629\\
19.36	0.673595514353605\\
19.365	0.670109605138636\\
19.37	0.666653038340258\\
19.375	0.663185852054924\\
19.38	0.659710476121346\\
19.385	0.656317150942426\\
19.39	0.65294062460605\\
19.395	0.649553187656908\\
19.4	0.646170548390037\\
19.405	0.642774707776883\\
19.41	0.639412336218271\\
19.415	0.635721361640754\\
19.42	0.632128350822668\\
19.425	0.628495678652639\\
19.43	0.62484475412992\\
19.435	0.621146145316689\\
19.44	0.617331192219408\\
19.445	0.613472440649841\\
19.45	0.609577406534765\\
19.455	0.605642529524881\\
19.46	0.60175499502721\\
19.465	0.597886027257389\\
19.47	0.594073481058858\\
19.475	0.590202314584401\\
19.48	0.586321203283329\\
19.485	0.582491290153305\\
19.49	0.578605328570539\\
19.495	0.574724984332503\\
19.5	0.570810313229617\\
19.505	0.566796949350102\\
19.51	0.562726143377762\\
19.515	0.558600872194681\\
19.52	0.554567319071587\\
19.525	0.550760183289919\\
19.53	0.547194925238456\\
19.535	0.543353094613637\\
19.54	0.539418048912365\\
19.545	0.535539702512925\\
19.55	0.531910166063017\\
19.555	0.528491205440407\\
19.56	0.52508291327658\\
19.565	0.52171608589957\\
19.57	0.518505495958957\\
19.575	0.515402087075133\\
19.58	0.51239192226666\\
19.585	0.509434628883821\\
19.59	0.50641082959008\\
19.595	0.503511340724721\\
19.6	0.500634150591883\\
19.605	0.497744935029468\\
19.61	0.494910217968111\\
19.615	0.491997143296562\\
19.62	0.489141836837097\\
19.625	0.486389900624188\\
19.63	0.483653216306482\\
19.635	0.481028819043044\\
19.64	0.478435229931337\\
19.645	0.476023477444274\\
19.65	0.473652211594563\\
19.655	0.471251608916441\\
19.66	0.468776391090876\\
19.665	0.466193065010996\\
19.67	0.463647592131713\\
19.675	0.461171599622754\\
19.68	0.458684475790322\\
19.685	0.456187021105242\\
19.69	0.453648630125639\\
19.695	0.451162913714401\\
19.7	0.448786812008515\\
19.705	0.446454910603671\\
19.71	0.444147136359701\\
19.715	0.441825512900307\\
19.72	0.439460381545365\\
19.725	0.437245476733071\\
19.73	0.434778642055306\\
19.735	0.432569458461231\\
19.74	0.430360720275124\\
19.745	0.428246484369036\\
19.75	0.426088110275355\\
19.755	0.42398782401418\\
19.76	0.421886349649064\\
19.765	0.419790924693042\\
19.77	0.417695386928445\\
19.775	0.415561078998773\\
19.78	0.413483653044455\\
19.785	0.411347982195228\\
19.79	0.409313735747115\\
19.795	0.407496911382282\\
19.8	0.405482145515719\\
19.805	0.403633311009897\\
19.81	0.402001554710195\\
19.815	0.400279888226925\\
19.82	0.398462429993098\\
19.825	0.396496005316869\\
19.83	0.394870526892982\\
19.835	0.39345293914365\\
19.84	0.392141651598306\\
19.845	0.391095845667745\\
19.85	0.38994435631627\\
19.855	0.388812712572956\\
19.86	0.387696632142512\\
19.865	0.386646511880059\\
19.87	0.385727065264509\\
19.875	0.384792711369544\\
19.88	0.383775217542793\\
19.885	0.382895444852834\\
19.89	0.382143700995006\\
19.895	0.381466605931192\\
19.9	0.380821898999451\\
19.905	0.380245849739103\\
19.91	0.379679105396159\\
19.915	0.379230561290221\\
19.92	0.378847523206305\\
19.925	0.378528575274424\\
19.93	0.378254536952198\\
19.935	0.37797418259298\\
19.94	0.377688472734273\\
19.945	0.377500073858602\\
19.95	0.377418781384874\\
19.955	0.377360055643415\\
19.96	0.377451636588757\\
19.965	0.377657705697553\\
19.97	0.37788086505467\\
19.975	0.378128811643257\\
19.98	0.378373495098735\\
19.985	0.378793560120713\\
19.99	0.379254614346681\\
19.995	0.379759127389811\\
20	0.380433690180955\\
};
\addplot [color=mycolor1, forget plot, line width=2.0pt]
  table[row sep=crcr]{%
20	0.380433690180955\\
20.005	0.380993967881795\\
20.01	0.381615230249058\\
20.015	0.382386826983665\\
20.02	0.383267046171117\\
20.025	0.38413293930623\\
20.03	0.385195004557889\\
20.035	0.386215654024786\\
20.04	0.387341252149072\\
20.045	0.388403534998622\\
20.05	0.389498853650497\\
20.055	0.390736609818908\\
20.06	0.391950834011168\\
20.065	0.39338402254743\\
20.07	0.394912311878803\\
20.075	0.396488190602839\\
20.08	0.398252612580783\\
20.085	0.400031770784421\\
20.09	0.401992898268945\\
20.095	0.403952412130487\\
20.1	0.406038507620023\\
20.105	0.408228931148862\\
20.11	0.410451826931257\\
20.115	0.41267852406324\\
20.12	0.414936976340181\\
20.125	0.417320801111567\\
20.13	0.419705580709725\\
20.135	0.421990988415444\\
20.14	0.424329915275251\\
20.145	0.426756158808036\\
20.15	0.429287762269304\\
20.155	0.431942530582277\\
20.16	0.434494978473473\\
20.165	0.437297822857936\\
20.17	0.440087941671541\\
20.175	0.442959743923078\\
20.18	0.44585620688786\\
20.185	0.448774049496759\\
20.19	0.451518630528933\\
20.195	0.454267078662282\\
20.2	0.456989041921663\\
20.205	0.459727078886707\\
20.21	0.462384639985072\\
20.215	0.464983938874429\\
20.22	0.467341142500105\\
20.225	0.46993840847021\\
20.23	0.47257417180668\\
20.235	0.475305571621713\\
20.24	0.478022534051254\\
20.245	0.480802012499366\\
20.25	0.483651391590111\\
20.255	0.486566023789425\\
20.26	0.489538625377225\\
20.265	0.492607046644671\\
20.27	0.495656030276678\\
20.275	0.498797743953902\\
20.28	0.501906299036016\\
20.285	0.505124678299868\\
20.29	0.508372689810072\\
20.295	0.5116070862528\\
20.3	0.514852676942841\\
20.305	0.518235396903944\\
20.31	0.521640800935674\\
20.315	0.52517043850748\\
20.32	0.528779415656347\\
20.325	0.532446111088009\\
20.33	0.536228614012537\\
20.335	0.540191215145816\\
20.34	0.544257443212152\\
20.345	0.548572487080623\\
20.35	0.552687069443263\\
20.355	0.5568112843712\\
20.36	0.560938189628394\\
20.365	0.565073110264084\\
20.37	0.569284127867833\\
20.375	0.573483283533142\\
20.38	0.577754062221758\\
20.385	0.582196240127248\\
20.39	0.586680034752655\\
20.395	0.591288382643136\\
20.4	0.596110239294115\\
20.405	0.601148705188582\\
20.41	0.606093008141457\\
20.415	0.610997567484607\\
20.42	0.615771331664928\\
20.425	0.620634610707303\\
20.43	0.625857899215222\\
20.435	0.630894361932802\\
20.44	0.635722451601654\\
20.445	0.640101252080443\\
20.45	0.644902175153249\\
20.455	0.64969705772177\\
20.46	0.654492382513576\\
20.465	0.659101883389348\\
20.47	0.663769176796806\\
20.475	0.668545912992738\\
20.48	0.673209735192037\\
20.485	0.677988968929431\\
20.49	0.682802568098841\\
20.495	0.687613183327459\\
20.5	0.692486580619763\\
20.505	0.697416965180393\\
20.51	0.702316829779361\\
20.515	0.70731890912284\\
20.52	0.712269446605125\\
20.525	0.717243183665532\\
20.53	0.722234441642916\\
20.535	0.727145563553254\\
20.54	0.732179250481726\\
20.545	0.737138640134326\\
20.55	0.742059619470433\\
20.555	0.747076361804384\\
20.56	0.752129829595682\\
20.565	0.757259217039093\\
20.57	0.762482176400295\\
20.575	0.767713908736782\\
20.58	0.77407763794343\\
20.585	0.779464086828303\\
20.59	0.784830900429847\\
20.595	0.790266407296265\\
20.6	0.795888935625979\\
20.605	0.801551872630436\\
20.61	0.807226164932919\\
20.615	0.812991896349179\\
20.62	0.818890851991379\\
20.625	0.824952814471285\\
20.63	0.830916676416642\\
20.635	0.837129010755452\\
20.64	0.843281377821482\\
20.645	0.849616144296969\\
20.65	0.856011265762172\\
20.655	0.862459412424792\\
20.66	0.869007708193055\\
20.665	0.875612958126172\\
20.67	0.882251380919053\\
20.675	0.888941630563787\\
20.68	0.895757044735635\\
20.685	0.90262191024471\\
20.69	0.909567013512945\\
20.695	0.916576260890633\\
20.7	0.923752010364776\\
20.705	0.930773512529915\\
20.71	0.937869338784736\\
20.715	0.944841011550999\\
20.72	0.951942470725262\\
20.725	0.959099153886035\\
20.73	0.966140314544212\\
20.735	0.97299936215085\\
20.74	0.97992870359315\\
20.745	0.986638080309186\\
20.75	0.993728326756757\\
20.755	1.00056400334369\\
20.76	1.00735997649342\\
20.765	1.01417345947266\\
20.77	1.02092372960263\\
20.775	1.02775577376361\\
20.78	1.03462555816505\\
20.785	1.04128400483937\\
20.79	1.04794446957165\\
20.795	1.05472412638106\\
20.8	1.06142101825629\\
20.805	1.06799737038062\\
20.81	1.07501501535309\\
20.815	1.08163965757998\\
20.82	1.08832001406893\\
20.825	1.09489598872318\\
20.83	1.10150154557823\\
20.835	1.10820570548148\\
20.84	1.1149265129192\\
20.845	1.12178762982519\\
20.85	1.12861164810439\\
20.855	1.13548934020185\\
20.86	1.14238292308176\\
20.865	1.14937054373588\\
20.87	1.15628130348208\\
20.875	1.16349619037893\\
20.88	1.17048089011569\\
20.885	1.17753009062183\\
20.89	1.18460355548482\\
20.895	1.1916456466446\\
20.9	1.19868155225773\\
20.905	1.20584472297615\\
20.91	1.21294108813134\\
20.915	1.22012344924781\\
20.92	1.22731950746744\\
20.925	1.2345457165318\\
20.93	1.24180641201328\\
20.935	1.24902456638702\\
20.94	1.25629331146692\\
20.945	1.26350986340405\\
20.95	1.27079548805734\\
20.955	1.27803279566018\\
20.96	1.28521600232663\\
20.965	1.2923660000261\\
20.97	1.2994912225635\\
20.975	1.30663791779811\\
20.98	1.31381098902795\\
20.985	1.32109078923406\\
20.99	1.32834172714925\\
20.995	1.33552835182836\\
21	1.34278882500377\\
21.005	1.35002119915607\\
21.01	1.35700984938166\\
21.015	1.36416694215971\\
21.02	1.37122174340454\\
21.025	1.37816734200336\\
21.03	1.38499666507507\\
21.035	1.39173525376465\\
21.04	1.39843171396371\\
21.045	1.40515424674315\\
21.05	1.41161241120759\\
21.055	1.41798661329533\\
21.06	1.42471781577528\\
21.065	1.42931882321198\\
21.07	1.43575143871829\\
21.075	1.44213643182399\\
21.08	1.44854015349954\\
21.085	1.45490383206449\\
21.09	1.46134304828643\\
21.095	1.46789276885838\\
21.1	1.47435115003207\\
21.105	1.48083713794367\\
21.11	1.48735325146542\\
21.115	1.4938776251267\\
21.12	1.50049478247693\\
21.125	1.50711887532494\\
21.13	1.51385996494757\\
21.135	1.52071724590991\\
21.14	1.52762933078774\\
21.145	1.53464362560228\\
21.15	1.54168373027439\\
21.155	1.54871979992362\\
21.16	1.5558102739413\\
21.165	1.56319243892304\\
21.17	1.57061279332975\\
21.175	1.57800697422082\\
21.18	1.58580929528009\\
21.185	1.59327099472394\\
21.19	1.60191463627028\\
21.195	1.60965632867382\\
21.2	1.61724852386103\\
21.205	1.62484607317634\\
21.21	1.63253138928416\\
21.215	1.64036963526836\\
21.22	1.64830648298123\\
21.225	1.65626155427085\\
21.23	1.66434711178107\\
21.235	1.67254291086043\\
21.24	1.68076994816257\\
21.245	1.68902901793447\\
21.25	1.69744752725392\\
21.255	1.70574094496606\\
21.26	1.71422494641897\\
21.265	1.72271480916339\\
21.27	1.73126398923317\\
21.275	1.73997818379221\\
21.28	1.74687915510085\\
21.285	1.7556814303635\\
21.29	1.76450168870868\\
21.295	1.77328284797104\\
21.3	1.78200012078754\\
21.305	1.79059915107451\\
21.31	1.79930217574735\\
21.315	1.80809169700607\\
21.32	1.81682576633749\\
21.325	1.82544141772955\\
21.33	1.83404457258243\\
21.335	1.84274110298604\\
21.34	1.85157055187048\\
21.345	1.86035317183986\\
21.35	1.86892506503413\\
21.355	1.87751008720552\\
21.36	1.88607817227328\\
21.365	1.89466338853406\\
21.37	1.90305378956045\\
21.375	1.91134190476456\\
21.38	1.91960240925123\\
21.385	1.92785929249333\\
21.39	1.93604493735159\\
21.395	1.94415466677253\\
21.4	1.95221870067796\\
21.405	1.96028245608614\\
21.41	1.9683838005055\\
21.415	1.9764942810558\\
21.42	1.98459855225157\\
21.425	1.99276690783963\\
21.43	2.00099756174686\\
21.435	2.00927865114609\\
21.44	2.01756294997097\\
21.445	2.0259340042923\\
21.45	2.03431166908417\\
21.455	2.04268257067564\\
21.46	2.05107116748599\\
21.465	2.05938370990439\\
21.47	2.06767242828888\\
21.475	2.07596272790646\\
21.48	2.08417052671737\\
21.485	2.09189960971051\\
21.49	2.1006297189761\\
21.495	2.10867294283479\\
21.5	2.11671877901205\\
21.505	2.12463798243928\\
21.51	2.13223895263075\\
21.515	2.1399742590378\\
21.52	2.1476359376472\\
21.525	2.15521570594447\\
21.53	2.16268361925475\\
21.535	2.1698820206504\\
21.54	2.17698772626218\\
21.545	2.18387113773462\\
21.55	2.19053222425289\\
21.555	2.19703166925842\\
21.56	2.20351807246192\\
21.565	2.20985689454944\\
21.57	2.21605788223118\\
21.575	2.2222697315777\\
21.58	2.22837744922015\\
21.585	2.23554202009151\\
21.59	2.24150068552266\\
21.595	2.24747760543051\\
21.6	2.25340692976751\\
21.605	2.25933812837439\\
21.61	2.2653370906242\\
21.615	2.27131836082747\\
21.62	2.2772401266214\\
21.625	2.28310111088014\\
21.63	2.28892777579359\\
21.635	2.2948045824996\\
21.64	2.30051832747986\\
21.645	2.30625504256984\\
21.65	2.3116569997631\\
21.655	2.3176062639024\\
21.66	2.32322931354947\\
21.665	2.32890510055789\\
21.67	2.33474581935631\\
21.675	2.34017904568917\\
21.68	2.34535095000162\\
21.685	2.35081167788284\\
21.69	2.35589336492426\\
21.695	2.36130639946522\\
21.7	2.36639258990596\\
21.705	2.37175614351781\\
21.71	2.3771689337429\\
21.715	2.38266714991673\\
21.72	2.38806631658818\\
21.725	2.39336166157873\\
21.73	2.39863984436048\\
21.735	2.40391703432837\\
21.74	2.40935288691055\\
21.745	2.4147350529232\\
21.75	2.41999728339222\\
21.755	2.42556752352609\\
21.76	2.43090727941579\\
21.765	2.43622474468434\\
21.77	2.44161169012052\\
21.775	2.44693643840772\\
21.78	2.4521133333669\\
21.785	2.45750893835078\\
21.79	2.46281979486769\\
21.795	2.46801067086609\\
21.8	2.47300827894516\\
21.805	2.47832805693705\\
21.81	2.48358749321007\\
21.815	2.48888459707635\\
21.82	2.49413302837266\\
21.825	2.49937242851098\\
21.83	2.50463419661463\\
21.835	2.5099437879035\\
21.84	2.5151874117736\\
21.845	2.52069573312975\\
21.85	2.5258541475474\\
21.855	2.53121659530467\\
21.86	2.53647682614216\\
21.865	2.54190058224868\\
21.87	2.54712770265785\\
21.875	2.55236235969631\\
21.88	2.55762409023681\\
21.885	2.56314247107103\\
21.89	2.56838767239286\\
21.895	2.57362505626544\\
21.9	2.57875612587173\\
21.905	2.58380204931222\\
21.91	2.58888775471151\\
21.915	2.59396304530515\\
21.92	2.59897859353541\\
21.925	2.60407063702451\\
21.93	2.60923256802381\\
21.935	2.61440591465762\\
21.94	2.61956869965578\\
21.945	2.62476567452398\\
21.95	2.62996387277103\\
21.955	2.63436284630999\\
21.96	2.63953813944186\\
21.965	2.64450249690265\\
21.97	2.64944143355569\\
21.975	2.65413665952763\\
21.98	2.65874402544945\\
21.985	2.6633778693105\\
21.99	2.66867410422549\\
21.995	2.67316454675127\\
22	2.67830908375512\\
22.005	2.68265106880538\\
22.01	2.68697090796907\\
22.015	2.69143296417939\\
22.02	2.69577757912176\\
22.025	2.70028863616408\\
22.03	2.70470676424565\\
22.035	2.70907656431539\\
22.04	2.71335486008713\\
22.045	2.71773580562038\\
22.05	2.72211175091362\\
22.055	2.72642609306\\
22.06	2.7308058032953\\
22.065	2.73511974345497\\
22.07	2.73953738566108\\
22.075	2.74383289543908\\
22.08	2.74761776540085\\
22.085	2.75186153616139\\
22.09	2.75670622969736\\
22.095	2.76094401228781\\
22.1	2.76517023883725\\
22.105	2.769486832943\\
22.11	2.7735917052415\\
22.115	2.77798352791635\\
22.12	2.78209587513801\\
22.125	2.7863051026423\\
22.13	2.79048093615184\\
22.135	2.79465362478215\\
22.14	2.7987667437978\\
22.145	2.80291793869438\\
22.15	2.80702068123244\\
22.155	2.81115258723459\\
22.16	2.81563928676987\\
22.165	2.81976122759272\\
22.17	2.82386913330532\\
22.175	2.82813806381971\\
22.18	2.83232804403977\\
22.185	2.83651014012397\\
22.19	2.8407179150159\\
22.195	2.84491873923747\\
22.2	2.8491892049346\\
22.205	2.85344036460005\\
22.21	2.8577777388707\\
22.215	2.86209110568696\\
22.22	2.86631021119792\\
22.225	2.87058841573376\\
22.23	2.87479541106605\\
22.235	2.87894784350481\\
22.24	2.88343216044098\\
22.245	2.88768638505823\\
22.25	2.89174360112925\\
22.255	2.89584074346531\\
22.26	2.90014282965211\\
22.265	2.90439220048011\\
22.27	2.90854093298875\\
22.275	2.91270743256704\\
22.28	2.9168087804024\\
22.285	2.92085707114104\\
22.29	2.92493652204345\\
22.295	2.92902577751761\\
22.3	2.93305133153276\\
22.305	2.93703709791425\\
22.31	2.9409501403489\\
22.315	2.94496011321377\\
22.32	2.94882724419933\\
22.325	2.95270791695705\\
22.33	2.95667128288519\\
22.335	2.96065544377073\\
22.34	2.96468347865497\\
22.345	2.96857990671085\\
22.35	2.97251738206846\\
22.355	2.97636350444247\\
22.36	2.98032641977321\\
22.365	2.98430205757385\\
22.37	2.98835843220672\\
22.375	2.99240203259785\\
22.38	2.99648572994678\\
22.385	3.0006667487832\\
22.39	3.004839939207\\
22.395	3.00904731115194\\
22.4	3.01340608056805\\
22.405	3.01766210370252\\
22.41	3.0219952808186\\
22.415	3.02626939262854\\
22.42	3.03072073712633\\
22.425	3.03520519617696\\
22.43	3.0398214996164\\
22.435	3.04440324435803\\
22.44	3.04910371253329\\
22.445	3.05383217292465\\
22.45	3.05850467852011\\
22.455	3.06327996191825\\
22.46	3.0681783545005\\
22.465	3.07298822440101\\
22.47	3.07775559541341\\
22.475	3.08261025976006\\
22.48	3.08744388463113\\
22.485	3.09222788160254\\
22.49	3.09704112678293\\
22.495	3.1017840998127\\
22.5	3.10659983858412\\
22.505	3.11138721668028\\
22.51	3.11619422114278\\
22.515	3.12097855475943\\
22.52	3.12584619705791\\
22.525	3.13064981864159\\
22.53	3.13550203176722\\
22.535	3.14029045824549\\
22.54	3.14512495813944\\
22.545	3.15000083749893\\
22.55	3.15480745256753\\
22.555	3.15963921825248\\
22.56	3.16450940812782\\
22.565	3.16936926187642\\
22.57	3.17421641611012\\
22.575	3.17913852806154\\
22.58	3.18405563373171\\
22.585	3.18891244674194\\
22.59	3.1938633530062\\
22.595	3.19876461322459\\
22.6	3.20371157049729\\
22.605	3.20864040665115\\
22.61	3.21357383761597\\
22.615	3.21860849552754\\
22.62	3.22358758793769\\
22.625	3.22862616244072\\
22.63	3.23363664136649\\
22.635	3.23865834734858\\
22.64	3.24376346800988\\
22.645	3.24885960557473\\
22.65	3.25388717524866\\
22.655	3.25900087976815\\
22.66	3.26413584761372\\
22.665	3.26919969090164\\
22.67	3.2744888646085\\
22.675	3.27952978032221\\
22.68	3.28449402940691\\
22.685	3.28950986259825\\
22.69	3.29454973992553\\
22.695	3.29963727653707\\
22.7	3.30472980975314\\
22.705	3.3098787137715\\
22.71	3.31486180557716\\
22.715	3.31969030268507\\
22.72	3.32439853515156\\
22.725	3.32923813256467\\
22.73	3.33400349359673\\
22.735	3.33891315879601\\
22.74	3.34390780779706\\
22.745	3.34873000122121\\
22.75	3.35347652995659\\
22.755	3.35812256109569\\
22.76	3.36273445782018\\
22.765	3.36728718733644\\
22.77	3.37167580660751\\
22.775	3.3760068580444\\
22.78	3.38029505525653\\
22.785	3.38464021886184\\
22.79	3.38898944353823\\
22.795	3.39335727456482\\
22.8	3.39780763434478\\
22.805	3.40233572810028\\
22.81	3.40676582552021\\
22.815	3.41122768318208\\
22.82	3.41560045046931\\
22.825	3.4200308284552\\
22.83	3.42433022539761\\
22.835	3.42858279531066\\
22.84	3.43284528325002\\
22.845	3.43708453580669\\
22.85	3.44146757975364\\
22.855	3.44571867477163\\
22.86	3.45004010745857\\
22.865	3.45440810716677\\
22.87	3.45889637312862\\
22.875	3.4633895781141\\
22.88	3.46794560949036\\
22.885	3.47258973068331\\
22.89	3.47738130771262\\
22.895	3.48218529289654\\
22.9	3.48708848147285\\
22.905	3.49200123969543\\
22.91	3.49702096428545\\
22.915	3.50174431327333\\
22.92	3.50618314642893\\
22.925	3.51082251474475\\
22.93	3.51579049337012\\
22.935	3.52065229370201\\
22.94	3.52549197940073\\
22.945	3.53020919334804\\
22.95	3.53499906738427\\
22.955	3.53984628315187\\
22.96	3.54471146597235\\
22.965	3.54948958024013\\
22.97	3.5541033554079\\
22.975	3.55882012484621\\
22.98	3.56357873606801\\
22.985	3.56839642997576\\
22.99	3.57298035622275\\
22.995	3.57758643242298\\
23	3.58204284783759\\
23.005	3.58667862836707\\
23.01	3.59125487087485\\
23.015	3.59572665319849\\
23.02	3.60017557170862\\
23.025	3.60451088756315\\
23.03	3.60891162445872\\
23.035	3.61342498596043\\
23.04	3.61782573278878\\
23.045	3.62219327430384\\
23.05	3.62656254735495\\
23.055	3.63091703542021\\
23.06	3.63531732221409\\
23.065	3.63965839787807\\
23.07	3.64392936075498\\
23.075	3.64827835952062\\
23.08	3.65254662080981\\
23.085	3.65687916817183\\
23.09	3.6611934066501\\
23.095	3.66531699296991\\
23.1	3.66957253599797\\
23.105	3.67386822280736\\
23.11	3.67803205024267\\
23.115	3.68220557911787\\
23.12	3.68646902876708\\
23.125	3.69057357884755\\
23.13	3.69472906863434\\
23.135	3.69896727151851\\
23.14	3.70297742513647\\
23.145	3.70702481118302\\
23.15	3.7111294108528\\
23.155	3.71506733283715\\
23.16	3.71911382800726\\
23.165	3.72317194701827\\
23.17	3.72713216640767\\
23.175	3.7311079638887\\
23.18	3.73503509114298\\
23.185	3.73910690205277\\
23.19	3.74299782578174\\
23.195	3.74694361980289\\
23.2	3.7508285935831\\
23.205	3.75476053906727\\
23.21	3.75862348494272\\
23.215	3.76252599989752\\
23.22	3.76630223654061\\
23.225	3.77008707960913\\
23.23	3.77376451610691\\
23.235	3.7774713039063\\
23.24	3.78113757092684\\
23.245	3.78481960945633\\
23.25	3.78838447751801\\
23.255	3.79201063422824\\
23.26	3.79561909462585\\
23.265	3.79908652053156\\
23.27	3.8027422507118\\
23.275	3.80629127796501\\
23.28	3.80984334826917\\
23.285	3.81324652926706\\
23.29	3.81657704163149\\
23.295	3.820058489325\\
23.3	3.82359824238176\\
23.305	3.82713472878344\\
23.31	3.83051359165965\\
23.315	3.83380696194517\\
23.32	3.83718273506972\\
23.325	3.84055935539718\\
23.33	3.8438877108511\\
23.335	3.84719822692444\\
23.34	3.85052668259295\\
23.345	3.85378039530165\\
23.35	3.85710090995904\\
23.355	3.86036518261886\\
23.36	3.86365205326237\\
23.365	3.86697137075588\\
23.37	3.87028303412724\\
23.375	3.87359114886187\\
23.38	3.87686792782696\\
23.385	3.88021067594609\\
23.39	3.88354515119556\\
23.395	3.88685591103296\\
23.4	3.89020411753878\\
23.405	3.89352544506807\\
23.41	3.8968361260184\\
23.415	3.90012003789027\\
23.42	3.90342672843142\\
23.425	3.90678183521412\\
23.43	3.9101025111769\\
23.435	3.91342491880664\\
23.44	3.91679285666427\\
23.445	3.92014635316031\\
23.45	3.92371819788187\\
23.455	3.92703508995252\\
23.46	3.93039902319489\\
23.465	3.93368004264418\\
23.47	3.93696830541611\\
23.475	3.94024832538258\\
23.48	3.94357035784502\\
23.485	3.94678965785376\\
23.49	3.95005442076212\\
23.495	3.95328528378608\\
23.5	3.9565483023054\\
23.505	3.95979951868026\\
23.51	3.96304877278804\\
23.515	3.96623774667329\\
23.52	3.9694994827321\\
23.525	3.97273463981782\\
23.53	3.97597433913128\\
23.535	3.97922946528711\\
23.54	3.98249932209886\\
23.545	3.98573599800337\\
23.55	3.98904690461307\\
23.555	3.99234106114218\\
23.56	3.99560363835269\\
23.565	3.99887933877252\\
23.57	4.00212437531797\\
23.575	4.00531010892635\\
23.58	4.00851777925847\\
23.585	4.01166001635694\\
23.59	4.01477051441096\\
23.595	4.01782869353588\\
23.6	4.02090276543018\\
23.605	4.02391900068952\\
23.61	4.02695515288615\\
23.615	4.03000004025157\\
23.62	4.03306637280824\\
23.625	4.0361379799115\\
23.63	4.03922592541928\\
23.635	4.0422808304276\\
23.64	4.04529523287648\\
23.645	4.04741522495672\\
23.65	4.05050777880936\\
23.655	4.0536662917837\\
23.66	4.05684588663371\\
23.665	4.05999848011816\\
23.67	4.06303909901605\\
23.675	4.06607210431154\\
23.68	4.06914672482998\\
23.685	4.07217995508289\\
23.69	4.07519072035582\\
23.695	4.07816843322994\\
23.7	4.08113702290477\\
23.705	4.08411574818131\\
23.71	4.08705572754014\\
23.715	4.09014930680726\\
23.72	4.09306254131842\\
23.725	4.09597304520752\\
23.73	4.09883598311496\\
23.735	4.10162849328826\\
23.74	4.10435197795007\\
23.745	4.1070352737711\\
23.75	4.10967329709535\\
23.755	4.11225156457142\\
23.76	4.11485086778271\\
23.765	4.11742032501858\\
23.77	4.11996807879277\\
23.775	4.12253604034178\\
23.78	4.12505789988314\\
23.785	4.12759771997386\\
23.79	4.13011389839477\\
23.795	4.13266846418599\\
23.8	4.13519384632905\\
23.805	4.13773246454866\\
23.81	4.14026889964545\\
23.815	4.14278421127328\\
23.82	4.14532032651885\\
23.825	4.14784142258818\\
23.83	4.15035391031696\\
23.835	4.1528414748064\\
23.84	4.15536231199106\\
23.845	4.15789579954317\\
23.85	4.1604224428048\\
23.855	4.16293069456968\\
23.86	4.16542472381084\\
23.865	4.1679208633675\\
23.87	4.17042247662903\\
23.875	4.1729453995344\\
23.88	4.1754753335093\\
23.885	4.17799341439305\\
23.89	4.18056256863466\\
23.895	4.18310605285274\\
23.9	4.18564331498134\\
23.905	4.18821471771505\\
23.91	4.19079355897556\\
23.915	4.19336527881998\\
23.92	4.19602213046231\\
23.925	4.19859276251998\\
23.93	4.2012054193268\\
23.935	4.203784468561\\
23.94	4.20640042547762\\
23.945	4.20902894821643\\
23.95	4.21164949567064\\
23.955	4.2142518332758\\
23.96	4.21694096197723\\
23.965	4.21957920612967\\
23.97	4.22223332988923\\
23.975	4.22491282362444\\
23.98	4.22761438285425\\
23.985	4.23031769167981\\
23.99	4.23306322316151\\
23.995	4.23578102236523\\
24	4.23854785043363\\
24.005	4.24127958281243\\
24.01	4.24403107738579\\
24.015	4.24684908580737\\
24.02	4.24964025703424\\
24.025	4.25246276127952\\
24.03	4.25530012837367\\
24.035	4.25813708966534\\
24.04	4.26103577463404\\
24.045	4.26391467450223\\
24.05	4.26678337445701\\
24.055	4.26973306813072\\
24.06	4.27265180328737\\
24.065	4.27557353892289\\
24.07	4.2785286314293\\
24.075	4.2815108165638\\
24.08	4.28449882541114\\
24.085	4.28749150782611\\
24.09	4.2904820629231\\
24.095	4.29350209552761\\
24.1	4.29648682457285\\
24.105	4.29956798877524\\
24.11	4.30256519018489\\
24.115	4.30562746511909\\
24.12	4.308613750371\\
24.125	4.31171946995117\\
24.13	4.31479474665631\\
24.135	4.3179507346102\\
24.14	4.32108381899016\\
24.145	4.32425720488466\\
24.15	4.32747457021811\\
24.155	4.33069584469122\\
24.16	4.33387851240628\\
24.165	4.33710490773598\\
24.17	4.34032619093235\\
24.175	4.34347580922033\\
24.18	4.34668149355522\\
24.185	4.34981672530112\\
24.19	4.35290019288809\\
24.195	4.35607839348873\\
24.2	4.35920971978776\\
24.205	4.36229070783755\\
24.21	4.36535169742324\\
24.215	4.36848344035945\\
24.22	4.37156195850461\\
24.225	4.37464748641416\\
24.23	4.37773431769103\\
24.235	4.38096927752255\\
24.24	4.38403099842052\\
24.245	4.38700729845111\\
24.25	4.39003063283952\\
24.255	4.3930313308728\\
24.26	4.39602107216895\\
24.265	4.39910338422591\\
24.27	4.4019968862268\\
24.275	4.40480473728929\\
24.28	4.40776116025714\\
24.285	4.41061664704117\\
24.29	4.41350301460206\\
24.295	4.41633012747507\\
24.3	4.41906451339203\\
24.305	4.42189289791777\\
24.31	4.42462794250108\\
24.315	4.42731829739124\\
24.32	4.43000931805964\\
24.325	4.43260252824316\\
24.33	4.43528856191154\\
24.335	4.43780886764001\\
24.34	4.44038339389224\\
24.345	4.44285185837553\\
24.35	4.44533290291321\\
24.355	4.44777888239251\\
24.36	4.45032812089553\\
24.365	4.45274820176037\\
24.37	4.45513643840067\\
24.375	4.45755452531027\\
24.38	4.45994518233001\\
24.385	4.46235550996976\\
24.39	4.46478994909068\\
24.395	4.46725592160425\\
24.4	4.46964935716224\\
24.405	4.47209131681291\\
24.41	4.47442422145411\\
24.415	4.4768189022164\\
24.42	4.47915088887156\\
24.425	4.48151892816145\\
24.43	4.483955831749\\
24.435	4.48618052772659\\
24.44	4.48842886705892\\
24.445	4.49074605704995\\
24.45	4.49300470365587\\
24.455	4.4951830403863\\
24.46	4.49753452186513\\
24.465	4.49962476554439\\
24.47	4.5018222650038\\
24.475	4.50392175571682\\
24.48	4.50606754132977\\
24.485	4.50821773471904\\
24.49	4.51029856278222\\
24.495	4.51228623042237\\
24.5	4.51426565688124\\
24.505	4.51623072941626\\
24.51	4.51813145433313\\
24.515	4.52008864301042\\
24.52	4.52208248118023\\
24.525	4.52405934251687\\
24.53	4.52584938745409\\
24.535	4.5276902507388\\
24.54	4.52957915352683\\
24.545	4.53144135794641\\
24.55	4.53317159116153\\
24.555	4.53502693774085\\
24.56	4.53676220234381\\
24.565	4.53853266902981\\
24.57	4.5401651411527\\
24.575	4.54197649128501\\
24.58	4.54373347947528\\
24.585	4.54540619719298\\
24.59	4.54713062140988\\
24.595	4.54871764799422\\
24.6	4.55041153196682\\
24.605	4.55207463113653\\
24.61	4.55367784423433\\
24.615	4.55527023311238\\
24.62	4.55688005656112\\
24.625	4.55844624977242\\
24.63	4.56002800416846\\
24.635	4.5613817096196\\
24.64	4.56255941088638\\
24.645	4.56393088908561\\
24.65	4.56541896695729\\
24.655	4.56684184940895\\
24.66	4.56815916712609\\
24.665	4.56950052332679\\
24.67	4.57081682011741\\
24.675	4.57207553875603\\
24.68	4.57332411410982\\
24.685	4.57462927674783\\
24.69	4.57576969001878\\
24.695	4.5769034785651\\
24.7	4.57804387728569\\
24.705	4.57911601150703\\
24.71	4.58019811399382\\
24.715	4.58126124083188\\
24.72	4.58227102787662\\
24.725	4.5834008700643\\
24.73	4.58442706136224\\
24.735	4.58547042998904\\
24.74	4.58649277363721\\
24.745	4.58748358184059\\
24.75	4.58852827592617\\
24.755	4.58946946639563\\
24.76	4.59044158077805\\
24.765	4.59146431062339\\
24.77	4.59234845688509\\
24.775	4.59331037626033\\
24.78	4.59423284336514\\
24.785	4.59506455653919\\
24.79	4.59593027626927\\
24.795	4.59677116133201\\
24.8	4.59755159383385\\
24.805	4.59841305656585\\
24.81	4.59909779716285\\
24.815	4.59989032747107\\
24.82	4.60065055061124\\
24.825	4.60127993173628\\
24.83	4.60204170932598\\
24.835	4.60265586861648\\
24.84	4.60329019252273\\
24.845	4.60393741138245\\
24.85	4.60452541015299\\
24.855	4.60507848406427\\
24.86	4.60564399975431\\
24.865	4.60622952705828\\
24.87	4.60674119959622\\
24.875	4.60729915109186\\
24.88	4.60777788023739\\
24.885	4.60833591910358\\
24.89	4.6087612848251\\
24.895	4.60917789134219\\
24.9	4.6096073493341\\
24.905	4.61050855132575\\
24.91	4.61090055853161\\
24.915	4.611293591082\\
24.92	4.61161104642984\\
24.925	4.61206360683554\\
24.93	4.61239410465881\\
24.935	4.61264873038196\\
24.94	4.61304398541654\\
24.945	4.61336627091501\\
24.95	4.6137754720875\\
24.955	4.61401883330917\\
24.96	4.61423575652228\\
24.965	4.61456951320121\\
24.97	4.61484782084708\\
24.975	4.61521660062532\\
24.98	4.6155334393568\\
24.985	4.61579931093176\\
24.99	4.61621617308549\\
24.995	4.61662898613223\\
25	4.61703911210506\\
25.005	4.61746730643264\\
25.01	4.61802811226079\\
25.015	4.61834350987846\\
25.02	4.61902582221738\\
25.025	4.61939898126767\\
25.03	4.61991975034568\\
25.035	4.62045181638239\\
25.04	4.6210043594389\\
25.045	4.62148573944541\\
25.05	4.62188682635746\\
25.055	4.6224632228962\\
25.06	4.62297978241499\\
25.065	4.6235584657664\\
25.07	4.62419923193928\\
25.075	4.6245642003802\\
25.08	4.62507453743635\\
25.085	4.62549693606188\\
25.09	4.62609636770827\\
25.095	4.62651093554256\\
25.1	4.6267776750571\\
25.105	4.62717083151191\\
25.11	4.62772547226476\\
25.115	4.62823550643318\\
25.12	4.62857828262977\\
25.125	4.62900128854864\\
25.13	4.62944979277234\\
25.135	4.63066873010662\\
25.14	4.63114744314186\\
25.145	4.63165689433859\\
25.15	4.63221752002537\\
25.155	4.63299859574665\\
25.16	4.63364524417955\\
25.165	4.63431004299931\\
25.17	4.63479649232287\\
25.175	4.63552041552258\\
25.18	4.6361930282699\\
25.185	4.63686080326741\\
25.19	4.63760816337843\\
25.195	4.63831701238806\\
25.2	4.63900987939483\\
25.205	4.63964253953446\\
25.21	4.64035829726779\\
25.215	4.64098531401395\\
25.22	4.64170279201021\\
25.225	4.64240773202883\\
25.23	4.6431415668506\\
25.235	4.64384406038147\\
25.24	4.64460643238909\\
25.245	4.64531238033973\\
25.25	4.64607536196506\\
25.255	4.6467914646002\\
25.26	4.64766856884722\\
25.265	4.64843152428656\\
25.27	4.6491724277619\\
25.275	4.64997399844198\\
25.28	4.65084392853173\\
25.285	4.65162262432501\\
25.29	4.6524690296292\\
25.295	4.65334229216974\\
25.3	4.65416924747374\\
25.305	4.65505583438172\\
25.31	4.65591232095244\\
25.315	4.66225246419014\\
25.32	4.66317426364713\\
25.325	4.66412260451427\\
25.33	4.66508473941158\\
25.335	4.66589334440632\\
25.34	4.66691494049475\\
25.345	4.66770709317167\\
25.35	4.66892332422091\\
25.355	4.67018719867348\\
25.36	4.67138747051054\\
25.365	4.67253204925661\\
25.37	4.67367836469627\\
25.375	4.67471914597695\\
25.38	4.67576801400362\\
25.385	4.6768304080916\\
25.39	4.67792226366492\\
25.395	4.6789371121394\\
25.4	4.67998740049546\\
25.405	4.68105488987889\\
25.41	4.68219254149764\\
25.415	4.68316340470919\\
25.42	4.68428641483953\\
25.425	4.68534256373963\\
25.43	4.68607696924999\\
25.435	4.68706344183581\\
25.44	4.68815325578764\\
25.445	4.68643061584941\\
25.45	4.68698129508886\\
25.455	4.68893240953917\\
25.46	4.69008535083458\\
25.465	4.6913250226321\\
25.47	4.69173322258369\\
25.475	4.69286988096484\\
25.48	4.69401920611821\\
25.485	4.69499576814612\\
25.49	4.69603050652283\\
25.495	4.69705704424847\\
25.5	4.69816014936586\\
25.505	4.69918692434205\\
25.51	4.70043092564641\\
25.515	4.70171087564303\\
25.52	4.7031157337452\\
25.525	4.70457175441164\\
25.53	4.70614716091788\\
25.535	4.70758478473584\\
25.54	4.71429183132275\\
25.545	4.71597141370844\\
25.55	4.71678408393535\\
25.555	4.7176257143339\\
25.56	4.71920114292419\\
25.565	4.72113025201415\\
25.57	4.72358185127213\\
25.575	4.72566214218881\\
25.58	4.72763223248455\\
25.585	4.72955242590823\\
25.59	4.73136217300984\\
25.595	4.73302107546396\\
25.6	4.73465743513423\\
25.605	4.73624949198207\\
25.61	4.73776359130035\\
25.615	4.73924139199286\\
25.62	4.74075326113185\\
25.625	4.74216190224684\\
25.63	4.74349919781774\\
25.635	4.74499932802498\\
25.64	4.74624957078517\\
25.645	4.74754300660367\\
25.65	4.74876880759193\\
25.655	4.74994132297552\\
25.66	4.75120826577561\\
25.665	4.75233510019961\\
25.67	4.75355445252423\\
25.675	4.75469556012012\\
25.68	4.75501688044028\\
25.685	4.75781570196639\\
25.69	4.75894565514381\\
25.695	4.75993399005538\\
25.7	4.76106888567552\\
25.705	4.76210901685197\\
25.71	4.76320527133205\\
25.715	4.76420076776398\\
25.72	4.76518421498198\\
25.725	4.76616859939115\\
25.73	4.76707234147822\\
25.735	4.76812043394322\\
25.74	4.76905673915191\\
25.745	4.76995534448573\\
25.75	4.77080736574512\\
25.755	4.77158508462085\\
25.76	4.77234075774867\\
25.765	4.77305731680635\\
25.77	4.773653172282\\
25.775	4.77427749406008\\
25.78	4.7747613103092\\
25.785	4.77521285619224\\
25.79	4.77561438486676\\
25.795	4.77598769148108\\
25.8	4.77626290439553\\
25.805	4.76904207061733\\
25.81	4.76924073705976\\
25.815	4.7706515338385\\
25.82	4.77135052373995\\
25.825	4.77163487797448\\
25.83	4.7712258776228\\
25.835	4.77082456681875\\
25.84	4.77022571571977\\
25.845	4.76961265442303\\
25.85	4.76900681837136\\
25.855	4.7686160946057\\
25.86	4.76811564086473\\
25.865	4.7675796977362\\
25.87	4.76782433996003\\
25.875	4.76752993099156\\
25.88	4.7670889748134\\
25.885	4.76683106730775\\
25.89	4.76642983301114\\
25.895	4.76603033169026\\
25.9	4.76551011347922\\
25.905	4.76519829727023\\
25.91	4.76465134751125\\
25.915	4.77075810442987\\
25.92	4.77021108397054\\
25.925	4.76978237274375\\
25.93	4.76935327215178\\
25.935	4.76860319426802\\
25.94	4.76826995416491\\
25.945	4.76778472435799\\
25.95	4.76737000363642\\
25.955	4.76690773073538\\
25.96	4.76656892838602\\
25.965	4.76605748394728\\
25.97	4.76555550556271\\
25.975	4.76491530173688\\
25.98	4.76416277115065\\
25.985	4.76322749576436\\
25.99	4.76227634254698\\
25.995	4.76123483819071\\
26	4.76014421723947\\
26.005	4.75914954119816\\
26.01	4.75804286279861\\
26.015	4.75674914474268\\
26.02	4.75557326554065\\
26.025	4.75426949398841\\
26.03	4.74446932783362\\
26.035	4.74307839390916\\
26.04	4.74389940962268\\
26.045	4.74274515050587\\
26.05	4.74118157420693\\
26.055	4.73941995374709\\
26.06	4.73774711979754\\
26.065	4.73581632680282\\
26.07	4.73355495785171\\
26.075	4.73140770469522\\
26.08	4.72950705112374\\
26.085	4.72734905735281\\
26.09	4.72551764111552\\
26.095	4.72364549624512\\
26.1	4.72154075001117\\
26.105	4.71989509944445\\
26.11	4.71779906201684\\
26.115	4.71568293336015\\
26.12	4.71290480498934\\
26.125	4.71075790310983\\
26.13	4.71615727380259\\
26.135	4.71427090394872\\
26.14	4.71211101273585\\
26.145	4.70970961511736\\
26.15	4.70748009933518\\
26.155	4.70492498614685\\
26.16	4.70293140510587\\
26.165	4.70044466343789\\
26.17	4.69826703930906\\
26.175	4.69601273723815\\
26.18	4.69370147020489\\
26.185	4.69119621543257\\
26.19	4.68867376680699\\
26.195	4.68598617652642\\
26.2	4.68331363892777\\
26.205	4.68061240178414\\
26.21	4.67777991177826\\
26.215	4.67518405862822\\
26.22	4.67246602069547\\
26.225	4.6696923340629\\
26.23	4.66695607232233\\
26.235	4.66416607917837\\
26.24	4.66134207491795\\
26.245	4.65844488980553\\
26.25	4.65553830881057\\
26.255	4.65242167231095\\
26.26	4.64951471445614\\
26.265	4.64658676096444\\
26.27	4.64355988000693\\
26.275	4.6408924349945\\
26.28	4.63794352910196\\
26.285	4.63500135165778\\
26.29	4.6320987359832\\
26.295	4.62909174615171\\
26.3	4.62608690678358\\
26.305	4.62300893446909\\
26.31	4.61980382128994\\
26.315	4.61641051279292\\
26.32	4.61300329277667\\
26.325	4.6092976123417\\
26.33	4.60571073451689\\
26.335	4.6020432013629\\
26.34	4.59829557712794\\
26.345	4.59455189183828\\
26.35	4.59073555046234\\
26.355	4.58691443329995\\
26.36	4.58308938697018\\
26.365	4.57908010187723\\
26.37	4.57513881113878\\
26.375	4.57109669523483\\
26.38	4.56703785803596\\
26.385	4.56285660558403\\
26.39	4.55871492766585\\
26.395	4.5544866823612\\
26.4	4.55019309294692\\
26.405	4.54580481922507\\
26.41	4.54143967065822\\
26.415	4.53708819033158\\
26.42	4.53265146418598\\
26.425	4.52829770995752\\
26.43	4.52392711863342\\
26.435	4.51954422287364\\
26.44	4.51515639246509\\
26.445	4.51087864414886\\
26.45	4.50654101546161\\
26.455	4.50227252379117\\
26.46	4.49814609008706\\
26.465	4.49400230453042\\
26.47	4.48997465518236\\
26.475	4.48594840820773\\
26.48	4.48200053645428\\
26.485	4.47812890942344\\
26.49	4.47435161229885\\
26.495	4.47065886430895\\
26.5	4.46698297804234\\
26.505	4.46339326888761\\
26.51	4.45992035541155\\
26.515	4.45640203227428\\
26.52	4.45293522024678\\
26.525	4.44953574877612\\
26.53	4.44600385000052\\
26.535	4.44247023313469\\
26.54	4.44003556916924\\
26.545	4.43671934118361\\
26.55	4.43336630038111\\
26.555	4.43012663287055\\
26.56	4.42689386650426\\
26.565	4.42367331380041\\
26.57	4.42046930564896\\
26.575	4.41734108424663\\
26.58	4.41420432326758\\
26.585	4.41112668962465\\
26.59	4.40803037150975\\
26.595	4.40496589130377\\
26.6	4.40187939331495\\
26.605	4.39874786843782\\
26.61	4.39556442874208\\
26.615	4.39245656621436\\
26.62	4.38916374356097\\
26.625	4.38592798276971\\
26.63	4.38262251421527\\
26.635	4.37927571979071\\
26.64	4.37584738528368\\
26.645	4.37236484781722\\
26.65	4.36889531836299\\
26.655	4.3652546408232\\
26.66	4.36155840079829\\
26.665	4.35774968659148\\
26.67	4.35387214713083\\
26.675	4.34991825318416\\
26.68	4.34597814184567\\
26.685	4.34197963417443\\
26.69	4.33797130440337\\
26.695	4.33396091739253\\
26.7	4.32992340281281\\
26.705	4.32582418808329\\
26.71	4.32173771835917\\
26.715	4.31754322998362\\
26.72	4.31330294933464\\
26.725	4.3090129079173\\
26.73	4.30464432673203\\
26.735	4.3002545951032\\
26.74	4.29584044924137\\
26.745	4.29134526987335\\
26.75	4.28683025047002\\
26.755	4.27795040036394\\
26.76	4.27329927422625\\
26.765	4.26853998528298\\
26.77	4.26367335811559\\
26.775	4.25860748336871\\
26.78	4.25346058470798\\
26.785	4.24968856305006\\
26.79	4.244920429124\\
26.795	4.23978886528512\\
26.8	4.23459896341722\\
26.805	4.22947611581982\\
26.81	4.22415415071661\\
26.815	4.21867162992561\\
26.82	4.21326983493617\\
26.825	4.20779697990506\\
26.83	4.20232355424545\\
26.835	4.19682069158281\\
26.84	4.19127950664304\\
26.845	4.18561057771276\\
26.85	4.1800090522042\\
26.855	4.17436696135684\\
26.86	4.16867644081136\\
26.865	4.16295025421821\\
26.87	4.15720185988621\\
26.875	4.15124763795977\\
26.88	4.1453176516502\\
26.885	4.13937139080239\\
26.89	4.13337294606569\\
26.895	4.12735416997083\\
26.9	4.12126914097893\\
26.905	4.11510008362884\\
26.91	4.10887699480112\\
26.915	4.10272500737425\\
26.92	4.09652424769556\\
26.925	4.09024069225622\\
26.93	4.08393212283927\\
26.935	4.07760605251496\\
26.94	4.07127178626946\\
26.945	4.06490204479147\\
26.95	4.05814795728301\\
26.955	4.05178022447706\\
26.96	4.045297764061\\
26.965	4.0388518555809\\
26.97	4.03243887363567\\
26.975	4.02598824005798\\
26.98	4.01960518995044\\
26.985	4.01310093741384\\
26.99	4.00660559596763\\
26.995	4.00012842160428\\
27	3.99361839123377\\
27.005	3.99003584136077\\
27.01	3.98358341519371\\
27.015	3.97720350593034\\
27.02	3.971004111808\\
27.025	3.96484642917748\\
27.03	3.95878876491828\\
27.035	3.95280265679727\\
27.04	3.94683803048763\\
27.045	3.94080342310488\\
27.05	3.93479547102738\\
27.055	3.9287409410678\\
27.06	3.92270391027305\\
27.065	3.91661855812206\\
27.07	3.91057669462972\\
27.075	3.90448275427254\\
27.08	3.8985012859276\\
27.085	3.89239942945209\\
27.09	3.88635990103875\\
27.095	3.88028430104826\\
27.1	3.87417858704518\\
27.105	3.8680653179695\\
27.11	3.86194372218848\\
27.115	3.85584739405484\\
27.12	3.8497199284405\\
27.125	3.84359356694271\\
27.13	3.83746562709862\\
27.135	3.83135107171779\\
27.14	3.8251866544907\\
27.145	3.81903612560793\\
27.15	3.81299795920128\\
27.155	3.8068825374557\\
27.16	3.80077921517554\\
27.165	3.79480994442232\\
27.17	3.78869859458123\\
27.175	3.78256882224167\\
27.18	3.77662879321741\\
27.185	3.77055904437406\\
27.19	3.76446608946151\\
27.195	3.75851095592258\\
27.2	3.75238161295614\\
27.205	3.74642187072626\\
27.21	3.74031396639313\\
27.215	3.73417271954413\\
27.22	3.72815928055944\\
27.225	3.72222440432411\\
27.23	3.71578120525894\\
27.235	3.70946460920568\\
27.24	3.70181459651975\\
27.245	3.69569728940156\\
27.25	3.68954800928455\\
27.255	3.68338543510436\\
27.26	3.67720739780901\\
27.265	3.6710408557118\\
27.27	3.66471873245491\\
27.275	3.65825576849588\\
27.28	3.65172554889492\\
27.285	3.64515801578525\\
27.29	3.63854875937952\\
27.295	3.63215152723598\\
27.3	3.62579667824275\\
27.305	3.61941237799302\\
27.31	3.61309563633656\\
27.315	3.60683477702261\\
27.32	3.60053191572292\\
27.325	3.59429750530142\\
27.33	3.58813947819222\\
27.335	3.58190057895149\\
27.34	3.57565821184939\\
27.345	3.56960699018581\\
27.35	3.56283421125502\\
27.355	3.55647435645089\\
27.36	3.55009198492329\\
27.365	3.54376128815513\\
27.37	3.53742326339697\\
27.375	3.5310424519386\\
27.38	3.52465355888984\\
27.385	3.51828323723353\\
27.39	3.51187656736933\\
27.395	3.50546547475977\\
27.4	3.49911844898978\\
27.405	3.49269228807554\\
27.41	3.48625981323839\\
27.415	3.47983799028661\\
27.42	3.47335858837616\\
27.425	3.46690309247032\\
27.43	3.46048200101321\\
27.435	3.45393931274838\\
27.44	3.44751947191127\\
27.445	3.44107316705775\\
27.45	3.43444839492686\\
27.455	3.42789953969491\\
27.46	3.42123280398006\\
27.465	3.4146377113841\\
27.47	3.40820558266605\\
27.475	3.40148488906112\\
27.48	3.39478706820627\\
27.485	3.38818850862268\\
27.49	3.38150959526502\\
27.495	3.37484104930436\\
27.5	3.36807329394707\\
27.505	3.36129091092007\\
27.51	3.35438859948816\\
27.515	3.3475387892372\\
27.52	3.34063010824677\\
27.525	3.33377523555426\\
27.53	3.32684497442283\\
27.535	3.31990397359893\\
27.54	3.31293663316947\\
27.545	3.30598803355612\\
27.55	3.2989744641024\\
27.555	3.29206585919126\\
27.56	3.28509189976815\\
27.565	3.27813050213408\\
27.57	3.27123280777777\\
27.575	3.26422647227371\\
27.58	3.25724694621885\\
27.585	3.2503471193863\\
27.59	3.24344701769441\\
27.595	3.23654905688899\\
27.6	3.22964831351573\\
27.605	3.22279987956661\\
27.61	3.21592698634775\\
27.615	3.20908780933592\\
27.62	3.20221737683655\\
27.625	3.19540140425958\\
27.63	3.18867238258856\\
27.635	3.18170317532369\\
27.64	3.17494415967287\\
27.645	3.16800980156265\\
27.65	3.16105936471313\\
27.655	3.15418765513463\\
27.66	3.14730795014711\\
27.665	3.1403447734237\\
27.67	3.13346868123319\\
27.675	3.12658962149093\\
27.68	3.11980558586595\\
27.685	3.11288389856558\\
27.69	3.10606813302657\\
27.695	3.0991886850428\\
27.7	3.09233759666389\\
27.705	3.08537658757586\\
27.71	3.07855361407005\\
27.715	3.07168849849137\\
27.72	3.06522397950038\\
27.725	3.05836384033553\\
27.73	3.05150872317944\\
27.735	3.04476452360588\\
27.74	3.03787515969026\\
27.745	3.03101079547749\\
27.75	3.02421337934256\\
27.755	3.01755750852661\\
27.76	3.01081459478014\\
27.765	3.00416712603664\\
27.77	2.99750519139821\\
27.775	2.9908005507601\\
27.78	2.98422037003701\\
27.785	2.9775994134519\\
27.79	2.97094542219884\\
27.795	2.96433908562412\\
27.8	2.95785410811375\\
27.805	2.951317460327\\
27.81	2.94488056009571\\
27.815	2.93842181767869\\
27.82	2.93199167831743\\
27.825	2.92547557210745\\
27.83	2.91898528906574\\
27.835	2.91332111266564\\
27.84	2.90689603004925\\
27.845	2.90051688464901\\
27.85	2.89407766138906\\
27.855	2.88770587195815\\
27.86	2.88129154633295\\
27.865	2.87411646277371\\
27.87	2.86774770861549\\
27.875	2.86145774927586\\
27.88	2.85504627594756\\
27.885	2.8488208999062\\
27.89	2.84260976167635\\
27.895	2.83639626004797\\
27.9	2.83012822026023\\
27.905	2.82391331685271\\
27.91	2.81778694004253\\
27.915	2.81162531703924\\
27.92	2.80546933803958\\
27.925	2.7992804446739\\
27.93	2.79313701594014\\
27.935	2.78700930163467\\
27.94	2.78011692035423\\
27.945	2.77394600623221\\
27.95	2.76777711977917\\
27.955	2.76152121950555\\
27.96	2.75545767761616\\
27.965	2.74928532185455\\
27.97	2.74335109594808\\
27.975	2.7372658459824\\
27.98	2.73121375690198\\
27.985	2.72517398070677\\
27.99	2.71921231463496\\
27.995	2.71293338081247\\
28	2.70686806984024\\
28.005	2.70084641172026\\
28.01	2.69483232353954\\
28.015	2.68873888374903\\
28.02	2.68264976334425\\
28.025	2.67654729030917\\
28.03	2.67043262404429\\
28.035	2.6642458902802\\
28.04	2.65810678827929\\
28.045	2.65192395819446\\
28.05	2.64569224261383\\
28.055	2.63972665718466\\
28.06	2.63340007261351\\
28.065	2.62733843715692\\
28.07	2.6211627183476\\
28.075	2.61507284076504\\
28.08	2.60814151044142\\
28.085	2.60224137546005\\
28.09	2.59599418163202\\
28.095	2.59011352481768\\
28.1	2.5837138407595\\
28.105	2.5780204991721\\
28.11	2.57145364839015\\
28.115	2.56554082004476\\
28.12	2.55931604530556\\
28.125	2.55362277281845\\
28.13	2.54716865324769\\
28.135	2.54184656075143\\
28.14	2.53607268462955\\
28.145	2.53014310862028\\
28.15	2.52412374436703\\
28.155	2.51820832422007\\
28.16	2.51228490515849\\
28.165	2.50631998076001\\
28.17	2.50040489678143\\
28.175	2.49451137155804\\
28.18	2.4886627348045\\
28.185	2.48278981919045\\
28.19	2.47692192427538\\
28.195	2.47104752855862\\
28.2	2.46516311740666\\
28.205	2.45927941304385\\
28.21	2.45339965659172\\
28.215	2.44753713833453\\
28.22	2.44166506280605\\
28.225	2.43584054617619\\
28.23	2.43002554171411\\
28.235	2.42423796427373\\
28.24	2.41845386483085\\
28.245	2.41266441276471\\
28.25	2.40690256130909\\
28.255	2.40120894304109\\
28.26	2.39545411067263\\
28.265	2.38972643146293\\
28.27	2.38408621596295\\
28.275	2.37842972998724\\
28.28	2.37276467894347\\
28.285	2.36712959669275\\
28.29	2.36152569121485\\
28.295	2.35592702672265\\
28.3	2.35034251566475\\
28.305	2.34474940353948\\
28.31	2.33919582457096\\
28.315	2.33360085802947\\
28.32	2.32803420417248\\
28.325	2.32251267837192\\
28.33	2.31696332363264\\
28.335	2.31146339105361\\
28.34	2.30592534357141\\
28.345	2.30041342331532\\
28.35	2.29493323807009\\
28.355	2.28948820281237\\
28.36	2.28402545702756\\
28.365	2.27859775312027\\
28.37	2.27317766351885\\
28.375	2.26774631154633\\
28.38	2.26237555545533\\
28.385	2.2569991725547\\
28.39	2.25164338945506\\
28.395	2.24626586266433\\
28.4	2.24093914423444\\
28.405	2.23560989583405\\
28.41	2.23032285987108\\
28.415	2.22508026548127\\
28.42	2.21985263994839\\
28.425	2.21463121432293\\
28.43	2.20950871623236\\
28.435	2.20435352550947\\
28.44	2.19921825561632\\
28.445	2.19408948322276\\
28.45	2.18896616385594\\
28.455	2.18384197756236\\
28.46	2.17876192237084\\
28.465	2.1737416100261\\
28.47	2.16869583102601\\
28.475	2.16362273501929\\
28.48	2.15853899847565\\
28.485	2.15349400747747\\
28.49	2.14844816291255\\
28.495	2.1434151293331\\
28.5	2.13839148509403\\
28.505	2.13328533863325\\
28.51	2.12823783370782\\
28.515	2.12318971733154\\
28.52	2.11812113258282\\
28.525	2.11307805861567\\
28.53	2.10800633511096\\
28.535	2.10294972561495\\
28.54	2.09789927776573\\
28.545	2.09285709243114\\
28.55	2.08775690429212\\
28.555	2.08268831068756\\
28.56	2.07760098264\\
28.565	2.07251456053547\\
28.57	2.06745501625821\\
28.575	2.06234768352987\\
28.58	2.05724360693378\\
28.585	2.05213597130876\\
28.59	2.04703381327295\\
28.595	2.04190535594459\\
28.6	2.0367426450511\\
28.605	2.03163354559498\\
28.61	2.02650572188746\\
28.615	2.02140476409319\\
28.62	2.01620083092924\\
28.625	2.01105541662339\\
28.63	2.0058986814889\\
28.635	2.00069870001707\\
28.64	1.99553700170123\\
28.645	1.99029898028237\\
28.65	1.98503756105896\\
28.655	1.97978916238268\\
28.66	1.9745914672844\\
28.665	1.96935310667446\\
28.67	1.96404366341674\\
28.675	1.95872258121225\\
28.68	1.95341695319568\\
28.685	1.9481000672441\\
28.69	1.94283798279016\\
28.695	1.93756366869603\\
28.7	1.93224452299059\\
28.705	1.92692853956466\\
28.71	1.92156343171981\\
28.715	1.91617343548992\\
28.72	1.91068152364085\\
28.725	1.90522094899513\\
28.73	1.89978639484351\\
28.735	1.89431517715532\\
28.74	1.88860917917582\\
28.745	1.88301297614075\\
28.75	1.87736544337135\\
28.755	1.87167232661813\\
28.76	1.86601020996906\\
28.765	1.86033111914195\\
28.77	1.85461407388162\\
28.775	1.84882123506026\\
28.78	1.84304010329446\\
28.785	1.83719143192347\\
28.79	1.83131509287258\\
28.795	1.82540113525974\\
28.8	1.81941689901781\\
28.805	1.8134043495014\\
28.81	1.80738290849664\\
28.815	1.80131445915392\\
28.82	1.79521729025461\\
28.825	1.78911184373758\\
28.83	1.78297512025842\\
28.835	1.77685903227536\\
28.84	1.77074289225397\\
28.845	1.76505917798655\\
28.85	1.75897341819367\\
28.855	1.75292419408337\\
28.86	1.74686819268648\\
28.865	1.74083459153943\\
28.87	1.7348079028003\\
28.875	1.72877824881435\\
28.88	1.72281801557242\\
28.885	1.71687861352415\\
28.89	1.71093388282504\\
28.895	1.70501690494715\\
28.9	1.69913582648023\\
28.905	1.69328294362296\\
28.91	1.68747414349376\\
28.915	1.68167582052923\\
28.92	1.67584267665616\\
28.925	1.67008432321518\\
28.93	1.66435090528931\\
28.935	1.65867711805399\\
28.94	1.65296685856034\\
28.945	1.64730580429813\\
28.95	1.64167377570949\\
28.955	1.63604085591281\\
28.96	1.63043107669637\\
28.965	1.62487405544663\\
28.97	1.6193672333247\\
28.975	1.61384548607404\\
28.98	1.60838612425409\\
28.985	1.6029339045939\\
28.99	1.59637639835122\\
28.995	1.59098057633266\\
29	1.58551213766107\\
29.005	1.58011997645461\\
29.01	1.57458801172825\\
29.015	1.56905851624748\\
29.02	1.56348157736674\\
29.025	1.55792915602895\\
29.03	1.55237644777261\\
29.035	1.54686886181933\\
29.04	1.54137053978456\\
29.045	1.53659609105456\\
29.05	1.53121493929275\\
29.055	1.52595041041227\\
29.06	1.52057691480577\\
29.065	1.51536695112331\\
29.07	1.50973657820042\\
29.075	1.50449258235301\\
29.08	1.49933939946764\\
29.085	1.49402003038038\\
29.09	1.48891583457255\\
29.095	1.48370384020924\\
29.1	1.47861533079076\\
29.105	1.47340393820003\\
29.11	1.4683123565354\\
29.115	1.46311619536371\\
29.12	1.45803834907516\\
29.125	1.45283711036662\\
29.13	1.4477049964415\\
29.135	1.44253152187077\\
29.14	1.43746856119557\\
29.145	1.43228249780151\\
29.15	1.42716817205265\\
29.155	1.42211700306978\\
29.16	1.41702494355483\\
29.165	1.41194781167119\\
29.17	1.40688657898448\\
29.175	1.40186206968618\\
29.18	1.39684536103866\\
29.185	1.39181022075898\\
29.19	1.38684969871175\\
29.195	1.38185408187175\\
29.2	1.37685252401411\\
29.205	1.37193093937213\\
29.21	1.36702726624412\\
29.215	1.3620329902241\\
29.22	1.35708877462107\\
29.225	1.35222707694596\\
29.23	1.34727143618393\\
29.235	1.34240020074411\\
29.24	1.33757995083651\\
29.245	1.33277890591704\\
29.25	1.32785838487778\\
29.255	1.32323642642278\\
29.26	1.31849812114496\\
29.265	1.31555184329416\\
29.27	1.31081692506998\\
29.275	1.30606894662997\\
29.28	1.30129275740777\\
29.285	1.29653362275804\\
29.29	1.29182404896475\\
29.295	1.2871120703992\\
29.3	1.28240662299641\\
29.305	1.27770543728867\\
29.31	1.27301854830137\\
29.315	1.26829306057294\\
29.32	1.26360186655641\\
29.325	1.25892425375725\\
29.33	1.25426060555567\\
29.335	1.24955010889364\\
29.34	1.24489161431838\\
29.345	1.24023229598019\\
29.35	1.23558288935218\\
29.355	1.23101789530497\\
29.36	1.22647813671226\\
29.365	1.22196411031832\\
29.37	1.21854212270424\\
29.375	1.20955339398513\\
29.38	1.20524479752583\\
29.385	1.20053948162483\\
29.39	1.19632116290884\\
29.395	1.19193349191398\\
29.4	1.18844611616667\\
29.405	1.18441973651693\\
29.41	1.18031549805163\\
29.415	1.17649849361676\\
29.42	1.17210993554637\\
29.425	1.16857032558002\\
29.43	1.16504001094133\\
29.435	1.16140644317089\\
29.44	1.15770063048361\\
29.445	1.15380940566075\\
29.45	1.14988207669928\\
29.455	1.14595903305662\\
29.46	1.14207010238016\\
29.465	1.13816458997018\\
29.47	1.13424213565814\\
29.475	1.13034646170298\\
29.48	1.12654215935748\\
29.485	1.12280202115024\\
29.49	1.11910427760826\\
29.495	1.11545816539912\\
29.5	1.11192646416393\\
29.505	1.1083378639144\\
29.51	1.10467280707973\\
29.515	1.10112050325156\\
29.52	1.09758456974582\\
29.525	1.09402652563825\\
29.53	1.09055602458596\\
29.535	1.08708176853868\\
29.54	1.08361269640396\\
29.545	1.08020373573788\\
29.55	1.07677460360691\\
29.555	1.07335286856763\\
29.56	1.07000617401109\\
29.565	1.06665580318443\\
29.57	1.06334456870085\\
29.575	1.05992450290851\\
29.58	1.05740175734738\\
29.585	1.05375281642355\\
29.59	1.05033474068915\\
29.595	1.04693977873168\\
29.6	1.04375931967174\\
29.605	1.04030909847275\\
29.61	1.03694644939831\\
29.615	1.03347802264727\\
29.62	1.03017471547442\\
29.625	1.02660932050493\\
29.63	1.02296939118618\\
29.635	1.01982833165748\\
29.64	1.01628739864638\\
29.645	1.01276558370547\\
29.65	1.00907123450401\\
29.655	1.00570627324723\\
29.66	1.00218398729174\\
29.665	0.998657685290087\\
29.67	0.995128294440703\\
29.675	0.9915235155954\\
29.68	0.987932236267621\\
29.685	0.984362853298069\\
29.69	0.981113376047666\\
29.695	0.977837103642186\\
29.7	0.974281679624526\\
29.705	0.97089744504306\\
29.71	0.967175910936898\\
29.715	0.963614748450726\\
29.72	0.96010674541877\\
29.725	0.956535978775715\\
29.73	0.953095472561412\\
29.735	0.949468750160693\\
29.74	0.94586819064008\\
29.745	0.942282330944758\\
29.75	0.938522807087936\\
29.755	0.935137447341037\\
29.76	0.931307374098297\\
29.765	0.927950846147058\\
29.77	0.924317380588138\\
29.775	0.92076402443527\\
29.78	0.917160380295913\\
29.785	0.913403892758654\\
29.79	0.910162685437079\\
29.795	0.906295701858173\\
29.8	0.902895237504521\\
29.805	0.899214992995297\\
29.81	0.895640702487309\\
29.815	0.89194484464739\\
29.82	0.88846409318827\\
29.825	0.884982590728532\\
29.83	0.881496892042351\\
29.835	0.878023665876427\\
29.84	0.874668653918381\\
29.845	0.871124803609896\\
29.85	0.867677577199986\\
29.855	0.864306053135043\\
29.86	0.86094298418916\\
29.865	0.857558230101328\\
29.87	0.854282084650679\\
29.875	0.851185660540788\\
29.88	0.84777802968515\\
29.885	0.844733539256427\\
29.89	0.841431443680416\\
29.895	0.838263425670553\\
29.9	0.83526291321409\\
29.905	0.832241247912755\\
29.91	0.82934800122731\\
29.915	0.826415461583495\\
29.92	0.823496558074336\\
29.925	0.82059024404384\\
29.93	0.817734028948363\\
29.935	0.814913041106531\\
29.94	0.812110984697415\\
29.945	0.808846451622004\\
29.95	0.806522450786461\\
29.955	0.803488052935038\\
29.96	0.800710674629063\\
29.965	0.797995408997571\\
29.97	0.795110746206936\\
29.975	0.792446017628046\\
29.98	0.789738430653688\\
29.985	0.787016929781364\\
29.99	0.784186271555699\\
29.995	0.781839732361615\\
30	0.779107569669929\\
30.005	0.776570501650756\\
30.01	0.774023256080514\\
30.015	0.771613135167982\\
30.02	0.769183624637259\\
30.025	0.766037244920022\\
30.03	0.76438915837375\\
30.035	0.762090960966634\\
30.04	0.759774562200141\\
30.045	0.75755898615928\\
30.05	0.755368874697812\\
30.055	0.753220580209057\\
30.06	0.751135855261356\\
30.065	0.749139354288732\\
30.07	0.747063482616513\\
30.075	0.744970716656301\\
30.08	0.743096835679226\\
30.085	0.741218825312893\\
30.09	0.739416216678651\\
30.095	0.737579713867414\\
30.1	0.735797177731942\\
30.105	0.734151506017175\\
30.11	0.732780912936879\\
30.115	0.730880992567743\\
30.12	0.729420983713432\\
30.125	0.727934753214102\\
30.13	0.726172429787703\\
30.135	0.724792915516123\\
30.14	0.723400993088015\\
30.145	0.721998435260716\\
30.15	0.720440579623104\\
30.155	0.718820274774366\\
30.16	0.717921689378828\\
30.165	0.716454814411619\\
30.17	0.715446842865238\\
30.175	0.713733735342364\\
30.18	0.712918625639928\\
30.185	0.712046161438331\\
30.19	0.710804421565199\\
30.195	0.709610609080584\\
30.2	0.708622650370951\\
30.205	0.707409206466515\\
30.21	0.706283112385111\\
30.215	0.705162994744086\\
30.22	0.704090430252533\\
30.225	0.703260660823471\\
30.23	0.702268720768845\\
30.235	0.701284161893402\\
30.24	0.700441707634937\\
30.245	0.699542547974087\\
30.25	0.698984602731267\\
30.255	0.697973770870168\\
30.26	0.697511786548613\\
30.265	0.696387940408556\\
30.27	0.696272325006577\\
30.275	0.695353838017664\\
30.28	0.694943482274461\\
30.285	0.694207504293639\\
30.29	0.693614050454584\\
30.295	0.69314472186622\\
30.3	0.692466630310388\\
30.305	0.691949531221592\\
30.31	0.691478295775814\\
30.315	0.691112817149197\\
30.32	0.690818067569601\\
30.325	0.690329751634206\\
30.33	0.689971735141543\\
30.335	0.689623912160708\\
30.34	0.689357587418272\\
30.345	0.689153763501223\\
30.35	0.688942301619439\\
30.355	0.688745111216521\\
30.36	0.688626804567383\\
30.365	0.688676729958922\\
30.37	0.688530776956579\\
30.375	0.68814398719603\\
30.38	0.688442164139343\\
30.385	0.688085310933264\\
30.39	0.688116699739667\\
30.395	0.688164988346627\\
30.4	0.687711585663741\\
30.405	0.687909895637055\\
30.41	0.687859004680111\\
30.415	0.688522134297667\\
30.42	0.688470478032158\\
30.425	0.688678516630854\\
30.43	0.688711344419093\\
30.435	0.688767153893995\\
30.44	0.688746565626284\\
30.445	0.689143568532623\\
30.45	0.689345993376904\\
30.455	0.689589702205728\\
30.46	0.689897190232089\\
30.465	0.690192002519375\\
30.47	0.690484677937431\\
30.475	0.690181195152678\\
30.48	0.689957105134489\\
30.485	0.689831475559935\\
30.49	0.689810918790429\\
30.495	0.689793163527113\\
30.5	0.68992207592579\\
30.505	0.69011102077643\\
30.51	0.690397537350234\\
30.515	0.690828174328621\\
30.52	0.691296190653071\\
30.525	0.691740575044759\\
30.53	0.692192142289719\\
30.535	0.692667585188688\\
30.54	0.693244113749385\\
30.545	0.693963915924785\\
30.55	0.694463021469379\\
30.555	0.694809250160254\\
30.56	0.695121791823067\\
30.565	0.69539723789517\\
30.57	0.69570092944925\\
30.575	0.695926604075383\\
30.58	0.696069827296095\\
30.585	0.696036775045011\\
30.59	0.695942577987181\\
30.595	0.695964573156911\\
30.6	0.696029488390202\\
30.605	0.69601408476305\\
30.61	0.695903722510713\\
30.615	0.695739298562392\\
30.62	0.695578928407219\\
30.625	0.695374968849562\\
30.63	0.695110760329444\\
30.635	0.694786579879225\\
30.64	0.694378674506062\\
30.645	0.693965151975316\\
30.65	0.693500001395263\\
30.655	0.692990550090569\\
30.66	0.692397457104366\\
30.665	0.691834394342614\\
30.67	0.691201467367737\\
30.675	0.690509969167956\\
30.68	0.689850609025291\\
30.685	0.68905577201358\\
30.69	0.688260457812348\\
30.695	0.687348498751281\\
30.7	0.68635945265688\\
30.705	0.685288647779163\\
30.71	0.684151279743225\\
30.715	0.682929632122064\\
30.72	0.681645507547216\\
30.725	0.680290635260108\\
30.73	0.678873721893206\\
30.735	0.677372466475228\\
30.74	0.67580207611086\\
30.745	0.674205075838547\\
30.75	0.672557792890829\\
30.755	0.670875513011912\\
30.76	0.669128338145742\\
30.765	0.667294179296993\\
30.77	0.665436165289804\\
30.775	0.663523980846232\\
30.78	0.661531214986938\\
30.785	0.659516323766429\\
30.79	0.65741796121915\\
30.795	0.655313695015939\\
30.8	0.653189335170119\\
30.805	0.651021569285604\\
30.81	0.648815547820373\\
30.815	0.646594844351484\\
30.82	0.64437652752105\\
30.825	0.64215485380923\\
30.83	0.639863444066767\\
30.835	0.637556839103621\\
30.84	0.635220127961745\\
30.845	0.632803285584254\\
30.85	0.630360158832385\\
30.855	0.627875589998348\\
30.86	0.625344262533257\\
30.865	0.622752448648046\\
30.87	0.620148981182254\\
30.875	0.617552399439398\\
30.88	0.614931617244697\\
30.885	0.612322390403424\\
30.89	0.609777221051708\\
30.895	0.607273997550961\\
30.9	0.604776078108991\\
30.905	0.602310581530933\\
30.91	0.599894320354623\\
30.915	0.597487648928636\\
30.92	0.595089941030676\\
30.925	0.592293545746358\\
30.93	0.589398894684105\\
30.935	0.586428120726862\\
30.94	0.583665878271704\\
30.945	0.581344576034504\\
30.95	0.57916493954362\\
30.955	0.57697629646235\\
30.96	0.574848170814663\\
30.965	0.572745001478474\\
30.97	0.570561447490075\\
30.975	0.568182427124027\\
30.98	0.5656140125055\\
30.985	0.561126483253248\\
30.99	0.558557837863616\\
30.995	0.555996009643243\\
31	0.553567940116035\\
31.005	0.551256986925446\\
31.01	0.54910175572169\\
31.015	0.547038956395579\\
31.02	0.545161466377291\\
31.025	0.543410770370686\\
31.03	0.541655649531526\\
31.035	0.539990461709774\\
31.04	0.5384975989411\\
31.045	0.536910576471396\\
31.05	0.535268739318266\\
31.055	0.533601115476591\\
31.06	0.531964355660618\\
31.065	0.530386990830377\\
31.07	0.528832597413777\\
31.075	0.527259282967397\\
31.08	0.525700046176058\\
31.085	0.524222722070826\\
31.09	0.522825587065755\\
31.095	0.521466642876193\\
31.1	0.520105958102579\\
31.105	0.518826393268313\\
31.11	0.517539422507046\\
31.115	0.516294076506001\\
31.12	0.515058373119936\\
31.125	0.513852538573098\\
31.13	0.512640118782102\\
31.135	0.511433486328881\\
31.14	0.510266683732437\\
31.145	0.509190709806562\\
31.15	0.508157703200978\\
31.155	0.50715965143419\\
31.16	0.504691682377801\\
31.165	0.503652997561639\\
31.17	0.502688345261777\\
31.175	0.501815698562934\\
31.18	0.500903953559067\\
31.185	0.500002255340928\\
31.19	0.499143693547325\\
31.195	0.498431510124562\\
31.2	0.497760948133889\\
31.205	0.497230194424359\\
31.21	0.496712078657766\\
31.215	0.496320104710713\\
31.22	0.49610000117613\\
31.225	0.495934315628736\\
31.23	0.495858192318629\\
31.235	0.49589796496796\\
31.24	0.496016147776333\\
31.245	0.49619319798592\\
31.25	0.49636166031894\\
31.255	0.496579759309804\\
31.26	0.4968170251085\\
31.265	0.497035407273332\\
31.27	0.497222819426264\\
31.275	0.497430683003314\\
31.28	0.497660887734379\\
31.285	0.497887024165048\\
31.29	0.49817201351924\\
31.295	0.498482797746753\\
31.3	0.498904853572026\\
31.305	0.499348747611302\\
31.31	0.499939231242292\\
31.315	0.500570999867651\\
31.32	0.501237838169303\\
31.325	0.502023168231088\\
31.33	0.502759245018173\\
31.335	0.503556961690427\\
31.34	0.505124739203867\\
31.345	0.506045800278618\\
31.35	0.506968218910458\\
31.355	0.507926914084836\\
31.36	0.509135730819841\\
31.365	0.510628665367679\\
31.37	0.511942855494497\\
31.375	0.513081649940891\\
31.38	0.514008588277425\\
31.385	0.514741669896619\\
31.39	0.515398835173509\\
31.395	0.516416004246537\\
31.4	0.517571099583882\\
31.405	0.518574384078787\\
31.41	0.51915156098225\\
31.415	0.520183353915598\\
31.42	0.521333529083713\\
31.425	0.522531437080304\\
31.43	0.523690630470471\\
31.435	0.524812082420054\\
31.44	0.526024081572683\\
31.445	0.527252891464158\\
31.45	0.528593194716564\\
31.455	0.529936336353985\\
31.46	0.531222243146936\\
31.465	0.532543224334761\\
31.47	0.533896512232954\\
31.475	0.535319177799788\\
31.48	0.536729836733256\\
31.485	0.538072810897224\\
31.49	0.539455272575175\\
31.495	0.540828891080122\\
31.5	0.542187748382008\\
31.505	0.543573364160532\\
31.51	0.544856525627191\\
31.515	0.546177128619763\\
31.52	0.547511941626189\\
31.525	0.548707013482894\\
31.53	0.549984379914762\\
31.535	0.551205418427363\\
31.54	0.552440081410537\\
31.545	0.553665867776751\\
31.55	0.554827374462664\\
31.555	0.556035903842437\\
31.56	0.557167040622048\\
31.565	0.558332184630983\\
31.57	0.559470945111479\\
31.575	0.560819170774183\\
31.58	0.561957216107191\\
31.585	0.563100987760356\\
31.59	0.564159146184503\\
31.595	0.565243187595298\\
31.6	0.56631028038262\\
31.605	0.567414354877328\\
31.61	0.568389820014307\\
31.615	0.569453931227453\\
31.62	0.570412471783658\\
31.625	0.573504567635128\\
31.63	0.57447036068698\\
31.635	0.575328980691058\\
31.64	0.576168175604154\\
31.645	0.577095777510805\\
31.65	0.577947829361277\\
31.655	0.578811373149655\\
31.66	0.579502548754391\\
31.665	0.579741241799769\\
31.67	0.580374475987143\\
31.675	0.580722320742124\\
31.68	0.581252183459911\\
31.685	0.581757587576589\\
31.69	0.582052779554178\\
31.695	0.582370065365433\\
31.7	0.582727453189503\\
31.705	0.58305528040034\\
31.71	0.583194667148548\\
31.715	0.583373751371103\\
31.72	0.583541220460634\\
31.725	0.583717277737251\\
31.73	0.58410470667707\\
31.735	0.58451511361774\\
31.74	0.584985304425245\\
31.745	0.585370001525864\\
31.75	0.58575241408858\\
31.755	0.585957172376803\\
31.76	0.586165557006784\\
31.765	0.586098142576555\\
31.77	0.586099837614596\\
31.775	0.586669467874478\\
31.78	0.587062848583549\\
31.785	0.587259488424833\\
31.79	0.587288853543275\\
31.795	0.587425642937942\\
31.8	0.587635220490591\\
31.805	0.587792939958121\\
31.81	0.587907749779999\\
31.815	0.587970182367308\\
31.82	0.588078112324374\\
31.825	0.588289937809769\\
31.83	0.588570654861566\\
31.835	0.588798505377345\\
31.84	0.588998747237565\\
31.845	0.589338177385131\\
31.85	0.589830216143826\\
31.855	0.590368101317006\\
31.86	0.590923687738796\\
31.865	0.591397401870626\\
31.87	0.592009437771926\\
31.875	0.592589169605069\\
31.88	0.593279026907146\\
31.885	0.593849515149304\\
31.89	0.594568113915868\\
31.895	0.595664693156112\\
31.9	0.596486145577735\\
31.905	0.597336313023637\\
31.91	0.598119646270965\\
31.915	0.598949592372687\\
31.92	0.599898112250296\\
31.925	0.600902759436378\\
31.93	0.60186903823529\\
31.935	0.602838336052452\\
31.94	0.603887346243665\\
31.945	0.604863580671392\\
31.95	0.606005940666538\\
31.955	0.607077808392998\\
31.96	0.608211322171934\\
31.965	0.609341955093434\\
31.97	0.610475383284781\\
31.975	0.611635996542659\\
31.98	0.612984953931965\\
31.985	0.614239908764479\\
31.99	0.615487756227097\\
31.995	0.61682674915537\\
32	0.61821525698931\\
32.005	0.619600534782157\\
32.01	0.621082079751151\\
32.015	0.622555332432212\\
32.02	0.624077677276112\\
32.025	0.625649569338045\\
32.03	0.627334745573902\\
32.035	0.628939613627541\\
32.04	0.630547132906078\\
32.045	0.632164606494058\\
32.05	0.633900490463394\\
32.055	0.635599873006679\\
32.06	0.637291067071746\\
32.065	0.638972570281696\\
32.07	0.640733529957434\\
32.075	0.642471132373572\\
32.08	0.64417845643995\\
32.085	0.645963320352503\\
32.09	0.647823510132188\\
32.095	0.649569543232651\\
32.1	0.651392146516824\\
32.105	0.65323069138805\\
32.11	0.655089343507691\\
32.115	0.656849208562645\\
32.12	0.658615365064081\\
32.125	0.660299780853885\\
32.13	0.661906933075468\\
32.135	0.663676269453511\\
32.14	0.665598695807676\\
32.145	0.667529428009766\\
32.15	0.669494949137814\\
32.155	0.671403946080592\\
32.16	0.673415151974671\\
32.165	0.675443555322042\\
32.17	0.677382567995572\\
32.175	0.679355179577995\\
32.18	0.681452532801931\\
32.185	0.683588979969699\\
32.19	0.686579756086367\\
32.195	0.688779940341346\\
32.2	0.691050006012285\\
32.205	0.693385037954739\\
32.21	0.695485534821937\\
32.215	0.697885074587047\\
32.22	0.700282493364794\\
32.225	0.702677781383154\\
32.23	0.705220241117286\\
32.235	0.707620614956865\\
32.24	0.710153562490729\\
32.245	0.712661458215152\\
32.25	0.715276623862782\\
32.255	0.716746349156933\\
32.26	0.719442158118619\\
32.265	0.722105942777704\\
32.27	0.724875661616989\\
32.275	0.727579567846345\\
32.28	0.730281204028758\\
32.285	0.733162955830071\\
32.29	0.736149296924472\\
32.295	0.739109003597901\\
32.3	0.741920030176211\\
32.305	0.74488679295096\\
32.31	0.747907315077691\\
32.315	0.750956900219946\\
32.32	0.753780546542837\\
32.325	0.756809405089402\\
32.33	0.759820939499642\\
32.335	0.762840241732559\\
32.34	0.765792457977264\\
32.345	0.768868696228996\\
32.35	0.771864404558447\\
32.355	0.774839190849277\\
32.36	0.777780338749993\\
32.365	0.780685839609153\\
32.37	0.78360735080153\\
32.375	0.786463012629538\\
32.38	0.790000377213552\\
32.385	0.79280885894132\\
32.39	0.795598641923172\\
32.395	0.798449161616067\\
32.4	0.80126859826023\\
32.405	0.803996263230362\\
32.41	0.806731309530028\\
32.415	0.809456632896367\\
32.42	0.812133043722822\\
32.425	0.814807749168228\\
32.43	0.817369509700153\\
32.435	0.819909408216071\\
32.44	0.822434383303054\\
32.445	0.824837878477864\\
32.45	0.827289297851703\\
32.455	0.829730852898731\\
32.46	0.832215691103476\\
32.465	0.834623258066632\\
32.47	0.83706149603921\\
32.475	0.839597499689594\\
32.48	0.842064066969291\\
32.485	0.844538839192727\\
32.49	0.847124404653347\\
32.495	0.849225195993295\\
32.5	0.851574708280234\\
32.505	0.853995310918478\\
32.51	0.858724845757135\\
32.515	0.861090250557968\\
32.52	0.863677337861812\\
32.525	0.866156437040637\\
32.53	0.868725632426505\\
32.535	0.871333636957178\\
32.54	0.873976065606598\\
32.545	0.876609390652567\\
32.55	0.879344195587951\\
32.555	0.882603675716893\\
32.56	0.885167925489243\\
32.565	0.887373578235855\\
32.57	0.889734099638442\\
32.575	0.892194518349848\\
32.58	0.894701554913572\\
32.585	0.896991484567191\\
32.59	0.899202107597865\\
32.595	0.901770940934803\\
32.6	0.904229119749665\\
32.605	0.906689318997765\\
32.61	0.909040485353892\\
32.615	0.911486920143037\\
32.62	0.913898653620765\\
32.625	0.91750245586145\\
32.63	0.920586527345813\\
32.635	0.92318810994134\\
32.64	0.925904595245525\\
32.645	0.928657856347448\\
32.65	0.931424702398796\\
32.655	0.934245858026376\\
32.66	0.937051660517645\\
32.665	0.939858406980554\\
32.67	0.942842787719897\\
32.675	0.945699632116949\\
32.68	0.94858052295988\\
32.685	0.951546319425962\\
32.69	0.954500752442438\\
32.695	0.957541348368135\\
32.7	0.960503937949819\\
32.705	0.963506847312606\\
32.71	0.966640692630388\\
32.715	0.969733197830816\\
32.72	0.972870183681539\\
32.725	0.976238230396953\\
32.73	0.979410167904935\\
32.735	0.982545784711422\\
32.74	0.985814925879979\\
32.745	0.989084318108347\\
32.75	0.992403756312131\\
32.755	0.995702382763629\\
32.76	0.998709063744842\\
32.765	1.002577912264\\
32.77	1.00596547865351\\
32.775	1.00934966475528\\
32.78	1.01267795486944\\
32.785	1.01617850564628\\
32.79	1.0196154976345\\
32.795	1.02297269553695\\
32.8	1.02654397155548\\
32.805	1.03011324801811\\
32.81	1.03369753255876\\
32.815	1.03726039147323\\
32.82	1.04090129894246\\
32.825	1.04453437573413\\
32.83	1.04809274304288\\
32.835	1.05166846213229\\
32.84	1.05534747236614\\
32.845	1.05893349079842\\
32.85	1.06246646140544\\
32.855	1.06653631646553\\
32.86	1.07012849697551\\
32.865	1.07373907716836\\
32.87	1.07732990244327\\
32.875	1.08094072762026\\
32.88	1.08460352862203\\
32.885	1.08832597389713\\
32.89	1.09201260828829\\
32.895	1.09573486699299\\
32.9	1.09944040564752\\
32.905	1.10318829058207\\
32.91	1.10693415834133\\
32.915	1.11049777551625\\
32.92	1.11402552551149\\
32.925	1.11770239921416\\
32.93	1.12140372748974\\
32.935	1.1250232286852\\
32.94	1.12860017700375\\
32.945	1.13225707337159\\
32.95	1.13613340574683\\
32.955	1.14008706713675\\
32.96	1.14411613519687\\
32.965	1.1480587897972\\
32.97	1.15210409879239\\
32.975	1.15621693600319\\
32.98	1.16031773240952\\
32.985	1.16428974399068\\
32.99	1.16826347472897\\
32.995	1.17214983134946\\
33	1.17597511459495\\
33.005	1.17986361211701\\
33.01	1.1836390623055\\
33.015	1.18753651237601\\
33.02	1.19134092718496\\
33.025	1.1952459480751\\
33.03	1.19915800645084\\
33.035	1.20300131171087\\
33.04	1.20694216344368\\
33.045	1.21081641489699\\
33.05	1.21459515030084\\
33.055	1.21846017634354\\
33.06	1.22223616172691\\
33.065	1.22601381818252\\
33.07	1.23004432540466\\
33.075	1.23370055245151\\
33.08	1.23740026094156\\
33.085	1.24103303008493\\
33.09	1.24460566439328\\
33.095	1.24817291356812\\
33.1	1.25174559564475\\
33.105	1.25573105007128\\
33.11	1.25925352594986\\
33.115	1.26276173695604\\
33.12	1.26640642970271\\
33.125	1.27016367325249\\
33.13	1.27411459285298\\
33.135	1.27806148844728\\
33.14	1.28188073184733\\
33.145	1.28543446335542\\
33.15	1.28885163683726\\
33.155	1.29229811891514\\
33.16	1.2956677072379\\
33.165	1.29901251233247\\
33.17	1.30227055730453\\
33.175	1.30554502449864\\
33.18	1.30885990758854\\
33.185	1.31219896623334\\
33.19	1.3155072904786\\
33.195	1.31878004238255\\
33.2	1.32202581640872\\
33.205	1.32527608391072\\
33.21	1.32852225870212\\
33.215	1.33179498996494\\
33.22	1.33506579003247\\
33.225	1.33831115917054\\
33.23	1.3415988358149\\
33.235	1.34482250682858\\
33.24	1.34809782253596\\
33.245	1.35130524704555\\
33.25	1.35449815180783\\
33.255	1.35775297839414\\
33.26	1.36098651004027\\
33.265	1.3641974132441\\
33.27	1.36745121866165\\
33.275	1.37067346540089\\
33.28	1.37393718324485\\
33.285	1.37721309967237\\
33.29	1.38043400467927\\
33.295	1.38361456413892\\
33.3	1.38680891041119\\
33.305	1.38997652070191\\
33.31	1.39313260444142\\
33.315	1.39623693138942\\
33.32	1.39934886095963\\
33.325	1.40243571759489\\
33.33	1.40561052523768\\
33.335	1.40871884219206\\
33.34	1.41192000758905\\
33.345	1.41504110613392\\
33.35	1.41809464859358\\
33.355	1.42122428603472\\
33.36	1.42430328944772\\
33.365	1.42736882217908\\
33.37	1.43045146391528\\
33.375	1.43359868712588\\
33.38	1.43666860050154\\
33.385	1.43978678450665\\
33.39	1.44285382825909\\
33.395	1.44590823755746\\
33.4	1.44894890178196\\
33.405	1.45207109723025\\
33.41	1.45525701609618\\
33.415	1.45832157173981\\
33.42	1.4613914795543\\
33.425	1.46452455396646\\
33.43	1.46759190326122\\
33.435	1.47062418981106\\
33.44	1.47370062808188\\
33.445	1.47678833673418\\
33.45	1.47994002076016\\
33.455	1.48306038744805\\
33.46	1.48628244101655\\
33.465	1.48943596416013\\
33.47	1.49259523913663\\
33.475	1.49586695945605\\
33.48	1.49908986947896\\
33.485	1.50238045789361\\
33.49	1.50566275038959\\
33.495	1.50887382777909\\
33.5	1.51220394018591\\
33.505	1.51552959547669\\
33.51	1.51884080662969\\
33.515	1.52212022606156\\
33.52	1.5254225233703\\
33.525	1.52878499826217\\
33.53	1.53211883341655\\
33.535	1.53542215442531\\
33.54	1.53868890907542\\
33.545	1.54195084590812\\
33.55	1.54512842933716\\
33.555	1.5482691161525\\
33.56	1.55129594583534\\
33.565	1.55285676482235\\
33.57	1.55510617830373\\
33.575	1.5583260162994\\
33.58	1.56126388653663\\
33.585	1.56403792950372\\
33.59	1.56606328937725\\
33.595	1.56918777471676\\
33.6	1.57075121751511\\
33.605	1.5731059020386\\
33.61	1.57543980552682\\
33.615	1.57770121863813\\
33.62	1.58014814310509\\
33.625	1.5852017400994\\
33.63	1.58732108512846\\
33.635	1.59026375810138\\
33.64	1.59298247024186\\
33.645	1.59543602417472\\
33.65	1.59820790441379\\
33.655	1.60062768233204\\
33.66	1.60305729032232\\
33.665	1.60567020331116\\
33.67	1.60790836578961\\
33.675	1.61021527153859\\
33.68	1.61265026997611\\
33.685	1.61513549434642\\
33.69	1.6175901449054\\
33.695	1.62009455362182\\
33.7	1.62264739904186\\
33.705	1.62521822247968\\
33.71	1.62775487027666\\
33.715	1.63037359213172\\
33.72	1.63297944086144\\
33.725	1.63561453708175\\
33.73	1.63821087836549\\
33.735	1.64079827902969\\
33.74	1.64335276120225\\
33.745	1.64592108575622\\
33.75	1.64853253378548\\
33.755	1.65109885119755\\
33.76	1.65359466145988\\
33.765	1.6561576004452\\
33.77	1.65863655617847\\
33.775	1.66115829332331\\
33.78	1.66371526281506\\
33.785	1.66619031525955\\
33.79	1.66920292888143\\
33.795	1.67443444078072\\
33.8	1.67700227415256\\
33.805	1.67948728021347\\
33.81	1.68206035111459\\
33.815	1.68467572750203\\
33.82	1.68711948942552\\
33.825	1.68982183643874\\
33.83	1.69269613945672\\
33.835	1.69537901797597\\
33.84	1.69804453905358\\
33.845	1.70059735138237\\
33.85	1.70311298369397\\
33.855	1.70559330566569\\
33.86	1.70801852281337\\
33.865	1.71041987437087\\
33.87	1.71276623865148\\
33.875	1.71508466899735\\
33.88	1.7173794314168\\
33.885	1.71955776061046\\
33.89	1.72178470491754\\
33.895	1.72393317629177\\
33.9	1.72604323002139\\
33.905	1.72809473242257\\
33.91	1.73011386731533\\
33.915	1.73209949271563\\
33.92	1.73403935267635\\
33.925	1.73594783448481\\
33.93	1.73780546796297\\
33.935	1.73964605576638\\
33.94	1.74146626263368\\
33.945	1.74323769365539\\
33.95	1.74504547522802\\
33.955	1.74676396667733\\
33.96	1.74844326026808\\
33.965	1.75026410884552\\
33.97	1.75178584455394\\
33.975	1.75354714472043\\
33.98	1.7552134376575\\
33.985	1.75681894662755\\
33.99	1.75839284163906\\
33.995	1.7600551763051\\
34	1.76162941502758\\
34.005	1.7632738043348\\
34.01	1.76488001079243\\
34.015	1.76649370504515\\
34.02	1.76809078887138\\
34.025	1.76971821748325\\
34.03	1.77132157423258\\
34.035	1.77294834101958\\
34.04	1.77454759828681\\
34.045	1.77266783095645\\
34.05	1.77422808208847\\
34.055	1.77579384098236\\
34.06	1.77730455701037\\
34.065	1.7787627412119\\
34.07	1.78057392997906\\
34.075	1.78213033094782\\
34.08	1.7837837295867\\
34.085	1.78540641273742\\
34.09	1.78720226411438\\
34.095	1.7891620608685\\
34.1	1.7911760082093\\
34.105	1.79317647834012\\
34.11	1.79513836180248\\
34.115	1.79697041865736\\
34.12	1.79869913807941\\
34.125	1.800359902649\\
34.13	1.80192031549661\\
34.135	1.80347850870545\\
34.14	1.80495399959524\\
34.145	1.80646967340034\\
34.15	1.80790732490907\\
34.155	1.80923750754794\\
34.16	1.81063623946976\\
34.165	1.81206261138173\\
34.17	1.81340780143544\\
34.175	1.81471921738764\\
34.18	1.81602876165086\\
34.185	1.81733657175821\\
34.19	1.81871750471323\\
34.195	1.81992321069616\\
34.2	1.82118811684961\\
34.205	1.82237168581201\\
34.21	1.82353221434762\\
34.215	1.82468976534502\\
34.22	1.82584882371788\\
34.225	1.82702303065964\\
34.23	1.82810111860463\\
34.235	1.82921320496341\\
34.24	1.83029973187895\\
34.245	1.83141018496059\\
34.25	1.83244071342858\\
34.255	1.83355258076701\\
34.26	1.83458947623729\\
34.265	1.83563486523211\\
34.27	1.83669000622372\\
34.275	1.83773267783346\\
34.28	1.83877754857454\\
34.285	1.83977920586585\\
34.29	1.84082779099036\\
34.295	1.84182491943182\\
34.3	1.842868576298\\
34.305	1.84394944859433\\
34.31	1.84507709809337\\
34.315	1.84612384698121\\
34.32	1.84724776927949\\
34.325	1.84832688645673\\
34.33	1.8494434586619\\
34.335	1.85054358818104\\
34.34	1.85163885656184\\
34.345	1.85284261844176\\
34.35	1.85396750538722\\
34.355	1.85514716551792\\
34.36	1.85631144036243\\
34.365	1.85749255643652\\
34.37	1.85867336636162\\
34.375	1.85989708746502\\
34.38	1.86108243664429\\
34.385	1.86237054611631\\
34.39	1.86359251296857\\
34.395	1.8648669489825\\
34.4	1.86617182096826\\
34.405	1.86745205701788\\
34.41	1.86871679537523\\
34.415	1.86996371706106\\
34.42	1.87124787817968\\
34.425	1.87254274240613\\
34.43	1.87379097607277\\
34.435	1.87506467295284\\
34.44	1.87630189422887\\
34.445	1.8775793948882\\
34.45	1.87880087603011\\
34.455	1.88002282318682\\
34.46	1.88121568201433\\
34.465	1.88240618098662\\
34.47	1.88355312219708\\
34.475	1.88467923401395\\
34.48	1.88584407738051\\
34.485	1.88696387682522\\
34.49	1.88809367226375\\
34.495	1.88917570359732\\
34.5	1.89018112613546\\
34.505	1.89127552120131\\
34.51	1.89226979541619\\
34.515	1.89326158211684\\
34.52	1.89422507522633\\
34.525	1.89516641616226\\
34.53	1.89604106584866\\
34.535	1.89689232228135\\
34.54	1.89776193941445\\
34.545	1.89855037847905\\
34.55	1.89927322361874\\
34.555	1.89995971515315\\
34.56	1.90062574518408\\
34.565	1.90124011065823\\
34.57	1.90180259253321\\
34.575	1.90230555851023\\
34.58	1.90274905813516\\
34.585	1.90325209676081\\
34.59	1.90365045056964\\
34.595	1.90349336130951\\
34.6	1.90383238900189\\
34.605	1.90418017500508\\
34.61	1.90445747517914\\
34.615	1.90471500148206\\
34.62	1.90492616965565\\
34.625	1.90521345767687\\
34.63	1.90541218326192\\
34.635	1.90557304256511\\
34.64	1.9057108657293\\
34.645	1.90587720064905\\
34.65	1.90601431350279\\
34.655	1.90612500130603\\
34.66	1.90622513125698\\
34.665	1.90625979084024\\
34.67	1.90635340283571\\
34.675	1.90642631223408\\
34.68	1.90642170491032\\
34.685	1.90638758572179\\
34.69	1.90638510210041\\
34.695	1.90577197256587\\
34.7	1.9057424696844\\
34.705	1.90557089436998\\
34.71	1.90549878937237\\
34.715	1.90537082904167\\
34.72	1.90511345113054\\
34.725	1.90477616186845\\
34.73	1.90457893919435\\
34.735	1.90422250444986\\
34.74	1.90372315142466\\
34.745	1.90329285533942\\
34.75	1.90286663658741\\
34.755	1.90230956869974\\
34.76	1.90175428149771\\
34.765	1.90117330653092\\
34.77	1.90047708585224\\
34.775	1.89986631811977\\
34.78	1.89921825103313\\
34.785	1.89846378152205\\
34.79	1.89772507745876\\
34.795	1.89690226158915\\
34.8	1.89591600413262\\
34.805	1.89504851200495\\
34.81	1.89409745487411\\
34.815	1.89305049943948\\
34.82	1.89197763254611\\
34.825	1.89094760962897\\
34.83	1.88974813954757\\
34.835	1.88847178041276\\
34.84	1.88748160124703\\
34.845	1.88603269563053\\
34.85	1.8846317865893\\
34.855	1.88330731343134\\
34.86	1.88186757291448\\
34.865	1.88042199588603\\
34.87	1.87889364648543\\
34.875	1.87733848001862\\
34.88	1.87575372354527\\
34.885	1.87394687028057\\
34.89	1.8723140082163\\
34.895	1.87054046754126\\
34.9	1.86876283240492\\
34.905	1.8668667064675\\
34.91	1.86503821888979\\
34.915	1.86314165147596\\
34.92	1.86130312145366\\
34.925	1.85912590836202\\
34.93	1.85712716993586\\
34.935	1.85504461887158\\
34.94	1.85314424937911\\
34.945	1.85113538716124\\
34.95	1.8490680187327\\
34.955	1.84696404060971\\
34.96	1.84484397770731\\
34.965	1.84277659522668\\
34.97	1.8406631664301\\
34.975	1.83864371553601\\
34.98	1.83637990954002\\
34.985	1.834343862575\\
34.99	1.83222722659854\\
34.995	1.83021288249159\\
35	1.82795403475747\\
35.005	1.82590693187387\\
35.01	1.82368907219664\\
35.015	1.82140386371928\\
35.02	1.81937540098692\\
35.025	1.81703773912913\\
35.03	1.81482749760221\\
35.035	1.81251873952663\\
35.04	1.81031087896079\\
35.045	1.8079058317893\\
35.05	1.80555832109858\\
35.055	1.80321600141626\\
35.06	1.80096653748769\\
35.065	1.79858810488072\\
35.07	1.79624726338388\\
35.075	1.79372114824663\\
35.08	1.79113944823253\\
35.085	1.78873251120764\\
35.09	1.78630337336272\\
35.095	1.78372196027666\\
35.1	1.78117303691471\\
35.105	1.77862415697322\\
35.11	1.77605869578508\\
35.115	1.77359360864433\\
35.12	1.77109533347556\\
35.125	1.76855648300885\\
35.13	1.76591382194018\\
35.135	1.76330870890322\\
35.14	1.76077032314816\\
35.145	1.75813493267511\\
35.15	1.75554672051882\\
35.155	1.75322523504522\\
35.16	1.75043391006202\\
35.165	1.74782877722501\\
35.17	1.74531541961783\\
35.175	1.7427078830248\\
35.18	1.73994783340435\\
35.185	1.73720766696607\\
35.19	1.73451783741654\\
35.195	1.73161276640706\\
35.2	1.72875377461372\\
35.205	1.7257816042969\\
35.21	1.72288632344474\\
35.215	1.72004365004669\\
35.22	1.7169245633966\\
35.225	1.71387348833524\\
35.23	1.71100749441378\\
35.235	1.70800059082618\\
35.24	1.70494750563678\\
35.245	1.70192198084744\\
35.25	1.69906789330048\\
35.255	1.6961736744523\\
35.26	1.69312483376482\\
35.265	1.69034050985623\\
35.27	1.68743979669294\\
35.275	1.68453822752549\\
35.28	1.68176315296784\\
35.285	1.67896018724978\\
35.29	1.67605570233916\\
35.295	1.67338811691333\\
35.3	1.67053553797917\\
35.305	1.66784662670992\\
35.31	1.6650045123497\\
35.315	1.66224654254218\\
35.32	1.6597044508381\\
35.325	1.65701527097015\\
35.33	1.65424939163773\\
35.335	1.65163845146192\\
35.34	1.64891748296875\\
35.345	1.6463776298205\\
35.35	1.64373208741401\\
35.355	1.64116271096458\\
35.36	1.63852707758735\\
35.365	1.63593992947693\\
35.37	1.63314056108209\\
35.375	1.63061291966028\\
35.38	1.62776180903507\\
35.385	1.62516049634153\\
35.39	1.62256228715282\\
35.395	1.61973785317281\\
35.4	1.61751386897406\\
35.405	1.61469665956156\\
35.41	1.61194991456658\\
35.415	1.60938580149719\\
35.42	1.60642026646106\\
35.425	1.60391595770449\\
35.43	1.60128754787887\\
35.435	1.59861611559084\\
35.44	1.59581325909908\\
35.445	1.5932062634749\\
35.45	1.59055126543626\\
35.455	1.58816170414015\\
35.46	1.58550262132247\\
35.465	1.58279426283107\\
35.47	1.58099008788391\\
35.475	1.57822403373065\\
35.48	1.57584176538206\\
35.485	1.57334273308512\\
35.49	1.57072152345184\\
35.495	1.56819647500078\\
35.5	1.56568205210516\\
35.505	1.56306105470258\\
35.51	1.56053215896409\\
35.515	1.55798077347889\\
35.52	1.55550394003487\\
35.525	1.55286881130454\\
35.53	1.55048540298335\\
35.535	1.54783249829075\\
35.54	1.54542207776495\\
35.545	1.54276923513716\\
35.55	1.54022725816674\\
35.555	1.53768086315784\\
35.56	1.53524224168571\\
35.565	1.53098633413184\\
35.57	1.52836847489675\\
35.575	1.52582011496441\\
35.58	1.52347569937099\\
35.585	1.52088865702769\\
35.59	1.51811743837606\\
35.595	1.51575101165892\\
35.6	1.51335630480606\\
35.605	1.51074869584033\\
35.61	1.50822214160745\\
35.615	1.50544218882595\\
35.62	1.50291728745363\\
35.625	1.5005498298849\\
35.63	1.49791091113949\\
35.635	1.49534157610841\\
35.64	1.49262427719538\\
35.645	1.49000830723175\\
35.65	1.48725894035183\\
35.655	1.48427636122213\\
35.66	1.48137756225477\\
35.665	1.47856749235383\\
35.67	1.47567826375359\\
35.675	1.47298023849092\\
35.68	1.47037068856228\\
35.685	1.46776874722553\\
35.69	1.46532350319271\\
35.695	1.46283425534315\\
35.7	1.46041433929193\\
35.705	1.45803363467183\\
35.71	1.45555243060997\\
35.715	1.4531640466387\\
35.72	1.45078988873168\\
35.725	1.44841680473853\\
35.73	1.44606456225052\\
35.735	1.44365971115972\\
35.74	1.44127711637315\\
35.745	1.43889486613319\\
35.75	1.43649346760871\\
35.755	1.43408691212931\\
35.76	1.43170037916348\\
35.765	1.42932303798262\\
35.77	1.42690226628137\\
35.775	1.42442891684872\\
35.78	1.42201240829201\\
35.785	1.41956654339643\\
35.79	1.41712621609879\\
35.795	1.41471825685817\\
35.8	1.41224100087298\\
35.805	1.40970729124367\\
35.81	1.40727815142768\\
35.815	1.40478804111594\\
35.82	1.4022585762841\\
35.825	1.39974256904655\\
35.83	1.39723251177583\\
35.835	1.39477019957395\\
35.84	1.39226466904349\\
35.845	1.38981097390318\\
35.85	1.38736369194404\\
35.855	1.38491856776649\\
35.86	1.38247248347723\\
35.865	1.38004987315372\\
35.87	1.37770090361633\\
35.875	1.37530786963091\\
35.88	1.37292732861866\\
35.885	1.37061165081178\\
35.89	1.36824485593811\\
35.895	1.36593403879111\\
35.9	1.36181140561691\\
35.905	1.35928309545796\\
35.91	1.35694691073779\\
35.915	1.35457997721886\\
35.92	1.3522420401996\\
35.925	1.34999995780592\\
35.93	1.34768106783591\\
35.935	1.34544802936762\\
35.94	1.34320498480538\\
35.945	1.34094772665004\\
35.95	1.33866615270313\\
35.955	1.33635893918575\\
35.96	1.33410805699493\\
35.965	1.33185839146793\\
35.97	1.32967009850593\\
35.975	1.32728030297211\\
35.98	1.32513385319567\\
35.985	1.32299671478681\\
35.99	1.32086096627713\\
35.995	1.31881198293024\\
36	1.3167967856044\\
36.005	1.31538004720881\\
36.01	1.3135740856044\\
36.015	1.3116586895697\\
36.02	1.30965146818145\\
36.025	1.3079097903424\\
36.03	1.30605529486189\\
36.035	1.30427898248379\\
36.04	1.30255782381381\\
36.045	1.30088446717924\\
36.05	1.2991989579588\\
36.055	1.29751911733905\\
36.06	1.29588599517404\\
36.065	1.29408910423642\\
36.07	1.29235168108858\\
36.075	1.2906534997415\\
36.08	1.28885663580112\\
36.085	1.28698087175079\\
36.09	1.28535146175509\\
36.095	1.28342733844978\\
36.1	1.28164891687014\\
36.105	1.27983019895627\\
36.11	1.27801999105919\\
36.115	1.27652301197816\\
36.12	1.27530420757556\\
36.125	1.27357892763837\\
36.13	1.2716852599954\\
36.135	1.26988596632816\\
36.14	1.26810963245615\\
36.145	1.26638891486723\\
36.15	1.2650010335405\\
36.155	1.26323142415306\\
36.16	1.26147764263926\\
36.165	1.25967571031601\\
36.17	1.25913410886905\\
36.175	1.25746357624209\\
36.18	1.25766599959174\\
36.185	1.2560827940662\\
36.19	1.25450003841535\\
36.195	1.25335705447838\\
36.2	1.25312672899293\\
36.205	1.25121020252677\\
36.21	1.25053410278431\\
36.215	1.24966999108001\\
36.22	1.24868392996647\\
36.225	1.24740818458341\\
36.23	1.24592858937535\\
36.235	1.24433257438483\\
36.24	1.24268904434715\\
36.245	1.24095288029163\\
36.25	1.23922942170582\\
36.255	1.2375292739648\\
36.26	1.23579155251042\\
36.265	1.23401789012882\\
36.27	1.23221509813622\\
36.275	1.23047854034327\\
36.28	1.22871313742338\\
36.285	1.22693044871855\\
36.29	1.22520488959011\\
36.295	1.22334939443024\\
36.3	1.22148311600691\\
36.305	1.21965637604796\\
36.31	1.21778820447318\\
36.315	1.2159367412016\\
36.32	1.21403324154481\\
36.325	1.21216817462085\\
36.33	1.21031108793348\\
36.335	1.2084063725577\\
36.34	1.20651170902811\\
36.345	1.2046520022716\\
36.35	1.20276485141725\\
36.355	1.20090178250996\\
36.36	1.19911149893458\\
36.365	1.19727064201062\\
36.37	1.19544721625923\\
36.375	1.19363376552155\\
36.38	1.19184792935127\\
36.385	1.19004597554976\\
36.39	1.18822324783095\\
36.395	1.18638093618848\\
36.4	1.18461237185462\\
36.405	1.18280600324151\\
36.41	1.18106564110945\\
36.415	1.17930906945303\\
36.42	1.1775441100652\\
36.425	1.17578508121453\\
36.43	1.17408001690969\\
36.435	1.17235666905132\\
36.44	1.17060945667484\\
36.445	1.16889900506743\\
36.45	1.16717063166995\\
36.455	1.16540666568773\\
36.46	1.16362558324719\\
36.465	1.16183976513696\\
36.47	1.16001982739814\\
36.475	1.15819427825293\\
36.48	1.1563324290138\\
36.485	1.15441260754452\\
36.49	1.15258940473909\\
36.495	1.15073493240443\\
36.5	1.14882628551293\\
36.505	1.14702024515976\\
36.51	1.14518287827467\\
36.515	1.14327962388949\\
36.52	1.14141552736223\\
36.525	1.1395164882657\\
36.53	1.13780395919325\\
36.535	1.1359475034254\\
36.54	1.13407118958217\\
36.545	1.13220155170381\\
36.55	1.13023830955181\\
36.555	1.1284585594905\\
36.56	1.1266124745812\\
36.565	1.12466758661843\\
36.57	1.12281845615794\\
36.575	1.12090867153059\\
36.58	1.11903825691227\\
36.585	1.11720871286813\\
36.59	1.11517399243394\\
36.595	1.11346819877733\\
36.6	1.11162613658136\\
36.605	1.11039486811569\\
36.61	1.10855686741015\\
36.615	1.10676103155496\\
36.62	1.10497624099724\\
36.625	1.10319546507496\\
36.63	1.10144756386628\\
36.635	1.09975517530685\\
36.64	1.0980578971802\\
36.645	1.09639393216157\\
36.65	1.09474211999238\\
36.655	1.09313462362206\\
36.66	1.09155079726097\\
36.665	1.08996119479123\\
36.67	1.08833325753218\\
36.675	1.08681827456371\\
36.68	1.08532767863168\\
36.685	1.08383837050821\\
36.69	1.0823930919915\\
36.695	1.08094089287143\\
36.7	1.07957896375283\\
36.705	1.07825854772866\\
36.71	1.07697401390657\\
36.715	1.07566282400506\\
36.72	1.07442800430906\\
36.725	1.07326299699467\\
36.73	1.07210789854219\\
36.735	1.07097393853242\\
36.74	1.06986882959056\\
36.745	1.06883839984889\\
36.75	1.06776415591554\\
36.755	1.0667499440148\\
36.76	1.06577432721318\\
36.765	1.06477697555667\\
36.77	1.06370827202989\\
36.775	1.06266562244252\\
36.78	1.06165191874189\\
36.785	1.06069996662698\\
36.79	1.05971794528108\\
36.795	1.05878973372524\\
36.8	1.05783397187747\\
36.805	1.05657394247675\\
36.81	1.05605261918699\\
36.815	1.05523078462746\\
36.82	1.05422605431806\\
36.825	1.05339635776568\\
36.83	1.05255368061218\\
36.835	1.05170833272765\\
36.84	1.0507268092604\\
36.845	1.04984945369081\\
36.85	1.04893569261697\\
36.855	1.04809161147467\\
36.86	1.0472856600084\\
36.865	1.04642915220339\\
36.87	1.04556731566991\\
36.875	1.04481503062595\\
36.88	1.04410491284427\\
36.885	1.04402847597025\\
36.89	1.0432905412649\\
36.895	1.04266369746995\\
36.9	1.04199098401589\\
36.905	1.04127747852261\\
36.91	1.04065805876949\\
36.915	1.03995387859168\\
36.92	1.03930343548\\
36.925	1.03868265918839\\
36.93	1.03801248070339\\
36.935	1.0372485702281\\
36.94	1.0367063289095\\
36.945	1.03601592233369\\
36.95	1.03538325667872\\
36.955	1.03472470422443\\
36.96	1.03409845569347\\
36.965	1.03342046152457\\
36.97	1.03275871436743\\
36.975	1.0319506183162\\
36.98	1.03124475801458\\
36.985	1.03069212203043\\
36.99	1.02993482528267\\
36.995	1.02926254805186\\
37	1.02864175852641\\
37.005	1.02799556137279\\
37.01	1.02728021928189\\
37.015	1.0267463959936\\
37.02	1.02623673951548\\
37.025	1.02574963470119\\
37.03	1.02546581727307\\
37.035	1.02490091333827\\
37.04	1.02460903381151\\
37.045	1.02438461801467\\
37.05	1.02398740850011\\
37.055	1.02393785950294\\
37.06	1.02361092053233\\
37.065	1.0236011598804\\
37.07	1.02333718738979\\
37.075	1.0234116464654\\
37.08	1.0233517927021\\
37.085	1.02265337748495\\
37.09	1.02276099537753\\
37.095	1.02276444576881\\
37.1	1.02291648065991\\
37.105	1.02302855696248\\
37.11	1.02311927735433\\
37.115	1.02316233544015\\
37.12	1.02289070710395\\
37.125	1.02314821466152\\
37.13	1.02338379618768\\
37.135	1.02345628647953\\
37.14	1.0237676928647\\
37.145	1.02411260549741\\
37.15	1.02457790935143\\
37.155	1.02506765447855\\
37.16	1.02554333454237\\
37.165	1.02598316185727\\
37.17	1.02643879459809\\
37.175	1.02681183270647\\
37.18	1.02737969911965\\
37.185	1.02793938750467\\
37.19	1.02861258352823\\
37.195	1.02833692995736\\
37.2	1.02927976230031\\
37.205	1.02979843569385\\
37.21	1.03022011166373\\
37.215	1.03069619521682\\
37.22	1.03100654675619\\
37.225	1.0313596252538\\
37.23	1.03173962300868\\
37.235	1.03207786308165\\
37.24	1.03235502700886\\
37.245	1.03259014151948\\
37.25	1.03286035066227\\
37.255	1.0335457008625\\
37.26	1.03374649167766\\
37.265	1.03395086129323\\
37.27	1.03407427861584\\
37.275	1.03421155949444\\
37.28	1.03407230377032\\
37.285	1.03410950887408\\
37.29	1.03413224664202\\
37.295	1.03413103527126\\
37.3	1.03391798246235\\
37.305	1.03388059299886\\
37.31	1.03356217767062\\
37.315	1.0335006549912\\
37.32	1.0332713703472\\
37.325	1.03300257187083\\
37.33	1.03285469194338\\
37.335	1.03269296102339\\
37.34	1.03178481112408\\
37.345	1.03175742325186\\
37.35	1.03149036652984\\
37.355	1.03131893862276\\
37.36	1.03104072033161\\
37.365	1.03082713854803\\
37.37	1.03066981228653\\
37.375	1.0305174746054\\
37.38	1.03031504107095\\
37.385	1.03019690411924\\
37.39	1.03014327022426\\
37.395	1.02996769446121\\
37.4	1.02993551694738\\
37.405	1.02981277957156\\
37.41	1.0297527735102\\
37.415	1.02970433400206\\
37.42	1.02984998485812\\
37.425	1.02978160050477\\
37.43	1.02976858643676\\
37.435	1.02971528496842\\
37.44	1.0295858608034\\
37.445	1.02952535985184\\
37.45	1.0294987971169\\
37.455	1.02938997071108\\
37.46	1.02915217143483\\
37.465	1.0290725825789\\
37.47	1.02899152398998\\
37.475	1.02885463674653\\
37.48	1.0288435305766\\
37.485	1.02870410206521\\
37.49	1.02861482509843\\
37.495	1.02851454512679\\
37.5	1.02847251029323\\
37.505	1.02826200301618\\
37.51	1.02817033324214\\
37.515	1.02804078168249\\
37.52	1.02784579274198\\
37.525	1.02772834652835\\
37.53	1.02749639338459\\
37.535	1.02741556314144\\
37.54	1.02709344482844\\
37.545	1.02664395202461\\
37.55	1.02659302277172\\
37.555	1.0261467048924\\
37.56	1.02612747547897\\
37.565	1.0257516874499\\
37.57	1.02533950928254\\
37.575	1.02503640754766\\
37.58	1.02475758594008\\
37.585	1.02420616373835\\
37.59	1.02383314901982\\
37.595	1.02312219305663\\
37.6	1.02259062421617\\
37.605	1.0219566083662\\
37.61	1.02141950204172\\
37.615	1.02062565845634\\
37.62	1.01970637801108\\
37.625	1.01895012897343\\
37.63	1.01810774483578\\
37.635	1.0172625421759\\
37.64	1.01634368680952\\
37.645	1.01539162666734\\
37.65	1.01437682942265\\
37.655	1.01324066341883\\
37.66	1.01207045105812\\
37.665	1.01077360538036\\
37.67	1.00959343913288\\
37.675	1.00823366576819\\
37.68	1.00678944880151\\
37.685	1.00534317423757\\
37.69	1.00394667981101\\
37.695	1.0023552617309\\
37.7	1.00079079666337\\
37.705	0.999239663097568\\
37.71	0.997560333124841\\
37.715	0.995858046900151\\
37.72	0.994201825877313\\
37.725	0.992486834170895\\
37.73	0.990749624809837\\
37.735	0.988976141211641\\
37.74	0.987197376323422\\
37.745	0.985331722368473\\
37.75	0.983611250935178\\
37.755	0.981835326190649\\
37.76	0.980009603719782\\
37.765	0.978144588963871\\
37.77	0.976201577654424\\
37.775	0.974378417827969\\
37.78	0.972456039522913\\
37.785	0.970843846285955\\
37.79	0.969054990379989\\
37.795	0.967415111545333\\
37.8	0.965333531523227\\
37.805	0.963966071991948\\
37.81	0.962040749891995\\
37.815	0.960366465292982\\
37.82	0.958525937505219\\
37.825	0.957005013252982\\
37.83	0.95510956681229\\
37.835	0.953524333698548\\
37.84	0.951957749760008\\
37.845	0.950168298990609\\
37.85	0.948605474963652\\
37.855	0.94684545423965\\
37.86	0.945324584765943\\
37.865	0.943495482679552\\
37.87	0.941755471179039\\
37.875	0.939818100866352\\
37.88	0.938090489431353\\
37.885	0.936305156114447\\
37.89	0.93452820529475\\
37.895	0.932625312455567\\
37.9	0.930633166059771\\
37.905	0.92887354766547\\
37.91	0.926840253437889\\
37.915	0.925036464463087\\
37.92	0.92271343392464\\
37.925	0.920684704550941\\
37.93	0.918318191890304\\
37.935	0.916416038848661\\
37.94	0.9142051360771\\
37.945	0.912426567894302\\
37.95	0.910582507631942\\
37.955	0.90873541938798\\
37.96	0.906723948307641\\
37.965	0.90453653555111\\
37.97	0.902335309892779\\
37.975	0.900350355522447\\
37.98	0.898141753033839\\
37.985	0.896024769665799\\
37.99	0.893854912962863\\
37.995	0.891749593055633\\
38	0.889596178286449\\
38.005	0.887393859204681\\
38.01	0.88526417692547\\
38.015	0.880043446797496\\
38.02	0.877787187347918\\
38.025	0.875557519762803\\
38.03	0.873441137406614\\
38.035	0.87117486089416\\
38.04	0.869030985040335\\
38.045	0.866782345740961\\
38.05	0.864612939409695\\
38.055	0.862346121581797\\
38.06	0.860118390067515\\
38.065	0.858072443927452\\
38.07	0.855935935137647\\
38.075	0.853963278647901\\
38.08	0.851942155924399\\
38.085	0.850004222407982\\
38.09	0.848078548100015\\
38.095	0.84619271019911\\
38.1	0.844335160258914\\
38.105	0.842512841711303\\
38.11	0.840673155991634\\
38.115	0.838906626385622\\
38.12	0.837229836153611\\
38.125	0.835494051230976\\
38.13	0.833795947186092\\
38.135	0.832065459600591\\
38.14	0.830331783809788\\
38.145	0.828642970828073\\
38.15	0.826909462229881\\
38.155	0.825189957440486\\
38.16	0.823484972595252\\
38.165	0.821585914351114\\
38.17	0.819683453380511\\
38.175	0.817899470024828\\
38.18	0.816071286787561\\
38.185	0.814204800822108\\
38.19	0.812342800871376\\
38.195	0.810669392551883\\
38.2	0.808955803348549\\
38.205	0.807333230224051\\
38.21	0.805684667586313\\
38.215	0.804107389645215\\
38.22	0.802456536986832\\
38.225	0.800905980301999\\
38.23	0.799371007814392\\
38.235	0.797801982028402\\
38.24	0.796242693185253\\
38.245	0.794682370187255\\
38.25	0.793183765355419\\
38.255	0.791763986819033\\
38.26	0.7903050080942\\
38.265	0.78884926676834\\
38.27	0.787439781174905\\
38.275	0.785947603443601\\
38.28	0.784559956540865\\
38.285	0.783158610646277\\
38.29	0.781793467026812\\
38.295	0.780427503829516\\
38.3	0.779090584093913\\
38.305	0.777815721653783\\
38.31	0.776542448397006\\
38.315	0.775255457985021\\
38.32	0.774007163158774\\
38.325	0.772734991310276\\
38.33	0.771561657208848\\
38.335	0.770373277263614\\
38.34	0.769166887194956\\
38.345	0.768003636535089\\
38.35	0.766765686409722\\
38.355	0.765465934696909\\
38.36	0.76431323626509\\
38.365	0.763209141400881\\
38.37	0.762138738822978\\
38.375	0.761056653532915\\
38.38	0.75989452365708\\
38.385	0.758008801821674\\
38.39	0.756876719245402\\
38.395	0.755711772385821\\
38.4	0.754516027252151\\
38.405	0.753260947992121\\
38.41	0.751876887677917\\
38.415	0.750493449520053\\
38.42	0.749200444365003\\
38.425	0.747930666262578\\
38.43	0.74666784309863\\
38.435	0.745331266283616\\
38.44	0.744070017322019\\
38.445	0.742851112575069\\
38.45	0.741726126431504\\
38.455	0.740512087455792\\
38.46	0.739362484108822\\
38.465	0.738216684638701\\
38.47	0.737083426190808\\
38.475	0.735905255294278\\
38.48	0.734705894895935\\
38.485	0.733477299650698\\
38.49	0.73227931769594\\
38.495	0.73100537593476\\
38.5	0.729776999132679\\
38.505	0.72860101284796\\
38.51	0.727367773554395\\
38.515	0.726196554044371\\
38.52	0.725053797246276\\
38.525	0.724025389771511\\
38.53	0.722940801231006\\
38.535	0.721819724851082\\
38.54	0.720726982353702\\
38.545	0.719687014055498\\
38.55	0.718569941544182\\
38.555	0.717594798645077\\
38.56	0.716687625958794\\
38.565	0.715757237726045\\
38.57	0.714901013375244\\
38.575	0.714031905506335\\
38.58	0.713079320655086\\
38.585	0.712135766562662\\
38.59	0.71120692107105\\
38.595	0.710371092284886\\
38.6	0.709502339044293\\
38.605	0.708678664080329\\
38.61	0.707853041987026\\
38.615	0.707064037537362\\
38.62	0.706316667784066\\
38.625	0.705653922970913\\
38.63	0.705015406883273\\
38.635	0.704282801300794\\
38.64	0.703389242968151\\
38.645	0.702355784800751\\
38.65	0.70166709086947\\
38.655	0.701307131389796\\
38.66	0.701246012823658\\
38.665	0.700732054339282\\
38.67	0.701156768344003\\
38.675	0.701452446353153\\
38.68	0.70128425928374\\
38.685	0.700994904304552\\
38.69	0.700885683134456\\
38.695	0.700623679200462\\
38.7	0.700070392679204\\
38.705	0.698274487118931\\
38.71	0.697793711006881\\
38.715	0.697440867141287\\
38.72	0.697102486575302\\
38.725	0.695929354211097\\
38.73	0.695161837605338\\
38.735	0.694950069115467\\
38.74	0.69474276807586\\
38.745	0.694738968267363\\
38.75	0.694621147196755\\
38.755	0.694501692769768\\
38.76	0.694483330142176\\
38.765	0.694542652334602\\
38.77	0.694432097420797\\
38.775	0.694052129826954\\
38.78	0.693591488110661\\
38.785	0.693096876494188\\
38.79	0.692590884524337\\
38.795	0.691946786716409\\
38.8	0.691166428394881\\
38.805	0.690437662911598\\
38.81	0.68971394174214\\
38.815	0.689404595544049\\
38.82	0.688845564402267\\
38.825	0.688309116507658\\
38.83	0.687924514593769\\
38.835	0.68753791427922\\
38.84	0.687369955283611\\
38.845	0.687082338373128\\
38.85	0.687018219750561\\
38.855	0.68689079203573\\
38.86	0.686674268315449\\
38.865	0.686490799105579\\
38.87	0.686375897396329\\
38.875	0.685746848814327\\
38.88	0.685242216614352\\
38.885	0.684798069562886\\
38.89	0.683942801531247\\
38.895	0.683324503312996\\
38.9	0.682555592181313\\
38.905	0.681881206887002\\
38.91	0.68124779727352\\
38.915	0.680918142113618\\
38.92	0.680204330213893\\
38.925	0.679764921073629\\
38.93	0.679391876298511\\
38.935	0.679044174922213\\
38.94	0.678655970873242\\
38.945	0.678320315133397\\
38.95	0.678041479956354\\
38.955	0.677973255489094\\
38.96	0.677553649432736\\
38.965	0.677217900481234\\
38.97	0.678041426763162\\
38.975	0.677793374177594\\
38.98	0.677769462661535\\
38.985	0.678670962735081\\
38.99	0.678852066849282\\
38.995	0.6796181173842\\
39	0.680095246271465\\
39.005	0.68033889430786\\
39.01	0.68046108809787\\
39.015	0.680704294804368\\
39.02	0.680868108693603\\
39.025	0.680894973326539\\
39.03	0.680987556129103\\
39.035	0.681203233624105\\
39.04	0.681339264415355\\
39.045	0.681471733621097\\
39.05	0.681539231478461\\
39.055	0.681636718420511\\
39.06	0.681587764589633\\
39.065	0.68154019831332\\
39.07	0.681502137890266\\
39.075	0.681448078573448\\
39.08	0.681321588314563\\
39.085	0.681101514035195\\
39.09	0.680874273180258\\
39.095	0.680580533237038\\
39.1	0.680373860238598\\
39.105	0.680129164639725\\
39.11	0.679898471872077\\
39.115	0.679616453786123\\
39.12	0.679372067108077\\
39.125	0.679135067549621\\
39.13	0.678915282770235\\
39.135	0.678624359110097\\
39.14	0.678314601039409\\
39.145	0.677978999333384\\
39.15	0.677688191188989\\
39.155	0.677367266206779\\
39.16	0.676975430897144\\
39.165	0.676615784735508\\
39.17	0.67624786261901\\
39.175	0.675881036115736\\
39.18	0.675460405532018\\
39.185	0.675105183848055\\
39.19	0.674699796980938\\
39.195	0.674309385544938\\
39.2	0.673949698744797\\
39.205	0.673544442339878\\
39.21	0.673150371695981\\
39.215	0.672784833554358\\
39.22	0.672361256529824\\
39.225	0.671942437819896\\
39.23	0.671557871181859\\
39.235	0.671150743265679\\
39.24	0.670746730109787\\
39.245	0.670320709627784\\
39.25	0.669972439857441\\
39.255	0.669612215864962\\
39.26	0.669256911009076\\
39.265	0.668779516226528\\
39.27	0.668414335588079\\
39.275	0.668019966733701\\
39.28	0.66763751622632\\
39.285	0.667230172135767\\
39.29	0.666830823303812\\
39.295	0.666457269782414\\
39.3	0.666027090696849\\
39.305	0.665680334575158\\
39.31	0.665285973074044\\
39.315	0.664908847569322\\
39.32	0.664538455536631\\
39.325	0.664233947543086\\
39.33	0.663834555449412\\
39.335	0.663433420817695\\
39.34	0.663222288656418\\
39.345	0.662933484709876\\
39.35	0.662836847219796\\
39.355	0.662803391119696\\
39.36	0.662573485823539\\
39.365	0.662070686858758\\
39.37	0.661686093838106\\
39.375	0.661428771941533\\
39.38	0.66133937328881\\
39.385	0.659348201982528\\
39.39	0.659315875241464\\
39.395	0.659307459157052\\
39.4	0.659217046088512\\
39.405	0.658916465238045\\
39.41	0.658408270584173\\
39.415	0.657892326980407\\
39.42	0.657458722292088\\
39.425	0.657147514290491\\
39.43	0.656878450175473\\
39.435	0.656668082452185\\
39.44	0.656495044990624\\
39.445	0.656337942479247\\
39.45	0.656247262105713\\
39.455	0.656206687288643\\
39.46	0.656077837937442\\
39.465	0.656031212859848\\
39.47	0.655903075433521\\
39.475	0.65577453719223\\
39.48	0.655511591064296\\
39.485	0.655201878593357\\
39.49	0.654888354720485\\
39.495	0.654556169177798\\
39.5	0.654365972206579\\
39.505	0.654190603426706\\
39.51	0.65405250329216\\
39.515	0.653936730412248\\
39.52	0.653818955488941\\
39.525	0.653693954602881\\
39.53	0.653454993062087\\
39.535	0.653239878422808\\
39.54	0.652895460801828\\
39.545	0.652406508295416\\
39.55	0.65187303761568\\
39.555	0.651374149204363\\
39.56	0.6508064560889\\
39.565	0.650383548311443\\
39.57	0.650096076018146\\
39.575	0.649786460953709\\
39.58	0.649488337417673\\
39.585	0.649258550233888\\
39.59	0.648879104286493\\
39.595	0.648564561635833\\
39.6	0.648247112931643\\
39.605	0.647828482734353\\
39.61	0.647406645338844\\
39.615	0.646955899917407\\
39.62	0.646551777841915\\
39.625	0.64603835950194\\
39.63	0.645542826456657\\
39.635	0.644931530858116\\
39.64	0.644263457851477\\
39.645	0.643461800908987\\
39.65	0.642733196078088\\
39.655	0.642167675179928\\
39.66	0.641722984161352\\
39.665	0.641344585880076\\
39.67	0.64106694617969\\
39.675	0.640769701686888\\
39.68	0.640306906639398\\
39.685	0.639801516101109\\
39.69	0.639372598501142\\
39.695	0.638877078107668\\
39.7	0.638329566814203\\
39.705	0.63772574006987\\
39.71	0.637767258197651\\
39.715	0.636980111475862\\
39.72	0.636405662491197\\
39.725	0.635751441639129\\
39.73	0.63525745755295\\
39.735	0.634615909969664\\
39.74	0.63403293202191\\
39.745	0.633311315787346\\
39.75	0.632585354982426\\
39.755	0.631903154514008\\
39.76	0.631463081828682\\
39.765	0.631424973674804\\
39.77	0.631387306451364\\
39.775	0.631295491555217\\
39.78	0.630257635297612\\
39.785	0.629817835953367\\
39.79	0.629380682914194\\
39.795	0.629021914508544\\
39.8	0.628734878327151\\
39.805	0.62870852804145\\
39.81	0.628808258581012\\
39.815	0.628970831647175\\
39.82	0.628846386239535\\
39.825	0.628604050420417\\
39.83	0.628402630802861\\
39.835	0.628130809047909\\
39.84	0.627624054058525\\
39.845	0.626803704147976\\
39.85	0.626044599040525\\
39.855	0.625479844322793\\
39.86	0.624921221070443\\
39.865	0.624423136264403\\
39.87	0.623959193332306\\
39.875	0.623442811566563\\
39.88	0.622937099129537\\
39.885	0.622366488907693\\
39.89	0.621680054059178\\
39.895	0.620801340710685\\
39.9	0.619856845546184\\
39.905	0.618934835934163\\
39.91	0.617974554497541\\
39.915	0.61699742658949\\
39.92	0.616075729995097\\
39.925	0.615192861694431\\
39.93	0.61426068825912\\
39.935	0.613345068545004\\
39.94	0.612472117151943\\
39.945	0.611572743445713\\
39.95	0.610709510865285\\
39.955	0.609768513940084\\
39.96	0.60878271568337\\
39.965	0.60772941187368\\
39.97	0.606622766769476\\
39.975	0.605546149434432\\
39.98	0.604326454341968\\
39.985	0.603135022863167\\
39.99	0.601943833018076\\
39.995	0.600756387933726\\
40	0.59959901057422\\
};
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
40	0.59959901057422\\
40.005	0.598480640422143\\
40.01	0.597269386460137\\
40.015	0.59606588084668\\
40.02	0.594845969942624\\
40.025	0.593618737011153\\
40.03	0.592337414375453\\
40.035	0.591055681139113\\
40.04	0.589674242180801\\
40.045	0.588241291970238\\
40.05	0.586791581352984\\
40.055	0.585353892493189\\
40.06	0.583853589158378\\
40.065	0.582374976331627\\
40.07	0.580961765682307\\
40.075	0.579605695456747\\
40.08	0.578155224078142\\
40.085	0.576692536153018\\
40.09	0.575202670685428\\
40.095	0.573785130002394\\
40.1	0.572069442068261\\
40.105	0.570435718911585\\
40.11	0.568864824294733\\
40.115	0.567672543152353\\
40.12	0.566048337800222\\
40.125	0.564357213775816\\
40.13	0.56264668901066\\
40.135	0.560904649358528\\
40.14	0.559081241874815\\
40.145	0.557086059869147\\
40.15	0.555053616061036\\
40.155	0.553006283987247\\
40.16	0.550985051146086\\
40.165	0.549189947661971\\
40.17	0.547401267094791\\
40.175	0.545719646746216\\
40.18	0.544260715487637\\
40.185	0.54296043519632\\
40.19	0.541332229881199\\
40.195	0.539436678208437\\
40.2	0.537419867686877\\
40.205	0.535279505859388\\
40.21	0.533150197948343\\
40.215	0.530873523111197\\
40.22	0.528636621000543\\
40.225	0.526194384523872\\
40.23	0.524017742227455\\
40.235	0.521992139549716\\
40.24	0.52007679608735\\
40.245	0.518183445109376\\
40.25	0.516340253171261\\
40.255	0.514541258997797\\
40.26	0.512716392556582\\
40.265	0.510839086761961\\
40.27	0.508913950644027\\
40.275	0.507089881344842\\
40.28	0.5051280902669\\
40.285	0.503285808120581\\
40.29	0.501465661737223\\
40.295	0.499713061282013\\
40.3	0.49800314870226\\
40.305	0.496385745577325\\
40.31	0.494829537151559\\
40.315	0.493312777283748\\
40.32	0.491882401715589\\
40.325	0.490522049448167\\
40.33	0.489212362698037\\
40.335	0.488029007786311\\
40.34	0.487066869998753\\
40.345	0.486355676973823\\
40.35	0.485916527040452\\
40.355	0.485701619291204\\
40.36	0.485326470806445\\
40.365	0.484703183264027\\
40.37	0.483929572436493\\
40.375	0.483123492807658\\
40.38	0.482346478684472\\
40.385	0.481546815988032\\
40.39	0.480590673778955\\
40.395	0.479599557112383\\
40.4	0.478588368286617\\
40.405	0.477479820601511\\
40.41	0.47619116716017\\
40.415	0.475298241003173\\
40.42	0.474729569668089\\
40.425	0.474433590396007\\
40.43	0.47424083958863\\
40.435	0.47429099215438\\
40.44	0.474470114202937\\
40.445	0.474890321761902\\
40.45	0.475421696216653\\
40.455	0.475999161487697\\
40.46	0.476639988108599\\
40.465	0.477293661778546\\
40.47	0.478116977812335\\
40.475	0.478994628047916\\
40.48	0.479998649824025\\
40.485	0.481018781520543\\
40.49	0.482102199563816\\
40.495	0.483236958437518\\
40.5	0.484443642760892\\
40.505	0.485663163532303\\
40.51	0.486939237626944\\
40.515	0.488356027565442\\
40.52	0.48976133604223\\
40.525	0.490581183531402\\
40.53	0.491365482938206\\
40.535	0.491978577923381\\
40.54	0.492702619481048\\
40.545	0.493663904007299\\
40.55	0.494622286254629\\
40.555	0.495593462449057\\
40.56	0.496525839772697\\
40.565	0.497659174257595\\
40.57	0.499138217397522\\
40.575	0.500583091303104\\
40.58	0.501923920863919\\
40.585	0.502960063498736\\
40.59	0.503942539016132\\
40.595	0.505042115364156\\
40.6	0.506038622300408\\
40.605	0.506700864437449\\
40.61	0.507328187797474\\
40.615	0.508014112552734\\
40.62	0.508827031969365\\
40.625	0.509655819885627\\
40.63	0.510374317305105\\
40.635	0.511098821612947\\
40.64	0.511872673366959\\
40.645	0.512685492928336\\
40.65	0.51346231493614\\
40.655	0.514201595668078\\
40.66	0.514905132750653\\
40.665	0.515774248415051\\
40.67	0.51672990344135\\
40.675	0.517658067426072\\
40.68	0.518638180810675\\
40.685	0.51967611914804\\
40.69	0.520666403744253\\
40.695	0.521723324762535\\
40.7	0.522848893211566\\
40.705	0.523981014431875\\
40.71	0.525192808429456\\
40.715	0.526247807032027\\
40.72	0.527346123650991\\
40.725	0.52850077790319\\
40.73	0.529921031854879\\
40.735	0.531678373018213\\
40.74	0.533466230522072\\
40.745	0.535274356828644\\
40.75	0.536765164680151\\
40.755	0.538165285125542\\
40.76	0.539631933224202\\
40.765	0.54120413683121\\
40.77	0.542812091445362\\
40.775	0.54449064675367\\
40.78	0.546269806821251\\
40.785	0.548102037364538\\
40.79	0.550118557934402\\
40.795	0.552284641947494\\
40.8	0.554550773688071\\
40.805	0.556706285755014\\
40.81	0.559063609447263\\
40.815	0.561498019996614\\
40.82	0.563979043987356\\
40.825	0.566451622860111\\
40.83	0.569001402813443\\
40.835	0.571530961125485\\
40.84	0.574023501023381\\
40.845	0.576570234013388\\
40.85	0.579076913303745\\
40.855	0.58156470865007\\
40.86	0.584031767964474\\
40.865	0.586525008583643\\
40.87	0.589092808084933\\
40.875	0.59179462462961\\
40.88	0.594539753746452\\
40.885	0.597300740854961\\
40.89	0.600160336344263\\
40.895	0.603070243411812\\
40.9	0.605969295471525\\
40.905	0.608928727735685\\
40.91	0.611882495878262\\
40.915	0.6149300157296\\
40.92	0.617910373371198\\
40.925	0.620985918356166\\
40.93	0.62410151963887\\
40.935	0.627471627970974\\
40.94	0.630596963734154\\
40.945	0.633661572039495\\
40.95	0.636839240793259\\
40.955	0.640012167383165\\
40.96	0.643151382902098\\
40.965	0.646422797015217\\
40.97	0.649805556860239\\
40.975	0.653130226373125\\
40.98	0.656586973236882\\
40.985	0.660071022486581\\
40.99	0.663637130632958\\
40.995	0.667201116836709\\
41	0.670733741013709\\
41.005	0.674318530740429\\
41.01	0.677894646635956\\
41.015	0.681460448015427\\
41.02	0.685085373163308\\
41.025	0.688650706393757\\
41.03	0.692303774611018\\
41.035	0.696033252126598\\
41.04	0.700009457053727\\
41.045	0.704063568908277\\
41.05	0.708189325143898\\
41.055	0.71241911305385\\
41.06	0.716621051278438\\
41.065	0.720835599099477\\
41.07	0.725096118735464\\
41.075	0.729434333843919\\
41.08	0.733739553142081\\
41.085	0.738062670751758\\
41.09	0.742356926875601\\
41.095	0.746717256956504\\
41.1	0.751500929030547\\
41.105	0.756193561518291\\
41.11	0.760862876912966\\
41.115	0.765281517576165\\
41.12	0.769681857109344\\
41.125	0.774451483857633\\
41.13	0.779317349401723\\
41.135	0.784026264535204\\
41.14	0.788538538632867\\
41.145	0.793038551202351\\
41.15	0.797501484710387\\
41.155	0.801880999214584\\
41.16	0.806050294313641\\
41.165	0.810303811299743\\
41.17	0.814910453909711\\
41.175	0.819469231010857\\
41.18	0.823984375722454\\
41.185	0.828517844097419\\
41.19	0.833082332188544\\
41.195	0.837842351686703\\
41.2	0.842560827322798\\
41.205	0.847359987054803\\
41.21	0.852212850997357\\
41.215	0.856880514964319\\
41.22	0.86159796344681\\
41.225	0.866402018707557\\
41.23	0.871142964207357\\
41.235	0.875772712504831\\
41.24	0.880501965679527\\
41.245	0.885220311021124\\
41.25	0.889953682895675\\
41.255	0.894663903400732\\
41.26	0.89929437018086\\
41.265	0.904047376712125\\
41.27	0.908811452612021\\
41.275	0.913636486515688\\
41.28	0.918357587959017\\
41.285	0.923186782633706\\
41.29	0.927976933466034\\
41.295	0.932800822501454\\
41.3	0.937636464141459\\
41.305	0.94249481425262\\
41.31	0.947379487420097\\
41.315	0.952328901185399\\
41.32	0.957278920556762\\
41.325	0.962360401935737\\
41.33	0.966338940561733\\
41.335	0.971363390935785\\
41.34	0.976485206557193\\
41.345	0.981504918573168\\
41.35	0.986561850663207\\
41.355	0.991500719824593\\
41.36	0.996792712439333\\
41.365	1.00230331857959\\
41.37	1.00759499383966\\
41.375	1.01275459165794\\
41.38	1.01809189561788\\
41.385	1.02344408792603\\
41.39	1.02877462845155\\
41.395	1.03404807275252\\
41.4	1.03941630423957\\
41.405	1.04463985049964\\
41.41	1.04995869363478\\
41.415	1.05557689590518\\
41.42	1.06081468440361\\
41.425	1.06619028532821\\
41.43	1.0739281176736\\
41.435	1.07929657354474\\
41.44	1.08457757689376\\
41.445	1.08978656248084\\
41.45	1.09493829823685\\
41.455	1.10001509678601\\
41.46	1.10524640274606\\
41.465	1.11010713134604\\
41.47	1.11578305457505\\
41.475	1.1211544711108\\
41.48	1.12637989090764\\
41.485	1.13196690711757\\
41.49	1.13766983830425\\
41.495	1.1436102473985\\
41.5	1.1494775021895\\
41.505	1.15562574210915\\
41.51	1.16138110513505\\
41.515	1.16711658727775\\
41.52	1.17321209444738\\
41.525	1.17911110080624\\
41.53	1.18486888616445\\
41.535	1.19070247432737\\
41.54	1.19679492505561\\
41.545	1.20267752078935\\
41.55	1.20836115422156\\
41.555	1.21397226046478\\
41.56	1.21977275166997\\
41.565	1.22579059187625\\
41.57	1.23173924515194\\
41.575	1.23758105100448\\
41.58	1.24325661811166\\
41.585	1.24920957551505\\
41.59	1.25517937911186\\
41.595	1.26118774245621\\
41.6	1.2669546239304\\
41.605	1.27260864354023\\
41.61	1.27850371391535\\
41.615	1.28433565105391\\
41.62	1.29007575504389\\
41.625	1.29574739622984\\
41.63	1.30136424926369\\
41.635	1.3069501108236\\
41.64	1.31262103437364\\
41.645	1.31812958875964\\
41.65	1.32356009325231\\
41.655	1.32901079710675\\
41.66	1.3344581514856\\
41.665	1.33996317424766\\
41.67	1.34542441774618\\
41.675	1.35080328893603\\
41.68	1.3561113905599\\
41.685	1.36133997981535\\
41.69	1.36648523998808\\
41.695	1.37155156544314\\
41.7	1.37655602545219\\
41.705	1.38148992556837\\
41.71	1.38639030158659\\
41.715	1.3911767086531\\
41.72	1.3959009151107\\
41.725	1.40045378907619\\
41.73	1.40504141696195\\
41.735	1.40948166884673\\
41.74	1.4138357715822\\
41.745	1.41805367445849\\
41.75	1.42219474061516\\
41.755	1.42629879337348\\
41.76	1.43039979432964\\
41.765	1.43449529699922\\
41.77	1.43853822137584\\
41.775	1.44251601945047\\
41.78	1.44649313320348\\
41.785	1.45038951455696\\
41.79	1.45421370164468\\
41.795	1.45802039780253\\
41.8	1.46179902688522\\
41.805	1.46561463237574\\
41.81	1.46941480161876\\
41.815	1.47314886900106\\
41.82	1.47675418554705\\
41.825	1.4802617573629\\
41.83	1.48399302942546\\
41.835	1.48773685839368\\
41.84	1.49123485187373\\
41.845	1.49454369218221\\
41.85	1.49792165259862\\
41.855	1.50127252204295\\
41.86	1.50449615179756\\
41.865	1.50749673565063\\
41.87	1.51040579878693\\
41.875	1.51340042981042\\
41.88	1.5164352463205\\
41.885	1.51949080787672\\
41.89	1.52241592167741\\
41.895	1.52538173286317\\
41.9	1.52842240003845\\
41.905	1.53188403934068\\
41.91	1.53499479021526\\
41.915	1.53812869320967\\
41.92	1.54135733986274\\
41.925	1.54456909452752\\
41.93	1.54780114140147\\
41.935	1.55104030707927\\
41.94	1.55431100195928\\
41.945	1.55750198434581\\
41.95	1.56088891519236\\
41.955	1.56361010727935\\
41.96	1.56710594488387\\
41.965	1.57044150709143\\
41.97	1.5738436752008\\
41.975	1.57724310028142\\
41.98	1.58075594989151\\
41.985	1.58410184918802\\
41.99	1.58771991183825\\
41.995	1.59139091051704\\
42	1.59518590151541\\
42.005	1.5990819922682\\
42.01	1.60322915650073\\
42.015	1.60726122788266\\
42.02	1.61130172014137\\
42.025	1.61544790062623\\
42.03	1.61960181413738\\
42.035	1.62379230929506\\
42.04	1.62798039287357\\
42.045	1.63214548910342\\
42.05	1.6365918221051\\
42.055	1.64087058172435\\
42.06	1.6452047298478\\
42.065	1.6496325639129\\
42.07	1.65416747427682\\
42.075	1.65875341232004\\
42.08	1.66338466412006\\
42.085	1.66810521919239\\
42.09	1.67312538952164\\
42.095	1.67793427675588\\
42.1	1.68269582145059\\
42.105	1.68744286940934\\
42.11	1.69236748837549\\
42.115	1.69739448868325\\
42.12	1.70243256116384\\
42.125	1.70751245386412\\
42.13	1.71259516473581\\
42.135	1.71766325939167\\
42.14	1.72261652396788\\
42.145	1.72756904885408\\
42.15	1.73258727228938\\
42.155	1.73772585998109\\
42.16	1.74289200344676\\
42.165	1.74808537589428\\
42.17	1.75312620026685\\
42.175	1.75803226355166\\
42.18	1.76334420892728\\
42.185	1.76867579369447\\
42.19	1.77397992493721\\
42.195	1.77924804336715\\
42.2	1.78474672618222\\
42.205	1.79038970674033\\
42.21	1.79604325914362\\
42.215	1.80166497480803\\
42.22	1.80706594144254\\
42.225	1.8124792923874\\
42.23	1.81792937237262\\
42.235	1.82341959861342\\
42.24	1.82884816813235\\
42.245	1.83411490219576\\
42.25	1.83939105749695\\
42.255	1.84457539186926\\
42.26	1.84988667024407\\
42.265	1.85512231301149\\
42.27	1.86032787496176\\
42.275	1.86563741606708\\
42.28	1.87084995637775\\
42.285	1.8761828492408\\
42.29	1.88140697330335\\
42.295	1.88668889993145\\
42.3	1.89183301160196\\
42.305	1.89716440290735\\
42.31	1.90249568072876\\
42.315	1.907815896972\\
42.32	1.9132230868869\\
42.325	1.9186954868677\\
42.33	1.92428305738182\\
42.335	1.92995465397993\\
42.34	1.93569254472498\\
42.345	1.94152278095077\\
42.35	1.94737112587368\\
42.355	1.953276731998\\
42.36	1.95922932486774\\
42.365	1.96509084314482\\
42.37	1.97095217388369\\
42.375	1.97695343428642\\
42.38	1.9828877045614\\
42.385	1.98891981039719\\
42.39	1.99506633938023\\
42.395	2.00114690824377\\
42.4	2.00685093594192\\
42.405	2.0133161655635\\
42.41	2.01867811477524\\
42.415	2.02389499069332\\
42.42	2.02895321212155\\
42.425	2.03393726753116\\
42.43	2.03878671255885\\
42.435	2.04353911277967\\
42.44	2.04820364758761\\
42.445	2.05284840987247\\
42.45	2.05750999159213\\
42.455	2.0619624841465\\
42.46	2.06636479540729\\
42.465	2.07061092088186\\
42.47	2.0747794891803\\
42.475	2.07892606075347\\
42.48	2.08292755643961\\
42.485	2.08686771454571\\
42.49	2.09062019353948\\
42.495	2.09427915732116\\
42.5	2.09782808035004\\
42.505	2.10128212664425\\
42.51	2.10471130516931\\
42.515	2.10807973281404\\
42.52	2.11149474788131\\
42.525	2.11478293364823\\
42.53	2.11806329146718\\
42.535	2.12144003176239\\
42.54	2.12479042148727\\
42.545	2.12825297827292\\
42.55	2.1317004518864\\
42.555	2.1351140292851\\
42.56	2.13859445044726\\
42.565	2.14195196433019\\
42.57	2.14533307844226\\
42.575	2.14851310808831\\
42.58	2.1516749433539\\
42.585	2.15487592394695\\
42.59	2.1581019925587\\
42.595	2.16127872460762\\
42.6	2.16438350371301\\
42.605	2.16744391043784\\
42.61	2.17045981104804\\
42.615	2.17345406182534\\
42.62	2.1763276426119\\
42.625	2.17907828005374\\
42.63	2.18180010101608\\
42.635	2.18447905266722\\
42.64	2.18715265186424\\
42.645	2.18983074125473\\
42.65	2.19249570304123\\
42.655	2.19516828949925\\
42.66	2.19773068841015\\
42.665	2.20023130052579\\
42.67	2.20270531788656\\
42.675	2.20501054650065\\
42.68	2.20719780566458\\
42.685	2.20938480432787\\
42.69	2.2116137695118\\
42.695	2.21388180470378\\
42.7	2.21596936961985\\
42.705	2.21812360569241\\
42.71	2.22023248239396\\
42.715	2.22253499095945\\
42.72	2.22478297427877\\
42.725	2.22697909909428\\
42.73	2.22913235239599\\
42.735	2.23142399639236\\
42.74	2.23369234626441\\
42.745	2.23583089259705\\
42.75	2.23788801729895\\
42.755	2.24000840753624\\
42.76	2.24203208233395\\
42.765	2.24409467649738\\
42.77	2.24612771151144\\
42.775	2.24822735864091\\
42.78	2.25028876480319\\
42.785	2.25234134245989\\
42.79	2.25435531108751\\
42.795	2.25632262417677\\
42.8	2.25821311656224\\
42.805	2.2600479718877\\
42.81	2.26184594090234\\
42.815	2.26356763473612\\
42.82	2.26527042344083\\
42.825	2.26697175103323\\
42.83	2.2686666533297\\
42.835	2.27031125118673\\
42.84	2.27199209663792\\
42.845	2.27367145393525\\
42.85	2.27538053332303\\
42.855	2.27702169014288\\
42.86	2.2787142589645\\
42.865	2.28038377891065\\
42.87	2.28209114979804\\
42.875	2.28379868115024\\
42.88	2.28552817208743\\
42.885	2.28716032008832\\
42.89	2.28878448681262\\
42.895	2.2904153582085\\
42.9	2.29201766611561\\
42.905	2.29432834399142\\
42.91	2.29591031673712\\
42.915	2.29745794168463\\
42.92	2.29900143633285\\
42.925	2.30054287317279\\
42.93	2.30208604913808\\
42.935	2.30370634246633\\
42.94	2.30523951683782\\
42.945	2.3068742194575\\
42.95	2.30836605176152\\
42.955	2.30993389173813\\
42.96	2.31140754623058\\
42.965	2.31265378978065\\
42.97	2.31383781998153\\
42.975	2.31511776700649\\
42.98	2.31643753379278\\
42.985	2.31770448641846\\
42.99	2.31885071208528\\
42.995	2.32013625375834\\
43	2.32137144941788\\
43.005	2.32275963560777\\
43.01	2.32401262622212\\
43.015	2.32532277836269\\
43.02	2.32689779714455\\
43.025	2.32829834533494\\
43.03	2.32988068412266\\
43.035	2.33153021804828\\
43.04	2.33320176414522\\
43.045	2.33517532109089\\
43.05	2.33714421280991\\
43.055	2.33903104510905\\
43.06	2.34091749242277\\
43.065	2.34281238392651\\
43.07	2.34459809326996\\
43.075	2.3463565352557\\
43.08	2.34820390557866\\
43.085	2.34998547289436\\
43.09	2.35168625533019\\
43.095	2.35338323729897\\
43.1	2.35514024488443\\
43.105	2.35697243977812\\
43.11	2.35871444612272\\
43.115	2.3605382750204\\
43.12	2.36234624812373\\
43.125	2.36424888377314\\
43.13	2.36593571137019\\
43.135	2.36775350900213\\
43.14	2.36950170764474\\
43.145	2.37118067909654\\
43.15	2.37288276689733\\
43.155	2.37447505638587\\
43.16	2.37596477936651\\
43.165	2.37746313318265\\
43.17	2.378910855548\\
43.175	2.38037235476884\\
43.18	2.38186278985398\\
43.185	2.38326075759251\\
43.19	2.38474970115228\\
43.195	2.38619358689647\\
43.2	2.3877222491234\\
43.205	2.38919277259483\\
43.21	2.39073132768432\\
43.215	2.39224215737924\\
43.22	2.39377753379277\\
43.225	2.39514864671584\\
43.23	2.3965899708367\\
43.235	2.39793293957604\\
43.24	2.39925154800872\\
43.245	2.40045263818916\\
43.25	2.40171341961952\\
43.255	2.40303590456082\\
43.26	2.404444360679\\
43.265	2.40565758372913\\
43.27	2.40680701469372\\
43.275	2.40800509345116\\
43.28	2.4091571126443\\
43.285	2.41030316239521\\
43.29	2.41129785216702\\
43.295	2.41220332993097\\
43.3	2.41305246915727\\
43.305	2.41379637711469\\
43.31	2.41455028980665\\
43.315	2.41510113803715\\
43.32	2.41346079049989\\
43.325	2.41404609816678\\
43.33	2.41450473938051\\
43.335	2.41506110360786\\
43.34	2.41548074407321\\
43.345	2.4159713377469\\
43.35	2.41631435302332\\
43.355	2.41649784985463\\
43.36	2.41669113269662\\
43.365	2.41664028973007\\
43.37	2.41657755388589\\
43.375	2.4166457446678\\
43.38	2.41670788519721\\
43.385	2.416551781804\\
43.39	2.41678374575994\\
43.395	2.41685756191101\\
43.4	2.41718178378123\\
43.405	2.41749833560109\\
43.41	2.41785270010719\\
43.415	2.41813343515932\\
43.42	2.41864279735901\\
43.425	2.4191888783443\\
43.43	2.41981088391368\\
43.435	2.42021506902796\\
43.44	2.42059815823474\\
43.445	2.42125661111111\\
43.45	2.42202326654569\\
43.455	2.4227601547285\\
43.46	2.42344996287523\\
43.465	2.42674075663399\\
43.47	2.42820818913628\\
43.475	2.42930335783057\\
43.48	2.43032146840162\\
43.485	2.43139920647795\\
43.49	2.43267144624271\\
43.495	2.43397214085411\\
43.5	2.43539484531259\\
43.505	2.43666716045647\\
43.51	2.43814134573528\\
43.515	2.43970764600783\\
43.52	2.44135372813457\\
43.525	2.44294580370667\\
43.53	2.44456013531036\\
43.535	2.44618212284866\\
43.54	2.44781743853788\\
43.545	2.44939387500712\\
43.55	2.45100155984158\\
43.555	2.4525441596871\\
43.56	2.45404396549804\\
43.565	2.45547994466938\\
43.57	2.45695813278807\\
43.575	2.45844944337182\\
43.58	2.45991059427613\\
43.585	2.46138503072865\\
43.59	2.46285873464916\\
43.595	2.4643229017721\\
43.6	2.46577231005988\\
43.605	2.46721658302605\\
43.61	2.46865333858951\\
43.615	2.47013512252763\\
43.62	2.47163600040764\\
43.625	2.47310822728802\\
43.63	2.4745387706234\\
43.635	2.47598832747315\\
43.64	2.4774413767159\\
43.645	2.47894060830853\\
43.65	2.48044787788115\\
43.655	2.48195363127707\\
43.66	2.48345597525224\\
43.665	2.48511242927317\\
43.67	2.48672421511045\\
43.675	2.48832549644161\\
43.68	2.48994573525796\\
43.685	2.49151058369218\\
43.69	2.49307338671939\\
43.695	2.49458500229253\\
43.7	2.49605148086092\\
43.705	2.49750069102399\\
43.71	2.49895535843318\\
43.715	2.50031579810451\\
43.72	2.5017952953143\\
43.725	2.50317072411571\\
43.73	2.50456671059046\\
43.735	2.50593153710141\\
43.74	2.50738079541685\\
43.745	2.50870306340591\\
43.75	2.51028315359767\\
43.755	2.51176647270446\\
43.76	2.51338972427553\\
43.765	2.51521514740294\\
43.77	2.51702675149061\\
43.775	2.51904732272203\\
43.78	2.52131146600175\\
43.785	2.52365301121298\\
43.79	2.52605900744336\\
43.795	2.52861109922169\\
43.8	2.53104758143945\\
43.805	2.53330854115353\\
43.81	2.5353023901365\\
43.815	2.53741315195142\\
43.82	2.53941389127996\\
43.825	2.5416189200864\\
43.83	2.54390671726515\\
43.835	2.54625490115845\\
43.84	2.54867090473516\\
43.845	2.55114091704592\\
43.85	2.55387677235355\\
43.855	2.55657939554286\\
43.86	2.55912482443779\\
43.865	2.56147616471109\\
43.87	2.56122641332739\\
43.875	2.56367124827726\\
43.88	2.56602207132458\\
43.885	2.56831046639234\\
43.89	2.57050247062828\\
43.895	2.57260427955616\\
43.9	2.57482184504458\\
43.905	2.57685103779975\\
43.91	2.57899568750646\\
43.915	2.58104416988571\\
43.92	2.58319992485589\\
43.925	2.5874695166512\\
43.93	2.59020130252229\\
43.935	2.59250023552061\\
43.94	2.59477447488262\\
43.945	2.59709784476574\\
43.95	2.59921660649162\\
43.955	2.60164702251885\\
43.96	2.60405289916849\\
43.965	2.60647300259172\\
43.97	2.6088136391023\\
43.975	2.61138234029524\\
43.98	2.61399029705282\\
43.985	2.61653205482257\\
43.99	2.61895958092843\\
43.995	2.62114723145644\\
44	2.62327139941379\\
44.005	2.62560586228311\\
44.01	2.62763753458514\\
44.015	2.62960528051897\\
44.02	2.63163165966456\\
44.025	2.63374133025695\\
44.03	2.63574236217848\\
44.035	2.63768222689103\\
44.04	2.63976533086747\\
44.045	2.64179520653386\\
44.05	2.6404553938505\\
44.055	2.64342218363378\\
44.06	2.6445261755399\\
44.065	2.64653306878458\\
44.07	2.64831572023291\\
44.075	2.64991748635581\\
44.08	2.65153479532335\\
44.085	2.65290073184125\\
44.09	2.65429192078446\\
44.095	2.6557180857886\\
44.1	2.65698781117618\\
44.105	2.65800066494037\\
44.11	2.65919791501069\\
44.115	2.6603921608125\\
44.12	2.66161332645094\\
44.125	2.66559944304896\\
44.13	2.66613954812126\\
44.135	2.66778643870878\\
44.14	2.67045598644937\\
44.145	2.67138450124227\\
44.15	2.67335685497656\\
44.155	2.67547468313652\\
44.16	2.67753390288127\\
44.165	2.67949182872445\\
44.17	2.68129176867985\\
44.175	2.68303522531054\\
44.18	2.68466363870123\\
44.185	2.68604546352628\\
44.19	2.68786678893925\\
44.195	2.68987372959551\\
44.2	2.69175798024608\\
44.205	2.69324782172693\\
44.21	2.69500705324601\\
44.215	2.69652525219298\\
44.22	2.69814721423074\\
44.225	2.69975781868747\\
44.23	2.70099893253279\\
44.235	2.70256658429097\\
44.24	2.70423392104463\\
44.245	2.70606139587907\\
44.25	2.70795652500119\\
44.255	2.70976337547439\\
44.26	2.71163581721615\\
44.265	2.71350624625293\\
44.27	2.71550358525032\\
44.275	2.71722391141147\\
44.28	2.71875936647612\\
44.285	2.72058308390987\\
44.29	2.72219001241867\\
44.295	2.72404957240102\\
44.3	2.72571545392767\\
44.305	2.72751331508986\\
44.31	2.72940783235141\\
44.315	2.731414382677\\
44.32	2.73657486779784\\
44.325	2.73859873009768\\
44.33	2.74099339171102\\
44.335	2.74292598730777\\
44.34	2.74523194232242\\
44.345	2.74743529743971\\
44.35	2.74977503811394\\
44.355	2.7520044952117\\
44.36	2.75442791084903\\
44.365	2.756717871951\\
44.37	2.7588753658839\\
44.375	2.76110296851707\\
44.38	2.76452257342907\\
44.385	2.76677212290686\\
44.39	2.76905934789967\\
44.395	2.77128503048613\\
44.4	2.77356012260637\\
44.405	2.775821702773\\
44.41	2.77808037387844\\
44.415	2.78051748605172\\
44.42	2.78280585741825\\
44.425	2.78174787726869\\
44.43	2.78407315887206\\
44.435	2.78617527572949\\
44.44	2.78847966914563\\
44.445	2.79060092820663\\
44.45	2.79271416433238\\
44.455	2.79477185810641\\
44.46	2.79680755026336\\
44.465	2.79900480663642\\
44.47	2.80125618076671\\
44.475	2.80347221417259\\
44.48	2.80577743591925\\
44.485	2.80810360904741\\
44.49	2.81054809582003\\
44.495	2.81292911989501\\
44.5	2.81536322809352\\
44.505	2.81778839714232\\
44.51	2.82033749043459\\
44.515	2.82277091399517\\
44.52	2.82509362733598\\
44.525	2.82771841044938\\
44.53	2.83009500458611\\
44.535	2.83241707381734\\
44.54	2.83479599976255\\
44.545	2.83707772563406\\
44.55	2.83938352737984\\
44.555	2.84192056077238\\
44.56	2.84466182612388\\
44.565	2.847558073496\\
44.57	2.85031973280035\\
44.575	2.85318515853315\\
44.58	2.85604945586954\\
44.585	2.8588012813334\\
44.59	2.86154170036648\\
44.595	2.86409563797743\\
44.6	2.86669672279036\\
44.605	2.86917578502866\\
44.61	2.87169180681676\\
44.615	2.87418449122377\\
44.62	2.87674388182811\\
44.625	2.87940556847682\\
44.63	2.8821004862766\\
44.635	2.88472632856459\\
44.64	2.88756242744731\\
44.645	2.89024028921003\\
44.65	2.89286026770407\\
44.655	2.89536609567002\\
44.66	2.89769005154145\\
44.665	2.90010337821932\\
44.67	2.90244908879183\\
44.675	2.90476300989174\\
44.68	2.90684285460661\\
44.685	2.90915154615419\\
44.69	2.91133550229161\\
44.695	2.9134026867581\\
44.7	2.91552002195594\\
44.705	2.91767038958945\\
44.71	2.91978155754458\\
44.715	2.9218318269567\\
44.72	2.92390759537555\\
44.725	2.92587235109809\\
44.73	2.92786938042831\\
44.735	2.92976409240718\\
44.74	2.93163062321836\\
44.745	2.93358009856121\\
44.75	2.93536449255205\\
44.755	2.93717827390331\\
44.76	2.93896742492955\\
44.765	2.94074208259412\\
44.77	2.94248680366793\\
44.775	2.94403148149041\\
44.78	2.94563988683584\\
44.785	2.94732189318741\\
44.79	2.94887221778361\\
44.795	2.95043122219295\\
44.8	2.95199522884648\\
44.805	2.95351924872916\\
44.81	2.95506412618671\\
44.815	2.95658371306449\\
44.82	2.95798816090191\\
44.825	2.95942761438609\\
44.83	2.96087724847312\\
44.835	2.96225832878986\\
44.84	2.96352904188844\\
44.845	2.96504884263029\\
44.85	2.96628289260631\\
44.855	2.96758284994055\\
44.86	2.96887420854493\\
44.865	2.97013145714565\\
44.87	2.97133800480011\\
44.875	2.97251668045516\\
44.88	2.97386003302229\\
44.885	2.97494105935207\\
44.89	2.97609936815593\\
44.895	2.97735730078819\\
44.9	2.97846406251731\\
44.905	2.97964401743645\\
44.91	2.98069464415052\\
44.915	2.98170452058196\\
44.92	2.9828296084929\\
44.925	2.98382311914853\\
44.93	2.98481182629999\\
44.935	2.98594754239812\\
44.94	2.98706999909787\\
44.945	2.98829145807264\\
44.95	2.98931977182909\\
44.955	2.9902794894804\\
44.96	2.9910535811542\\
44.965	2.99156667934632\\
44.97	2.99198446193228\\
44.975	2.99243959048454\\
44.98	2.99295084763172\\
44.985	2.99337844950239\\
44.99	2.99402842513275\\
44.995	2.99487394840984\\
45	2.99574994047372\\
45.005	2.9967868791564\\
45.01	2.99775101622176\\
45.015	2.99865674361476\\
45.02	2.99961946554327\\
45.025	3.00042029287429\\
45.03	3.00132764803929\\
45.035	3.00205965269796\\
45.04	3.00292841622923\\
45.045	3.00394797867918\\
45.05	3.00493002681487\\
45.055	3.00596017242593\\
45.06	3.00710748093621\\
45.065	3.00824317014483\\
45.07	3.00940596539385\\
45.075	3.01058417212953\\
45.08	3.01177040005686\\
45.085	3.01291301077848\\
45.09	3.01387837113692\\
45.095	3.01502325801778\\
45.1	3.01632193213634\\
45.105	3.01750326691763\\
45.11	3.01883002981001\\
45.115	3.02021077097355\\
45.12	3.02163156973579\\
45.125	3.02294191541386\\
45.13	3.02444049689696\\
45.135	3.02583977762805\\
45.14	3.02725619724751\\
45.145	3.02889508968802\\
45.15	3.03039943391901\\
45.155	3.03199217687472\\
45.16	3.03362226073502\\
45.165	3.03522860021862\\
45.17	3.03665845911659\\
45.175	3.03795873987954\\
45.18	3.03943551720024\\
45.185	3.04090243298784\\
45.19	3.04244701927761\\
45.195	3.04398583474863\\
45.2	3.04483667659926\\
45.205	3.04639918479756\\
45.21	3.04801592891892\\
45.215	3.04965993232479\\
45.22	3.05131409850195\\
45.225	3.05300275212772\\
45.23	3.05461433595523\\
45.235	3.05631495999422\\
45.24	3.05799929760217\\
45.245	3.05961873918001\\
45.25	3.06122520208284\\
45.255	3.06302190095754\\
45.26	3.06456605096259\\
45.265	3.06610767711821\\
45.27	3.06777982348299\\
45.275	3.06940362014714\\
45.28	3.07095026578777\\
45.285	3.07258279892016\\
45.29	3.07420764509757\\
45.295	3.0759148504213\\
45.3	3.07750162909683\\
45.305	3.07905041463996\\
45.31	3.08081898032722\\
45.315	3.08270263155384\\
45.32	3.08443630312584\\
45.325	3.08610402798837\\
45.33	3.08784516445005\\
45.335	3.08931617665883\\
45.34	3.09071771474108\\
45.345	3.09221852890314\\
45.35	3.09340220529935\\
45.355	3.09487587636845\\
45.36	3.09640794694028\\
45.365	3.09811232668708\\
45.37	3.09977441514218\\
45.375	3.1015922404427\\
45.38	3.10356992813847\\
45.385	3.1056442672846\\
45.39	3.10747327459226\\
};
\addlegendentry{$\Delta$}
%Distance between\\spot and obstacle
\addplot [color=black!20!red, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	1\\
50	1\\
};
\addlegendentry{$s$}
\end{axis}
\end{tikzpicture}%

==> arounde.tex <==


\begin{figure}
    \centering
    \begin{tikzpicture}
    \node at (0,0) {\includegraphics[width=0.9\columnwidth]{three_coridore_curve_ed_v2.png}};

         \node[] at (-2.7, -0.2) (dsp) {$\Psi$};
         \node[] at (-5.7, -1.0) (s) {$\hat{x}$};
         \node[] at (6.0, -0.5) (s) {$\hat{x}$};
         \filldraw (-1.7, 0.1) circle (2pt);
         \node[] at (-1.9, 0.4) {$WP$};
         \node[align=left] at (-2.4,  -1.4) (motion) {$u$ with\\heading};
         \node[align=left] at (3.0,  -1.6) (motion) {Traversed\\path};
         % \node[align=center] at (2.8, 1.8) (obs) {O};
         \node[align=center] at (-3.3, 1.0) (elips) {$E$};
         \node[align=center] at (3.5, 0.5) (elips) {$E$};
         % \node[align=center] at (2.0, -0.8) (ev) {$E_v$};
         % \draw[-stealth] (obs) -> (-1.0, 0.0);
         % \draw[-stealth] (obs) -> (0.1, -0.95);

        
    \end{tikzpicture}
    \caption{Spot moves around two pedestrians standing in the way with minimal divergence from $\Psi$ to maintain $\Delta > s$ while the predicted heading state looks towards the predicted cluster position. And a snapshot after the meeting showing the path (red line) Spot took. What looks like a violation of the unsafe set is no violation, but a pedestrian movement after Spot traversed that section of $\Psi$.}
    \label{fig:snap:around}
    
\end{figure}


==> artchetecture.tex <==
\begin{figure}
  \centering
  \resizebox{0.7\columnwidth}{!}{%
    \begin{tikzpicture}[scale=1.0, tips=proper]

      \node[draw] at (3.0, 4.5) (yolo) {YOLO};
      \node[draw] at (3.0,3.0)(tracking) {Tracking};
      \node[draw] at (3.0, 1.5) (clustering) {Clustering};
      % \node[draw] at (1.0, 0) (tracking) {Controller};
      \node[draw] at (3.0, 0) (nmpc) {NMPC};

      \node[draw] at (1.0, 0) (apf) {APF};
      \node[draw] at (-0.6, 3) (lio) {LIO-SAM};
      \node[draw] at (-0.6, 1.5) (tra) {BGK$^{+}$};

      \node[draw] at (1.0, 1.5) (dsp) {D$^{*}_{+}$};

      \node[] at (-3,4.5) (camera) {\scalebox{-1}[1]{\includegraphics[width=0.05\textwidth]{depth-camera-d455-intel-realsense.jpg}}};
      \node[] at (-3,0.0) (vlp) {\scalebox{-1}[1]{\includegraphics[width=0.05\textwidth]{vlp16.jpg}}};
      \node[] at (-3,3.0) (vn) {\scalebox{-1}[1]{\includegraphics[width=0.05\textwidth]{vn100.jpg}}};
      \node[] at (3,-1.5) (spot) {{\includegraphics[width=0.05\textwidth]{spot.png}}};

      % \node[draw] at (-7.5,0.6) (vlp) {\includegraphics[width=0.1\textwidth]{./image/vlp16}};
      % \node[draw] at (-7.5,-0.6) (vn) {\includegraphics[width=0.1\textwidth]{./image/vn100}};
      \node[] at (3.0,5.1) (avoidA) {DTAA};
      \begin{scope}[on background layer]
        \draw[green!50, fill=green!10] ($(yolo.north west)+(-0.4,0.6)$)  rectangle ($(nmpc.south east)+(0.4,-0.2)$);
      \end{scope}
      \draw[->] (camera) edge node[above] {$I_{rgb,depth}$} (yolo);
      \draw[->] (yolo) edge node[right] {$B$} (tracking);
      \draw[->] (tracking) edge node[right] {$O$} (clustering);
      \draw[->] (clustering) edge node[right] {$\bm{E}$} (nmpc);
      \draw[->] (nmpc) edge node[right] {$u$} (spot);

      %-2.4, 3.1
      \draw[->] (vlp) ++(1.0,0.0) |- (-1.48, 2.9);
      \draw[->] (-2.4, 3.1) edge node[above] {$\Pi_{imu}$} (-1.48, 3.1);
      \draw[->] (lio) ++(2.4,0.0) |-  (2.34,0.1);
      \draw[->] (lio) ++(1.6,0.0) edge node[above] {} (dsp);
      \draw[->] (lio) edge node[above] {$\hat{x}$} (tracking);
      \draw[->] (lio) edge node[right] {$\hat{x}$} (tra);
      \draw[->] (tra) edge node[above] {$\mathbf{M}$} (dsp);

      \draw[->] (vlp) edge node[above] {$\Pi_{pcl}$} (apf);
      % \draw[->,ultra thick,white] (apf) edge node[above] {} (nmpc);
      % \draw[->] (apf) edge node[above] {} (nmpc);

      \draw[->] (dsp)  edge node[left] {$\Psi$} (apf);
      \draw[->] (tra) ++(-1.4,0.0) edge node[above] {} (tra);
      \draw[->] (1.48,-0.1) edge node[below left] {$\psi$} (2.34,-0.1);
      % \node at (-5.5,0.7) {3D point cloud};
      % \draw[->] (vn) -- (cart);
      % \node at (-5.9,-0.7) {IMU data};
      % \draw[->] (b) -- (dsp);
    \end{tikzpicture}
  }
  \caption{A block diagram of the system, DTAA is highlighted with a green box.}
  \label{fig:artchetecture}
\end{figure}


==> avg.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\fwidth,
height=0.5\fwidth,
at={(0.9\fwidth,0.9\fwidth)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={Number prediction steps ($N$)},
ymin=0,
ymax=50,
ylabel style={font=\color{white!15!black}},
ylabel={Time (\unit[]{ms})},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Average convergence time},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
5	3.55496099062579\\
6	3.62602387123263\\
7	2.86871813042246\\
8	4.44015937546043\\
9	3.42575254748104\\
10	6.19981807700023\\
11	8.51166869294317\\
12	8.1188921633881\\
13	9.82271472362378\\
14	10.9612916533731\\
15	12.1045561061005\\
16	12.763853767093\\
17	14.5610513202208\\
18	15.2853667823354\\
19	18.1587165220779\\
20	17.947387786393\\
21	19.9659092904614\\
22	20.735871790431\\
23	20.2877316974438\\
24	23.112286746969\\
25	23.9031794636689\\
26	29.0072917095928\\
27	23.7415006318013\\
28	22.7521602215601\\
29	25.129729325474\\
30	23.570045463497\\
31	22.9107200258127\\
32	21.4759824184839\\
33	20.885477213913\\
34	20.1360698962467\\
35	22.0414614239792\\
36	21.286552994661\\
37	21.9459612747668\\
38	21.9708633817764\\
39	21.6665757458314\\
40	22.0237221321941\\
41	25.7850934422485\\
42	28.7009654580513\\
43	33.6603915038518\\
44	28.9199903740902\\
45	29.9691430046202\\
46	30.4836729373006\\
47	31.0002299594852\\
48	34.1120170530048\\
49	34.1044418097133\\
50	37.0716001175369\\
51	44.6481776077254\\
52	40.2846394483739\\
53	33.6906552607634\\
54	31.6935378638892\\
55	31.8673237145564\\
56	29.7020896376453\\
57	30.2439536817307\\
58	30.8397695014445\\
59	28.8313153897806\\
60	31.0515865928604\\
61	27.6499426578203\\
62	27.9375068225918\\
63	27.5728007504823\\
64	26.073785938374\\
65	25.8552808772391\\
66	25.9441678447386\\
67	25.2393623841832\\
68	25.9015584988432\\
69	25.9655553151748\\
70	26.0989982722653\\
71	25.2754253642159\\
72	28.6627769550674\\
73	24.5790346906523\\
74	29.6061184481994\\
75	32.8537604297082\\
76	29.4070102372505\\
77	23.5101232766843\\
78	34.5473125891974\\
79	23.541920979668\\
80	33.5390485461231\\
81	26.0913989808649\\
82	23.8110652933444\\
83	26.5427341969051\\
84	23.7992285729564\\
85	24.3992481219352\\
86	24.6162593637491\\
87	25.0758340571711\\
88	25.5140388090613\\
89	26.0523585703599\\
90	26.5157499169688\\
91	25.2578447616664\\
92	25.8211217592727\\
93	26.573245309741\\
94	26.1416218520922\\
95	26.651477811489\\
96	26.5350741654123\\
97	26.7998152817846\\
98	26.7112181274399\\
99	27.0941658231896\\
100	27.1320316949415\\
};
\addlegendentry{NMPC \\convergence time}

\end{axis}
\end{tikzpicture}%

==> clustering.tex <==


\begin{figure}
    \centering
    \begin{tikzpicture}
    \node at (0,0) {\includegraphics[width=0.9\columnwidth]{three_coridore_clustering_arrow_ed.png}};

         % \node[] at (2.0, 0.9) (dsp) {$\Psi$};
         \node[] at (4.0, -2.5) (s) {$\hat{x}$};
         \filldraw (3.8, -1.2) circle (2pt);
         \node[] at (3.8, -0.9) {$WP$};
         % \node[align=left] at (3.0,  -2.2) (motion) {$u$ with heading};
         % \node[align=center] at (2.8, 1.8) (obs) {O};
         \node[align=center] at (2.3, 1.0) (elips) {$E_1$};
         \node[align=center] at (5.4, 0.8) (elips) {$E_2$};
         % \node[align=center] at (2.0, -0.8) (ev) {$E_v$};
         % \draw[-stealth] (obs) -> (-1.0, 0.0);
         % \draw[-stealth] (obs) -> (0.1, -0.95);

        
    \end{tikzpicture}
    \caption{In the corridor environment spot detecting two pedestrians moving forward (right cluster) $E_2$, while one pedestrian is standing and forming a separate cluster $E_1$.}
    \label{fig:snap:cluster}
    
\end{figure}


==> computationDelay.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\fwidth,
height=0.4\fwidth,
at={(0.9\fwidth,0.9\fwidth)},
scale only axis,
xmin=0,
xmax=65,
xlabel style={font=\color{white!15!black}},
xlabel={Frames per second (fps)},
ymin=0.0,
ymax=0.24,
ylabel style={font=\color{white!15!black}},
ylabel={Time (s)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Computation delay},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
5	0.0483175196890104\\
10	0.0476061478686195\\
15	0.0428136430146151\\
20	0.0428136430146151\\
25	0.0456604617834091\\
33	0.0467062724521524\\
38	0.195845134179671\\
42	0.227148414314581\\
45	0.0679309829354541\\
51	0.119220537404571\\
55	0.17565103719565\\
60	0.203034723704447\\
};
\addlegendentry{Avrage delay}

\end{axis}
\end{tikzpicture}%

==> conseptc.tex <==
\begin{figure}
    \centering

% \centering
\begin{tikzpicture}[scale=0.9]
    \definecolor{high}{rgb}{1,0.3,0.3}
    
    \fill[black] (2,8) rectangle (3,7);
    % \fill[black] (3,2) rectangle (4,0);
    \fill[black] (0,4) rectangle (6,3);
    
    \fill[high] (1,8) rectangle (2,6);
    \fill[high] (3,8) rectangle (4,6);
    \fill[high] (1,7) rectangle (4,6);
    
    \fill[high] (0,5) rectangle (6,4);
    \fill[high] (6,5) rectangle (7,2);
    \fill[high] (0,3) rectangle (7,2);
    
    % \fill[lightgray] (2,3) rectangle (3,0);
    % \fill[lightgray] (4,3) rectangle (5,0);
    % \fill[lightgray] (3,3) rectangle (4,2);
    
    \fill [pattern = north west lines, pattern color=blue] (0,3) rectangle (8,0);
    
    \draw (0,0) grid (8,8);
    
    
    
    \draw[thick, directed] (0.5, 7.5) -- (0.5,6.5);
    \draw[thick, directed] (0.5, 6.5) -- (1.5,5.5);
    \draw[thick, directed] (1.5, 5.5) -- (6.5,5.5);
    \draw[thick, directed] (6.5, 5.5) -- (7.5,4.5);
    \draw[thick, directed] (7.5, 4.5) -- (7.5,2.5);
    \draw[thick, directed] (7.5, 2.5) -- (5.5,0.5);
    \draw[thick, directed] (5.5, 0.5) -- (1.5,0.5);
    % \draw[thick, directed] (2.5, 1.5) -- (1.5,0.5);
   
    % \draw[thick, directed] (0.5, 8.5) -- (0.5, 7.5);
    \fill[green] (0.5,7.5) circle (0.3);
    \fill[red] (1.5,0.5) circle (0.3);
    \node[] at (0.5,7.5) {$\mathbf{A}$};
    \node[] at (1.5,0.5) {$\mathbf{B}$};
    
    \node[white] at (1.0,3.5) {Occupied};
    \node[] at (0.5,5.5) {Free};
    \node[] at (0.5,1.5) {$\xi_u$};
    \node[] at (0.5,4.5) {$\xi_r$};
    % \node[] at (1.5,3.5) {$C_u + C_p$};
    % \draw[->] (2.5, 2.5) -- (1.5,1.5);
    % \draw[pattern=north west lines, pattern color=blue] (0, 4) rectangle (8, 0);
    
\end{tikzpicture}

\caption{D$^{*}_{+}$ outcome in planning a path from $\mathbf{A}$ to $\mathbf{B}$ in a partially known area where the unknown part is denoted as blue striped.}
\label{fig:dsp_consept}
\end{figure}

==> convergens.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\fwidth,
height=0.35\fwidth,
at={(0.8\fwidth,0.8\fwidth)},
scale only axis,
xmin=0,
xmax=230,
xlabel style={font=\color{white!15!black}},
xlabel={Time (s)},
ymin=0,
ymax=55,
ylabel style={font=\color{white!15!black}},
ylabel={Time (ms)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Convergens time},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.764288008213043\\
0.1	0.720319986343384\\
0.2	0.840031981468201\\
0.3	0.921728014945984\\
0.4	1.14556801319122\\
0.5	1.16009604930878\\
0.6	0.968735992908478\\
0.7	0.794272005558014\\
0.8	0.927103996276855\\
0.9	0.877535998821259\\
1	0.952448010444641\\
1.1	0.724575996398926\\
1.2	0.751007974147797\\
1.3	0.706816017627716\\
1.4	1.42140805721283\\
1.5	1.03766405582428\\
1.6	1.07603204250336\\
1.7	1.15087997913361\\
1.8	1.40748798847198\\
1.9	1.3076159954071\\
2	1.02348804473877\\
2.1	1.58166396617889\\
2.2	1.57027196884155\\
2.3	1.42873597145081\\
2.4	1.03647994995117\\
2.5	1.26015996932983\\
2.6	1.10412800312042\\
2.7	1.42348802089691\\
2.8	1.05302405357361\\
2.9	1.05955195426941\\
3	0.799712002277374\\
3.1	0.878207981586456\\
3.2	1.29820799827576\\
3.3	0.980799973011017\\
3.4	1.19478404521942\\
3.5	0.893599987030029\\
3.6	1.14908802509308\\
3.7	1.69657599925995\\
3.8	1.09206402301788\\
3.9	1.09283196926117\\
4	1.13206398487091\\
4.1	1.4118720293045\\
4.2	1.22201597690582\\
4.3	1.64048004150391\\
4.4	1.33334398269653\\
4.5	1.01452803611755\\
4.6	1.16220796108246\\
4.7	1.38348805904388\\
4.8	0.753952026367188\\
4.9	1.49692797660828\\
5	0.946976006031036\\
5.1	0.96451199054718\\
5.2	1.3918399810791\\
5.3	1.33379197120667\\
5.4	4.55926418304443\\
5.5	7.82406377792358\\
5.6	7.68585586547852\\
5.7	3.15587210655212\\
5.8	3.12812805175781\\
5.9	2.15267205238342\\
6	4.27055978775024\\
6.1	12.3306884765625\\
6.2	3.59436798095703\\
6.3	3.68755197525024\\
6.4	10.144063949585\\
6.5	10.4521923065186\\
6.6	3.50787210464478\\
6.7	7.06902408599854\\
6.8	14.7500476837158\\
6.9	7.49647998809814\\
7	10.4862079620361\\
7.1	6.15407991409302\\
7.2	12.6070079803467\\
7.3	6.20111989974976\\
7.4	1.77033603191376\\
7.5	6.80191993713379\\
7.6	7.81734418869019\\
7.7	6.44780778884888\\
7.8	4.68060779571533\\
7.9	5.32294416427612\\
8	10.8246717453003\\
8.1	9.32240009307861\\
8.2	8.34937572479248\\
8.3	6.09020805358887\\
8.4	6.22460794448853\\
8.5	4.35657596588135\\
8.6	3.68307209014893\\
8.7	4.17676782608032\\
8.8	13.3693761825562\\
8.9	3.50278401374817\\
9	2.0219841003418\\
9.1	3.78336000442505\\
9.2	4.07788801193237\\
9.3	2.03833603858948\\
9.4	2.26003193855286\\
9.5	1.52134394645691\\
9.6	1.95824003219604\\
9.7	2.41081595420837\\
9.8	5.78300809860229\\
9.9	9.90774440765381\\
10	5.14896011352539\\
10.1	8.32348823547363\\
10.2	25.9729270935059\\
10.3	6.45718383789062\\
10.4	10.8037757873535\\
10.5	11.9364156723022\\
10.6	7.17327976226807\\
10.7	3.84214401245117\\
10.8	3.4663679599762\\
10.9	3.44588804244995\\
11	7.88921594619751\\
11.1	6.43139219284058\\
11.2	31.1244163513184\\
11.3	31.5554885864258\\
11.4	4.51580810546875\\
11.5	3.47119998931885\\
11.6	1.11811196804047\\
11.7	20.7336311340332\\
11.8	6.98400020599365\\
11.9	4.05142402648926\\
12	3.27737593650818\\
12.1	0.730975985527039\\
12.2	3.86323189735413\\
12.3	1.05683195590973\\
12.4	2.59625601768494\\
12.5	1.93836796283722\\
12.6	5.4016637802124\\
12.7	2.66278409957886\\
12.8	2.60707211494446\\
12.9	1.94262397289276\\
13	2.20431995391846\\
13.1	2.15724802017212\\
13.2	2.03545594215393\\
13.3	1.92928004264832\\
13.4	1.98124802112579\\
13.5	2.63971209526062\\
13.6	2.21359992027283\\
13.7	6.56544017791748\\
13.8	2.67337608337402\\
13.9	1.99596798419952\\
14	1.78102397918701\\
14.1	2.37635207176208\\
14.2	2.10755205154419\\
14.3	1.32364797592163\\
14.4	1.09673595428467\\
14.5	1.46723198890686\\
14.6	1.08217597007751\\
14.7	0.739488005638123\\
14.8	0.740703999996185\\
14.9	0.946879982948303\\
15	0.868416011333466\\
15.1	0.82175999879837\\
15.2	1.13222396373749\\
15.3	1.27312004566193\\
15.4	1.84863996505737\\
15.5	1.21059203147888\\
15.6	0.689567983150482\\
15.7	1.01798403263092\\
15.8	0.968384027481079\\
15.9	0.796447992324829\\
16	0.837920010089874\\
16.1	0.881951987743378\\
16.2	0.591040015220642\\
16.3	0.762239992618561\\
16.4	0.973887979984283\\
16.5	0.640384018421173\\
16.6	0.871392011642456\\
16.7	1.16531205177307\\
16.8	0.851360023021698\\
16.9	0.688704013824463\\
17	0.827744007110596\\
17.1	1.64867198467255\\
17.2	0.805024027824402\\
17.3	0.862111985683441\\
17.4	0.689408004283905\\
17.5	0.859552025794983\\
17.6	0.578848004341125\\
17.7	0.88918399810791\\
17.8	0.701279997825623\\
17.9	0.695487976074219\\
18	0.795967996120453\\
18.1	0.635519981384277\\
18.2	0.63017600774765\\
18.3	0.472191989421844\\
18.4	0.738655984401703\\
18.5	0.928735971450806\\
18.6	0.895519971847534\\
18.7	0.486528009176254\\
18.8	0.501248002052307\\
18.9	0.634527981281281\\
19	0.531903982162476\\
19.1	0.780384004116058\\
19.2	0.809535980224609\\
19.3	0.821568012237549\\
19.4	0.649631977081299\\
19.5	0.496448010206223\\
19.6	0.828863978385925\\
19.7	0.967423975467682\\
19.8	0.78575998544693\\
19.9	0.866720020771027\\
20	0.849951982498169\\
20.1	0.674751996994019\\
20.2	0.897759974002838\\
20.3	0.954656004905701\\
20.4	0.792223989963531\\
20.5	0.815424025058746\\
20.6	0.587776005268097\\
20.7	0.636831998825073\\
20.8	0.934687972068787\\
20.9	0.927936017513275\\
21	1.04326403141022\\
21.1	0.812608003616333\\
21.2	0.693696022033691\\
21.3	0.938304007053375\\
21.4	0.680447995662689\\
21.5	0.879007995128632\\
21.6	1.07753598690033\\
21.7	0.958688020706177\\
21.8	0.734751999378204\\
21.9	2.89769601821899\\
22	1.33395195007324\\
22.1	1.11756801605225\\
22.2	0.855679988861084\\
22.3	0.904928028583527\\
22.4	1.07465600967407\\
22.5	1.28550398349762\\
22.6	1.31695997714996\\
22.7	1.4099839925766\\
22.8	1.26572799682617\\
22.9	1.42864000797272\\
23	1.07744002342224\\
23.1	1.5524799823761\\
23.2	1.28944003582001\\
23.3	1.93769598007202\\
23.4	1.40972805023193\\
23.5	1.17174398899078\\
23.6	1.22256004810333\\
23.7	0.879840016365051\\
23.8	1.06159996986389\\
23.9	1.18128001689911\\
24	1.40473604202271\\
24.1	1.34767997264862\\
24.2	1.57439994812012\\
24.3	1.15436804294586\\
24.4	1.72771203517914\\
24.5	1.22953605651855\\
24.6	0.77129602432251\\
24.7	2.92537593841553\\
24.8	1.25487995147705\\
24.9	0.927200019359589\\
25	9.61056041717529\\
25.1	10.2040319442749\\
25.2	11.4835195541382\\
25.3	11.7302722930908\\
25.4	5.50447988510132\\
25.5	13.1737279891968\\
25.6	4.49254417419434\\
25.7	3.83705592155457\\
25.8	2.43372797966003\\
25.9	4.31843185424805\\
26	4.70495986938477\\
26.1	5.22175979614258\\
26.2	3.5589759349823\\
26.3	4.38140821456909\\
26.4	5.73596811294556\\
26.5	4.91110420227051\\
26.6	3.63849592208862\\
26.7	3.61494398117065\\
26.8	4.82364797592163\\
26.9	5.80633592605591\\
27	4.06211185455322\\
27.1	7.71523189544678\\
27.2	5.73628807067871\\
27.3	3.10803198814392\\
27.4	2.56729602813721\\
27.5	3.21107196807861\\
27.6	3.58976006507874\\
27.7	2.5219841003418\\
27.8	3.11504006385803\\
27.9	3.62467193603516\\
28	3.84742403030396\\
28.1	2.80214405059814\\
28.2	4.00300788879395\\
28.3	6.35491180419922\\
28.4	4.32873582839966\\
28.5	16.8526077270508\\
28.6	4.21100807189941\\
28.7	2.42265605926514\\
28.8	4.84508800506592\\
28.9	4.42944002151489\\
29	11.6807041168213\\
29.1	6.1788477897644\\
29.2	7.30403184890747\\
29.3	5.93689584732056\\
29.4	8.0700798034668\\
29.5	8.07468795776367\\
29.6	10.3742399215698\\
29.7	7.03072023391724\\
29.8	9.90348815917969\\
29.9	5.87638378143311\\
30	4.25273609161377\\
30.1	7.452064037323\\
30.2	5.61580801010132\\
30.3	4.46732807159424\\
30.4	3.10406398773193\\
30.5	2.82681608200073\\
30.6	1.44553601741791\\
30.7	1.72854399681091\\
30.8	1.78768002986908\\
30.9	1.91158401966095\\
31	2.04323196411133\\
31.1	2.08326411247253\\
31.2	1.93983995914459\\
31.3	2.46803188323975\\
31.4	3.06656002998352\\
31.5	2.43507194519043\\
31.6	2.52054405212402\\
31.7	1.8775999546051\\
31.8	1.58268797397614\\
31.9	2.51484799385071\\
32	2.5\\
32.1	2.36102390289307\\
32.2	1.94259202480316\\
32.3	1.20713603496552\\
32.4	1.98473596572876\\
32.5	2.1003839969635\\
32.6	1.83753597736359\\
32.7	1.37103998661041\\
32.8	1.74671995639801\\
32.9	1.60697603225708\\
33	1.10470402240753\\
33.1	0.840224027633667\\
33.2	1.7616640329361\\
33.3	1.56492805480957\\
33.4	1.12595200538635\\
33.5	1.95129597187042\\
33.6	1.18406403064728\\
33.7	0.875487983226776\\
33.8	0.857663989067078\\
33.9	1.01065599918365\\
34	1.08326399326324\\
34.1	0.946528017520905\\
34.2	0.898079991340637\\
34.3	0.699328005313873\\
34.4	0.995007991790771\\
34.5	1.11270403862\\
34.6	1.15497601032257\\
34.7	1.20550394058228\\
34.8	1.08838403224945\\
34.9	0.588352024555206\\
35	0.97759997844696\\
35.1	1.27631998062134\\
35.2	1.09996795654297\\
35.3	0.858464002609253\\
35.4	1.11369597911835\\
35.5	0.709504008293152\\
35.6	1.58371198177338\\
35.7	1.04396796226501\\
35.8	1.07628798484802\\
35.9	0.887167990207672\\
36	1.18531203269958\\
36.1	1.70803201198578\\
36.2	0.588479995727539\\
36.3	18.6604804992676\\
36.4	6.71788787841797\\
36.5	47.3620147705078\\
36.6	51.8545608520508\\
36.7	1.83705604076385\\
36.8	1.53705596923828\\
36.9	1.43820798397064\\
37	1.89471995830536\\
37.1	1.64006400108337\\
37.2	1.34803199768066\\
37.3	1.54691195487976\\
37.4	1.15056002140045\\
37.5	1.47337603569031\\
37.6	1.10998404026031\\
37.7	1.31804800033569\\
37.8	2.16492795944214\\
37.9	2.24259209632874\\
38	1.36767995357513\\
38.1	4.8535361289978\\
38.2	1.23718404769897\\
38.3	1.23065602779388\\
38.4	1.12662398815155\\
38.5	1.06617605686188\\
38.6	0.90828800201416\\
38.7	1.39558398723602\\
38.8	4.9870400428772\\
38.9	1.16854405403137\\
39	1.07180798053741\\
39.1	1.0187840461731\\
39.2	1.09059202671051\\
39.3	1.09753596782684\\
39.4	1.89081597328186\\
39.5	3.09728002548218\\
39.6	2.5032958984375\\
39.7	3.16659188270569\\
39.8	2.62876796722412\\
39.9	2.70486402511597\\
40	2.37705588340759\\
40.1	2.39891195297241\\
40.2	16.6507511138916\\
40.3	18.077184677124\\
40.4	11.9115200042725\\
40.5	7.54646396636963\\
40.6	14.4994564056396\\
40.7	4.91212797164917\\
40.8	3.40297603607178\\
40.9	6.34803199768066\\
41	3.58508801460266\\
41.1	4.31302404403687\\
41.2	5.23779201507568\\
41.3	5.87769603729248\\
41.4	6.95609617233276\\
41.5	4.91308784484863\\
41.6	50.8849906921387\\
41.7	10.6440963745117\\
41.8	6.50451183319092\\
41.9	5.52803182601929\\
42	5.98623991012573\\
42.1	6.38147211074829\\
42.2	4.96454381942749\\
42.3	3.82592010498047\\
42.4	4.67574405670166\\
42.5	1.14815998077393\\
42.6	5.78012800216675\\
42.7	5.15734386444092\\
42.8	3.95487999916077\\
42.9	12.4968318939209\\
43	7.36854410171509\\
43.1	6.14192008972168\\
43.2	5.67327976226807\\
43.3	1.49113595485687\\
43.4	9.1212797164917\\
43.5	6.06428813934326\\
43.6	5.87433576583862\\
43.7	1.94675195217133\\
43.8	1.432000041008\\
43.9	1.22000002861023\\
44	14.6087999343872\\
44.1	1.68867194652557\\
44.2	1.6677759885788\\
44.3	1.64528000354767\\
44.4	1.75209605693817\\
44.5	10.305760383606\\
44.6	2.21984004974365\\
44.7	1.79977595806122\\
44.8	1.89676797389984\\
44.9	1.46457600593567\\
45	1.85878396034241\\
45.1	1.54112005233765\\
45.2	2.24345588684082\\
45.3	9.84099197387695\\
45.4	5.25238418579102\\
45.5	47.6085777282715\\
45.6	11.7080001831055\\
45.7	5.65974378585815\\
45.8	6.64604806900024\\
45.9	8.85196781158447\\
46	5.83001613616943\\
46.1	4.17305612564087\\
46.2	3.94415998458862\\
46.3	8.86719989776611\\
46.4	9.0570240020752\\
46.5	7.81388807296753\\
46.6	15.5669755935669\\
46.7	12.0837116241455\\
46.8	25.782527923584\\
46.9	7.32633590698242\\
47	2.61846399307251\\
47.1	2.25395202636719\\
47.2	1.4507839679718\\
47.3	1.71446394920349\\
47.4	1.72249603271484\\
47.5	1.42275202274323\\
47.6	1.36051201820374\\
47.7	1.84614396095276\\
47.8	0.971647977828979\\
47.9	1.51852798461914\\
48	1.44137597084045\\
48.1	1.1230720281601\\
48.2	1.32435202598572\\
48.3	0.849856019020081\\
48.4	2.46291208267212\\
48.5	1.38588798046112\\
48.6	1.49414396286011\\
48.7	2.42307209968567\\
48.8	2.45782399177551\\
48.9	2.8484480381012\\
49	5.49295997619629\\
49.1	2.81113600730896\\
49.2	22.8948802947998\\
49.3	11.0442562103271\\
49.4	14.7380800247192\\
49.5	12.7702722549438\\
49.6	8.5282564163208\\
49.7	10.816255569458\\
49.8	7.02332782745361\\
49.9	7.62812805175781\\
50	6.4837441444397\\
50.1	4.12735986709595\\
50.2	8.17388820648193\\
50.3	7.79148817062378\\
50.4	16.0771522521973\\
50.5	6.10649585723877\\
50.6	7.54742383956909\\
50.7	5.91497611999512\\
50.8	5.85120010375977\\
50.9	10.089599609375\\
51	3.01823997497559\\
51.1	13.2119035720825\\
51.2	9.59206390380859\\
51.3	6.85788822174072\\
51.4	6.27990388870239\\
51.5	13.5279359817505\\
51.6	7.89251184463501\\
51.7	10.1715202331543\\
51.8	7.18486404418945\\
51.9	4.20195198059082\\
52	4.71596813201904\\
52.1	6.88297605514526\\
52.2	4.2611198425293\\
52.3	4.61017608642578\\
52.4	2.86569595336914\\
52.5	4.13110399246216\\
52.6	4.12982416152954\\
52.7	6.48819208145142\\
52.8	6.31164789199829\\
52.9	4.89404821395874\\
53	1.91609597206116\\
53.1	4.03100776672363\\
53.2	4.75481605529785\\
53.3	4.67903995513916\\
53.4	3.22012805938721\\
53.5	1.49587202072144\\
53.6	1.1606080532074\\
53.7	1.72700798511505\\
53.8	1.97072005271912\\
53.9	2.91456007957458\\
54	2.10566401481628\\
54.1	1.95632004737854\\
54.2	1.85897600650787\\
54.3	1.7383359670639\\
54.4	2.50870394706726\\
54.5	1.82159996032715\\
54.6	3.47363209724426\\
54.7	5.33212804794312\\
54.8	3.09612798690796\\
54.9	8.51231956481934\\
55	4.47772789001465\\
55.1	3.62713599205017\\
55.2	4.4106559753418\\
55.3	5.63916778564453\\
55.4	4.3658242225647\\
55.5	3.38966393470764\\
55.6	1.32540798187256\\
55.7	0.946080029010773\\
55.8	0.90038400888443\\
55.9	0.81004798412323\\
56	0.673983991146088\\
56.1	0.922047972679138\\
56.2	0.888831973075867\\
56.3	0.777472019195557\\
56.4	0.749855995178223\\
56.5	1.61817598342896\\
56.6	0.795167982578278\\
56.7	1.0913599729538\\
56.8	0.896384000778198\\
56.9	0.781343996524811\\
57	0.992223978042603\\
57.1	0.780704021453857\\
57.2	1.03555202484131\\
57.3	1.00512003898621\\
57.4	0.857088029384613\\
57.5	1.04044795036316\\
57.6	0.79312002658844\\
57.7	0.786719977855682\\
57.8	0.78083199262619\\
57.9	0.777664005756378\\
58	0.777119994163513\\
58.1	0.834016025066376\\
58.2	0.695680022239685\\
58.3	0.707679986953735\\
58.4	0.821471989154816\\
58.5	0.661119997501373\\
58.6	0.976127982139587\\
58.7	0.937376022338867\\
58.8	0.742911994457245\\
58.9	0.655423998832703\\
59	0.733759999275208\\
59.1	0.845311999320984\\
59.2	0.686752021312714\\
59.3	0.650784015655518\\
59.4	0.861887991428375\\
59.5	0.876128017902374\\
59.6	0.791552007198334\\
59.7	0.879455983638763\\
59.8	0.608767986297607\\
59.9	0.889696002006531\\
60	0.750880002975464\\
60.1	0.935711979866028\\
60.2	0.968384027481079\\
60.3	0.71043199300766\\
60.4	0.632095992565155\\
60.5	0.736127972602844\\
60.6	0.894143998622894\\
60.7	0.784543991088867\\
60.8	1.19350397586823\\
60.9	1.02937602996826\\
61	0.616800010204315\\
61.1	0.989600002765656\\
61.2	0.711615979671478\\
61.3	0.697023987770081\\
61.4	0.68860799074173\\
61.5	0.698687970638275\\
61.6	0.660095989704132\\
61.7	0.745567977428436\\
61.8	0.647360026836395\\
61.9	0.682399988174438\\
62	3.73459196090698\\
62.1	1.31849598884583\\
62.2	1.06140804290771\\
62.3	1.17670404911041\\
62.4	0.717055976390839\\
62.5	1.18268799781799\\
62.6	0.884607970714569\\
62.7	1.13766396045685\\
62.8	1.48089599609375\\
62.9	1.0200959444046\\
63	0.846144020557404\\
63.1	1.14387202262878\\
63.2	1.17776000499725\\
63.3	1.37600004673004\\
63.4	1.00988805294037\\
63.5	1.13107204437256\\
63.6	1.06063997745514\\
63.7	1.18681597709656\\
63.8	1.1230720281601\\
63.9	1.0732159614563\\
64	0.98470401763916\\
64.1	0.939808011054993\\
64.2	0.928031980991364\\
64.3	1.18016004562378\\
64.4	1.62518405914307\\
64.5	1.0220799446106\\
64.6	1.17494404315948\\
64.7	1.01631999015808\\
64.8	0.890623986721039\\
64.9	1.01926398277283\\
65	1.08112001419067\\
65.1	1.14611196517944\\
65.2	1.05036795139313\\
65.3	10.3056640625\\
65.4	11.7834882736206\\
65.5	12.408224105835\\
65.6	8.69574356079102\\
65.7	3.56064009666443\\
65.8	6.84086418151855\\
65.9	4.35827207565308\\
66	5.26281595230103\\
66.1	3.51702404022217\\
66.2	4.05622386932373\\
66.3	3.1799681186676\\
66.4	3.67961597442627\\
66.5	3.28995203971863\\
66.6	12.8872957229614\\
66.7	12.3631677627563\\
66.8	13.3633604049683\\
66.9	9.79734420776367\\
67	6.25398397445679\\
67.1	5.58422422409058\\
67.2	7.38150405883789\\
67.3	7.89782381057739\\
67.4	5.6341438293457\\
67.5	3.85692811012268\\
67.6	3.20460796356201\\
67.7	3.43884801864624\\
67.8	2.53801608085632\\
67.9	6.47900819778442\\
68	9.35868835449219\\
68.1	13.6412801742554\\
68.2	4.528639793396\\
68.3	5.15884780883789\\
68.4	3.94287991523743\\
68.5	7.03200006484985\\
68.6	7.82550382614136\\
68.7	15.0745277404785\\
68.8	13.3414716720581\\
68.9	4.03699207305908\\
69	5.83849620819092\\
69.1	7.09667205810547\\
69.2	8.77724838256836\\
69.3	29.8456630706787\\
69.4	7.44995212554932\\
69.5	5.95232009887695\\
69.6	18.7582721710205\\
69.7	25.4727039337158\\
69.8	14.871808052063\\
69.9	8.12460803985596\\
70	9.2131519317627\\
70.1	11.4274244308472\\
70.2	15.0847043991089\\
70.3	13.2205123901367\\
70.4	11.9924478530884\\
70.5	28.830623626709\\
70.6	20.3507194519043\\
70.7	8.79808044433594\\
70.8	6.02063989639282\\
70.9	13.4400959014893\\
71	15.9050559997559\\
71.1	14.9940156936646\\
71.2	20.2066230773926\\
71.3	20.1290874481201\\
71.4	18.959264755249\\
71.5	20.5825271606445\\
71.6	19.793664932251\\
71.7	15.1313915252686\\
71.8	13.0633277893066\\
71.9	15.4893436431885\\
72	18.5401592254639\\
72.1	35.5344009399414\\
72.2	13.4944000244141\\
72.3	15.7111358642578\\
72.4	14.3817596435547\\
72.5	13.357536315918\\
72.6	12.0781116485596\\
72.7	12.1287355422974\\
72.8	6.13206386566162\\
72.9	6.9617280960083\\
73	4.94182395935059\\
73.1	3.00377607345581\\
73.2	2.79609608650208\\
73.3	4.35500812530518\\
73.4	2.22009611129761\\
73.5	3.40777611732483\\
73.6	15.6596164703369\\
73.7	11.7524795532227\\
73.8	8.88889598846436\\
73.9	5.50764799118042\\
74	2.59484791755676\\
74.1	2.46601605415344\\
74.2	2.32800006866455\\
74.3	2.82665610313416\\
74.4	2.91081595420837\\
74.5	2.43763208389282\\
74.6	2.74713611602783\\
74.7	2.69871997833252\\
74.8	2.33948802947998\\
74.9	2.9604480266571\\
75	3.46921610832214\\
75.1	3.76124811172485\\
75.2	3.34784007072449\\
75.3	3.74982404708862\\
75.4	2.27744007110596\\
75.5	1.75395202636719\\
75.6	1.17232000827789\\
75.7	1.03635203838348\\
75.8	0.965056002140045\\
75.9	0.763136029243469\\
76	0.799968004226685\\
76.1	0.791840016841888\\
76.2	0.886240005493164\\
76.3	0.968159973621368\\
76.4	1.01430404186249\\
76.5	1.11318397521973\\
76.6	1.01248002052307\\
76.7	0.922879993915558\\
76.8	0.866496026515961\\
76.9	0.949311971664429\\
77	0.922623991966248\\
77.1	0.813983976840973\\
77.2	0.869120001792908\\
77.3	0.760511994361877\\
77.4	0.699424028396606\\
77.5	0.88425600528717\\
77.6	0.983648002147675\\
77.7	0.961152017116547\\
77.8	0.900448024272919\\
77.9	0.872991979122162\\
78	0.857024013996124\\
78.1	0.89055997133255\\
78.2	1.08492803573608\\
78.3	1.03123199939728\\
78.4	0.829312026500702\\
78.5	0.830464005470276\\
78.6	0.872608006000519\\
78.7	0.679455995559692\\
78.8	0.858911991119385\\
78.9	0.703360021114349\\
79	0.824191987514496\\
79.1	0.805151998996735\\
79.2	1.07782399654388\\
79.3	0.726080000400543\\
79.4	1.03715205192566\\
79.5	1.11116802692413\\
79.6	0.801536023616791\\
79.7	0.834111988544464\\
79.8	1.19027197360992\\
79.9	0.960543990135193\\
80	0.889248013496399\\
80.1	0.81030398607254\\
80.2	0.823903977870941\\
80.3	0.815648019313812\\
80.4	1.02751994132996\\
80.5	0.812128007411957\\
80.6	0.644544005393982\\
80.7	0.695840001106262\\
80.8	1.11100804805756\\
80.9	0.83948802947998\\
81	0.65311998128891\\
81.1	0.640799999237061\\
81.2	0.648479998111725\\
81.3	0.641664028167725\\
81.4	0.587104022502899\\
81.5	0.547007977962494\\
81.6	0.745823979377747\\
81.7	0.482591986656189\\
81.8	0.714847981929779\\
81.9	0.486591994762421\\
82	0.58025598526001\\
82.1	0.919456005096436\\
82.2	1.28921604156494\\
82.3	1.12902402877808\\
82.4	0.838047981262207\\
82.5	0.878271996974945\\
82.6	1.00332796573639\\
82.7	0.761888027191162\\
82.8	0.695840001106262\\
82.9	0.715135991573334\\
83	0.645439982414246\\
83.1	0.714944005012512\\
83.2	0.883199989795685\\
83.3	0.736512005329132\\
83.4	0.620480000972748\\
83.5	0.749567985534668\\
83.6	0.712671995162964\\
83.7	0.605440020561218\\
83.8	0.623583972454071\\
83.9	0.835551977157593\\
84	0.602559983730316\\
84.1	0.651232004165649\\
84.2	0.97843199968338\\
84.3	1.12099194526672\\
84.4	0.937792003154755\\
84.5	0.716032028198242\\
84.6	0.739935994148254\\
84.7	1.24118399620056\\
84.8	0.901535987854004\\
84.9	0.846816003322601\\
85	0.550975978374481\\
85.1	0.990880012512207\\
85.2	1.07395195960999\\
85.3	0.793536007404327\\
85.4	1.10675203800201\\
85.5	0.829887986183167\\
85.6	0.773280024528503\\
85.7	0.649312019348145\\
85.8	0.58518397808075\\
85.9	0.665376007556915\\
86	0.918335974216461\\
86.1	0.617663979530334\\
86.2	0.794048011302948\\
86.3	0.896480023860931\\
86.4	0.938304007053375\\
86.5	0.778783977031708\\
86.6	3.73091197013855\\
86.7	5.59494400024414\\
86.8	2.14774394035339\\
86.9	1.16076803207397\\
87	4.83459186553955\\
87.1	3.11225605010986\\
87.2	1.04934394359589\\
87.3	4.09151983261108\\
87.4	0.782656013965607\\
87.5	3.27014398574829\\
87.6	0.679232001304626\\
87.7	4.02220821380615\\
87.8	1.5647679567337\\
87.9	3.17190408706665\\
88	0.497343987226486\\
88.1	4.60207986831665\\
88.2	0.606624007225037\\
88.3	2.87030410766602\\
88.4	1.63763201236725\\
88.5	1.38675200939178\\
88.6	0.889952003955841\\
88.7	2.8199999332428\\
88.8	3.63385605812073\\
88.9	2.81728005409241\\
89	1.54662394523621\\
89.1	4.38230419158936\\
89.2	4.35843181610107\\
89.3	2.88361597061157\\
89.4	1.98415994644165\\
89.5	3.32518410682678\\
89.6	4.24185609817505\\
89.7	2.77148795127869\\
89.8	3.26035189628601\\
89.9	2.05939197540283\\
90	1.50681602954865\\
90.1	2.10256004333496\\
90.2	2.03532791137695\\
90.3	1.34511995315552\\
90.4	3.75180792808533\\
90.5	0.586943984031677\\
90.6	1.84902405738831\\
90.7	0.993791997432709\\
90.8	2.5828800201416\\
90.9	1.69420802593231\\
91	1.99724805355072\\
91.1	3.16537594795227\\
91.2	2.1607038974762\\
91.3	0.773696005344391\\
91.4	1.28531205654144\\
91.5	1.18307197093964\\
91.6	0.970239996910095\\
91.7	1.21920001506805\\
91.8	1.68953597545624\\
91.9	1.35590398311615\\
92	10.8541440963745\\
92.1	6.80502414703369\\
92.2	14.8374395370483\\
92.3	6.87916803359985\\
92.4	5.96767997741699\\
92.5	9.08044815063477\\
92.6	7.81792020797729\\
92.7	2.63244795799255\\
92.8	1.27964794635773\\
92.9	1.96457600593567\\
93	1.21231997013092\\
93.1	1.56732797622681\\
93.2	1.40755200386047\\
93.3	1.59878396987915\\
93.4	1.3225280046463\\
93.5	1.10163199901581\\
93.6	1.04291200637817\\
93.7	1.04886400699615\\
93.8	0.917728006839752\\
93.9	1.09363198280334\\
94	1.23308801651001\\
94.1	1.07027196884155\\
94.2	0.983680009841919\\
94.3	1.56198394298553\\
94.4	2.17564797401428\\
94.5	1.62441599369049\\
94.6	0.89494401216507\\
94.7	1.39036798477173\\
94.8	2.44067192077637\\
94.9	1.30048000812531\\
95	1.07145595550537\\
95.1	1.18342399597168\\
95.2	1.10003197193146\\
95.3	1.03263998031616\\
95.4	0.880511999130249\\
95.5	1.05673599243164\\
95.6	1.02198398113251\\
95.7	0.950367987155914\\
95.8	0.955359995365143\\
95.9	1.16204798221588\\
96	1.01011204719543\\
96.1	0.898400008678436\\
96.2	1.0693119764328\\
96.3	0.712736010551453\\
96.4	1.04140794277191\\
96.5	0.64767998456955\\
96.6	1.08246397972107\\
96.7	0.709792017936707\\
96.8	0.913727998733521\\
96.9	0.7082239985466\\
97	0.931007981300354\\
97.1	0.925216019153595\\
97.2	0.755104005336761\\
97.3	0.787775993347168\\
97.4	0.67494398355484\\
97.5	1.0667200088501\\
97.6	0.772159993648529\\
97.7	0.752960026264191\\
97.8	1.01900804042816\\
97.9	0.714784026145935\\
98	0.714367985725403\\
98.1	0.727199971675873\\
98.2	0.700703978538513\\
98.3	0.780960023403168\\
98.4	0.798911988735199\\
98.5	0.694688022136688\\
98.6	0.928416013717651\\
98.7	0.614431977272034\\
98.8	0.691295981407166\\
98.9	0.763040006160736\\
99	0.790560007095337\\
99.1	0.713855981826782\\
99.2	0.776383996009827\\
99.3	0.724192023277283\\
99.4	0.930144011974335\\
99.5	0.944256007671356\\
99.6	1.02803194522858\\
99.7	0.826816022396088\\
99.8	0.730175971984863\\
99.9	0.76937597990036\\
100	0.709119975566864\\
100.1	0.936608016490936\\
100.2	0.735935986042023\\
100.3	0.674816012382507\\
100.4	0.765792012214661\\
100.5	0.897311985492706\\
100.6	0.498239994049072\\
100.7	0.72460800409317\\
100.8	0.832063972949982\\
100.9	0.808384001255035\\
101	0.857663989067078\\
101.1	0.738175988197327\\
101.2	0.666015982627869\\
101.3	0.558016002178192\\
101.4	0.572736024856567\\
101.5	0.882623970508575\\
101.6	1.07734394073486\\
101.7	0.760896027088165\\
101.8	0.916927993297577\\
101.9	0.880223989486694\\
102	0.898368000984192\\
102.1	0.685984015464783\\
102.2	0.756735980510712\\
102.3	0.67849600315094\\
102.4	0.684960007667542\\
102.5	0.707520008087158\\
102.6	2.97424006462097\\
102.7	0.930303990840912\\
102.8	2.79952001571655\\
102.9	1.19263994693756\\
103	2.48112010955811\\
103.1	25.1382083892822\\
103.2	5.96428823471069\\
103.3	3.50502395629883\\
103.4	2.89603209495544\\
103.5	5.57887983322144\\
103.6	1.9416960477829\\
103.7	10.1250877380371\\
103.8	2.14803194999695\\
103.9	2.31257605552673\\
104	3.60902404785156\\
104.1	2.02508807182312\\
104.2	1.99833595752716\\
104.3	3.37391996383667\\
104.4	1.389279961586\\
104.5	0.830208003520966\\
104.6	0.744448006153107\\
104.7	0.75219202041626\\
104.8	0.758271992206573\\
104.9	0.728735983371735\\
105	0.64656001329422\\
105.1	0.590496003627777\\
105.2	0.492736011743546\\
105.3	0.794592022895813\\
105.4	0.538720011711121\\
105.5	0.674207985401154\\
105.6	0.678528010845184\\
105.7	0.63782399892807\\
105.8	0.499615997076035\\
105.9	0.576287984848022\\
106	0.734272003173828\\
106.1	0.638783991336823\\
106.2	0.870815992355347\\
106.3	0.79228800535202\\
106.4	0.748767971992493\\
106.5	1.10572803020477\\
106.6	0.745760023593903\\
106.7	0.754239976406097\\
106.8	0.804543972015381\\
106.9	0.807744026184082\\
107	0.763520002365112\\
107.1	0.878271996974945\\
107.2	0.649919986724854\\
107.3	0.985664010047913\\
107.4	0.699967980384827\\
107.5	1.02019202709198\\
107.6	0.650816023349762\\
107.7	0.769312024116516\\
107.8	0.647903978824615\\
107.9	0.662047982215881\\
108	0.619647979736328\\
108.1	1.06975996494293\\
108.2	1.09321594238281\\
108.3	0.85724800825119\\
108.4	0.986751973628998\\
108.5	1.09075200557709\\
108.6	0.715776026248932\\
108.7	0.716831982135773\\
108.8	0.941088020801544\\
108.9	0.85862398147583\\
109	0.888000011444092\\
109.1	0.535391986370087\\
109.2	0.812928020954132\\
109.3	0.825375974178314\\
109.4	0.994527995586395\\
109.5	0.599103987216949\\
109.6	0.736352026462555\\
109.7	0.768064022064209\\
109.8	0.554527997970581\\
109.9	0.672384023666382\\
110	0.601279973983765\\
110.1	0.461023986339569\\
110.2	0.520864009857178\\
110.3	0.80620801448822\\
110.4	0.885471999645233\\
110.5	0.95225602388382\\
110.6	0.812352001667023\\
110.7	3.02646398544312\\
110.8	1.55190396308899\\
110.9	1.02867197990417\\
111	1.00227200984955\\
111.1	1.02950394153595\\
111.2	10.6094398498535\\
111.3	14.3563842773438\\
111.4	6.63055992126465\\
111.5	9.82617568969727\\
111.6	5.66841602325439\\
111.7	5.09340810775757\\
111.8	4.05820798873901\\
111.9	4.77302408218384\\
112	3.41859197616577\\
112.1	1.90892803668976\\
112.2	41.4874229431152\\
112.3	17.3967990875244\\
112.4	14.183744430542\\
112.5	12.917311668396\\
112.6	12.7010555267334\\
112.7	14.4335041046143\\
112.8	10.5167360305786\\
112.9	4.50595188140869\\
113	14.0198402404785\\
113.1	15.1713275909424\\
113.2	14.9692163467407\\
113.3	2.17318391799927\\
113.4	2.89225602149963\\
113.5	2.09964799880981\\
113.6	1.53827202320099\\
113.7	22.1068477630615\\
113.8	15.3615999221802\\
113.9	13.7444477081299\\
114	20.79052734375\\
114.1	9.95785617828369\\
114.2	15.2094078063965\\
114.3	22.9044151306152\\
114.4	13.9658880233765\\
114.5	5.60710382461548\\
114.6	4.80064010620117\\
114.7	6.26076793670654\\
114.8	5.99286413192749\\
114.9	5.67388820648193\\
115	5.85916805267334\\
115.1	4.21753597259521\\
115.2	2.36300802230835\\
115.3	12.8772802352905\\
115.4	1.75360000133514\\
115.5	2.27955198287964\\
115.6	7.93433618545532\\
115.7	2.52665591239929\\
115.8	2.24483203887939\\
115.9	8.7827844619751\\
116	10.5554237365723\\
116.1	3.15068793296814\\
116.2	1.94707202911377\\
116.3	2.27020788192749\\
116.4	2.2836480140686\\
116.5	2.1146559715271\\
116.6	2.9539520740509\\
116.7	2.88483190536499\\
116.8	4.5128002166748\\
116.9	8.1300802230835\\
117	4.32159996032715\\
117.1	3.73587203025818\\
117.2	5.18336009979248\\
117.3	3.03721594810486\\
117.4	4.35411214828491\\
117.5	2.00745606422424\\
117.6	2.1910400390625\\
117.7	1.90230405330658\\
117.8	1.73775994777679\\
117.9	1.84092795848846\\
118	1.60745596885681\\
118.1	2.12127995491028\\
118.2	2.23942399024963\\
118.3	1.99910402297974\\
118.4	2.02089595794678\\
118.5	6.38617610931396\\
118.6	2.87020802497864\\
118.7	2.15990400314331\\
118.8	2.51830410957336\\
118.9	2.07798409461975\\
119	1.9164799451828\\
119.1	1.7862720489502\\
119.2	1.50310397148132\\
119.3	2.69785594940186\\
119.4	1.62940800189972\\
119.5	1.30099201202393\\
119.6	1.26009595394135\\
119.7	1.07158398628235\\
119.8	1.90128004550934\\
119.9	1.03692805767059\\
120	1.13772797584534\\
120.1	1.59766399860382\\
120.2	1.45347201824188\\
120.3	1.17328000068665\\
120.4	1.0750720500946\\
120.5	0.690015971660614\\
120.6	1.19462394714355\\
120.7	1.0925760269165\\
120.8	1.17411196231842\\
120.9	1.00038397312164\\
121	1.75958395004272\\
121.1	2.60671997070312\\
121.2	1.46643197536469\\
121.3	0.976224005222321\\
121.4	0.799552023410797\\
121.5	1.01596796512604\\
121.6	1.53222405910492\\
121.7	0.807968020439148\\
121.8	0.95881599187851\\
121.9	1.09907197952271\\
122	1.53548800945282\\
122.1	0.866335988044739\\
122.2	0.778656005859375\\
122.3	0.616895973682404\\
122.4	0.824959993362427\\
122.5	0.672031998634338\\
122.6	1.0239360332489\\
122.7	0.728511989116669\\
122.8	0.926400005817413\\
122.9	0.867839992046356\\
123	0.927359998226166\\
123.1	0.543936014175415\\
123.2	0.942655980587006\\
123.3	0.696928024291992\\
123.4	0.942623972892761\\
123.5	0.856800019741058\\
123.6	2.30003190040588\\
123.7	2.18569588661194\\
123.8	1.75139200687408\\
123.9	1.33667194843292\\
124	1.36771202087402\\
124.1	1.40166401863098\\
124.2	1.22236800193787\\
124.3	1.09977602958679\\
124.4	1.57353603839874\\
124.5	1.46041595935822\\
124.6	1.64860796928406\\
124.7	1.30192005634308\\
124.8	1.35731196403503\\
124.9	1.0874559879303\\
125	0.861855983734131\\
125.1	0.854719996452332\\
125.2	1.25567996501923\\
125.3	1.54476797580719\\
125.4	1.09305596351624\\
125.5	1.30803203582764\\
125.6	0.906175971031189\\
125.7	0.81987202167511\\
125.8	1.00031995773315\\
125.9	0.848576009273529\\
126	0.785311996936798\\
126.1	0.893343985080719\\
126.2	1.05788803100586\\
126.3	0.903039991855621\\
126.4	1.07459199428558\\
126.5	1.75910401344299\\
126.6	1.89699196815491\\
126.7	1.50083196163177\\
126.8	1.77670395374298\\
126.9	1.44867205619812\\
127	1.6606080532074\\
127.1	1.88620805740356\\
127.2	1.55744004249573\\
127.3	1.26876795291901\\
127.4	0.950111985206604\\
127.5	1.47155201435089\\
127.6	1.08127999305725\\
127.7	1.10476803779602\\
127.8	0.941951990127563\\
127.9	0.970752000808716\\
128	1.220831990242\\
128.1	0.829536020755768\\
128.2	0.848096013069153\\
128.3	0.803103983402252\\
128.4	0.687968015670776\\
128.5	0.927039980888367\\
128.6	0.857088029384613\\
128.7	0.691551983356476\\
128.8	0.808992028236389\\
128.9	2.6464319229126\\
129	2.65984010696411\\
129.1	2.74121594429016\\
129.2	2.17427206039429\\
129.3	3.00953602790833\\
129.4	2.58204793930054\\
129.5	2.9747200012207\\
129.6	5.68009614944458\\
129.7	7.96988821029663\\
129.8	3.34508800506592\\
129.9	2.42073607444763\\
130	3.36854410171509\\
130.1	0.495903998613358\\
130.2	4.0097599029541\\
130.3	10.118016242981\\
130.4	4.77900791168213\\
130.5	3.25190401077271\\
130.6	4.10640001296997\\
130.7	4.74483203887939\\
130.8	3.89612793922424\\
130.9	4.66796779632568\\
131	6.29785585403442\\
131.1	6.99929618835449\\
131.2	5.45344018936157\\
131.3	15.8299837112427\\
131.4	9.45635223388672\\
131.5	5.86995220184326\\
131.6	8.02931213378906\\
131.7	2.94694399833679\\
131.8	2.44614410400391\\
131.9	2.9157121181488\\
132	2.4008960723877\\
132.1	2.05427193641663\\
132.2	2.98876810073853\\
132.3	2.66428804397583\\
132.4	2.21587204933167\\
132.5	1.75072002410889\\
132.6	1.75369596481323\\
132.7	2.28278398513794\\
132.8	2.64620804786682\\
132.9	2.07731199264526\\
133	2.37724804878235\\
133.1	3.83967995643616\\
133.2	2.5926399230957\\
133.3	2.66044807434082\\
133.4	2.59977602958679\\
133.5	2.04419207572937\\
133.6	1.98540794849396\\
133.7	2.05363202095032\\
133.8	2.4027841091156\\
133.9	1.34102404117584\\
134	0.867648005485535\\
134.1	0.7603520154953\\
134.2	0.634239971637726\\
134.3	0.698176026344299\\
134.4	3.01475191116333\\
134.5	2.53238391876221\\
134.6	2.61795210838318\\
134.7	2.38009595870972\\
134.8	2.62172794342041\\
134.9	2.05612802505493\\
135	2.26694393157959\\
135.1	2.81590390205383\\
135.2	2.4630720615387\\
135.3	3.18643188476562\\
135.4	2.46649599075317\\
135.5	1.70179200172424\\
135.6	0.735647976398468\\
135.7	0.723392009735107\\
135.8	1.96223998069763\\
135.9	2.49004793167114\\
136	2.76995205879211\\
136.1	2.18089604377747\\
136.2	2.32393598556519\\
136.3	2.20620799064636\\
136.4	2.02425599098206\\
136.5	2.3613440990448\\
136.6	1.95065605640411\\
136.7	1.88227200508118\\
136.8	2.10527992248535\\
136.9	1.31260800361633\\
137	1.12195205688477\\
137.1	0.939679980278015\\
137.2	2.13903999328613\\
137.3	2.3917760848999\\
137.4	0.845856010913849\\
137.5	1.01945602893829\\
137.6	0.63427197933197\\
137.7	1.10985600948334\\
137.8	0.838880002498627\\
137.9	1.00892794132233\\
138	1.60979199409485\\
138.1	0.629024028778076\\
138.2	1.35225594043732\\
138.3	0.762463986873627\\
138.4	0.820223987102509\\
138.5	0.553215980529785\\
138.6	0.592703998088837\\
138.7	0.584255993366241\\
138.8	1.84319996833801\\
138.9	2.15945601463318\\
139	2.55132794380188\\
139.1	1.36182403564453\\
139.2	1.19904005527496\\
139.3	1.0893759727478\\
139.4	2.61529588699341\\
139.5	2.36630392074585\\
139.6	2.70540809631348\\
139.7	2.80080008506775\\
139.8	2.5110399723053\\
139.9	1.92787194252014\\
140	2.98000001907349\\
140.1	2.42310404777527\\
140.2	2.42259192466736\\
140.3	2.14268803596497\\
140.4	2.60985589027405\\
140.5	2.11046409606934\\
140.6	2.24796795845032\\
140.7	1.72067201137543\\
140.8	2.14652800559998\\
140.9	1.59043204784393\\
141	2.01510405540466\\
141.1	1.54099202156067\\
141.2	1.46127998828888\\
141.3	2.08073592185974\\
141.4	1.59123194217682\\
141.5	1.44540798664093\\
141.6	2.09177589416504\\
141.7	1.67337596416473\\
141.8	0.739391982555389\\
141.9	0.803615987300873\\
142	0.57888001203537\\
142.1	0.581824004650116\\
142.2	0.572896003723145\\
142.3	0.596224009990692\\
142.4	0.853856027126312\\
142.5	0.757759988307953\\
142.6	0.596992015838623\\
142.7	0.511904001235962\\
142.8	0.68095999956131\\
142.9	0.952448010444641\\
143	0.690847992897034\\
143.1	0.712159991264343\\
143.2	0.731616020202637\\
143.3	0.960223972797394\\
143.4	0.676927983760834\\
143.5	0.552416026592255\\
143.6	0.853600025177002\\
143.7	0.682687997817993\\
143.8	0.582624018192291\\
143.9	0.635136008262634\\
144	0.638463973999023\\
144.1	0.631168007850647\\
144.2	0.779232025146484\\
144.3	0.71017599105835\\
144.4	0.739296019077301\\
144.5	0.781567990779877\\
144.6	0.683712005615234\\
144.7	0.679135978221893\\
144.8	0.924543976783752\\
144.9	0.621695995330811\\
145	0.680000007152557\\
145.1	2.36182403564453\\
145.2	3.79510402679443\\
145.3	10.1638078689575\\
145.4	33.6960334777832\\
145.5	27.6448955535889\\
145.6	15.5192642211914\\
145.7	22.0855674743652\\
145.8	18.8620471954346\\
145.9	18.7517757415771\\
146	25.56982421875\\
146.1	24.1209602355957\\
146.2	9.49843215942383\\
146.3	19.9848957061768\\
146.4	12.1573438644409\\
146.5	11.7673921585083\\
146.6	4.54720020294189\\
146.7	3.19609594345093\\
146.8	2.5984001159668\\
146.9	2.17600011825562\\
147	30.8770561218262\\
147.1	5.91843223571777\\
147.2	1.28054404258728\\
147.3	1.37740802764893\\
147.4	1.40201604366302\\
147.5	0.998687982559204\\
147.6	0.925664007663727\\
147.7	1.0207040309906\\
147.8	0.946304023265839\\
147.9	0.999487996101379\\
148	1.55734395980835\\
148.1	1.05276799201965\\
148.2	0.978111982345581\\
148.3	1.6742080450058\\
148.4	1.26140797138214\\
148.5	1.11583995819092\\
148.6	1.15075194835663\\
148.7	0.956319987773895\\
148.8	1.10076797008514\\
148.9	0.712415993213654\\
149	0.996608018875122\\
149.1	0.86899197101593\\
149.2	1.2305920124054\\
149.3	0.775295972824097\\
149.4	0.695231974124908\\
149.5	1.01862394809723\\
149.6	0.767232000827789\\
149.7	0.630111992359161\\
149.8	0.676576018333435\\
149.9	0.73088002204895\\
150	0.694495975971222\\
150.1	0.597440004348755\\
150.2	0.594399988651276\\
150.3	0.690815985202789\\
150.4	0.68556797504425\\
150.5	0.637727975845337\\
150.6	0.731231987476349\\
150.7	0.679776012897491\\
150.8	0.677600026130676\\
150.9	0.488128006458282\\
151	0.585023999214172\\
151.1	0.656448006629944\\
151.2	0.480767995119095\\
151.3	0.640927970409393\\
151.4	0.625984013080597\\
151.5	0.583360016345978\\
151.6	0.684351980686188\\
151.7	0.697951972484589\\
151.8	0.686623990535736\\
151.9	0.874432027339935\\
152	0.691456019878387\\
152.1	0.819104015827179\\
152.2	0.585247993469238\\
152.3	0.681343972682953\\
152.4	0.844896018505096\\
152.5	0.76911997795105\\
152.6	0.632767975330353\\
152.7	0.57420802116394\\
152.8	0.726400017738342\\
152.9	0.844608008861542\\
153	1.52899205684662\\
153.1	0.99100798368454\\
153.2	0.692799985408783\\
153.3	0.679455995559692\\
153.4	0.647967994213104\\
153.5	0.999935984611511\\
153.6	1.12857604026794\\
153.7	0.784991979598999\\
153.8	0.869023978710175\\
153.9	0.805728018283844\\
154	0.81088000535965\\
154.1	1.14924800395966\\
154.2	0.733215987682343\\
154.3	1.01971197128296\\
154.4	1.01558399200439\\
154.5	3.05926394462585\\
154.6	2.72079992294312\\
154.7	3.30153608322144\\
154.8	2.51731204986572\\
154.9	2.58265590667725\\
155	2.60432004928589\\
155.1	3.74006390571594\\
155.2	3.507807970047\\
155.3	5.25055980682373\\
155.4	4.0763201713562\\
155.5	5.30652809143066\\
155.6	6.1244478225708\\
155.7	3.32857608795166\\
155.8	3.04908800125122\\
155.9	3.52044796943665\\
156	3.34096002578735\\
156.1	2.28236794471741\\
156.2	3.81686401367188\\
156.3	2.84236788749695\\
156.4	2.78800010681152\\
156.5	4.40195178985596\\
156.6	17.7070083618164\\
156.7	3.81609606742859\\
156.8	3.52518391609192\\
156.9	4.7895679473877\\
157	2.51663994789124\\
157.1	1.46323204040527\\
157.2	0.767135977745056\\
157.3	2.01209592819214\\
157.4	10.5087995529175\\
157.5	7.08883190155029\\
157.6	5.32617616653442\\
157.7	2.27939200401306\\
157.8	3.78089594841003\\
157.9	2.31721591949463\\
158	1.92195200920105\\
158.1	4.73417615890503\\
158.2	4.25984001159668\\
158.3	1.78592002391815\\
158.4	1.7739200592041\\
158.5	1.72003197669983\\
158.6	1.12547194957733\\
158.7	12.8347196578979\\
158.8	5.90524816513062\\
158.9	3.90111994743347\\
159	4.06640005111694\\
159.1	1.58579194545746\\
159.2	4.61059188842773\\
159.3	4.49875211715698\\
159.4	3.81827211380005\\
159.5	4.45145606994629\\
159.6	3.35699200630188\\
159.7	4.49232006072998\\
159.8	3.71587204933167\\
159.9	1.13369596004486\\
160	1.08832001686096\\
160.1	3.58400011062622\\
160.2	3.26441597938538\\
160.3	3.33254408836365\\
160.4	1.0446720123291\\
160.5	0.950847983360291\\
160.6	0.852288007736206\\
160.7	0.911872029304504\\
160.8	1.02764797210693\\
160.9	1.03372800350189\\
161	0.74099200963974\\
161.1	0.715424001216888\\
161.2	1.18140804767609\\
161.3	3.16553592681885\\
161.4	3.36560010910034\\
161.5	4.41654396057129\\
161.6	4.13484811782837\\
161.7	3.54611206054688\\
161.8	5.44316816329956\\
161.9	4.38015985488892\\
162	4.5317120552063\\
162.1	4.64790391921997\\
162.2	4.92384004592896\\
162.3	8.12227153778076\\
162.4	3.28591990470886\\
162.5	0.874656021595001\\
162.6	0.690496027469635\\
162.7	0.690880000591278\\
162.8	0.733407974243164\\
162.9	0.786080002784729\\
163	0.855008006095886\\
163.1	0.811616003513336\\
163.2	0.803583979606628\\
163.3	0.633599996566772\\
163.4	0.514944016933441\\
163.5	0.874592006206512\\
163.6	3.93027210235596\\
163.7	0.994687974452972\\
163.8	0.972607970237732\\
163.9	0.994848012924194\\
164	0.961120009422302\\
164.1	1.01433598995209\\
164.2	1.12086403369904\\
164.3	0.799712002277374\\
164.4	0.862944006919861\\
164.5	1.05142402648926\\
164.6	0.913183987140656\\
164.7	0.872640013694763\\
164.8	1.09180796146393\\
164.9	0.818080008029938\\
165	1.01564800739288\\
165.1	0.752960026264191\\
165.2	1.39718401432037\\
165.3	0.918367981910706\\
165.4	1.23977601528168\\
165.5	0.906751990318298\\
165.6	1.24198400974274\\
165.7	1.15283203125\\
165.8	1.25753605365753\\
165.9	0.754719972610474\\
166	0.813696026802063\\
166.1	7.5700159072876\\
166.2	14.5913276672363\\
166.3	12.7263040542603\\
166.4	16.1478729248047\\
166.5	9.41011238098145\\
166.6	12.4127359390259\\
166.7	11.7108478546143\\
166.8	13.1193599700928\\
166.9	13.5264959335327\\
167	8.59817600250244\\
167.1	8.821120262146\\
167.2	22.3526725769043\\
167.3	15.5839042663574\\
167.4	20.0734710693359\\
167.5	4.93792009353638\\
167.6	40.9548492431641\\
167.7	11.0408639907837\\
167.8	3.9456639289856\\
167.9	1.94595205783844\\
168	2.31241607666016\\
168.1	2.16988801956177\\
168.2	2.04214406013489\\
168.3	1.62127995491028\\
168.4	1.48259198665619\\
168.5	1.7856320142746\\
168.6	1.90652799606323\\
168.7	1.8121600151062\\
168.8	2.03753590583801\\
168.9	1.13712000846863\\
169	1.48646402359009\\
169.1	1.10627198219299\\
169.2	1.33708798885345\\
169.3	1.07542395591736\\
169.4	1.16195201873779\\
169.5	1.02953600883484\\
169.6	0.853120028972626\\
169.7	1.08137595653534\\
169.8	1.5596159696579\\
169.9	1.87407994270325\\
170	0.712992012500763\\
170.1	1.86230397224426\\
170.2	2.34835195541382\\
170.3	2.07238411903381\\
170.4	1.68032002449036\\
170.5	0.741663992404938\\
170.6	2.30726408958435\\
170.7	2.39852809906006\\
170.8	1.57788801193237\\
170.9	1.58495998382568\\
171	2.17174410820007\\
171.1	1.22243201732635\\
171.2	2.34044790267944\\
171.3	1.01440000534058\\
171.4	1.76233601570129\\
171.5	1.51318395137787\\
171.6	1.68108797073364\\
171.7	1.42668795585632\\
171.8	1.08431994915009\\
171.9	1.28864002227783\\
172	0.985472023487091\\
172.1	0.758144021034241\\
172.2	1.02486395835876\\
172.3	0.736671984195709\\
172.4	1.01027202606201\\
172.5	0.831488013267517\\
172.6	1.08307194709778\\
172.7	0.720928013324738\\
172.8	1.13452804088593\\
172.9	0.798016011714935\\
173	1.25996804237366\\
173.1	0.713311970233917\\
173.2	1.7752640247345\\
173.3	0.800000011920929\\
173.4	1.07840001583099\\
173.5	1.03856003284454\\
173.6	0.801312029361725\\
173.7	0.909568011760712\\
173.8	0.903999984264374\\
173.9	0.718496024608612\\
174	0.873759984970093\\
174.1	0.534943997859955\\
174.2	0.735520005226135\\
174.3	0.54668802022934\\
174.4	0.962080001831055\\
174.5	0.800544023513794\\
174.6	0.791840016841888\\
174.7	0.634495973587036\\
174.8	1.45683205127716\\
174.9	0.567520022392273\\
175	1.13382399082184\\
175.1	0.774335980415344\\
175.2	0.491232007741928\\
175.3	0.708352029323578\\
175.4	0.816287994384766\\
175.5	1.10016000270844\\
175.6	0.928575992584229\\
175.7	0.782495975494385\\
175.8	0.962463974952698\\
175.9	0.918879985809326\\
176	0.860863983631134\\
176.1	0.994431972503662\\
176.2	0.757535994052887\\
176.3	2.37219190597534\\
176.4	2.01075196266174\\
176.5	2.30537605285645\\
176.6	1.88412797451019\\
176.7	1.64867198467255\\
176.8	1.88873600959778\\
176.9	1.17580795288086\\
177	0.866591989994049\\
177.1	0.884607970714569\\
177.2	0.820991992950439\\
177.3	0.603295981884003\\
177.4	0.758880019187927\\
177.5	0.708415985107422\\
177.6	2.4824640750885\\
177.7	3.25887989997864\\
177.8	1.57923197746277\\
177.9	1.40137600898743\\
178	1.52908802032471\\
178.1	1.47433602809906\\
178.2	1.08662402629852\\
178.3	1.03763198852539\\
178.4	0.962848007678986\\
178.5	1.04457604885101\\
178.6	0.827167987823486\\
178.7	0.893375992774963\\
178.8	0.650784015655518\\
178.9	0.895775973796844\\
179	7.68272018432617\\
179.1	8.86643218994141\\
179.2	1.03062403202057\\
179.3	1.03318405151367\\
179.4	0.984928011894226\\
179.5	0.814912021160126\\
179.6	0.637055993080139\\
179.7	0.687200009822845\\
179.8	2.70467209815979\\
179.9	1.52515196800232\\
180	2.13827204704285\\
180.1	1.82473599910736\\
180.2	1.777184009552\\
180.3	1.16963195800781\\
180.4	0.730304002761841\\
180.5	0.720160007476807\\
180.6	0.865631997585297\\
180.7	0.871967971324921\\
180.8	3.80035209655762\\
180.9	1.11715197563171\\
181	1.40019202232361\\
181.1	1.23827195167542\\
181.2	1.28646397590637\\
181.3	0.784352004528046\\
181.4	0.782848000526428\\
181.5	1.03465604782104\\
181.6	0.984063982963562\\
181.7	2.22572803497314\\
181.8	1.2875839471817\\
181.9	1.88176000118256\\
182	1.57116794586182\\
182.1	1.2869119644165\\
182.2	3.82403206825256\\
182.3	1.57734394073486\\
182.4	1.4688960313797\\
182.5	0.708832025527954\\
182.6	0.920256018638611\\
182.7	0.956543982028961\\
182.8	1.1016960144043\\
182.9	1.01760005950928\\
183	0.868063986301422\\
183.1	0.756096005439758\\
183.2	0.780672013759613\\
183.3	0.70278400182724\\
183.4	0.728128015995026\\
183.5	0.592320024967194\\
183.6	0.719488024711609\\
183.7	0.882175981998444\\
183.8	1.00342404842377\\
183.9	1.11078405380249\\
184	0.910143971443176\\
184.1	0.927488029003143\\
184.2	1.21670401096344\\
184.3	0.981760025024414\\
184.4	1.1657600402832\\
184.5	1.15680003166199\\
184.6	0.754303991794586\\
184.7	0.744448006153107\\
184.8	1.03990399837494\\
184.9	2.07814407348633\\
185	1.0129599571228\\
185.1	1.47552001476288\\
185.2	1.1936320066452\\
185.3	1.26336002349854\\
185.4	1.49072003364563\\
185.5	1.58598399162292\\
185.6	1.46489596366882\\
185.7	3.71686410903931\\
185.8	2.87916803359985\\
185.9	4.22019195556641\\
186	34.929759979248\\
186.1	20.8841285705566\\
186.2	4.95484781265259\\
186.3	2.30492806434631\\
186.4	1.61945605278015\\
186.5	1.39788794517517\\
186.6	0.761919975280762\\
186.7	2.4954879283905\\
186.8	1.49833595752716\\
186.9	1.32975995540619\\
187	1.36217594146729\\
187.1	1.1832959651947\\
187.2	1.60054397583008\\
187.3	1.1275520324707\\
187.4	0.956224024295807\\
187.5	0.909856021404266\\
187.6	0.7396479845047\\
187.7	0.873311996459961\\
187.8	0.590207993984222\\
187.9	0.592992007732391\\
188	0.738463997840881\\
188.1	0.812223970890045\\
188.2	0.761951982975006\\
188.3	0.553376019001007\\
188.4	0.642687976360321\\
188.5	0.968479990959167\\
188.6	2.85446405410767\\
188.7	1.74831998348236\\
188.8	0.897791981697083\\
188.9	0.808511972427368\\
189	0.756928026676178\\
189.1	0.934239983558655\\
189.2	0.78412801027298\\
189.3	0.883552014827728\\
189.4	0.726912021636963\\
189.5	0.542688012123108\\
189.6	1.05705595016479\\
189.7	0.725152015686035\\
189.8	1.03654396533966\\
189.9	0.674975991249084\\
190	0.900287985801697\\
190.1	0.731296002864838\\
190.2	0.715200006961823\\
190.3	0.65200001001358\\
190.4	0.676512002944946\\
190.5	0.836063981056213\\
190.6	0.712448000907898\\
190.7	0.527360022068024\\
190.8	0.77622401714325\\
190.9	0.870112001895905\\
191	0.896416008472443\\
191.1	0.981472015380859\\
191.2	0.654655992984772\\
191.3	0.755616009235382\\
191.4	0.846719980239868\\
191.5	0.832192003726959\\
191.6	0.749216020107269\\
191.7	0.584735989570618\\
191.8	0.482015997171402\\
191.9	0.575232028961182\\
192	0.938239991664886\\
192.1	0.647296011447906\\
192.2	0.986815989017487\\
192.3	0.964223980903625\\
192.4	0.874015986919403\\
192.5	0.84825599193573\\
192.6	0.940255999565125\\
192.7	0.960287988185883\\
192.8	0.794816017150879\\
192.9	0.701247990131378\\
193	0.728511989116669\\
193.1	0.671296000480652\\
193.2	0.847072005271912\\
193.3	0.6874880194664\\
193.4	0.733727991580963\\
193.5	0.927904009819031\\
193.6	0.761824011802673\\
193.7	0.633152008056641\\
193.8	10.9173755645752\\
193.9	0.586112022399902\\
194	2.44761610031128\\
194.1	0.982944011688232\\
194.2	0.694335997104645\\
194.3	2.20905590057373\\
194.4	1.52489602565765\\
194.5	1.92531204223633\\
194.6	1.41199994087219\\
194.7	3.7305600643158\\
194.8	2.15708804130554\\
194.9	3.28672003746033\\
195	19.2395839691162\\
195.1	7.1878719329834\\
195.2	3.16649603843689\\
195.3	2.43817591667175\\
195.4	5.39699220657349\\
195.5	5.73465585708618\\
195.6	3.16278409957886\\
195.7	4.47356796264648\\
195.8	2.79478406906128\\
195.9	3.77116799354553\\
196	1.63721597194672\\
196.1	2.92444801330566\\
196.2	3.47052788734436\\
196.3	2.85609602928162\\
196.4	10.0728635787964\\
196.5	2.55340790748596\\
196.6	4.49372816085815\\
196.7	2.72352004051208\\
196.8	3.28924798965454\\
196.9	4.81903982162476\\
197	2.30604791641235\\
197.1	4.37414407730103\\
197.2	14.4051837921143\\
197.3	3.83356809616089\\
197.4	9.19180774688721\\
197.5	6.08345603942871\\
197.6	10.1872644424438\\
197.7	6.02425622940063\\
197.8	5.77472019195557\\
197.9	5.09340810775757\\
198	5.22006416320801\\
198.1	3.90652799606323\\
198.2	6.19526386260986\\
198.3	5.86227178573608\\
198.4	8.4464635848999\\
198.5	6.68976020812988\\
198.6	3.30582404136658\\
198.7	3.47007989883423\\
198.8	2.57920002937317\\
198.9	3.81001591682434\\
199	11.0584316253662\\
199.1	15.1574716567993\\
199.2	4.59740781784058\\
199.3	3.71017599105835\\
199.4	3.50492811203003\\
199.5	2.66803193092346\\
199.6	2.8121280670166\\
199.7	2.98227190971375\\
199.8	3.25225591659546\\
199.9	2.3633599281311\\
200	2.45091199874878\\
200.1	2.36499190330505\\
200.2	4.19184017181396\\
200.3	2.78854393959045\\
200.4	2.08944010734558\\
200.5	3.42060804367065\\
200.6	2.7040319442749\\
200.7	3.62553596496582\\
200.8	2.69321608543396\\
200.9	2.77308797836304\\
201	2.89974403381348\\
201.1	2.97020792961121\\
201.2	3.55263996124268\\
201.3	2.82246398925781\\
201.4	2.62508797645569\\
201.5	2.44588804244995\\
201.6	2.59609603881836\\
201.7	3.41932797431946\\
201.8	3.91180801391602\\
201.9	4.16742420196533\\
202	4.74956798553467\\
202.1	1.48736000061035\\
202.2	1.66163194179535\\
202.3	1.05036795139313\\
202.4	1.00572800636292\\
202.5	3.283616065979\\
202.6	3.79219198226929\\
202.7	3.63651204109192\\
202.8	1.78425598144531\\
202.9	4.5829119682312\\
203	1.09155201911926\\
203.1	0.837855994701385\\
203.2	0.874975979328156\\
203.3	1.02342402935028\\
203.4	0.893280029296875\\
203.5	0.926751971244812\\
203.6	0.820576012134552\\
203.7	0.862976014614105\\
203.8	0.904640018939972\\
203.9	0.794943988323212\\
204	1.18384003639221\\
204.1	0.911360025405884\\
204.2	1.10931205749512\\
204.3	1.15439999103546\\
204.4	0.664224028587341\\
204.5	0.978016018867493\\
204.6	0.899743974208832\\
204.7	1.30687999725342\\
204.8	0.760991990566254\\
204.9	1.05334401130676\\
205	0.888575971126556\\
205.1	0.960864007472992\\
205.2	1.07104003429413\\
205.3	0.884383976459503\\
205.4	0.748351991176605\\
205.5	0.940639972686768\\
205.6	0.717216014862061\\
205.7	0.838047981262207\\
205.8	0.619840025901794\\
205.9	0.719039976596832\\
206	0.810751974582672\\
206.1	0.762048006057739\\
206.2	0.8821120262146\\
206.3	1.77584004402161\\
206.4	12.4735679626465\\
206.5	11.5966720581055\\
206.6	6.78422403335571\\
206.7	4.31084823608398\\
206.8	7.9650239944458\\
206.9	10.96067237854\\
207	12.3591995239258\\
207.1	21.7459526062012\\
207.2	6.19571208953857\\
207.3	9.61532783508301\\
207.4	12.9712963104248\\
207.5	12.2221117019653\\
207.6	8.07212829589844\\
207.7	9.06588840484619\\
207.8	6.4936637878418\\
207.9	5.79385614395142\\
208	7.69724798202515\\
208.1	12.7602243423462\\
208.2	5.31440019607544\\
208.3	11.5451517105103\\
208.4	12.3044481277466\\
208.5	5.6715521812439\\
208.6	3.50047993659973\\
208.7	9.53158378601074\\
208.8	12.2504959106445\\
208.9	9.90278434753418\\
209	13.9498882293701\\
209.1	4.35289621353149\\
209.2	3.90899205207825\\
209.3	23.1977920532227\\
209.4	11.7698879241943\\
209.5	9.06192016601562\\
209.6	12.3440961837769\\
209.7	5.37100791931152\\
209.8	4.17363214492798\\
209.9	3.59964799880981\\
210	4.15734386444092\\
210.1	3.50291204452515\\
210.2	2.42655992507935\\
210.3	3.06492805480957\\
210.4	3.54828810691833\\
210.5	2.15366411209106\\
210.6	0.818431973457336\\
210.7	0.919903993606567\\
210.8	7.00732803344727\\
210.9	6.87923192977905\\
211	9.23964786529541\\
211.1	4.06377601623535\\
211.2	5.69840002059937\\
211.3	0.896160006523132\\
211.4	9.69939231872559\\
211.5	11.514271736145\\
211.6	10.0268802642822\\
211.7	6.61251211166382\\
211.8	14.6515522003174\\
211.9	5.41884803771973\\
212	4.10668802261353\\
212.1	3.25481605529785\\
212.2	2.5194239616394\\
212.3	3.51673603057861\\
212.4	3.41660809516907\\
212.5	3.68217611312866\\
212.6	3.03427195549011\\
212.7	3.97382402420044\\
212.8	4.1747522354126\\
212.9	3.92623996734619\\
213	4.2959361076355\\
213.1	3.2629120349884\\
213.2	3.33455991744995\\
213.3	2.06985592842102\\
213.4	0.929120004177094\\
213.5	1.26409602165222\\
213.6	2.6482560634613\\
213.7	2.84796810150146\\
213.8	2.20022392272949\\
213.9	0.783456027507782\\
214	0.659615993499756\\
214.1	1.03276801109314\\
214.2	1.01788794994354\\
214.3	0.972671985626221\\
214.4	0.685728013515472\\
214.5	0.635968029499054\\
214.6	1.08620798587799\\
214.7	0.702144026756287\\
214.8	0.631839990615845\\
214.9	0.681728005409241\\
215	0.847679972648621\\
215.1	1.02211201190948\\
215.2	0.643040001392365\\
215.3	2.0046079158783\\
215.4	2.37555193901062\\
215.5	2.64908790588379\\
};
\addlegendentry{NMPC convergens time}

\end{axis}
\end{tikzpicture}%

==> cordinateFrames.tex <==
\begin{figure}
\centering
\resizebox{0.7\columnwidth}{!}{%
\begin{tikzpicture}[scale=3]
  % draw axes
  \node at (-0.1,0.75,0.75) {$\mathcal{G}$};
  \draw[->, blue] (0,0,0) -- (1,0,0) node[above] {$y$};
  \draw[->, green] (0,0,0) -- (0,1,0) node[above] {$z$};
  \draw[->, red] (0,0,0) -- (0,0,1) node[left] {$x$};
  \node at (0.8,0.7,0.8) {$\hat{x}$};
  % draw dashed lines and set the coordinate (local origin) which is used in the local frame style
%   \draw[dashed] (0,0,0) -- ++(15:1) coordinate (projection) -- ++(0,0,1) coordinate (local origin);

%   \draw[very thick, ->] (0,0,0) -- (local origin);
%   \draw[<->] (90:.5) arc (90:15:.5) node[below, pos=.5] {$\alpha$};
  % arcs are drawn in the x-y plane, so locally set x and y to an orthonormal basis to the desired plane
%   \draw[y={(0,0,1)}, x={(projection)}, <->] (0:.4) arc (0:45:.4) node[right, pos=.5] {$\delta$};
\node[yslant=-0.6] at (1.66,0.28) {\includegraphics[width=0.07\textwidth]{detection2}};

  %\begin{scope}[local frame]
    \node at (1.4,1.4,1.25) {$\mathcal{B}$};
    % draw local axes
    \draw[->, red] (1.75,1.3,1.7) -- (2.0,1.3,1.45) node[above] {$x$};
    \draw[->, blue] (1.75,1.3,1.7) -- (1.75,1.55,1.7) node[above] {$z$};
    \draw[->, green] (1.75,1.3,1.7) -- (1.5,1.3,1.45) node[left] {$y$};
    % draw right angle
    %\draw[thin] (.2,0,0) -- (.2,.2,0) -- (0,.2,0);
  
    \node at (2.3,1.1,1.0) {$\mathcal{I}$};
    \draw[->, red] (2.0,1.3,1.45) -- (2.25,1.3,1.7) node[right] {$x$};
    \draw[->, blue] (2.0,1.3,1.45) -- (2.25,1.3,1.2) node[above] {$z$};
    \draw[->, green] (2.0,1.3,1.45) -- (2.0,1.05,1.45) node[left] {$y$};
 
    \draw[->, thin, dashed, lightgray] (0,0,0) -- (1.75,1.3,1.7);
    % \draw[->, thin, dashed, lightgray] (1.5,1.2,1) -- (2.0, 1.3, 1.45);
    
    
    \node at (2.15,0.1,0.0) {$BB_{x,y}$};
    \draw[->,magenta] (1.9,0.15) -- (1.6, 0.28);
    \node at (1.66,-0.2,0.0)  {$BB_{W}$};
    \draw[->,magenta] (1.6,-0.1) -- (1.6, 0.05);
    \node at (1.15,0.3,0.0)  {$BB_{H}$};
    \draw[->,magenta] (1.35,0.3) -- (1.47, 0.3);
    % \node at (2.1,-0.1,0.0) {$BB$};
    
 %\end{scope}
%   \node at (1.75,1.3) \psAffinTransform{0.7 0.3 0 1 0 0}{\includegraphics[width=0.05\textwidth]{./image/detection2}};
%  \node[transform shape] at (1,1) (ImageA)  {\includegraphics[width=1.5cm]{./image/detection2}};
%  \begin{pspicture}(4,3)
%   {\psAffinTransform{0.7 0.3 0 1 0 0}{\includegraphics[scale=0.246]{./image/detection2}}}
% \end{pspicture}

% \begin{scope}[cm={1,0,1,1,(0,0)}]
% \node[transform shape] at (2.5,0) {\includegraphics[width=0.05\textwidth]{./image/detection2}};
% \end{scope}

% \node[yslant=-0.5] at (1.7,0.3) {\includegraphics[width=0.05\textwidth]{./image/detection2}};

 \end{tikzpicture}
 }
 \caption{The coordinate frames used. $\mathcal{G}$ is the global frame, $\mathcal{B}$ is the body fixed frame for Spot, $\mathcal{I}$ is the camera image frame. $\mathcal{I}$ has a static relationship to $\mathcal{B}$. Whiles $\mathcal{B}$ moves relative to $\mathcal{G}$. The images $I_{rgb}$ and $I_{depth}$ are captured in $\mathcal{I}$, where YOLO detects objects and produces $BB$'s.}
\label{fig:framesD}
\end{figure}

==> dark.tex <==

\begin{figure}
    \centering
    \begin{tikzpicture}
    \node at (0,0) {\includegraphics[width=0.9\columnwidth]{dark_2_21_ed_v3.png}};

         \node[] at (-2.0, -2.0) (dsp) {$\Psi$};
         \node[] at (3.8, 0.2) (s) {$\hat{x}$};
         % \filldraw (3.8, -1.2) circle (2pt);
         \node[] at (-5.0, -3.0) {$WP$};
         \node[align=left] at (1.9, -2.0) (motion) {$u$ with\\heading};
         % \node[align=center] at (2.8, 1.8) (obs) {O};
         \node[align=center] at (-0.5, -1.5) (elips) {$E$};
         % \node[align=center] at (5.4, 0.8) (elips) {$E_2$};
         \node[align=center] at (2.0, -0.6) (ev) {$E_v$};
         \draw[-stealth] (-5.3, -3.0) -> (-6.0, -3.0);
         % \draw[-stealth] (obs) -> (0.1, -0.95);

        
    \end{tikzpicture}
    \caption{While Spot is traversing a dark tunnel it is meeting two pedestrians. The only light source is onboard lights causing poor detections, but the avoidance works even with this noisy data. The avoidance trajectory (blue) minimally deviates from $\psi$, while avoiding collisions.}
    \label{fig:snap:dark} 
\end{figure}


==> diffspeed.tex <==


\begin{figure}
    \centering
    \begin{tikzpicture}
    \node at (0,0) {\includegraphics[width=0.9\columnwidth]{mjolk_55_meating_3_ed_v3.png}};

         \node[] at (3.2, -1.4) (dsp) {$\Psi$};
         \node[] at (2.8, -2.1) (s) {$\hat{x}$};
         
         \filldraw (3.0, 2.8) circle (2pt);
         \node[] at (3.0, 3.1) {$WP$};
         \node[align=left] at (5.2,  -2.1) (motion) {$u$ with\\heading};
         %\node[align=left] at (3.0,  -1.6) (motion) {Traversed\\path};
         % \node[align=center] at (2.8, 1.8) (obs) {O};
         \node[align=center] at (1.8, 0.5) (elips) {$E_1$};
         \node[align=center] at (2.1, 2.4) (elips) {$E_2$};
         \node[align=center] at (5.0, 1.3) (elips) {$E_3$};
         \node[align=center] at (3.55, -0.8) (ev) {$E_{v,2}$};
         \node[align=center] at (4.55, -0.8) (ev) {$E_{v,3}$};
         % \draw[-stealth] (obs) -> (-1.0, 0.0);
         % \draw[-stealth] (obs) -> (0.1, -0.95);

        
    \end{tikzpicture}
    \caption{Spot meets 3 pedestrians moving at different speeds towards it. The NMPC plans the avoidance maneuver out to the right to avoid collisions, aligning the heading towards the prioritized obstacle.}
    \label{fig:snap:diffspeed}
    
\end{figure}


==> dsp_vis.tex <==

\begin{figure}
    \centering

\begin{tikzpicture}[scale=1,tdplot_rotated_coords,
                    cube/.style={very thick,black},
                    grid/.style={very thin,gray},
                    axis/.style={->,blue,ultra thick},
                    rotated axis/.style={->,purple,ultra thick}]

aw[cube,fill=green!5] (0,0,0) -- (3,0,0) -- (3,0,3) -- (0,0,3) -- cycle;
    
    % \draw[cube,fill=gray] (1,1,0) -- (2,1,0) -- (2,1,1) -- (1,1,1) -- cycle;
    % \draw[cube,fill=darkgray] (2,0,0) -- (2,1,0) -- (2,1,1) -- (2,0,1) -- cycle;
    % \draw[cube,fill=lightgray] (1,0,1) -- (1,1,1) -- (2,1,1) -- (2,0,1) -- cycle;

   
\foreach \x in {0,1,2,3,4,5,6,7}
   \foreach \y in {0,1,2,3,4,5,6,7,8,9}
      \foreach \z in {0,1,2}{
           %#####################################################
           \ifthenelse{  \lengthtest{\x pt < 7pt}  }
           {
             % True
                \draw [black]   (\x,\y,\z) -- (\x+1,\y,\z);
           }
           {% False
           }
           %#####################################################
           \ifthenelse{  \lengthtest{\y pt < 9pt}  }
           {
             % True
                \draw [black]   (\x,\y,\z) -- (\x,\y+1,\z);
           }
           {% False
           }
           %#####################################################
           \ifthenelse{  \lengthtest{\z pt < 2pt}  }
           {
             % True
                \draw [black]   (\x,\y,\z) -- (\x,\y,\z+1);
           }
           {% False
           }
           %\shade[rotated axis,ball color = purple!80] (\x,\y,\z) circle (0.06cm);          
}    
    
    \shade[ball color=red!70!white] (0.5,0.5,1.5) circle (.2);
    
     
     
     
     \draw[ultra thick, directed] (2.5, 0.5, 1.5) -- (0.5, 0.5, 1.5);
     
 \definecolor{high}{rgb}{1,0.3,0.3}
 \definecolor{mid}{rgb}{0.7,0.7,0.3}
     \definecolor{low}{rgb}{0.3,1.0,0.3}
    %saml top
    \draw[cube,fill=darkgray, opacity=0.9, draw=none] (0,4,0) -- (1,4,0) -- (1,4,2) -- (0,4,2) -- cycle;
    \draw[cube,fill=darkgray, opacity=0.9, draw=none] (1,3,0) -- (1,4,0) -- (1,4,2) -- (1,3,2) -- cycle;
    
    \draw[cube,fill=high, opacity=0.6, draw=none] (0,5,2) -- (0,5,0) -- (2,5,0) -- (2,5,2) -- cycle;
    \draw[cube,fill=high, opacity=0.6, draw=none] (2,2,0) -- (2,5,0) -- (2,5,2) -- (2,2,2) -- cycle;
    
    \draw[cube,fill=low, opacity=0.6, draw=none] (0,1,2) -- (0,6,2) -- (3,6,2) -- (3,1,2) -- cycle;
    \draw[cube,fill=high, opacity=0.6, draw=none] (0,2,2) -- (0,5,2) -- (2,5,2) -- (2,2,2) -- cycle;
    \draw[cube,fill=darkgray, opacity=0.9, draw=none] (0,3,2) -- (0,4,2) -- (1,4,2) -- (1,3,2) -- cycle;
    
    \draw[cube,fill=low, opacity=0.6, draw=none] (0,6,2) -- (0,6,0) -- (3,6,0) -- (3,6,2) -- cycle;
    \draw[cube,fill=low, opacity=0.6, draw=none] (3,1,0) -- (3,6,0) -- (3,6,2) -- (3,1,2) -- cycle;
    

    %long at the botom
    % \draw[cube,fill=low, opacity=0.2] (4,1,0) -- (4,6,0) -- (4,6,2) -- (4,1,2) -- cycle;
    \draw[ultra thick, directed] (3.5, 7.5, 1.5) -- (2.5, 6.5, 1.5);
     \draw[ultra thick, directed] (2.5, 6.5, 1.5) -- (2.5, 2.5, 1.5);
     \draw[ultra thick, directed] (2.5, 2.5, 1.5) -- (3.5, 1.5, 1.5);
     \draw[ultra thick, directed] (3.5, 1.5, 1.5) -- (2.5, 0.5, 1.5);
    
    \draw[cube,fill=darkgray, opacity=0.9, draw=none] (6,5,1) -- (6,6,1) -- (5,6,1) -- (5,5,1) -- cycle;
    \draw[cube,fill=darkgray, opacity=0.9, draw=none] (6,5,1) -- (5,5,1) -- (5,5,2) -- (6,5,2) -- cycle;
    \draw[cube,fill=darkgray, opacity=0.9, draw=none] (6,6,0) -- (5,6,0) -- (5,6,1) -- (6,6,1) -- cycle;
    \draw[cube,fill=darkgray, opacity=0.9, draw=none] (7,6,0) -- (6,6,0) -- (6,6,2) -- (7,6,2) -- cycle;
    \draw[cube,fill=darkgray, opacity=0.9, draw=none] (7,0,2) -- (7,6,2) -- (6,6,2) -- (6,0,2) -- cycle;
    \draw[cube,fill=darkgray, opacity=0.9, draw=none] (7,0,0) -- (7,6,0) -- (7,6,2) -- (7,0,2) -- cycle;
    \draw[cube,fill=darkgray, opacity=0.9, draw=none] (6,4,2) -- (6,5,2) -- (5,5,2) -- (5,4,2) -- cycle;
    
    \draw[cube,fill=high, opacity=0.6, draw=none] (6,0,2) -- (6,4,2) -- (5,4,2) -- (5,0,2) -- cycle;
    \draw[cube,fill=high, opacity=0.6, draw=none] (5,3,2) -- (5,6,2) -- (4,6,2) -- (4,3,2) -- cycle;
    \draw[cube,fill=high, opacity=0.6, draw=none] (7,6,2) -- (7,7,2) -- (5,7,2) -- (5,6,2) -- cycle;
    \draw[cube,fill=high, opacity=0.6, draw=none] (6,5,2) -- (6,6,2) -- (5,6,2) -- (5,5,2) -- cycle;
    \draw[cube,fill=high, opacity=0.6, draw=none] (5,6,1) -- (5,7,1) -- (4,7,1) -- (4,6,1) -- cycle;
    
    \draw[cube,fill=high, opacity=0.6, draw=none] (5,6,0) -- (4,6,0) -- (4,6,2) -- (5,6,2) -- cycle;
    \draw[cube,fill=high, opacity=0.6, draw=none] (7,7,0) -- (5,7,0) -- (5,7,2) -- (7,7,2) -- cycle;
    \draw[cube,fill=high, opacity=0.6, draw=none] (5,7,0) -- (4,7,0) -- (4,7,1) -- (5,7,1) -- cycle;
    \draw[cube,fill=high, opacity=0.6, draw=none] (7,6,0) -- (7,7,0) -- (7,7,2) -- (7,6,2) -- cycle;

    
    \draw[cube,fill=low, opacity=0.6, draw=none] (5,0,2) -- (5,3,2) -- (4,3,2) -- (4,0,2) -- cycle;
    \draw[cube,fill=low, opacity=0.6, draw=none] (4,2,2) -- (4,7,2) -- (3,7,2) -- (3,2,2) -- cycle;
    \draw[cube,fill=low, opacity=0.6, draw=none] (7,7,2) -- (7,8,2) -- (4,8,2) -- (4,7,2) -- cycle;
    \draw[cube,fill=low, opacity=0.6, draw=none] (5,6,2) -- (5,7,2) -- (4,7,2) -- (4,6,2) -- cycle;
    \draw[cube,fill=low, opacity=0.6, draw=none] (4,7,1) -- (4,8,1) -- (3,8,1) -- (3,7,1) -- cycle;
    \draw[cube,fill=low, opacity=0.6, draw=none] (4,8,0) -- (3,8,0) -- (3,8,1) -- (4,8,1) -- cycle; 
    
    \draw[ultra thick, directed] (4.5, 8.5, 0.5) -- (3.5, 7.5, 1.5);
    
    \draw[cube,fill=low, opacity=0.6 , draw=none] (4,7,1) -- (3,7,1) -- (3,7,2) -- (4,7,2) -- cycle;
    \draw[cube,fill=low, opacity=0.6, draw=none] (7,8,0) -- (4,8,0) -- (4,8,2) -- (7,8,2) -- cycle;
    
    
    \draw[cube,fill=low, opacity=0.6, draw=none] (7,7,0) -- (7,8,0) -- (7,8,2) -- (7,7,2) -- cycle;
    
    \draw [black]   (0,1,2) -- (3,1,2);
    \draw [black]   (3,1,2) -- (3,6,2);
    \draw [black]   (3,6,2) -- (0,6,2);
    \draw [black]   (0,1,2) -- (0,6,2);
    \draw [black]   (0,2,2) -- (2,2,2);
    \draw [black]   (2,2,2) -- (2,5,2);
    \draw [black]   (2,5,2) -- (0,5,2);
    
    \draw [black]   (0,3,2) -- (1,3,2);
    \draw [black]   (1,3,2) -- (1,4,2);
    \draw [black]   (1,4,2) -- (0,4,2);
    
    \draw [black]   (0,6,2) -- (0,6,0);
    \draw [black]   (3,6,0) -- (0,6,0);
    
    
    \draw[black] (4,0,2) -- (4,2,2);
    \draw[black] (4,2,2) -- (3,2,2);
    \draw[black] (3,2,2) -- (3,7,2);
    \draw[black] (3,7,2) -- (4,7,2);
    \draw[black] (4,7,2) -- (4,8,2);
    \draw[black] (4,8,2) -- (7,8,2);
    
    \draw[black] (3,8,1) -- (3,7.3,1);
    \draw[black] (4,8,1) -- (3,8,1);
    \draw[black] (4,8,2) -- (4,8,1);
    \draw[black] (3,7,2) -- (3,7,1.3);
    
    \draw[black] (4,0,2) -- (7,0,2);
    \draw[black] (7,0,2) -- (7,8,2);
    \draw[black] (5,0,2) -- (5,3,2);
    \draw[black] (5,3,2) -- (4,3,2);
    \draw[black] (4,3,2) -- (4,6,2);
    \draw[black] (4,6,2) -- (5,6,2);
    \draw[black] (5,6,2) -- (5,7,2);
    \draw[black] (5,7,2) -- (7,7,2);
    
    \draw[black] (6,0,2) -- (6,4,2);
    \draw[black] (6,4,2) -- (5,4,2);
    \draw[black] (5,4,2) -- (5,5,2);
    \draw[black] (5,5,2) -- (6,5,2);
    \draw[black] (6,5,2) -- (6,6,2);
    \draw[black] (6,6,2) -- (7,6,2);
    
    \draw[black] (7,0,2) -- (7,0,0);
    \draw[black] (7,6,2) -- (7,6,0);
    \draw[black] (7,7,2) -- (7,7,0);
    \draw[black] (7,8,2) -- (7,8,0);
    \draw[black] (3,8,1) -- (3,8,0);
    
    \draw[black] (3,8,0) -- (7,8,0);
    \draw[black] (7,8,0) -- (7,0,0);
    % \draw [black]   (7,8,1) -- (7,9,1);
    % \draw [black]   (6,8,1) -- (6,9,1);
    % \draw [black]   (5,8,1) -- (5,9,1);
    % \draw [black]   (4,8,1) -- (4,9,1);
    % \draw [black]   (7,8,1) -- (7,8,0);
    % \draw [black]   (6,8,1) -- (6,8,0);
    % \draw [black]   (5,8,1) -- (5,8,0);
    % \draw [black]   (4,8,1) -- (4,8,0);
    
    % \draw [black]   (2,6,1) -- (2,7,1);
    % \draw [black]   (1,6,1) -- (1,7,1);
    % \draw [black]   (2,6,1) -- (2,6,0.3);
    % \draw [black]   (1,6,1) -- (1,6,0);
    \draw[black] (1,7,2) -- (3,7,2);
    \draw[black] (1,6,2) -- (1,7,2);
    \draw[black] (2,6,2) -- (2,7,2);
    \draw[black] (2,8,2) -- (2,7,2);
    \draw[black] (3,8,2) -- (3,7,2);
    \draw[black] (2,6.3,1) -- (2,7,1);
    \draw[black] (1,6,1) -- (1,7,1);
    \draw[black] (2,7,2) -- (2,7,1);
    
    \draw[black] (5,9,2) -- (7,9,2);
    \draw[black] (5,8,2) -- (5,9,2);
    \draw[black] (6,8,2) -- (6,9,2);
    \draw[black] (7,8,2) -- (7,9,2);
    \draw[black] (4,8,1) -- (4,9,1);
    \draw[black] (5,8,1) -- (5,9,1);
    \draw[black] (6,8,1) -- (6,9,1);
    \draw[black] (7,8,1) -- (7,9,1);
    \draw[black] (5,9,2) -- (5,9,1);
    \draw[black] (6,9,2) -- (6,9,1);
    \draw[black] (7,9,2) -- (7,9,1);

    % \node at (6.7, 8.6, 0.3) {\large{$\mathbf{A}$}};
    % \node at (0.2, 0.35, 0.7) {\large{$\mathbf{B}$}};
    
\shade[ball color=blue!70!white] (6.5,8.5,0.5) circle (.2);
\draw[ultra thick, directed] (6.5, 8.5, 0.5) -- (4.5, 8.5, 0.5);
\end{tikzpicture}
        \caption{An illustration of how D$^{*}_{+}$ plans a path from the blue ball to the red ball with regards to the risk layer, red voxels are higher risk, green voxels are lower risk, and black voxels are occupied.}
        \label{fig:riskViz}
    \end{figure}


==> example.tex <==
\begin{figure}
\centering
\begin{subfigure}[t]{0.48\columnwidth}
  \centering
      \begin{tikzpicture}
        \node at (0,0) {\includegraphics[width=0.75\columnwidth]{path.png}};
        
         % \node[] at (2.0, 0.9) (dsp) {$\Psi$};
         \node[] at (-2.5, 1.0) (s) {$\hat{x}$};
         \node[align=left] at (0.6,  1.1) (motion) {$u$};
         % \node[align=center] at (2.8, 1.8) (obs) {O};
         \node[align=center] at (0.5, -1.1) (elips) {$E$};
         % \node[align=center] at (2.0, -0.8) (ev) {$E_v$};
         \node[] at (2.8, 1.3) {$WP$};
         \filldraw (2.8, 1.0) circle (2pt);
         % \draw[-stealth] (obs) -> (-1.0, 0.0);
         % \draw[-stealth] (obs) -> (0.1, -0.95);

        
    \end{tikzpicture}
    
  \caption{}
  \label{fig:internal:b}
\end{subfigure}
\hfill
\begin{subfigure}[t]{.48\columnwidth}
  \centering
  % \includegraphics[width=0.6\linewidth]{image/snap/internal/path2.png}
      \begin{tikzpicture}
        \node at (0,0) {\includegraphics[width=0.6\columnwidth]{path2.png}};
        
         % \node[] at (2.0, 0.9) (dsp) {$\Psi$};
         \node[] at (-1.4, 1.1) (s) {$\hat{x}$};
         \node[align=left] at (-0.0,  1.1) (motion) {$u$};
         % \node[align=center] at (2.8, 1.8) (obs) {O};
         \node[align=center] at (-0.2, -1.2) (elips) {$E$};
         % \node[align=center] at (2.0, -0.8) (ev) {$E_v$};
         \node[] at (2.2, 1.0) {$WP$};
         \filldraw (2.2, 0.7) circle (2pt);
         % \draw[-stealth] (obs) -> (-1.0, 0.0);
         % \draw[-stealth] (obs) -> (0.1, -0.95);

        
    \end{tikzpicture}
  \caption{}
  \label{fig:internal:c}
\end{subfigure}
\hfill
\begin{subfigure}[t]{.48\columnwidth}
  \centering
    \begin{tikzpicture}
        \node at (0,0) {\includegraphics[width=0.9\columnwidth]{traversed.png}};
        
         % \node[] at (2.0, 0.9) (dsp) {$\Psi$};
         % \node[] at (-1.6, 1.0) (s) {$\hat{x}$};
         \node[align=left] at (-1.9,  1.2) (motion) {Traversed path};
         % \node[align=center] at (2.8, 1.8) (obs) {O};
         \node[align=center] at (0.1, -1.4) (elips) {$E$};
         % \node[align=center] at (2.0, -0.8) (ev) {$E_v$};
         \node[] at (2.5, 0.7) {$WP$};
         \filldraw (2.2, 0.4) circle (2pt);
         % \draw[-stealth] (obs) -> (-1.0, 0.0);
         % \draw[-stealth] (obs) -> (0.1, -0.95);

        
    \end{tikzpicture}
  
  \caption{}
  \label{fig:internal:d}
\end{subfigure}
\hfill
\begin{subfigure}[t]{.48\columnwidth}
    \centering
    % \includegraphics[width=0.5\columnwidth]{image/snap/internal/close.png}
          \begin{tikzpicture}
        \node at (0,0) {\includegraphics[width=0.5\columnwidth]{close.png}};
        
         % \node[] at (2.0, 0.9) (dsp) {$\Psi$};
         \node[] at (-1.3, 0.0) (s) {$\hat{x}$};
         % \node[align=left] at (-1.9,  1.2) (motion) {Traversed path};
         % \node[align=center] at (2.8, 1.8) (obs) {O};
         \node[align=center] at (0.0, -1.1) (elips) {$E$};
         % \node[align=center] at (2.0, -0.8) (ev) {$E_v$};
         % \node[] at (2.4, 0.7) {$WP$};
         % \filldraw (2.2, 0.4) circle (2pt);
         % \draw[-stealth] (obs) -> (-1.0, 0.0);
         % \draw[-stealth] (obs) -> (0.1, -0.95);

        
    \end{tikzpicture}
    \caption{}
    \label{fig:internal:fail}
\end{subfigure}
\caption{Spot avoidance scenarios where (a) and (b) show two instances of planned motion, while (c) shows the path Spot traversed and (d) shows a violation of $s$, when operating with Spots build in avoidance system. In this time instance, the pedestrian moved in front of Spot before Spot started to move, but Spot moved in closer anyway causing a violation of $s$}
\label{fig:internal}
\end{figure}

==> group2.tex <==

\begin{figure}
    \centering
    \begin{tikzpicture}
    \node at (0,0) {\includegraphics[width=0.9\columnwidth]{mjolk_4_meating_05_2c_ed_v2.png}};

         \node[] at (-0.3, -4.3) (dsp) {$\Psi$};
         \node[] at (0.7, 0.0) (s) {$\hat{x}$};
         \filldraw (-1.0, -5.3) circle (2pt);
         \node[] at (-0.5, -5.3) {$WP$};
         \node[align=left] at (-1.2,  -0.7) (motion) {$u$ with\\heading};
         % \node[align=left] at (3.0,  -1.6) (motion) {Traversed\\path};
         % \node[align=center] at (2.8, 1.8) (obs) {O};
         \node[align=center] at (-1.5, -2.75) (elips) {$E_1$};
         \node[align=center] at (1.0, -4.3) (elips) {$E_2$};
         \node[align=center] at (-0.9, -2.2) (ev) {$E_{v,1}$};
         \node[align=center] at (1.8, -1.8) (ev) {$E_{v,2}$};
         % \draw[-stealth] (obs) -> (-1.0, 0.0);
         % \draw[-stealth] (obs) -> (0.1, -0.95);

        
    \end{tikzpicture}
    \caption{Spots is meeting two groups of pedestrians moving in the opposite direction. Here the clustering is only applied to the two pedestrians moving with similar velocities.}
    \label{fig:snap:grup2}
    
\end{figure}


==> hold3.tex <==


\begin{figure}
    \centering
    \begin{tikzpicture}
    \node at (0,0) {\includegraphics[width=0.9\columnwidth]{standing_3_meet_ed_v3.png}};

         % \node[] at (2.0, 0.9) (dsp) {$\Psi$};
         \node[] at (-5.0, -1.8) (s) {$\hat{x}$};
         \node[align=center] at (-2.9, -0.3) (elips) {$E$};
         \node[align=center] at (-3.7, -0.9) (ev) {$E_v$};
         
         \node[] at (-0.7, -1.7) (s) {$\hat{x}$};
         \node[align=center] at (0.8, -0.5) (elips) {$E$};
         \node[align=center] at (-0.0, -1.8) (ev) {$E_v$};
         \node[align=left] at (-1.6,  -1.3) (motion) {$u$};

         \node[] at (2.8, -0.2) (s) {$\hat{x}$};
         \node[align=center] at (3.9, -1.0) (elips) {$E$};
         \node[align=center] at (2.2, -1.2) (ev) {$E_v$};
         
         % \filldraw (3.8, -1.2) circle (2pt);
         % \node[] at (3.8, -0.9) {$WP$};
         % \node[align=left] at (3.0,  -2.2) (motion) {$u$ with heading};
         % \node[align=center] at (2.8, 1.8) (obs) {O};
         % \node[align=center] at (5.4, 0.8) (elips) {$E_2$};
         % \draw[-stealth] (obs) -> (-1.0, 0.0);
         % \draw[-stealth] (obs) -> (0.1, -0.95);

        
    \end{tikzpicture}
    \caption{Three pedestrians walk through Spot's location while Spot tries to hold its position. From left to right, three snapshots of this scenario are depicted.}
    \label{fig:snap:hold3}
\end{figure}


==> regn.tex <==

\begin{figure}
    \centering
    \begin{tikzpicture}
    \node at (0,0) {\includegraphics[width=0.9\columnwidth]{regn_meat_ed_v5.png}};

         \node[] at (-0.2, -2.1) (dsp) {$\Psi$};
         \node[] at (-5.6, -0.8) (s) {$\hat{x}$};
         \filldraw (1.65, -4.25) circle (2pt);
         \node[] at (1.65, -3.95) {$WP$};
         \node[align=left] at (-3.4,  -2.0) (motion) {$u$ with\\heading};
         % \node[align=center] at (2.8, 1.8) (obs) {O};
         \node[align=center] at (4.3, 1.3) (elips) {$E_1$};
         \node[align=center] at (4.8, -3.2) (elips) {$E_2$};
         \node[align=center] at (-1.7, 0.3) (ev) {$E_{v,1}$};
         \node[align=center] at (-1.7, -3.9) (ev) {$E_{v,2}$};
         % \draw[-stealth] (obs) -> (-1.0, 0.0);
         % \draw[-stealth] (obs) -> (0.1, -0.95);

        
    \end{tikzpicture}
    \caption{Spot meeting two separate pedestrians $E_1$ and $E_2$ in an outdoor environment, maneuvers in between ($u$). In this instance, $E_1$ is prioritized to keep inside the field of view, as shown by the blue arrows, aligning the robot heading to the predicted pedestrian position.}
    \label{fig:snap:oute}
    
\end{figure}


==> safty_marginal.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\fwidth,
height=0.3\fwidth,
at={(0.9\fwidth,0.9\fwidth)},
scale only axis,
xmin=0,
xmax=70,
xlabel style={font=\color{white!15!black}},
xlabel={Time (s)},
ymin=0,
ymax=7,
ylabel style={font=\color{white!15!black}},
ylabel={Distance (m)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Distance to collition},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, forget plot, line width=2.0pt]
  table[row sep=crcr]{%
0	5.45056843972559\\
0.005	5.45191390412086\\
0.01	5.45352441953603\\
0.015	5.45498610501082\\
0.02	5.45641725507104\\
0.025	5.45778008611055\\
0.03	5.4591165643238\\
0.035	5.46038734738389\\
0.04	5.46171527814852\\
0.045	5.46314360985092\\
0.05	5.46435533455373\\
0.055	5.4657176705536\\
0.06	5.46690601907851\\
0.065	5.46821457090677\\
0.07	5.46946634206261\\
0.075	5.47063053488146\\
0.08	5.47179752458431\\
0.085	5.47302749908835\\
0.09	5.47420931240942\\
0.095	5.47539641826031\\
0.1	5.47642350095095\\
0.105	5.47762440673846\\
0.11	5.47877203530729\\
0.115	5.47976715575513\\
0.12	5.48086973497111\\
0.125	5.48207623991305\\
0.13	5.4830955748761\\
0.135	5.48414289223477\\
0.14	5.48522651565921\\
0.145	5.48629753369234\\
0.15	5.48725418321177\\
0.155	5.48815883068136\\
0.16	5.48905479455161\\
0.165	5.48995230950556\\
0.17	5.49096218422359\\
0.175	5.49181764751788\\
0.18	5.49267134527927\\
0.185	5.49351179371719\\
0.19	5.49435240217792\\
0.195	5.4949858559998\\
0.2	5.4954530520116\\
0.205	5.49622939923396\\
0.21	5.49688990227596\\
0.215	5.49735779977396\\
0.22	5.49802214257896\\
0.225	5.49845352875636\\
0.23	5.49908129105314\\
0.235	5.49974062192679\\
0.24	5.5005431793584\\
0.245	5.50135930288748\\
0.25	5.50202495759702\\
0.255	5.50284866433206\\
0.26	5.50317594872253\\
0.265	5.50374243956387\\
0.27	5.50431654184129\\
0.275	5.50522880110486\\
0.28	5.50574774304853\\
0.285	5.50611633050371\\
0.29	5.50663225260855\\
0.295	5.50693363558995\\
0.3	5.50736714613924\\
0.305	5.50773626602541\\
0.31	5.5081548993546\\
0.315	5.50834284715722\\
0.32	5.50875545291039\\
0.325	5.50943645952488\\
0.33	5.5099666798983\\
0.335	5.5104794364392\\
0.34	5.51082023247029\\
0.345	5.51149558505553\\
0.35	5.51216353249309\\
0.355	5.51268875257373\\
0.36	5.51325818504937\\
0.365	5.51373789289689\\
0.37	5.51425831670141\\
0.375	5.51503679034407\\
0.38	5.51560388931049\\
0.385	5.51612772556518\\
0.39	5.51660160275395\\
0.395	5.51728162590397\\
0.4	5.5179525004008\\
0.405	5.5186033893417\\
0.41	5.51929336987633\\
0.415	5.51986686147386\\
0.42	5.52055105954508\\
0.425	5.52167847472734\\
0.43	5.52236738776219\\
0.435	5.52308337194182\\
0.44	5.52379332653357\\
0.445	5.52474670304434\\
0.45	5.52577686247968\\
0.455	5.52667525525508\\
0.46	5.52778361499196\\
0.465	5.52862831265654\\
0.47	5.52969042050078\\
0.475	5.53065070636781\\
0.48	5.53175831921928\\
0.485	5.53269243651785\\
0.49	5.53385741568426\\
0.495	5.53504278383742\\
0.5	5.53607448769181\\
0.505	5.5373460871751\\
0.51	5.53859967604637\\
0.515	5.53972441459702\\
0.52	5.54102549309736\\
0.525	5.54233711065077\\
0.53	5.54380198320857\\
0.535	5.54519373296187\\
0.54	5.54654326457941\\
0.545	5.54829703336619\\
0.55	5.5494528312454\\
0.555	5.5510518294398\\
0.56	5.55233492731083\\
0.565	5.553800161531\\
0.57	5.55525713432525\\
0.575	5.55688824723854\\
0.58	5.558281669482\\
0.585	5.55979304801715\\
0.59	5.56137806438423\\
0.595	5.56295129348403\\
0.6	5.56468324512849\\
0.605	5.56633533942005\\
0.61	5.56811761707283\\
0.615	5.56993014017793\\
0.62	5.57149344359542\\
0.625	5.57309354812404\\
0.63	5.57485434602398\\
0.635	5.57626747521095\\
0.64	5.57811747088636\\
0.645	5.57979928894334\\
0.65	5.58158190461754\\
0.655	5.58323131774073\\
0.66	5.58492274465131\\
0.665	5.58675770832396\\
0.67	5.58873905167196\\
0.675	5.59051951556297\\
0.68	5.59241211441309\\
0.685	5.59423328509637\\
0.69	5.59623698103804\\
0.695	5.5983905066768\\
0.7	5.60052077877632\\
0.705	5.60270041275226\\
0.71	5.60470263301812\\
0.715	5.60699692112745\\
0.72	5.60912556897288\\
0.725	5.61113591684545\\
0.73	5.61331669958672\\
0.735	5.61577030446908\\
0.74	5.61713551559906\\
0.745	5.61911595405294\\
0.75	5.62158187587643\\
0.755	5.62348495006251\\
0.76	5.62568607645252\\
0.765	5.62799977733688\\
0.77	5.63033544203257\\
0.775	5.63241715533042\\
0.78	5.6346522595519\\
0.785	5.6370343471043\\
0.79	5.63938494788222\\
0.795	5.64160883362261\\
0.8	5.64409869100375\\
0.805	5.64651163793598\\
0.81	5.64888040895472\\
0.815	5.65124387167323\\
0.82	5.65371535522834\\
0.825	5.65632119207345\\
0.83	5.65896567312702\\
0.835	5.6611766820239\\
0.84	5.66364313074986\\
0.845	5.6662624014192\\
0.85	5.6689852292509\\
0.855	5.67150477323562\\
0.86	5.67409653858072\\
0.865	5.6765324448605\\
0.87	5.67924117119171\\
0.875	5.68189257106421\\
0.88	5.68451654282101\\
0.885	5.68861148991406\\
0.89	5.69118134659173\\
0.895	5.69365652921687\\
0.9	5.69621534001227\\
0.905	5.69883415400142\\
0.91	5.70157908416468\\
0.915	5.70416008647709\\
0.92	5.70688376889617\\
0.925	5.70933464599969\\
0.93	5.71205947168104\\
0.935	5.71478891691173\\
0.94	5.71739220944515\\
0.945	5.72015205738845\\
0.95	5.72295295948387\\
0.955	5.72546248786704\\
0.96	5.72807396938525\\
0.965	5.73060735783106\\
0.97	5.73324063786657\\
0.975	5.73588688118109\\
0.98	5.73829649965586\\
0.985	5.7409706039561\\
0.99	5.74326101885202\\
0.995	5.7457353041121\\
1	5.74809960246285\\
1.005	5.75057435752499\\
1.01	5.75308061177003\\
1.015	5.75565450124883\\
1.02	5.75833713221213\\
1.025	5.76084609850793\\
1.03	5.76318518696563\\
1.035	5.76524544699745\\
1.04	5.76726183880633\\
1.045	5.76925111874173\\
1.05	5.7717787409489\\
1.055	5.77414289605457\\
1.06	5.77639762857383\\
1.065	5.77857866642306\\
1.07	5.78055694200588\\
1.075	5.78253775687171\\
1.08	5.7847064674317\\
1.085	5.78652237444967\\
1.09	5.78847187553377\\
1.095	5.79012393218462\\
1.1	5.79200408189358\\
1.105	5.79415822018347\\
1.11	5.7960226800011\\
1.115	5.79790630695743\\
1.12	5.79986198757704\\
1.125	5.80212889335014\\
1.13	5.80407172793946\\
1.135	5.80642876546098\\
1.14	5.80820165927054\\
1.145	5.81001962555884\\
1.15	5.81206798581227\\
1.155	5.81397962745502\\
1.16	5.815773569845\\
1.165	5.81772921367048\\
1.17	5.81945791600279\\
1.175	5.82141539310968\\
1.18	5.82341094504525\\
1.185	5.82526601110993\\
1.19	5.82718100697339\\
1.195	5.82924900221397\\
1.2	5.83113799172628\\
1.205	5.83323454007108\\
1.21	5.83523752127975\\
1.215	5.83706015012617\\
1.22	5.83908546428263\\
1.225	5.84093773166806\\
1.23	5.84273968994605\\
1.235	5.8446413890739\\
1.24	5.84648199376451\\
1.245	5.84804073780199\\
1.25	5.85002328659555\\
1.255	5.85173149212617\\
1.26	5.85335812268825\\
1.265	5.85526107236895\\
1.27	5.85696317829292\\
1.275	5.85867546241116\\
1.28	5.86050532994552\\
1.285	5.86218676660863\\
1.29	5.8640026806784\\
1.295	5.86579851841236\\
1.3	5.86750631253343\\
1.305	5.86936875159145\\
1.31	5.87087784753174\\
1.315	5.8727541347494\\
1.32	5.87455474855204\\
1.325	5.87649571858798\\
1.33	5.87812730624731\\
1.335	5.88016126728562\\
1.34	5.8818337343601\\
1.345	5.8837160011159\\
1.35	5.88541496204269\\
1.355	5.88711305133572\\
1.36	5.88872575641253\\
1.365	5.89053216281768\\
1.37	5.89217325922398\\
1.375	5.8939383660252\\
1.38	5.89548912991008\\
1.385	5.89728657338734\\
1.39	5.8987514075104\\
1.395	5.90048718929265\\
1.4	5.9018551997312\\
1.405	5.90320098887025\\
1.41	5.9045907709592\\
1.415	5.90605988825711\\
1.42	5.90768379139308\\
1.425	5.90911687484842\\
1.43	5.91047656196065\\
1.435	5.91159011867532\\
1.44	5.91294727711111\\
1.445	5.91425921621659\\
1.45	5.91566513266972\\
1.455	5.91689181050759\\
1.46	5.91795565944105\\
1.465	5.91930866126585\\
1.47	5.9205555636353\\
1.475	5.92179252696549\\
1.48	5.92299400903916\\
1.485	5.92407885052224\\
1.49	5.92528561237057\\
1.495	5.92647034470647\\
1.5	5.92748814456748\\
1.505	5.9286781973491\\
1.51	5.92950291126028\\
1.515	5.93038200229786\\
1.52	5.93142716486157\\
1.525	5.9322734553314\\
1.53	5.93304641329207\\
1.535	5.93378371772884\\
1.54	5.93481541084752\\
1.545	5.93559668451394\\
1.55	5.9365156596745\\
1.555	5.93735279133213\\
1.56	5.93825200356816\\
1.565	5.9390947094478\\
1.57	5.93996970696636\\
1.575	5.94068878610643\\
1.58	5.94142075482331\\
1.585	5.94207345673537\\
1.59	5.94283211872386\\
1.595	5.94345713815588\\
1.6	5.94401089713703\\
1.605	5.94476563506305\\
1.61	5.9453014585754\\
1.615	5.94583262358917\\
1.62	5.9465207801849\\
1.625	5.94712957329886\\
1.63	5.94751926380349\\
1.635	5.94804956104668\\
1.64	5.94863475080098\\
1.645	5.94930298469109\\
1.65	5.94982307473422\\
1.655	5.95025304756097\\
1.66	5.9505045743623\\
1.665	5.95109324415649\\
1.67	5.9514669758623\\
1.675	5.95210877654017\\
1.68	5.95246580694463\\
1.685	5.95303633401338\\
1.69	5.95349698484558\\
1.695	5.95413891770757\\
1.7	5.95468651727062\\
1.705	5.95521629852944\\
1.71	5.955656912253\\
1.715	5.95585562951606\\
1.72	5.95599998980013\\
1.725	5.95651390366229\\
1.73	5.95669878776908\\
1.735	5.95685637239545\\
1.74	5.95698254240249\\
1.745	5.95735263830349\\
1.75	5.9573451735653\\
1.755	5.95754466981257\\
1.76	5.95770924464658\\
1.765	5.95764392737671\\
1.77	5.95755916623143\\
1.775	5.95758434429419\\
1.78	5.95746934001977\\
1.785	5.95750636482515\\
1.79	5.95741056052335\\
1.795	5.95737751444546\\
1.8	5.95723033706818\\
1.805	5.95638458633725\\
1.81	5.95597707915424\\
1.815	5.95609474975602\\
1.82	5.95593244014767\\
1.825	5.95580572662575\\
1.83	5.95572951843569\\
1.835	5.95559505878457\\
1.84	5.95591395543835\\
1.845	5.95563434012066\\
1.85	5.95538497894372\\
1.855	5.95544250952125\\
1.86	5.95580137631131\\
1.865	5.95530493954146\\
1.87	5.95528999696326\\
1.875	5.95537082806491\\
1.88	5.95520467306026\\
1.885	5.95522874113716\\
1.89	5.95508558736153\\
1.895	5.95496163580642\\
1.9	5.95497164813294\\
1.905	5.954946302542\\
1.91	5.95491176922504\\
1.915	5.95495202956275\\
1.92	5.95481854575434\\
1.925	5.95478595437102\\
1.93	5.95482875993916\\
1.935	5.95500113406059\\
1.94	5.95474200051268\\
1.945	5.95488951433801\\
1.95	5.95489759941278\\
1.955	5.95496864204756\\
1.96	5.95510769433685\\
1.965	5.95511733312391\\
1.97	5.95540166080401\\
1.975	5.95543679142904\\
1.98	5.9555446079756\\
1.985	5.95577999181083\\
1.99	5.95604796351423\\
1.995	5.95625557856975\\
2	5.95644085872766\\
2.005	5.95680014482645\\
2.01	5.95701648244279\\
2.015	5.95744685024375\\
2.02	5.95749595563598\\
2.025	5.95768250769946\\
2.03	5.95832694093777\\
2.035	5.95846383026251\\
2.04	5.95892599020367\\
2.045	5.95910626541346\\
2.05	5.95950654697804\\
2.055	5.95980088270237\\
2.06	5.9602721522775\\
2.065	5.96053140399256\\
2.07	5.9609157742666\\
2.075	5.96128375745359\\
2.08	5.96164860667322\\
2.085	5.96215981428504\\
2.09	5.96235335839979\\
2.095	5.96283449828142\\
2.1	5.96325188546126\\
2.105	5.96368790875762\\
2.11	5.96415358044881\\
2.115	5.96460717388655\\
2.12	5.96507165810352\\
2.125	5.96548366823302\\
2.13	5.96593665389375\\
2.135	5.96645552532767\\
2.14	5.9669370265827\\
2.145	5.9674354555635\\
2.15	5.96809890002389\\
2.155	5.96876689051867\\
2.16	5.96927035120845\\
2.165	5.96992196356455\\
2.17	5.9706400078723\\
2.175	5.97130285461776\\
2.18	5.97205684389337\\
2.185	5.97275818676115\\
2.19	5.97367394753644\\
2.195	5.97434608071564\\
2.2	5.9753265999312\\
2.205	5.97619853559809\\
2.21	5.97720383114899\\
2.215	5.97821926618298\\
2.22	5.97922752269237\\
2.225	5.98019975449544\\
2.23	5.98187625799278\\
2.235	5.982863224159\\
2.24	5.98404867116819\\
2.245	5.98509176336046\\
2.25	5.98642687008535\\
2.255	5.9876380595959\\
2.26	5.98894754414942\\
2.265	5.99014884630477\\
2.27	5.99159096820711\\
2.275	5.99303105699649\\
2.28	5.99454657764718\\
2.285	5.99563435245202\\
2.29	5.99703300411783\\
2.295	5.99854408035084\\
2.3	6.00000268408282\\
2.305	6.00144825396721\\
2.31	6.00299198812508\\
2.315	6.00453179637018\\
2.32	6.00602137401138\\
2.325	6.00755015210101\\
2.33	6.00910770996598\\
2.335	6.01070636432333\\
2.34	6.01222683197427\\
2.345	6.01382325248816\\
2.35	6.01534453890918\\
2.355	6.01706604778595\\
2.36	6.01869093087641\\
2.365	6.02053038860236\\
2.37	6.02227244836493\\
2.375	6.02412439076336\\
2.38	6.02589678961624\\
2.385	6.02809248992504\\
2.39	6.03005504365158\\
2.395	6.03197488292529\\
2.4	6.0337122608673\\
2.405	6.03570135713438\\
2.41	6.03759524206103\\
2.415	6.03940853644254\\
2.42	6.04134924148519\\
2.425	6.04326121586357\\
2.43	6.04502577327938\\
2.435	6.0470587643441\\
2.44	6.04966597803416\\
2.445	6.05176761392018\\
2.45	6.05363415010068\\
2.455	6.05595297706546\\
2.46	6.05813031376477\\
2.465	6.06014042014242\\
2.47	6.06233728330142\\
2.475	6.06436929850767\\
2.48	6.06644340287157\\
2.485	6.06854898316916\\
2.49	6.07081885224466\\
2.495	6.07292031896901\\
2.5	6.07510286821807\\
2.505	6.07720398631762\\
2.51	6.07971561809346\\
2.515	6.08236454676813\\
2.52	6.08461635918207\\
2.525	6.08570007967518\\
2.53	6.08767966023902\\
2.535	6.0897916619709\\
2.54	6.09163983288449\\
2.545	6.09387592887734\\
2.55	6.0958805172519\\
2.555	6.09791541570707\\
2.56	6.09990748629432\\
2.565	6.10190922854958\\
2.57	6.10401196558958\\
2.575	6.10597013291046\\
2.58	6.10805132163176\\
2.585	6.10992903897222\\
2.59	6.10889437526651\\
2.595	6.1117025669982\\
2.6	6.11393824786026\\
2.605	6.11567467249615\\
2.61	6.11731298664508\\
2.615	6.11903579906034\\
2.62	6.12095320305327\\
2.625	6.1228441962863\\
2.63	6.12462888112644\\
2.635	6.12592734307243\\
2.64	6.12790310596675\\
2.645	6.12998751429252\\
2.65	6.13200007307931\\
2.655	6.13420780549582\\
2.66	6.13604317858633\\
2.665	6.13793233282635\\
2.67	6.13964054146455\\
2.675	6.14088759637488\\
2.68	6.14261708320764\\
2.685	6.14434264898091\\
2.69	6.14593014759997\\
2.695	6.14775699756059\\
2.7	6.14944458621109\\
2.705	6.14982932009918\\
2.71	6.15131257919491\\
2.715	6.15291366180151\\
2.72	6.15443823941267\\
2.725	6.15602570021553\\
2.73	6.15749447282042\\
2.735	6.15863485206403\\
2.74	6.16032017412652\\
2.745	6.16169829369986\\
2.75	6.16300215310959\\
2.755	6.16432142331258\\
2.76	6.1656465044461\\
2.765	6.1668630560678\\
2.77	6.16814995339961\\
2.775	6.16880403806506\\
2.78	6.16999762017397\\
2.785	6.1709540505892\\
2.79	6.17214994984773\\
2.795	6.17328986825702\\
2.8	6.17432467600779\\
2.805	6.17552740540871\\
2.81	6.17624637014936\\
2.815	6.17730270099788\\
2.82	6.17805559984927\\
2.825	6.17892491322368\\
2.83	6.17981778870168\\
2.835	6.18066536792815\\
2.84	6.18142101879151\\
2.845	6.18197613995198\\
2.85	6.18275650821829\\
2.855	6.18326143512814\\
2.86	6.18408977565936\\
2.865	6.18450779811465\\
2.87	6.18504011899447\\
2.875	6.18572988860159\\
2.88	6.18629685284531\\
2.885	6.18733803516862\\
2.89	6.18802245008856\\
2.895	6.1886872695862\\
2.9	6.18909296313624\\
2.905	6.18932833442478\\
2.91	6.1897471264834\\
2.915	6.18987057389049\\
2.92	6.19050888006778\\
2.925	6.19127314902138\\
2.93	6.19173243949839\\
2.935	6.19206920285293\\
2.94	6.19271190447424\\
2.945	6.19369790612258\\
2.95	6.19405642239104\\
2.955	6.19483699543788\\
2.96	6.19567133474771\\
2.965	6.19653865047987\\
2.97	6.19570868665161\\
2.975	6.19491288843488\\
2.98	6.19602927825889\\
2.985	6.19652623396979\\
2.99	6.19731007872206\\
2.995	6.1981332577543\\
3	6.19918523883014\\
3.005	6.20197264689936\\
3.01	6.20267680201359\\
3.015	6.20328641182861\\
3.02	6.20403091742233\\
3.025	6.20467056512201\\
3.03	6.20494057287245\\
3.035	6.20628932572037\\
3.04	6.2069336521853\\
3.045	6.20802214038663\\
3.05	6.20896546732448\\
3.055	6.20980707778058\\
3.06	6.21072651842957\\
3.065	6.21159705922783\\
3.07	6.21245818775658\\
3.075	6.21347669187483\\
3.08	6.21443863334697\\
3.085	6.2153212750407\\
3.09	6.21614860371801\\
3.095	6.21681647633404\\
3.1	6.21764680239729\\
3.105	6.21847206764641\\
3.11	6.21905387769282\\
3.115	6.21994558757991\\
3.12	6.22081459090952\\
3.125	6.22144439555408\\
3.13	6.22239549739801\\
3.135	6.22307957366331\\
3.14	6.22398027026123\\
3.145	6.22481646934451\\
3.15	6.22557507157285\\
3.155	6.22650371662238\\
3.16	6.22733534344763\\
3.165	6.22822159413441\\
3.17	6.22908529273648\\
3.175	6.23020462369512\\
3.18	6.23111919869245\\
3.185	6.23187827665323\\
3.19	6.23274764806609\\
3.195	6.23377496400369\\
3.2	6.23470818671581\\
3.205	6.23521621328195\\
3.21	6.23601247392791\\
3.215	6.23678841219327\\
3.22	6.23765554064246\\
3.225	6.23832493953302\\
3.23	6.23897486196305\\
3.235	6.23946778472751\\
3.24	6.23989153622942\\
3.245	6.24050134109276\\
3.25	6.2409073225881\\
3.255	6.24151851028954\\
3.26	6.24233784218161\\
3.265	6.24297000373151\\
3.27	6.24299094101859\\
3.275	6.24333687950664\\
3.28	6.24323146634928\\
3.285	6.24322626512903\\
3.29	6.24374768795579\\
3.295	6.24425977670967\\
3.3	6.24467927465357\\
3.305	6.24463194911519\\
3.31	6.24470280979642\\
3.315	6.24500109528535\\
3.32	6.245457275193\\
3.325	6.24569458713532\\
3.33	6.24575383055879\\
3.335	6.24570948051714\\
3.34	6.24595830902557\\
3.345	6.24635486631994\\
3.35	6.24663088854776\\
3.355	6.24646086446961\\
3.36	6.24671439043666\\
3.365	6.24707055623411\\
3.37	6.24705713056176\\
3.375	6.24715765694751\\
3.38	6.24712675768362\\
3.385	6.24708965450331\\
3.39	6.24716068216528\\
3.395	6.24719352147394\\
3.4	6.24702947871729\\
3.405	6.24689510927799\\
3.41	6.24667362999016\\
3.415	6.24656637557083\\
3.42	6.24645127544023\\
3.425	6.24618910113965\\
3.43	6.24590837263819\\
3.435	6.24571014822092\\
3.44	6.24540043448776\\
3.445	6.24521292709506\\
3.45	6.24474582960423\\
3.455	6.24440464492802\\
3.46	6.24393775306913\\
3.465	6.24351296076163\\
3.47	6.24271063967909\\
3.475	6.24202703687213\\
3.48	6.24143340754156\\
3.485	6.2407740759908\\
3.49	6.24006469144575\\
3.495	6.23932242946156\\
3.5	6.23844752685169\\
3.505	6.23788926584656\\
3.51	6.23684665628211\\
3.515	6.2361986147177\\
3.52	6.2352635316567\\
3.525	6.23432612549277\\
3.53	6.23341680646788\\
3.535	6.23243307283923\\
3.54	6.23139161501507\\
3.545	6.2303199822771\\
3.55	6.22919679557925\\
3.555	6.22812591816233\\
3.56	6.22691577171018\\
3.565	6.22567608933191\\
3.57	6.22451528359383\\
3.575	6.22314055155908\\
3.58	6.22186270276345\\
3.585	6.22054065393317\\
3.59	6.21907565319\\
3.595	6.21764306479808\\
3.6	6.21615100393666\\
3.605	6.21460278902205\\
3.61	6.21305202945723\\
3.615	6.21142876165573\\
3.62	6.20970112472042\\
3.625	6.20800772915949\\
3.63	6.2061735585542\\
3.635	6.20445004199657\\
3.64	6.20256523263158\\
3.645	6.20066130819166\\
3.65	6.19856048964163\\
3.655	6.19652576710107\\
3.66	6.19427401581782\\
3.665	6.1921619248052\\
3.67	6.1901175299838\\
3.675	6.18837830271141\\
3.68	6.18613269360554\\
3.685	6.18399033817535\\
3.69	6.18182511260956\\
3.695	6.1796783153287\\
3.7	6.17745638038778\\
3.705	6.17534344003925\\
3.71	6.17324628394571\\
3.715	6.17107985121577\\
3.72	6.16906808414176\\
3.725	6.16675973707571\\
3.73	6.16470810947573\\
3.735	6.16240794064741\\
3.74	6.15991284614898\\
3.745	6.15775426439674\\
3.75	6.15585838358895\\
3.755	6.15369320844902\\
3.76	6.15145468087833\\
3.765	6.14945080434429\\
3.77	6.14733326395257\\
3.775	6.14531556423896\\
3.78	6.14338156456997\\
3.785	6.14115108095619\\
3.79	6.13853004227115\\
3.795	6.13655292473633\\
3.8	6.13442397681898\\
3.805	6.13228459998732\\
3.81	6.13027113868599\\
3.815	6.12821143802629\\
3.82	6.12635843261903\\
3.825	6.12433348335584\\
3.83	6.12243116838918\\
3.835	6.12027236357106\\
3.84	6.11821674305243\\
3.845	6.11668417214734\\
3.85	6.11461700824791\\
3.855	6.11198699727329\\
3.86	6.11007912447729\\
3.865	6.10854259730522\\
3.87	6.10658530964661\\
3.875	6.10465018615854\\
3.88	6.10278209669721\\
3.885	6.10085652198009\\
3.89	6.09896187860491\\
3.895	6.0971028632102\\
3.9	6.09525016270878\\
3.905	6.09346737179636\\
3.91	6.091512233196\\
3.915	6.08989946060064\\
3.92	6.08816160180992\\
3.925	6.08626553079701\\
3.93	6.08489684624759\\
3.935	6.08324943284119\\
3.94	6.08157135600645\\
3.945	6.08004413258438\\
3.95	6.07846651202019\\
3.955	6.07692531602986\\
3.96	6.07577571945415\\
3.965	6.07405370515087\\
3.97	6.07270793802518\\
3.975	6.07116518685201\\
3.98	6.06962909641055\\
3.985	6.06808140457841\\
3.99	6.06666105701222\\
3.995	6.06528927068656\\
4	6.0637276706377\\
4.005	6.06235926910709\\
4.01	6.06123475091403\\
4.015	6.05990080401027\\
4.02	6.06050529586597\\
4.025	6.06016264040268\\
4.03	6.05881517039966\\
4.035	6.05765778489783\\
4.04	6.05644465917478\\
4.045	6.05512289044114\\
4.05	6.05360489607394\\
4.055	6.05151439376676\\
4.06	6.04993799910308\\
4.065	6.0480396940984\\
4.07	6.04641126039872\\
4.075	6.0453332154637\\
4.08	6.04382329918883\\
4.085	6.04218633117817\\
4.09	6.03659697863363\\
4.095	6.03476894501073\\
4.1	6.03380333006659\\
4.105	6.0315909242718\\
4.11	6.03063598434591\\
4.115	6.03073751613291\\
4.12	6.0290959186198\\
4.125	6.0254708738074\\
4.13	6.02472915263182\\
4.135	6.02457479860579\\
4.14	6.02336983818614\\
4.145	6.02077945327264\\
4.15	6.01963965555786\\
4.155	6.0190778519462\\
4.16	6.01778750139984\\
4.165	6.0165793704317\\
4.17	6.01525908351626\\
4.175	6.01409849561379\\
4.18	6.01293765771187\\
4.185	6.01164986275819\\
4.19	6.01032832671007\\
4.195	6.00949828203155\\
4.2	6.00829752110365\\
4.205	6.0071226635501\\
4.21	6.00590931092025\\
4.215	6.00472811018191\\
4.22	6.00343997341871\\
4.225	6.0022263953989\\
4.23	6.00163072188971\\
4.235	6.0009820300526\\
4.24	6.00003648893681\\
4.245	5.99867871844714\\
4.25	5.99733123876057\\
4.255	5.99320289823375\\
4.26	5.99150415906905\\
4.265	5.99015789177324\\
4.27	5.988677775461\\
4.275	5.98682704722609\\
4.28	5.9876914197355\\
4.285	5.98604260278771\\
4.29	5.98436456228488\\
4.295	5.9826216360108\\
4.3	5.98025825485186\\
4.305	5.97833009434725\\
4.31	5.97638775716446\\
4.315	5.97437937917202\\
4.32	5.972423214026\\
4.325	5.97025214629411\\
4.33	5.96777056623692\\
4.335	5.96515105565449\\
4.34	5.96240630689601\\
4.345	5.95949776600337\\
4.35	5.95628706763124\\
4.355	5.95295781874275\\
4.36	5.94968326488165\\
4.365	5.94628678857158\\
4.37	5.94271576010194\\
4.375	5.93917984362335\\
4.38	5.93567298403084\\
4.385	5.93233681008279\\
4.39	5.92913969091137\\
4.395	5.92582893603313\\
4.4	5.9222347581584\\
4.405	5.91857101816027\\
4.41	5.91140319352177\\
4.415	5.90845889753505\\
4.42	5.90688323475841\\
4.425	5.9011502531589\\
4.43	5.89775065793237\\
4.435	5.8945153594788\\
4.44	5.89088238168309\\
4.445	5.88699716289165\\
4.45	5.88306170395536\\
4.455	5.87928704599887\\
4.46	5.87539720927914\\
4.465	5.87164706599279\\
4.47	5.86765370243805\\
4.475	5.86362866191871\\
4.48	5.85972883094314\\
4.485	5.85585427894182\\
4.49	5.85182320920143\\
4.495	5.84790439338808\\
4.5	5.84383856912308\\
4.505	5.83990716951552\\
4.51	5.83602906667883\\
4.515	5.83175829499087\\
4.52	5.82775826606418\\
4.525	5.82374067838627\\
4.53	5.81960115153065\\
4.535	5.81552730128847\\
4.54	5.81137608321544\\
4.545	5.80727467333179\\
4.55	5.80304847251789\\
4.555	5.7989498895379\\
4.56	5.79463869757978\\
4.565	5.79036532672242\\
4.57	5.78624635040843\\
4.575	5.78186938580225\\
4.58	5.77752390314797\\
4.585	5.77318463266411\\
4.59	5.76864355176965\\
4.595	5.76434055309478\\
4.6	5.75978781138299\\
4.605	5.75526826166603\\
4.61	5.75071517776626\\
4.615	5.74617446836344\\
4.62	5.74156828523991\\
4.625	5.73684956260511\\
4.63	5.73226554843238\\
4.635	5.72728967540805\\
4.64	5.72235144313223\\
4.645	5.71723603463968\\
4.65	5.71211125141582\\
4.655	5.70699165931404\\
4.66	5.70171742087297\\
4.665	5.69638811613989\\
4.67	5.69092187524108\\
4.675	5.68531175619096\\
4.68	5.67971811855336\\
4.685	5.67401536933465\\
4.69	5.66811272811645\\
4.695	5.66223603347205\\
4.7	5.65628919427002\\
4.705	5.65012413450311\\
4.71	5.64410427707336\\
4.715	5.63772173202777\\
4.72	5.63136917122474\\
4.725	5.62492141856497\\
4.73	5.61836193553475\\
4.735	5.61169882255968\\
4.74	5.60482655308392\\
4.745	5.59803596833325\\
4.75	5.5911294148385\\
4.755	5.58436614416567\\
4.76	5.57741576478449\\
4.765	5.57050846453056\\
4.77	5.56364559762355\\
4.775	5.55670888751718\\
4.78	5.54985551975441\\
4.785	5.5428490347621\\
4.79	5.53594492318808\\
4.795	5.52921315353783\\
4.8	5.52232688778116\\
4.805	5.51527998587681\\
4.81	5.5084671492247\\
4.815	5.50184623639158\\
4.82	5.49503738468308\\
4.825	5.4882046783645\\
4.83	5.48152550345396\\
4.835	5.47488076378954\\
4.84	5.46813743942159\\
4.845	5.46148293119764\\
4.85	5.45478424706687\\
4.855	5.44826531409845\\
4.86	5.44151784734093\\
4.865	5.43495508452905\\
4.87	5.42813301926155\\
4.875	5.42136679776418\\
4.88	5.41457041354138\\
4.885	5.40763140406848\\
4.89	5.40072275249291\\
4.895	5.3937214767275\\
4.9	5.38672862531151\\
4.905	5.37957743641315\\
4.91	5.37259556841053\\
4.915	5.36544953693317\\
4.92	5.35837947306016\\
4.925	5.35124206960025\\
4.93	5.34403640507147\\
4.935	5.33690126535832\\
4.94	5.3295458074909\\
4.945	5.32245301614441\\
4.95	5.31520220185376\\
4.955	5.30811096917269\\
4.96	5.30087023212943\\
4.965	5.29363189523687\\
4.97	5.28662410217434\\
4.975	5.27958530138026\\
4.98	5.27246061947505\\
4.985	5.26533539095899\\
4.99	5.25829664577887\\
4.995	5.2512481133131\\
5	5.24414008812459\\
5.005	5.23691162047102\\
5.01	5.22968316816408\\
5.015	5.22242124852382\\
5.02	5.21501447765458\\
5.025	5.20769632335147\\
5.03	5.20028112313115\\
5.035	5.19278571951681\\
5.04	5.18514860697464\\
5.045	5.17743348772902\\
5.05	5.1697416428004\\
5.055	5.16199427035248\\
5.06	5.15402723134854\\
5.065	5.1460100295189\\
5.07	5.13800245204605\\
5.075	5.12990356044827\\
5.08	5.1216272164951\\
5.085	5.11322660876912\\
5.09	5.10486789703333\\
5.095	5.09628087303368\\
5.1	5.0877890429278\\
5.105	5.07972484460689\\
5.11	5.07156309861428\\
5.115	5.06310912597039\\
5.12	5.05480424846207\\
5.125	5.04642057086923\\
5.13	5.03800335458047\\
5.135	5.02966365801314\\
5.14	5.02132307194869\\
5.145	5.01316474727204\\
5.15	5.00491345291818\\
5.155	4.99694026444419\\
5.16	4.98890543728907\\
5.165	4.98099847208579\\
5.17	4.9730701150475\\
5.175	4.96521301318153\\
5.18	4.95738325229542\\
5.185	4.94962289956518\\
5.19	4.94181269984764\\
5.195	4.93404172295575\\
5.2	4.9263964412613\\
5.205	4.91862002260138\\
5.21	4.91085423701607\\
5.215	4.90307157618454\\
5.22	4.89536805631706\\
5.225	4.8876193670886\\
5.23	4.87993799608817\\
5.235	4.87240383644999\\
5.24	4.86483253625828\\
5.245	4.85721257951274\\
5.25	4.84981114681907\\
5.255	4.84230991180975\\
5.26	4.83480764905013\\
5.265	4.82726633323369\\
5.27	4.81979335791759\\
5.275	4.81225151020314\\
5.28	4.80505889195484\\
5.285	4.79779132585679\\
5.29	4.79059912458283\\
5.295	4.7835770869043\\
5.3	4.77649515492205\\
5.305	4.76951865991028\\
5.31	4.76253024228538\\
5.315	4.75543590096883\\
5.32	4.74834727972475\\
5.325	4.74123918271801\\
5.33	4.73552575007974\\
5.335	4.72897118852055\\
5.34	4.72154811527816\\
5.345	4.71389113307369\\
5.35	4.7063043584791\\
5.355	4.69814043705003\\
5.36	4.69049754770208\\
5.365	4.68248417986094\\
5.37	4.6744522637433\\
5.375	4.66625588497253\\
5.38	4.65793269226213\\
5.385	4.64929576151121\\
5.39	4.6406157645397\\
5.395	4.63175319229665\\
5.4	4.62263991069248\\
5.405	4.6135252240208\\
5.41	4.60427290465137\\
5.415	4.59489363485648\\
5.42	4.58545780003308\\
5.425	4.57581679436605\\
5.43	4.56610391943523\\
5.435	4.55619185712565\\
5.44	4.5463402381447\\
5.445	4.53625145612258\\
5.45	4.52620412218119\\
5.455	4.51608317791624\\
5.46	4.50597183442672\\
5.465	4.49585952875385\\
5.47	4.4860642512656\\
5.475	4.47641013112861\\
5.48	4.46659313794954\\
5.485	4.45669369075964\\
5.49	4.44672383156981\\
5.495	4.43691332246447\\
5.5	4.42714023417805\\
5.505	4.41743975600049\\
5.51	4.40771478482309\\
5.515	4.39813163590978\\
5.52	4.3886334761266\\
5.525	4.37931376051671\\
5.53	4.36999271385478\\
5.535	4.36056894923295\\
5.54	4.35114599509533\\
5.545	4.34183407968638\\
5.55	4.33255675633394\\
5.555	4.32323189256828\\
5.56	4.31389565559582\\
5.565	4.3045642317419\\
5.57	4.29513962929273\\
5.575	4.28590927392694\\
5.58	4.27648004621506\\
5.585	4.2671457143487\\
5.59	4.25797316905249\\
5.595	4.2487892486701\\
5.6	4.23973760057287\\
5.605	4.2306337048887\\
5.61	4.22163848952859\\
5.615	4.21264051801565\\
5.62	4.20370467759587\\
5.625	4.19468578987148\\
5.63	4.18582120213707\\
5.635	4.17693311281482\\
5.64	4.16802553852452\\
5.645	4.15925375617656\\
5.65	4.15037582271027\\
5.655	4.14165496492713\\
5.66	4.13289564252883\\
5.665	4.12411043095702\\
5.67	4.11544480220777\\
5.675	4.10671932310443\\
5.68	4.0979618632981\\
5.685	4.08919043293236\\
5.69	4.0803861975885\\
5.695	4.07157549904091\\
5.7	4.06279071236151\\
5.705	4.05392991884745\\
5.71	4.0450820675594\\
5.715	4.03542704350256\\
5.72	4.02660722012699\\
5.725	4.01762020775073\\
5.73	4.00872234745664\\
5.735	3.99983570552563\\
5.74	3.99083962769077\\
5.745	3.9818017367782\\
5.75	3.97269565849392\\
5.755	3.96350311099354\\
5.76	3.95474115838715\\
5.765	3.94545265193362\\
5.77	3.93598598472279\\
5.775	3.9265273686375\\
5.78	3.91689226322446\\
5.785	3.90722741904718\\
5.79	3.89748517512319\\
5.795	3.88748246307466\\
5.8	3.8775543458729\\
5.805	3.86731010119077\\
5.81	3.85678591101059\\
5.815	3.84642342505289\\
5.82	3.83593348593205\\
5.825	3.82558503287557\\
5.83	3.81505804728964\\
5.835	3.80465711242685\\
5.84	3.79438631457112\\
5.845	3.78409179407232\\
5.85	3.77366537272551\\
5.855	3.7634447191129\\
5.86	3.75320499876395\\
5.865	3.7432258571591\\
5.87	3.73337328714917\\
5.875	3.72338329574148\\
5.88	3.71369393622281\\
5.885	3.70401432592042\\
5.89	3.69446426031665\\
5.895	3.6850476182758\\
5.9	3.67571054738567\\
5.905	3.66640484756495\\
5.91	3.65715062736921\\
5.915	3.64809919521334\\
5.92	3.63800019387841\\
5.925	3.62896001127807\\
5.93	3.62014603591898\\
5.935	3.61108884680812\\
5.94	3.60218329691003\\
5.945	3.59325135660732\\
5.95	3.58446911905465\\
5.955	3.57546818917805\\
5.96	3.56668569234296\\
5.965	3.55788373384531\\
5.97	3.54919450442304\\
5.975	3.54056183373399\\
5.98	3.53183510991291\\
5.985	3.52343849050675\\
5.99	3.51480822219785\\
5.995	3.5064801333756\\
6	3.49790471453538\\
6.005	3.48957556964907\\
6.01	3.48177367183275\\
6.015	3.47338858608754\\
6.02	3.46502034417545\\
6.025	3.45648572386265\\
6.03	3.44813021285392\\
6.035	3.43971870725552\\
6.04	3.43135560306008\\
6.045	3.42299358284375\\
6.05	3.41485546000045\\
6.055	3.40674166045768\\
6.06	3.39857951828038\\
6.065	3.390543426274\\
6.07	3.38251168606971\\
6.075	3.37438532581386\\
6.08	3.3663928138285\\
6.085	3.35833210830411\\
6.09	3.35020079833498\\
6.095	3.34208569021551\\
6.1	3.3339028811545\\
6.105	3.3256671175587\\
6.11	3.31753502700615\\
6.115	3.30928919517836\\
6.12	3.30099201425826\\
6.125	3.29254809492267\\
6.13	3.28415932160431\\
6.135	3.27573086986696\\
6.14	3.26723317765554\\
6.145	3.25881486477663\\
6.15	3.25021915024468\\
6.155	3.24150871069529\\
6.16	3.23267635502174\\
6.165	3.22367691935083\\
6.17	3.21467616779645\\
6.175	3.20550642069024\\
6.18	3.19616092082014\\
6.185	3.18671612572895\\
6.19	3.17727166780547\\
6.195	3.16798861504079\\
6.2	3.15887211502555\\
6.205	3.14991358957871\\
6.21	3.1408586150385\\
6.215	3.13160222114861\\
6.22	3.12244220029303\\
6.225	3.11334329864399\\
6.23	3.10421286486371\\
6.235	3.09513328890185\\
6.24	3.08603481336306\\
6.245	3.07709088047821\\
6.25	3.06834118734151\\
6.255	3.05979241375708\\
6.26	3.05120978232355\\
6.265	3.04286978462278\\
6.27	3.03468832835125\\
6.275	3.02653835010495\\
6.28	3.01852465979459\\
6.285	3.01051275104881\\
6.29	3.00256810765118\\
6.295	2.99477853004272\\
6.3	2.98705705145955\\
6.305	2.97944518391234\\
6.31	2.97184382083973\\
6.315	2.96440114879416\\
6.32	2.95709157569079\\
6.325	2.94992610579187\\
6.33	2.94284627673952\\
6.335	2.93579496596486\\
6.34	2.92888948550312\\
6.345	2.92198534456333\\
6.35	2.91519233107513\\
6.355	2.90776505238993\\
6.36	2.90101512219666\\
6.365	2.89420362973043\\
6.37	2.88732096981765\\
6.375	2.88034039527049\\
6.38	2.87337268576289\\
6.385	2.86630338832101\\
6.39	2.85913513785699\\
6.395	2.85185732452527\\
6.4	2.84479295232907\\
6.405	2.83762430765236\\
6.41	2.83043923060948\\
6.415	2.82431784055508\\
6.42	2.81733891075499\\
6.425	2.81019782884234\\
6.43	2.80291243303206\\
6.435	2.79580761839388\\
6.44	2.78879681620763\\
6.445	2.78136460618977\\
6.45	2.77425024243658\\
6.455	2.76698489199212\\
6.46	2.75967404622974\\
6.465	2.75237944893933\\
6.47	2.74500762404114\\
6.475	2.73780497854455\\
6.48	2.73023396406208\\
6.485	2.72278140398855\\
6.49	2.71513367766732\\
6.495	2.70742841697868\\
6.5	2.69973910772614\\
6.505	2.69193300069044\\
6.51	2.68398367076653\\
6.515	2.6758024227186\\
6.52	2.66769888847277\\
6.525	2.65931408806116\\
6.53	2.6510020765198\\
6.535	2.64400984835876\\
6.54	2.63571245447885\\
6.545	2.62730421805783\\
6.55	2.61915024825775\\
6.555	2.61102605882535\\
6.56	2.60304171497868\\
6.565	2.59476302376881\\
6.57	2.58637565687802\\
6.575	2.57815508612389\\
6.58	2.56988188137203\\
6.585	2.56179325612375\\
6.59	2.55362273139292\\
6.595	2.54541094118867\\
6.6	2.53721589062566\\
6.605	2.52908568042942\\
6.61	2.52124603461763\\
6.615	2.51322170191934\\
6.62	2.50526407350943\\
6.625	2.49739314234533\\
6.63	2.48960186537657\\
6.635	2.4818939043326\\
6.64	2.47404740195123\\
6.645	2.46650528930377\\
6.65	2.45877505422882\\
6.655	2.45128340717426\\
6.66	2.4435214045949\\
6.665	2.43607140579757\\
6.67	2.42857601573282\\
6.675	2.42118138158157\\
6.68	2.41403127210621\\
6.685	2.40685375659225\\
6.69	2.39963509120308\\
6.695	2.39254934948907\\
6.7	2.38532570775957\\
6.705	2.37834537442748\\
6.71	2.3713822779538\\
6.715	2.36458411676536\\
6.72	2.35784768689451\\
6.725	2.35141425177134\\
6.73	2.34483653114123\\
6.735	2.33822071017737\\
6.74	2.33159325482992\\
6.745	2.32514818430376\\
6.75	2.31852358771492\\
6.755	2.31230419865229\\
6.76	2.30579882747514\\
6.765	2.29953685346648\\
6.77	2.29333481527039\\
6.775	2.28708391113489\\
6.78	2.280869436806\\
6.785	2.27458745876794\\
6.79	2.26806639190274\\
6.795	2.26204617107242\\
6.8	2.25582402247058\\
6.805	2.24955103616622\\
6.81	2.24343694717978\\
6.815	2.23733363968025\\
6.82	2.23150619753552\\
6.825	2.22562803078347\\
6.83	2.2200251072657\\
6.835	2.21420612644961\\
6.84	2.20843577767124\\
6.845	2.20269538630912\\
6.85	2.19681524653221\\
6.855	2.19117853761356\\
6.86	2.18520339816168\\
6.865	2.17964726335027\\
6.87	2.17436946075185\\
6.875	2.16894062127061\\
6.88	2.16382966379698\\
6.885	2.15820635501429\\
6.89	2.15310936227201\\
6.895	2.14820417541997\\
6.9	2.1427685542871\\
6.905	2.13782218677055\\
6.91	2.13282241293493\\
6.915	2.12817906590917\\
6.92	2.12339301626491\\
6.925	2.11864914827192\\
6.93	2.11413162619003\\
6.935	2.10935602066484\\
6.94	2.10470366198894\\
6.945	2.10074185486161\\
6.95	2.09632634714087\\
6.955	2.09197678512513\\
6.96	2.0874432433135\\
6.965	2.08304042135796\\
6.97	2.07884900364601\\
6.975	2.07442508799846\\
6.98	2.07027930276512\\
6.985	2.06591367743337\\
6.99	2.0617066430147\\
6.995	2.05709260489676\\
7	2.0529498333382\\
7.005	2.04870823496023\\
7.01	2.04406463969863\\
7.015	2.0399614582014\\
7.02	2.03556465715845\\
7.025	2.03115876545088\\
7.03	2.02676871366581\\
7.035	2.02230014410115\\
7.04	2.01811364397813\\
7.045	2.01414642919069\\
7.05	2.01007571499701\\
7.055	2.00603869842051\\
7.06	2.00165006429603\\
7.065	1.99803524571093\\
7.07	1.99392389242362\\
7.075	1.99019679785465\\
7.08	1.98641575220016\\
7.085	1.98274540407054\\
7.09	1.97912811255844\\
7.095	1.97566506271371\\
7.1	1.97200616312624\\
7.105	1.9684792020647\\
7.11	1.96477912700143\\
7.115	1.96143845298999\\
7.12	1.95809120617161\\
7.125	1.95458748583982\\
7.13	1.95121008170717\\
7.135	1.94796520546622\\
7.14	1.94491487513028\\
7.145	1.9416638455324\\
7.15	1.93856370833124\\
7.155	1.93565220472763\\
7.16	1.93258144282366\\
7.165	1.92948448712993\\
7.17	1.92600825426961\\
7.175	1.92231723871582\\
7.18	1.91915441334357\\
7.185	1.91559806605731\\
7.19	1.91219902402668\\
7.195	1.90847887391192\\
7.2	1.90481990031472\\
7.205	1.90141582216991\\
7.21	1.89790289170918\\
7.215	1.89426220820597\\
7.22	1.89081622632805\\
7.225	1.88712108935386\\
7.23	1.88354318487884\\
7.235	1.87997659586779\\
7.24	1.87657301654911\\
7.245	1.87291960032221\\
7.25	1.86932812041254\\
7.255	1.86549981157013\\
7.26	1.8620329614383\\
7.265	1.85837740226708\\
7.27	1.85470682993677\\
7.275	1.85124727545802\\
7.28	1.84770459299881\\
7.285	1.84423385604154\\
7.29	1.84068297261243\\
7.295	1.83717951636109\\
7.3	1.83380324845977\\
7.305	1.83035167710976\\
7.31	1.82688561878995\\
7.315	1.82354015612059\\
7.32	1.82014846688567\\
7.325	1.81681330029352\\
7.33	1.8135159962727\\
7.335	1.81027063611068\\
7.34	1.80701387675253\\
7.345	1.80387139351183\\
7.35	1.80060295058461\\
7.355	1.79759492729568\\
7.36	1.79501216000708\\
7.365	1.793015096683\\
7.37	1.78996580956884\\
7.375	1.78697672795551\\
7.38	1.78411662442899\\
7.385	1.7813604037581\\
7.39	1.77870323120522\\
7.395	1.77616398897177\\
7.4	1.77373526764435\\
7.405	1.77136631462063\\
7.41	1.76906412050659\\
7.415	1.76693492306102\\
7.42	1.76492215687457\\
7.425	1.76280158100539\\
7.43	1.76065940085509\\
7.435	1.75850123818093\\
7.44	1.75605599545186\\
7.445	1.75357341163163\\
7.45	1.7511279167421\\
7.455	1.74918887639032\\
7.46	1.74746171845999\\
7.465	1.74564429349392\\
7.47	1.74397954311493\\
7.475	1.74229981292869\\
7.48	1.74077522867569\\
7.485	1.73976144937055\\
7.49	1.73840233289055\\
7.495	1.73706020627672\\
7.5	1.73588504534668\\
7.505	1.73469607727763\\
7.51	1.7338315995437\\
7.515	1.73299467782059\\
7.52	1.73201887705105\\
7.525	1.72839110632957\\
7.53	1.72763296248383\\
7.535	1.72700473326928\\
7.54	1.7264309154381\\
7.545	1.7258090930721\\
7.55	1.72516442449258\\
7.555	1.72447882005038\\
7.56	1.72392088677475\\
7.565	1.7234745053424\\
7.57	1.72310790849319\\
7.575	1.72280346091259\\
7.58	1.72258572816517\\
7.585	1.72243403393798\\
7.59	1.72228964065376\\
7.595	1.72220553453241\\
7.6	1.72222628162686\\
7.605	1.72227385321576\\
7.61	1.72245855421239\\
7.615	1.72265817234182\\
7.62	1.72286667189465\\
7.625	1.72311813448026\\
7.63	1.72353138446317\\
7.635	1.72396589165052\\
7.64	1.72443188791015\\
7.645	1.72494112087787\\
7.65	1.72550705537449\\
7.655	1.726053401116\\
7.66	1.72654600662318\\
7.665	1.72708479977437\\
7.67	1.72747064369709\\
7.675	1.72790938967785\\
7.68	1.72831956551874\\
7.685	1.72876399330021\\
7.69	1.72911849938609\\
7.695	1.72935429157089\\
7.7	1.72959721844289\\
7.705	1.72984986550039\\
7.71	1.72999898156367\\
7.715	1.72996652268425\\
7.72	1.72966674351861\\
7.725	1.72924414735366\\
7.73	1.72889334197128\\
7.735	1.7285079053489\\
7.74	1.72813669313441\\
7.745	1.72741923024262\\
7.75	1.72664714538378\\
7.755	1.72590633523054\\
7.76	1.72531136468614\\
7.765	1.72446363543743\\
7.77	1.72341263542258\\
7.775	1.72244597502682\\
7.78	1.721370686441\\
7.785	1.72045784548693\\
7.79	1.71922219130552\\
7.795	1.71785136386989\\
7.8	1.71647396280928\\
7.805	1.71503149900917\\
7.81	1.71359196227485\\
7.815	1.71195800792398\\
7.82	1.71025447357773\\
7.825	1.7084689698348\\
7.83	1.70664736856431\\
7.835	1.70481006058255\\
7.84	1.70288680844104\\
7.845	1.70083173530152\\
7.85	1.69869664409383\\
7.855	1.69667340381498\\
7.86	1.69456752476765\\
7.865	1.6925171402705\\
7.87	1.69023875355181\\
7.875	1.68803227061327\\
7.88	1.68578033383444\\
7.885	1.68342955640759\\
7.89	1.68109314343515\\
7.895	1.67866158822946\\
7.9	1.67617215171786\\
7.905	1.67364860064905\\
7.91	1.67141704014291\\
7.915	1.66889102091459\\
7.92	1.66634879065997\\
7.925	1.663822223761\\
7.93	1.66125281879413\\
7.935	1.65875939915953\\
7.94	1.65615822500543\\
7.945	1.65354629331056\\
7.95	1.65108984062643\\
7.955	1.64871332729384\\
7.96	1.64650151030896\\
7.965	1.64418793911054\\
7.97	1.64185684848086\\
7.975	1.63986135146575\\
7.98	1.63790765891184\\
7.985	1.63614200878774\\
7.99	1.63447692714263\\
7.995	1.63293324245198\\
8	1.63167130054745\\
8.005	1.63029857385903\\
8.01	1.62865203585573\\
8.015	1.62685117598538\\
8.02	1.62501407665236\\
8.025	1.62350603692674\\
8.03	1.62185713141425\\
8.035	1.6202977777286\\
8.04	1.6186945153988\\
8.045	1.61721383863144\\
8.05	1.61597611376754\\
8.055	1.61492535803842\\
8.06	1.61390003889387\\
8.065	1.61273001395389\\
8.07	1.61171575053274\\
8.075	1.61095348111761\\
8.08	1.61036459934762\\
8.085	1.6098710866688\\
8.09	1.60931031210944\\
8.095	1.60884356912141\\
8.1	1.60854555623798\\
8.105	1.60848949505344\\
8.11	1.60832633060685\\
8.115	1.60814054835962\\
8.12	1.60809669210648\\
8.125	1.60822826875643\\
8.13	1.60845755536331\\
8.135	1.60875446531051\\
8.14	1.60906470849869\\
8.145	1.60949040933997\\
8.15	1.60997093347273\\
8.155	1.61057844086512\\
8.16	1.61119904562495\\
8.165	1.61186454351341\\
8.17	1.61258180976065\\
8.175	1.61336574884095\\
8.18	1.6141475674698\\
8.185	1.61500826653664\\
8.19	1.61588463750543\\
8.195	1.61672163591072\\
8.2	1.61765266571146\\
8.205	1.61863701275823\\
8.21	1.61967286120918\\
8.215	1.62072567379125\\
8.22	1.62187664296951\\
8.225	1.62309837901174\\
8.23	1.62438395185518\\
8.235	1.625721001439\\
8.24	1.62702851193379\\
8.245	1.62850025537836\\
8.25	1.62994324941827\\
8.255	1.63143019038957\\
8.26	1.63299622044814\\
8.265	1.63467969200207\\
8.27	1.63646493075903\\
8.275	1.63823273657138\\
8.28	1.64001097919591\\
8.285	1.64194030664542\\
8.29	1.64389213237928\\
8.295	1.6458534553039\\
8.3	1.64784086157845\\
8.305	1.6498856206101\\
8.31	1.65217928760413\\
8.315	1.65430831507465\\
8.32	1.65610214547334\\
8.325	1.65774751057816\\
8.33	1.65957271977608\\
8.335	1.66140007050585\\
8.34	1.6633104505431\\
8.345	1.66494994096994\\
8.35	1.66643440532468\\
8.355	1.66808648631501\\
8.36	1.66971602330362\\
8.365	1.67154892732645\\
8.37	1.67284920112554\\
8.375	1.67314556075796\\
8.38	1.67459536053701\\
8.385	1.67576427136008\\
8.39	1.67711728742575\\
8.395	1.67830149783757\\
8.4	1.67941535413202\\
8.405	1.680645173092\\
8.41	1.68196255358172\\
8.415	1.68314925128072\\
8.42	1.68436792871054\\
8.425	1.68545832199323\\
8.43	1.68661773882567\\
8.435	1.68785256990601\\
8.44	1.68912749641994\\
8.445	1.69032298645395\\
8.45	1.69150103944259\\
8.455	1.69280950601\\
8.46	1.69411819990507\\
8.465	1.69528395948565\\
8.47	1.69640521766415\\
8.475	1.69745262819899\\
8.48	1.69841321196232\\
8.485	1.69932268795188\\
8.49	1.70016514375991\\
8.495	1.70096570080999\\
8.5	1.70176896003738\\
8.505	1.70255919294503\\
8.51	1.70342371302747\\
8.515	1.70434853996884\\
8.52	1.70529629692417\\
8.525	1.70629901905506\\
8.53	1.7073540862853\\
8.535	1.70836028290871\\
8.54	1.70940732740305\\
8.545	1.71042673474988\\
8.55	1.71145097639716\\
8.555	1.71251979317249\\
8.56	1.71362368797682\\
8.565	1.71480214907456\\
8.57	1.71607657490555\\
8.575	1.71733534558574\\
8.58	1.71834701958222\\
8.585	1.71906374494277\\
8.59	1.71991275313524\\
8.595	1.72083772034874\\
8.6	1.72187601576552\\
8.605	1.72277761104361\\
8.61	1.72353053114733\\
8.615	1.72431415953652\\
8.62	1.72516174396536\\
8.625	1.72601479249873\\
8.63	1.7268084401148\\
8.635	1.72758450599649\\
8.64	1.72823449653903\\
8.645	1.72903569297048\\
8.65	1.72997004350258\\
8.655	1.73075214374935\\
8.66	1.73153963179757\\
8.665	1.73231544983009\\
8.67	1.73310216858216\\
8.675	1.73411280930614\\
8.68	1.73494402098556\\
8.685	1.73570012282413\\
8.69	1.73658913880017\\
8.695	1.7374065217866\\
8.7	1.7382886070451\\
8.705	1.73908889715104\\
8.71	1.73995142532242\\
8.715	1.74076902900297\\
8.72	1.74163421953367\\
8.725	1.74247200556701\\
8.73	1.74339526016617\\
8.735	1.74429463398002\\
8.74	1.74530768189752\\
8.745	1.74632803049173\\
8.75	1.74743150788703\\
8.755	1.74857995698011\\
8.76	1.74989343748607\\
8.765	1.75110507073338\\
8.77	1.75244188398339\\
8.775	1.75385508306818\\
8.78	1.75531335417781\\
8.785	1.75693717817181\\
8.79	1.7585596617889\\
8.795	1.76022344607685\\
8.8	1.7619689710302\\
8.805	1.76389385613236\\
8.81	1.76588738953719\\
8.815	1.76780883330884\\
8.82	1.76929138323839\\
8.825	1.77105169002271\\
8.83	1.77266187059605\\
8.835	1.77418555300876\\
8.84	1.77594671412634\\
8.845	1.77753346066501\\
8.85	1.77904617754861\\
8.855	1.7803410335219\\
8.86	1.78154628127104\\
8.865	1.78287264221182\\
8.87	1.78423247863986\\
8.875	1.78541543886986\\
8.88	1.78642443696046\\
8.885	1.78745125315365\\
8.89	1.78858166938563\\
8.895	1.78981672138197\\
8.9	1.79073202370081\\
8.905	1.791621837197\\
8.91	1.79249270415837\\
8.915	1.79350377916625\\
8.92	1.79443836371249\\
8.925	1.79526100999822\\
8.93	1.79603639205815\\
8.935	1.7967633729822\\
8.94	1.79753810615917\\
8.945	1.79828496361272\\
8.95	1.79892103316983\\
8.955	1.7995466572577\\
8.96	1.80013147627525\\
8.965	1.80075800195173\\
8.97	1.80136470954374\\
8.975	1.8019423802473\\
8.98	1.8024919024038\\
8.985	1.80298003057053\\
8.99	1.8035553245672\\
8.995	1.80412042190156\\
9	1.80459349337565\\
9.005	1.80511783954099\\
9.01	1.80558731303494\\
9.015	1.80607957417396\\
9.02	1.80659397399506\\
9.025	1.80706918056545\\
9.03	1.80752749337281\\
9.035	1.80804431167401\\
9.04	1.80861842764801\\
9.045	1.80914511394718\\
9.05	1.80976705746496\\
9.055	1.81042185137377\\
9.06	1.81113030234985\\
9.065	1.81178577501268\\
9.07	1.81244999303304\\
9.075	1.8132170913485\\
9.08	1.8139720259597\\
9.085	1.81476917948659\\
9.09	1.8155840951188\\
9.095	1.8163739598577\\
9.1	1.81725380177298\\
9.105	1.81806175247851\\
9.11	1.81893222371667\\
9.115	1.81962715234621\\
9.12	1.82030777241692\\
9.125	1.8207585031845\\
9.13	1.82121207776492\\
9.135	1.82180660551411\\
9.14	1.82263787841936\\
9.145	1.82347577952207\\
9.15	1.82433808874736\\
9.155	1.82525048891691\\
9.16	1.82626604738622\\
9.165	1.82739529819826\\
9.17	1.82856600661996\\
9.175	1.8296466028643\\
9.18	1.83074725428663\\
9.185	1.83204001319348\\
9.19	1.83339923285434\\
9.195	1.83487299595989\\
9.2	1.83633907639838\\
9.205	1.83786627272485\\
9.21	1.8395119730913\\
9.215	1.84135135866752\\
9.22	1.84302386439915\\
9.225	1.84490708486317\\
9.23	1.84674216490965\\
9.235	1.84859740942274\\
9.24	1.85064514811699\\
9.245	1.85269613426426\\
9.25	1.8547824219646\\
9.255	1.85692438586263\\
9.26	1.85909148728274\\
9.265	1.86134969208387\\
9.27	1.86372456152653\\
9.275	1.86604692278797\\
9.28	1.86856612627026\\
9.285	1.87103875701624\\
9.29	1.8736776488654\\
9.295	1.87628363517241\\
9.3	1.87903775061648\\
9.305	1.88186174147552\\
9.31	1.88472674030957\\
9.315	1.88759715649669\\
9.32	1.89062079924732\\
9.325	1.89374731070678\\
9.33	1.89693141097662\\
9.335	1.90016451458529\\
9.34	1.90337447906631\\
9.345	1.90674841967249\\
9.35	1.91022035232146\\
9.355	1.91377153554195\\
9.36	1.91733846486243\\
9.365	1.92094041963624\\
9.37	1.92464812931403\\
9.375	1.92841008067118\\
9.38	1.93221017078211\\
9.385	1.9360621918755\\
9.39	1.93994875443455\\
9.395	1.94395732356424\\
9.4	1.94791416718666\\
9.405	1.95197256800012\\
9.41	1.95617407234852\\
9.415	1.96048199645057\\
9.42	1.96491009740841\\
9.425	1.96961419943387\\
9.43	1.97414055644259\\
9.435	1.97850280707414\\
9.44	1.98279218822749\\
9.445	1.98725401740355\\
9.45	1.99177725660206\\
9.455	1.99612150385722\\
9.46	2.0004208160734\\
9.465	2.00481046340136\\
9.47	2.00926729897045\\
9.475	2.01380260123235\\
9.48	2.01818539502988\\
9.485	2.02249766936989\\
9.49	2.02686214111331\\
9.495	2.03143665397267\\
9.5	2.03609110736307\\
9.505	2.04060223856812\\
9.51	2.04500443834144\\
9.515	2.04958042201881\\
9.52	2.05419604394315\\
9.525	2.05891178695687\\
9.53	2.06356543561559\\
9.535	2.06815558552218\\
9.54	2.07287124875658\\
9.545	2.07760082640021\\
9.55	2.08245679636258\\
9.555	2.08721936858006\\
9.56	2.09210435124805\\
9.565	2.09704068523637\\
9.57	2.10214769403161\\
9.575	2.1071835280753\\
9.58	2.11232358235643\\
9.585	2.1175163882877\\
9.59	2.12282905563245\\
9.595	2.1281289000691\\
9.6	2.13349570949131\\
9.605	2.13893431999144\\
9.61	2.14438428939701\\
9.615	2.14990184828273\\
9.62	2.15559474695415\\
9.625	2.16131304479962\\
9.63	2.16705940206729\\
9.635	2.17290194935791\\
9.64	2.17882546684732\\
9.645	2.18487062525081\\
9.65	2.19096637318496\\
9.655	2.19718330859707\\
9.66	2.20343169399651\\
9.665	2.20975487902143\\
9.67	2.21626910322404\\
9.675	2.22273908362043\\
9.68	2.22932881967135\\
9.685	2.23598955216618\\
9.69	2.2427842146305\\
9.695	2.24961284708719\\
9.7	2.25653440435959\\
9.705	2.26356718330997\\
9.71	2.27069510619625\\
9.715	2.27817776394931\\
9.72	2.28530776779677\\
9.725	2.29243363989272\\
9.73	2.29945524306457\\
9.735	2.30655405308364\\
9.74	2.31375971562009\\
9.745	2.3206888170637\\
9.75	2.32784548916569\\
9.755	2.33487623646576\\
9.76	2.3419231741741\\
9.765	2.3488379275982\\
9.77	2.35571186570798\\
9.775	2.36259677433016\\
9.78	2.36945561531921\\
9.785	2.37628178415521\\
9.79	2.38311692539462\\
9.795	2.38990446662769\\
9.8	2.39666255177958\\
9.805	2.40333376321555\\
9.81	2.41003310198337\\
9.815	2.41660022710789\\
9.82	2.42311591651926\\
9.825	2.42958841223612\\
9.83	2.435953421786\\
9.835	2.44236051738168\\
9.84	2.44859369135995\\
9.845	2.45481965794003\\
9.85	2.46108144140577\\
9.855	2.46724550957009\\
9.86	2.47340504473641\\
9.865	2.47959108272068\\
9.87	2.48578714269874\\
9.875	2.49205317860456\\
9.88	2.49814350419492\\
9.885	2.50432730195871\\
9.89	2.51052140191667\\
9.895	2.51644520866294\\
9.9	2.52270147945922\\
9.905	2.52907706677854\\
9.91	2.53537685025047\\
9.915	2.54175066467609\\
9.92	2.54827739624242\\
9.925	2.55473574633998\\
9.93	2.56135872011114\\
9.935	2.56802014459342\\
9.94	2.57462896162907\\
9.945	2.58123033664673\\
9.95	2.58790267334889\\
9.955	2.59467856357953\\
9.96	2.60152073777515\\
9.965	2.60846722803342\\
9.97	2.61538770438196\\
9.975	2.62232290034518\\
9.98	2.62928320112318\\
9.985	2.63629510637603\\
9.99	2.64334436824938\\
9.995	2.65040657530479\\
10	2.65754495902242\\
10.005	2.66468081360986\\
10.01	2.67175315799819\\
10.015	2.67899685929154\\
10.02	2.68643007096947\\
10.025	2.69393878325248\\
10.03	2.70085640982853\\
10.035	2.70769500962471\\
10.04	2.71476447396088\\
10.045	2.72173697238762\\
10.05	2.728544014636\\
10.055	2.73507565393433\\
10.06	2.74158288070576\\
10.065	2.74801919385523\\
10.07	2.75448346055879\\
10.075	2.76091933888195\\
10.08	2.76715374142876\\
10.085	2.77335284380947\\
10.09	2.77968273044002\\
10.095	2.78590567263127\\
10.1	2.7921484292714\\
10.105	2.79813999258392\\
10.11	2.80412342203039\\
10.115	2.81020418435943\\
10.12	2.81629439242734\\
10.125	2.82229102512452\\
10.13	2.82810242934278\\
10.135	2.83400085419264\\
10.14	2.83994389864017\\
10.145	2.84581196173405\\
10.15	2.8516190654349\\
10.155	2.8574432478289\\
10.16	2.863101093987\\
10.165	2.86901146399818\\
10.17	2.87484403501914\\
10.175	2.88050878471037\\
10.18	2.88627128272324\\
10.185	2.89194645038595\\
10.19	2.89780585905874\\
10.195	2.90352339150098\\
10.2	2.90921971800027\\
10.205	2.91490346275169\\
10.21	2.92059409113806\\
10.215	2.92623625194434\\
10.22	2.93201866372044\\
10.225	2.93785196826106\\
10.23	2.94372798786439\\
10.235	2.94954067375317\\
10.24	2.95552105327244\\
10.245	2.96163413029637\\
10.25	2.96769773006299\\
10.255	2.97384318516226\\
10.26	2.98002259334766\\
10.265	2.98616839083346\\
10.27	2.99233869070377\\
10.275	2.99849339403338\\
10.28	3.00461570970259\\
10.285	3.01079669555176\\
10.29	3.01709551189674\\
10.295	3.02356052497872\\
10.3	3.02999687156144\\
10.305	3.03646528707776\\
10.31	3.04322086560264\\
10.315	3.05012356822641\\
10.32	3.05702620804994\\
10.325	3.06406995927892\\
10.33	3.07105033278642\\
10.335	3.07800334471589\\
10.34	3.08497236696911\\
10.345	3.09186973502965\\
10.35	3.09845305363883\\
10.355	3.10511728198602\\
10.36	3.11195278702937\\
10.365	3.11868098891819\\
10.37	3.12546116895737\\
10.375	3.1319196056207\\
10.38	3.13856854006256\\
10.385	3.14521375220996\\
10.39	3.15176604987913\\
10.395	3.15826482610502\\
10.4	3.1646897146459\\
10.405	3.1711006807563\\
10.41	3.17755646509594\\
10.415	3.18406297748938\\
10.42	3.19053388322172\\
10.425	3.19665449146071\\
10.43	3.20308449537521\\
10.435	3.20941728237081\\
10.44	3.21588557118503\\
10.445	3.22230837787846\\
10.45	3.22872271906908\\
10.455	3.23506867044558\\
10.46	3.24148334113411\\
10.465	3.2479556495445\\
10.47	3.25449939028571\\
10.475	3.26091559605204\\
10.48	3.2673807728379\\
10.485	3.27393343323585\\
10.49	3.28029827940548\\
10.495	3.2868177657199\\
10.5	3.29326437589965\\
10.505	3.29975443562835\\
10.51	3.30616764945778\\
10.515	3.31254345957816\\
10.52	3.31902610683935\\
10.525	3.3254110158388\\
10.53	3.33191705524361\\
10.535	3.33832265699451\\
10.54	3.34482335862191\\
10.545	3.35126926405098\\
10.55	3.357786040343\\
10.555	3.36437651519189\\
10.56	3.37086642969925\\
10.565	3.37744007350893\\
10.57	3.38398122930159\\
10.575	3.39064553513451\\
10.58	3.39718615755354\\
10.585	3.40387115500205\\
10.59	3.41058988981244\\
10.595	3.41726045362524\\
10.6	3.42398933136117\\
10.605	3.4307776300545\\
10.61	3.43752386685001\\
10.615	3.4443770925632\\
10.62	3.45132476452209\\
10.625	3.45830424002582\\
10.63	3.46532337490042\\
10.635	3.47240599917227\\
10.64	3.47953151650072\\
10.645	3.48675680786313\\
10.65	3.49391177841816\\
10.655	3.50110653397028\\
10.66	3.50849197154572\\
10.665	3.5164709597931\\
10.67	3.52384512117304\\
10.675	3.53137577210395\\
10.68	3.53885711286307\\
10.685	3.54716870270501\\
10.69	3.55399728652259\\
10.695	3.5617590539378\\
10.7	3.57039290365714\\
10.705	3.57872737583483\\
10.71	3.58640404559306\\
10.715	3.59418461280019\\
10.72	3.60156200472197\\
10.725	3.60879317908381\\
10.73	3.61708497062407\\
10.735	3.62507889382693\\
10.74	3.632581401426\\
10.745	3.63991637138789\\
10.75	3.64734191018097\\
10.755	3.65493190218685\\
10.76	3.66224260253551\\
10.765	3.6693227200589\\
10.77	3.67644233721116\\
10.775	3.68345974314411\\
10.78	3.69072994647824\\
10.785	3.6978864298255\\
10.79	3.70489256690311\\
10.795	3.71169616604985\\
10.8	3.71871652469148\\
10.805	3.72586199184247\\
10.81	3.7327598497347\\
10.815	3.73972129242497\\
10.82	3.74659792612603\\
10.825	3.75350582083296\\
10.83	3.76056490688418\\
10.835	3.76747392411196\\
10.84	3.77460955175875\\
10.845	3.78197653052901\\
10.85	3.7890050023604\\
10.855	3.79597094425844\\
10.86	3.80308532025187\\
10.865	3.81005110099062\\
10.87	3.81696698578209\\
10.875	3.82380080023812\\
10.88	3.83060273729498\\
10.885	3.83780709372229\\
10.89	3.84446613112031\\
10.895	3.85105149241124\\
10.9	3.85759767191479\\
10.905	3.86414998487636\\
10.91	3.87063145664012\\
10.915	3.87712326317171\\
10.92	3.88362579594864\\
10.925	3.89002934775395\\
10.93	3.89641631494627\\
10.935	3.90281719099113\\
10.94	3.90908595004972\\
10.945	3.91533038096265\\
10.95	3.92158344510613\\
10.955	3.92773382721965\\
10.96	3.93382535552172\\
10.965	3.93996044948147\\
10.97	3.94592733319039\\
10.975	3.95207621361715\\
10.98	3.95810134586892\\
10.985	3.96411104627476\\
10.99	3.97009903541958\\
10.995	3.97600305824729\\
11	3.98209746780202\\
11.005	3.98793370439357\\
11.01	3.99392292710254\\
11.015	3.99983707952855\\
11.02	4.00576571378376\\
11.025	4.01167660553722\\
11.03	4.01765249193293\\
11.035	4.02363599166876\\
11.04	4.0294376118169\\
11.045	4.0353465861312\\
11.05	4.04136729617565\\
11.055	4.04754811190232\\
11.06	4.05371699117194\\
11.065	4.05992653527536\\
11.07	4.06604192646096\\
11.075	4.07224906087815\\
11.08	4.07830822505571\\
11.085	4.08444533849302\\
11.09	4.09035823975101\\
11.095	4.09664967634476\\
11.1	4.10271582438611\\
11.105	4.10862318114675\\
11.11	4.1145580528352\\
11.115	4.12057443977339\\
11.12	4.12647896228322\\
11.125	4.13234184113067\\
11.13	4.13802448226422\\
11.135	4.14376134045887\\
11.14	4.14946601683639\\
11.145	4.15517706771577\\
11.15	4.16084744538689\\
11.155	4.16638489338795\\
11.16	4.17189828426351\\
11.165	4.1773292434266\\
11.17	4.18274464368499\\
11.175	4.18803464487046\\
11.18	4.1933195060327\\
11.185	4.19844514440843\\
11.19	4.20358936770523\\
11.195	4.2087905663308\\
11.2	4.21381926796335\\
11.205	4.21895681070797\\
11.21	4.2238973611033\\
11.215	4.22883090498824\\
11.22	4.23379382655634\\
11.225	4.23862754400688\\
11.23	4.24348305978347\\
11.235	4.24814846600875\\
11.24	4.25289405045762\\
11.245	4.25767972670885\\
11.25	4.26227359097888\\
11.255	4.26672296957143\\
11.26	4.2708140983781\\
11.265	4.27526778826208\\
11.27	4.2801789706438\\
11.275	4.28458357109202\\
11.28	4.28902687993089\\
11.285	4.29337732327223\\
11.29	4.29775822180809\\
11.295	4.30213091210149\\
11.3	4.30644074997097\\
11.305	4.31073586690528\\
11.31	4.31498590637486\\
11.315	4.31924208567783\\
11.32	4.32343345087118\\
11.325	4.32753761617392\\
11.33	4.3318196853563\\
11.335	4.33595943256063\\
11.34	4.3403218750325\\
11.345	4.34440438011575\\
11.35	4.34869241982216\\
11.355	4.3528376867093\\
11.36	4.35707370188242\\
11.365	4.36124944973021\\
11.37	4.36546355640505\\
11.375	4.36966399232129\\
11.38	4.37476259922047\\
11.385	4.37895584831625\\
11.39	4.38319757485895\\
11.395	4.38728193782008\\
11.4	4.39158184492413\\
11.405	4.39585076449865\\
11.41	4.40009650030471\\
11.415	4.40443522045669\\
11.42	4.40898752587453\\
11.425	4.41351613463817\\
11.43	4.41821338772316\\
11.435	4.42298854120211\\
11.44	4.42789932417504\\
11.445	4.43271613652959\\
11.45	4.43709259918412\\
11.455	4.44153450335678\\
11.46	4.44617424629795\\
11.465	4.45068029670303\\
11.47	4.45506332310514\\
11.475	4.45935920821257\\
11.48	4.46369233271614\\
11.485	4.46809984234248\\
11.49	4.47231348222968\\
11.495	4.47659222075624\\
11.5	4.48079573564589\\
11.505	4.48530329630797\\
11.51	4.48958579860172\\
11.515	4.49390078053254\\
11.52	4.4980515157997\\
11.525	4.50242544833653\\
11.53	4.50646214427796\\
11.535	4.51073687409589\\
11.54	4.51493446400079\\
11.545	4.51919818681205\\
11.55	4.52325796185535\\
11.555	4.52755876865481\\
11.56	4.53169214772648\\
11.565	4.53594425762929\\
11.57	4.54006449795003\\
11.575	4.54422242396056\\
11.58	4.54849170921744\\
11.585	4.55250596438679\\
11.59	4.55674634616212\\
11.595	4.56079512643265\\
11.6	4.56491025214927\\
11.605	4.56924432374995\\
11.61	4.57328793639711\\
11.615	4.57740919086803\\
11.62	4.58161705193402\\
11.625	4.58578597328293\\
11.63	4.58988715234477\\
11.635	4.59419125381226\\
11.64	4.59847797656065\\
11.645	4.60274232267355\\
11.65	4.6070970596097\\
11.655	4.61130700455004\\
11.66	4.61555707789416\\
11.665	4.62008264603379\\
11.67	4.62427627172716\\
11.675	4.6288175628666\\
11.68	4.6332264553294\\
11.685	4.63793271705152\\
11.69	4.64231345999583\\
11.695	4.64686928280705\\
11.7	4.6512999689371\\
11.705	4.6560830572861\\
11.71	4.66093853121268\\
11.715	4.6651706455196\\
11.72	4.67022251846179\\
11.725	4.67532142517039\\
11.73	4.6798639412751\\
11.735	4.68479818957513\\
11.74	4.68952128840827\\
11.745	4.69424603268126\\
11.75	4.70083547614386\\
11.755	4.70561139111862\\
11.76	4.71053423267663\\
11.765	4.71544351315541\\
11.77	4.72055502410169\\
11.775	4.72563364520679\\
11.78	4.7307253831221\\
11.785	4.73602812949919\\
11.79	4.7411320075749\\
11.795	4.74636195192289\\
11.8	4.75164052459332\\
11.805	4.75694109901365\\
11.81	4.76214896515307\\
11.815	4.76740581217895\\
11.82	4.77297955725143\\
11.825	4.77842990921965\\
11.83	4.78400618344739\\
11.835	4.78937638110595\\
11.84	4.79489841105616\\
11.845	4.80036875903408\\
11.85	4.80616009281859\\
11.855	4.81160036829052\\
11.86	4.81719472833068\\
11.865	4.82269089509528\\
11.87	4.82834559893841\\
11.875	4.83427271692762\\
11.88	4.84015335703168\\
11.885	4.84593599166688\\
11.89	4.85187642959837\\
11.895	4.85829178784689\\
11.9	4.86473629446119\\
11.905	4.87196417785309\\
11.91	4.8781707147561\\
11.915	4.88444937179868\\
11.92	4.89079745827579\\
11.925	4.89656679604374\\
11.93	4.9026948974102\\
11.935	4.90876539627723\\
11.94	4.91481621097857\\
11.945	4.91625132421444\\
11.95	4.92156952998977\\
11.955	4.92706588862273\\
11.96	4.93225983612904\\
11.965	4.93932900734813\\
11.97	4.94383078054562\\
11.975	4.94735845557859\\
11.98	4.95198089589468\\
11.985	4.95617976564051\\
11.99	4.96037601679006\\
11.995	4.96473844690134\\
12	4.96884102732782\\
12.005	4.97324300147614\\
12.01	4.97753136866779\\
12.015	4.98158393145022\\
12.02	4.98576449601982\\
12.025	4.98990887824474\\
12.03	4.99407425918192\\
12.035	4.9983353755462\\
12.04	5.0026900017833\\
12.045	5.00706568930075\\
12.05	5.0115070040991\\
12.055	5.01579163786535\\
12.06	5.02037139945923\\
12.065	5.02477615528301\\
12.07	5.02933533365268\\
12.075	5.03384273949141\\
12.08	5.03854579429696\\
12.085	5.04291585742464\\
12.09	5.04771587185391\\
12.095	5.05199479339426\\
12.1	5.05657811850603\\
12.105	5.06102904808931\\
12.11	5.06515631617324\\
12.115	5.06952324007904\\
12.12	5.0739140571573\\
12.125	5.0781744919749\\
12.13	5.08247036106353\\
12.135	5.08689716922549\\
12.14	5.09113087209395\\
12.145	5.0954145099444\\
12.15	5.0995950880764\\
12.155	5.10370487021136\\
12.16	5.10818122245155\\
12.165	5.11255571095209\\
12.17	5.11696173469298\\
12.175	5.12146402659347\\
12.18	5.12555733640032\\
12.185	5.12969481904679\\
12.19	5.13400838635381\\
12.195	5.13816871428904\\
12.2	5.14189191555881\\
12.205	5.14612125031246\\
12.21	5.14991941982981\\
12.215	5.15361300318861\\
12.22	5.15737002537078\\
12.225	5.16085137291795\\
12.23	5.16434246352684\\
12.235	5.1679475582288\\
12.24	5.17121084732181\\
12.245	5.17464297201735\\
12.25	5.17771912298894\\
12.255	5.1809718659244\\
12.26	5.18413785755723\\
12.265	5.18735196805879\\
12.27	5.19044472494194\\
12.275	5.19339046862425\\
12.28	5.19621852235092\\
12.285	5.19883696445807\\
12.29	5.20142466442619\\
12.295	5.2043940761875\\
12.3	5.20704626172444\\
12.305	5.20983998740262\\
12.31	5.21284274400383\\
12.315	5.2155884016098\\
12.32	5.21829719489089\\
12.325	5.22103107149303\\
12.33	5.22402148405722\\
12.335	5.22707875513303\\
12.34	5.23038395179883\\
12.345	5.23339823308552\\
12.35	5.23686593149781\\
12.355	5.24051478006088\\
12.36	5.24436503045726\\
12.365	5.24812844683856\\
12.37	5.25223172929194\\
12.375	5.25377509874058\\
12.38	5.25768968111677\\
12.385	5.26138328039698\\
12.39	5.26565602229904\\
12.395	5.26953384895065\\
12.4	5.2729092562237\\
12.405	5.27626417979091\\
12.41	5.27899960392845\\
12.415	5.28261944245288\\
12.42	5.28562500387229\\
12.425	5.28793752466856\\
12.43	5.29116683690526\\
12.435	5.29409161277835\\
12.44	5.29710726892719\\
12.445	5.30008040963482\\
12.45	5.3029263805702\\
12.455	5.30567061154141\\
12.46	5.30842249764877\\
12.465	5.31124269972648\\
12.47	5.31415317274409\\
12.475	5.31668547866305\\
12.48	5.31884417503243\\
12.485	5.32183964802911\\
12.49	5.32412383612821\\
12.495	5.32738859417495\\
12.5	5.33000763217748\\
12.505	5.33290804398215\\
12.51	5.33580515935962\\
12.515	5.33851854263149\\
12.52	5.34138434454418\\
12.525	5.34394393315513\\
12.53	5.34655326403144\\
12.535	5.34921913843648\\
12.54	5.35188961973213\\
12.545	5.35465483697403\\
12.55	5.35734094972597\\
12.555	5.36016740093596\\
12.56	5.36283078823055\\
12.565	5.36534803219056\\
12.57	5.36764705198691\\
12.575	5.36983776776061\\
12.58	5.37202340970087\\
12.585	5.3740753825636\\
12.59	5.37620052972684\\
12.595	5.37836926864997\\
12.6	5.38050666216074\\
12.605	5.38236331720793\\
12.61	5.38433792297545\\
12.615	5.38638334143875\\
12.62	5.38812180295322\\
12.625	5.38996262056866\\
12.63	5.39202872439344\\
12.635	5.39398311988212\\
12.64	5.39557247323556\\
12.645	5.39740015619884\\
12.65	5.39919000091997\\
12.655	5.40086443828354\\
12.66	5.40216028548266\\
12.665	5.40392547346501\\
12.67	5.40562490080771\\
12.675	5.40731777244878\\
12.68	5.40903970421926\\
12.685	5.41053276602505\\
12.69	5.41199964584528\\
12.695	5.41322975240401\\
12.7	5.4146768964146\\
12.705	5.41603299001098\\
12.71	5.41754286241339\\
12.715	5.41887495962159\\
12.72	5.42022240508867\\
12.725	5.42149881839005\\
12.73	5.4225289578026\\
12.735	5.42378710992447\\
12.74	5.42505925203222\\
12.745	5.42620821621829\\
12.75	5.42747570222712\\
12.755	5.42858563798081\\
12.76	5.42998427868441\\
12.765	5.43103048639351\\
12.77	5.43220304944375\\
12.775	5.43302501437161\\
12.78	5.43427329349504\\
12.785	5.43559870103334\\
12.79	5.43649043627013\\
12.795	5.43759189432334\\
12.8	5.43898016114911\\
12.805	5.43998550811875\\
12.81	5.44098692203795\\
12.815	5.44235551217804\\
12.82	5.44367058607251\\
12.825	5.44488124327202\\
12.83	5.44568602039977\\
12.835	5.44707009638926\\
12.84	5.44822825863992\\
12.845	5.44934997365413\\
12.85	5.45047484931865\\
12.855	5.45149992910881\\
12.86	5.45256290587513\\
12.865	5.45364296512606\\
12.87	5.45463635703579\\
12.875	5.45591370386854\\
12.88	5.45693321857429\\
12.885	5.45799968976394\\
12.89	5.45922909928616\\
12.895	5.46038590224367\\
12.9	5.46190400133125\\
12.905	5.46358464081615\\
12.91	5.46452218067206\\
12.915	5.46534665396258\\
12.92	5.46675526133238\\
12.925	5.46773872972084\\
12.93	5.46938280447732\\
12.935	5.47015817533568\\
12.94	5.47105368704942\\
12.945	5.47219944459754\\
12.95	5.47332819676742\\
12.955	5.47432981806641\\
12.96	5.47515867805162\\
12.965	5.47615844332509\\
12.97	5.47687673239788\\
12.975	5.47804773399431\\
12.98	5.47897917384257\\
12.985	5.4796463302778\\
12.99	5.48047382095874\\
12.995	5.48134037579025\\
13	5.48195735178431\\
13.005	5.48285900672332\\
13.01	5.48364828818419\\
13.015	5.48423764315731\\
13.02	5.48502284100838\\
13.025	5.48577370856917\\
13.03	5.48645631593149\\
13.035	5.48723157666678\\
13.04	5.48779228362429\\
13.045	5.4886170964113\\
13.05	5.48924694328375\\
13.055	5.49008298314221\\
13.06	5.49052200612155\\
13.065	5.49139863555614\\
13.07	5.49191478845625\\
13.075	5.49241581232823\\
13.08	5.49328114804543\\
13.085	5.4936950698943\\
13.09	5.49446129973525\\
13.095	5.49510693839553\\
13.1	5.49569081782155\\
13.105	5.49642807672804\\
13.11	5.49685073175475\\
13.115	5.49755919529506\\
13.12	5.49808300880919\\
13.125	5.49851639844049\\
13.13	5.49666777483625\\
13.135	5.49727018665556\\
13.14	5.49785333375831\\
13.145	5.49840654544661\\
13.15	5.49905421317352\\
13.155	5.49929671273646\\
13.16	5.50003514703439\\
13.165	5.50046026210612\\
13.17	5.50149398508852\\
13.175	5.50188708791212\\
13.18	5.50189695307456\\
13.185	5.50228093425273\\
13.19	5.50296018439559\\
13.195	5.50408414532461\\
13.2	5.5045343594921\\
13.205	5.50476886401485\\
13.21	5.50533547951128\\
13.215	5.50577738382126\\
13.22	5.50607830256483\\
13.225	5.50618272786661\\
13.23	5.50663526680567\\
13.235	5.50726921936049\\
13.24	5.50785124074675\\
13.245	5.50847265579317\\
13.25	5.50905506796461\\
13.255	5.50967768340862\\
13.26	5.51017456177788\\
13.265	5.51060597430995\\
13.27	5.5109301861663\\
13.275	5.51133129718644\\
13.28	5.51166676053008\\
13.285	5.51224978754096\\
13.29	5.51267055156189\\
13.295	5.51282303430101\\
13.3	5.5130211295224\\
13.305	5.51337068549639\\
13.31	5.51369154859063\\
13.315	5.51390852516392\\
13.32	5.51380784481088\\
13.325	5.51398838848433\\
13.33	5.51400922410306\\
13.335	5.51431371011927\\
13.34	5.51444259033303\\
13.345	5.51471611292292\\
13.35	5.51274791952393\\
13.355	5.51301976728513\\
13.36	5.51313712164186\\
13.365	5.51324670863172\\
13.37	5.51325552358896\\
13.375	5.51335176300571\\
13.38	5.51344207779859\\
13.385	5.51347673320418\\
13.39	5.5135153603805\\
13.395	5.51353560784846\\
13.4	5.51351936358325\\
13.405	5.51347215825171\\
13.41	5.51333534664796\\
13.415	5.51351021575928\\
13.42	5.51349065423958\\
13.425	5.51358284614147\\
13.43	5.51355987229694\\
13.435	5.51352797944697\\
13.44	5.51336682727056\\
13.445	5.51353400865507\\
13.45	5.51350741373993\\
13.455	5.51332769738837\\
13.46	5.51333134279855\\
13.465	5.51332392782594\\
13.47	5.51325009138625\\
13.475	5.51292298298599\\
13.48	5.51270513217564\\
13.485	5.51289479198354\\
13.49	5.51279773676834\\
13.495	5.51262124351069\\
13.5	5.51194658048675\\
13.505	5.51195915839252\\
13.51	5.51164402642217\\
13.515	5.51198616876814\\
13.52	5.51223410689082\\
13.525	5.51245075359893\\
13.53	5.51269814150623\\
13.535	5.51297854649756\\
13.54	5.51295594366852\\
13.545	5.5129398732497\\
13.55	5.51271319111237\\
13.555	5.51271680301929\\
13.56	5.51247476326357\\
13.565	5.51215278035341\\
13.57	5.51159775466665\\
13.575	5.51161265347943\\
13.58	5.51133423844978\\
13.585	5.51101770185515\\
13.59	5.51071119297914\\
13.595	5.51043984367097\\
13.6	5.51017838429555\\
13.605	5.51001433341852\\
13.61	5.50970390035527\\
13.615	5.50956656118651\\
13.62	5.50920186125007\\
13.625	5.5091491112557\\
13.63	5.5092426111268\\
13.635	5.50879721710203\\
13.64	5.50867632674021\\
13.645	5.50850939209105\\
13.65	5.50826517950909\\
13.655	5.50784692545293\\
13.66	5.50754973972564\\
13.665	5.50704172512917\\
13.67	5.50675874131045\\
13.675	5.50619114087248\\
13.68	5.50570190966796\\
13.685	5.50517716462454\\
13.69	5.50469979279269\\
13.695	5.50426862367355\\
13.7	5.50381293264598\\
13.705	5.50317740961492\\
13.71	5.50296500290159\\
13.715	5.5026200325106\\
13.72	5.50206475229744\\
13.725	5.50149160498378\\
13.73	5.5008259232606\\
13.735	5.50052424102622\\
13.74	5.49970644675303\\
13.745	5.49919060432358\\
13.75	5.49843460805248\\
13.755	5.49815391190252\\
13.76	5.4973536327249\\
13.765	5.49670923610679\\
13.77	5.4959935864855\\
13.775	5.49521358571973\\
13.78	5.49474523317831\\
13.785	5.49393236349628\\
13.79	5.49319748533197\\
13.795	5.49268344987877\\
13.8	5.49205379088311\\
13.805	5.49137934418913\\
13.81	5.49052957057608\\
13.815	5.48979142037863\\
13.82	5.48898570343844\\
13.825	5.48829465764132\\
13.83	5.48761051661195\\
13.835	5.48687256946098\\
13.84	5.48588696593383\\
13.845	5.48503543813985\\
13.85	5.48405702109006\\
13.855	5.48337743325458\\
13.86	5.48251871716366\\
13.865	5.48162255810506\\
13.87	5.48080578867495\\
13.875	5.47979690032265\\
13.88	5.47883391022531\\
13.885	5.47802821296981\\
13.89	5.47740218126258\\
13.895	5.47665522104652\\
13.9	5.47579232917238\\
13.905	5.47496848917812\\
13.91	5.47420024618703\\
13.915	5.47357001035934\\
13.92	5.47294142117153\\
13.925	5.47206034059543\\
13.93	5.47118453172414\\
13.935	5.47061312169528\\
13.94	5.46960897949224\\
13.945	5.46882906539225\\
13.95	5.46804537786952\\
13.955	5.46732874488404\\
13.96	5.46648525884057\\
13.965	5.46556359331483\\
13.97	5.46480454434428\\
13.975	5.46392321921045\\
13.98	5.46312176961896\\
13.985	5.46228005672209\\
13.99	5.4613800550214\\
13.995	5.46058105017678\\
14	5.45963218692474\\
14.005	5.45891853801329\\
14.01	5.45818877831381\\
14.015	5.45717534655879\\
14.02	5.45635572949802\\
14.025	5.45545827244598\\
14.03	5.45464940334188\\
14.035	5.45385287021384\\
14.04	5.45276489973108\\
14.045	5.45183883182209\\
14.05	5.4509543175548\\
14.055	5.45019026089851\\
14.06	5.44925921959159\\
14.065	5.44837845531022\\
14.07	5.44753619320487\\
14.075	5.44673157437318\\
14.08	5.4457396705699\\
14.085	5.44497936124311\\
14.09	5.44411943974911\\
14.095	5.4429720338314\\
14.1	5.44223124809433\\
14.105	5.44106481651127\\
14.11	5.44010714526982\\
14.115	5.43903184038964\\
14.12	5.4379346514069\\
14.125	5.43685985087107\\
14.13	5.43583515559577\\
14.135	5.43484245639795\\
14.14	5.43405809467874\\
14.145	5.43269452870546\\
14.15	5.43178050959323\\
14.155	5.430789492067\\
14.16	5.4297768104798\\
14.165	5.42882914886614\\
14.17	5.42778042474902\\
14.175	5.42659987121082\\
14.18	5.42570288839253\\
14.185	5.42458073737738\\
14.19	5.42318384648637\\
14.195	5.42212107198017\\
14.2	5.42062075466602\\
14.205	5.41918980471739\\
14.21	5.41870481180694\\
14.215	5.41741260887374\\
14.22	5.41595859828665\\
14.225	5.41430738594797\\
14.23	5.41259974039882\\
14.235	5.41180146418623\\
14.24	5.410287075568\\
14.245	5.40910519629374\\
14.25	5.4078243523532\\
14.255	5.40634676218229\\
14.26	5.40461064355742\\
14.265	5.4033778984162\\
14.27	5.40222391691556\\
14.275	5.4005320483936\\
14.28	5.39901492415482\\
14.285	5.39716480855795\\
14.29	5.39581661153042\\
14.295	5.39410550867194\\
14.3	5.39231036847473\\
14.305	5.39095933138023\\
14.31	5.38922397232228\\
14.315	5.38751035617701\\
14.32	5.3859651260183\\
14.325	5.3840454991994\\
14.33	5.38227586166725\\
14.335	5.38039002858505\\
14.34	5.37870757818419\\
14.345	5.3767042085874\\
14.35	5.37503553627678\\
14.355	5.37286879065017\\
14.36	5.37093341046886\\
14.365	5.36903027358379\\
14.37	5.3671389210703\\
14.375	5.36519920565903\\
14.38	5.36302962914886\\
14.385	5.36108766191202\\
14.39	5.35904888004932\\
14.395	5.3569059931519\\
14.4	5.35449479449383\\
14.405	5.35208827091399\\
14.41	5.34966870291485\\
14.415	5.3475032901949\\
14.42	5.34524723725531\\
14.425	5.34286493381822\\
14.43	5.34033792367671\\
14.435	5.33797189811588\\
14.44	5.33527301405674\\
14.445	5.33268614418399\\
14.45	5.3301710119626\\
14.455	5.32740695866757\\
14.46	5.32472219840727\\
14.465	5.32186967684558\\
14.47	5.31899226292203\\
14.475	5.31638495168642\\
14.48	5.31352061217198\\
14.485	5.31069235080615\\
14.49	5.30783445527761\\
14.495	5.30504848160292\\
14.5	5.30219016422786\\
14.505	5.29937464498009\\
14.51	5.29649364334242\\
14.515	5.29369723360783\\
14.52	5.2908437188593\\
14.525	5.28799406980278\\
14.53	5.28536063987783\\
14.535	5.28263636995461\\
14.54	5.27964329947365\\
14.545	5.27684420462433\\
14.55	5.27442749929733\\
14.555	5.27178466307491\\
14.56	5.26921755304674\\
14.565	5.26662899791677\\
14.57	5.26408683271963\\
14.575	5.26151925929578\\
14.58	5.25913807541676\\
14.585	5.25673895413833\\
14.59	5.25449237413276\\
14.595	5.25225473377482\\
14.6	5.25006018852431\\
14.605	5.24803244560992\\
14.61	5.2458343790186\\
14.615	5.24383973201332\\
14.62	5.24183344016687\\
14.625	5.23991523411365\\
14.63	5.23796085399383\\
14.635	5.23598612714324\\
14.64	5.23421668180574\\
14.645	5.23240796850889\\
14.65	5.2304571140273\\
14.655	5.22859795626768\\
14.66	5.22676779624161\\
14.665	5.22499769792898\\
14.67	5.22305017015462\\
14.675	5.22135785889572\\
14.68	5.21953448100137\\
14.685	5.21782958796124\\
14.69	5.21606940795764\\
14.695	5.21429218621856\\
14.7	5.21246710473711\\
14.705	5.2105287159823\\
14.71	5.20878422570025\\
14.715	5.2070024244836\\
14.72	5.20494023335696\\
14.725	5.20324033896936\\
14.73	5.20159244228838\\
14.735	5.19952453565688\\
14.74	5.19780458002118\\
14.745	5.19591771215703\\
14.75	5.19420700168177\\
14.755	5.19209767951068\\
14.76	5.19063163642939\\
14.765	5.18854024803608\\
14.77	5.1865631392228\\
14.775	5.18471335023314\\
14.78	5.18320716125448\\
14.785	5.18174945778962\\
14.79	5.17958915064896\\
14.795	5.17807900107153\\
14.8	5.17622026522131\\
14.805	5.17645805282011\\
14.81	5.17408197761442\\
14.815	5.17222544851134\\
14.82	5.1706543067908\\
14.825	5.16883424901896\\
14.83	5.16725040709139\\
14.835	5.16516446020876\\
14.84	5.16317072097197\\
14.845	5.16114622525946\\
14.85	5.15910267310925\\
14.855	5.15726003960152\\
14.86	5.15526027946118\\
14.865	5.1534522290002\\
14.87	5.15128297296481\\
14.875	5.14953682408996\\
14.88	5.14731838535089\\
14.885	5.14526070499407\\
14.89	5.14320620945137\\
14.895	5.14111070932675\\
14.9	5.13891088693194\\
14.905	5.13680605535796\\
14.91	5.13454153133126\\
14.915	5.13226034960533\\
14.92	5.13033198369759\\
14.925	5.12789607819394\\
14.93	5.12593419236117\\
14.935	5.1233827011853\\
14.94	5.12140817904362\\
14.945	5.11888737230854\\
14.95	5.11640732850356\\
14.955	5.11389528894069\\
14.96	5.11140652810762\\
14.965	5.10907045970512\\
14.97	5.10651800807912\\
14.975	5.10431156076683\\
14.98	5.10258787930993\\
14.985	5.09972577314755\\
14.99	5.09742812274389\\
14.995	5.09494753416019\\
15	5.0924803720155\\
15.005	5.09035756158907\\
15.01	5.08762311867482\\
15.015	5.08530233916566\\
15.02	5.08276997657053\\
15.025	5.08064001591655\\
15.03	5.07803410242564\\
15.035	5.07502906725359\\
15.04	5.06835832096804\\
15.045	5.0657547605877\\
15.05	5.06365988124902\\
15.055	5.06096729355292\\
15.06	5.05785352404715\\
15.065	5.05563338017794\\
15.07	5.05364052743959\\
15.075	5.05093162943723\\
15.08	5.04842089913824\\
15.085	5.04605573036432\\
15.09	5.04355477140055\\
15.095	5.04102660603001\\
15.1	5.038776901464\\
15.105	5.03548428955921\\
15.11	5.03250556471803\\
15.115	5.02953527287037\\
15.12	5.02610441843907\\
15.125	5.0227858702131\\
15.13	5.01993935523643\\
15.135	5.01699088929358\\
15.14	5.01415689899391\\
15.145	5.01157832979655\\
15.15	5.00875328815242\\
15.155	5.00555612280945\\
15.16	5.0024204023969\\
15.165	4.99928233863098\\
15.17	4.99612332768875\\
15.175	4.99331584700457\\
15.18	4.99005522258782\\
15.185	4.98673404774094\\
15.19	4.98325066141963\\
15.195	4.97997272187534\\
15.2	4.97660283636077\\
15.205	4.97313380774179\\
15.21	4.96960151559219\\
15.215	4.9660539134555\\
15.22	4.96250934241958\\
15.225	4.95889953048864\\
15.23	4.95536518265133\\
15.235	4.95124300427582\\
15.24	4.94752872547885\\
15.245	4.9437411339776\\
15.25	4.93991346116238\\
15.255	4.93615608485576\\
15.26	4.93235994782612\\
15.265	4.92850994626937\\
15.27	4.92473572042246\\
15.275	4.92095176807565\\
15.28	4.91723503417039\\
15.285	4.91353225100924\\
15.29	4.90978192973426\\
15.295	4.90616960966199\\
15.3	4.90256267433637\\
15.305	4.89888984108822\\
15.31	4.89525723614936\\
15.315	4.89156300630069\\
15.32	4.88790660945611\\
15.325	4.8842171825721\\
15.33	4.88145988535486\\
15.335	4.87776625071825\\
15.34	4.87398955709256\\
15.345	4.87020636089297\\
15.35	4.86637861660256\\
15.355	4.86264279590592\\
15.36	4.85899772792743\\
15.365	4.85526150277363\\
15.37	4.85160857806456\\
15.375	4.84795821019862\\
15.38	4.84426883366362\\
15.385	4.84052400517433\\
15.39	4.83688669866632\\
15.395	4.83323116074136\\
15.4	4.8295802000267\\
15.405	4.82588545876066\\
15.41	4.82225086368391\\
15.415	4.81864990153532\\
15.42	4.81500032817516\\
15.425	4.81142294896485\\
15.43	4.80789441752801\\
15.435	4.80428423151271\\
15.44	4.80076949245497\\
15.445	4.79733324962925\\
15.45	4.79377788941433\\
15.455	4.79016185962171\\
15.46	4.78681493533159\\
15.465	4.78348941079206\\
15.47	4.78027721600623\\
15.475	4.77702839465593\\
15.48	4.77389627580076\\
15.485	4.77072326794003\\
15.49	4.76756147177985\\
15.495	4.76444699112759\\
15.5	4.76127971992644\\
15.505	4.75806527933492\\
15.51	4.75477478709794\\
15.515	4.75152682783381\\
15.52	4.74818820663262\\
15.525	4.74500248448584\\
15.53	4.74184272242188\\
15.535	4.73861697784748\\
15.54	4.73540286285559\\
15.545	4.73228338465448\\
15.55	4.7291076082625\\
15.555	4.72593525205811\\
15.56	4.7228239557292\\
15.565	4.71963098930173\\
15.57	4.71654048190537\\
15.575	4.71344515118443\\
15.58	4.71021398727847\\
15.585	4.70647975228803\\
15.59	4.70323185780285\\
15.595	4.70013412614254\\
15.6	4.69710128694713\\
15.605	4.69391418038936\\
15.61	4.69084072304361\\
15.615	4.6875292390295\\
15.62	4.68453706103402\\
15.625	4.68173952603448\\
15.63	4.67868755443707\\
15.635	4.6757580414646\\
15.64	4.67276938225974\\
15.645	4.66977373758917\\
15.65	4.66668681920347\\
15.655	4.66370257868592\\
15.66	4.66064239586699\\
15.665	4.65761050348603\\
15.67	4.65394999201695\\
15.675	4.65088756893418\\
15.68	4.64780769968432\\
15.685	4.64463015353565\\
15.69	4.64146348675723\\
15.695	4.63844048644301\\
15.7	4.63531272630869\\
15.705	4.63223630362369\\
15.71	4.62929930698979\\
15.715	4.62623062800566\\
15.72	4.62326364307066\\
15.725	4.6203092829855\\
15.73	4.61747646226406\\
15.735	4.61424477719034\\
15.74	4.61136696896173\\
15.745	4.60852196758991\\
15.75	4.605670565415\\
15.755	4.60282129328869\\
15.76	4.5999111963165\\
15.765	4.59698460866213\\
15.77	4.59416176917369\\
15.775	4.59119379232773\\
15.78	4.58829876558736\\
15.785	4.58533990126514\\
15.79	4.58249420539914\\
15.795	4.57944681634862\\
15.8	4.57643224008386\\
15.805	4.57345121259618\\
15.81	4.57035144228845\\
15.815	4.56732784284745\\
15.82	4.56429004155015\\
15.825	4.56120304846182\\
15.83	4.55811141485999\\
15.835	4.55510650353698\\
15.84	4.55213987992328\\
15.845	4.5491848138855\\
15.85	4.54598859259287\\
15.855	4.54269606594388\\
15.86	4.53943143605517\\
15.865	4.53618994889542\\
15.87	4.53290294600972\\
15.875	4.52950559241864\\
15.88	4.52617441816562\\
15.885	4.52281192551181\\
15.89	4.51941092950527\\
15.895	4.51604874735328\\
15.9	4.51267091842429\\
15.905	4.50922547116954\\
15.91	4.50576738166958\\
15.915	4.50241441998141\\
15.92	4.49881780326237\\
15.925	4.49504493007363\\
15.93	4.49149896062629\\
15.935	4.4877108777041\\
15.94	4.48392782071003\\
15.945	4.48012081870923\\
15.95	4.4763805333815\\
15.955	4.47254323706926\\
15.96	4.46879519198056\\
15.965	4.46492050620448\\
15.97	4.46118034414595\\
15.975	4.45737439762846\\
15.98	4.45349030713577\\
15.985	4.4497850161827\\
15.99	4.44590010952447\\
15.995	4.44210536263679\\
16	4.43826812005756\\
16.005	4.4344489504612\\
16.01	4.43060867724171\\
16.015	4.42694411394359\\
16.02	4.42310493126775\\
16.025	4.41941738914313\\
16.03	4.41572326380743\\
16.035	4.41197906053521\\
16.04	4.40832060016178\\
16.045	4.40474037516276\\
16.05	4.40115983950634\\
16.055	4.39757048144727\\
16.06	4.39403298846313\\
16.065	4.39055711058612\\
16.07	4.38709420129548\\
16.075	4.38369231727481\\
16.08	4.38030905871419\\
16.085	4.37637451039624\\
16.09	4.37309299149174\\
16.095	4.36986693004321\\
16.1	4.36670147368301\\
16.105	4.36349411616692\\
16.11	4.36038165916524\\
16.115	4.35731259245279\\
16.12	4.35425948273899\\
16.125	4.35121545976541\\
16.13	4.3482579391822\\
16.135	4.34524004785665\\
16.14	4.34235549680233\\
16.145	4.33939988417646\\
16.15	4.33647106021777\\
16.155	4.33351217067113\\
16.16	4.33058750618925\\
16.165	4.32772018378895\\
16.17	4.32489997857399\\
16.175	4.32198116053938\\
16.18	4.31905009210575\\
16.185	4.31618657717957\\
16.19	4.31337979998272\\
16.195	4.3103959684776\\
16.2	4.30755353648641\\
16.205	4.30485939787838\\
16.21	4.30215613949556\\
16.215	4.29933212539909\\
16.22	4.2964365229316\\
16.225	4.29364805159461\\
16.23	4.29084531814325\\
16.235	4.28805385874407\\
16.24	4.28510678900678\\
16.245	4.28210476862739\\
16.25	4.27929307524637\\
16.255	4.27641498919484\\
16.26	4.27365189279409\\
16.265	4.27080985369011\\
16.27	4.26797448700555\\
16.275	4.2651612873285\\
16.28	4.26237805673798\\
16.285	4.25964377557143\\
16.29	4.25693006578437\\
16.295	4.25410631160032\\
16.3	4.25130838631812\\
16.305	4.24859007014189\\
16.31	4.24572990763778\\
16.315	4.24305498061594\\
16.32	4.24018921619379\\
16.325	4.23751289441747\\
16.33	4.23471088142799\\
16.335	4.23189703490976\\
16.34	4.22914719696435\\
16.345	4.22634992421238\\
16.35	4.22346025201909\\
16.355	4.22070602067367\\
16.36	4.21785024097755\\
16.365	4.21498789806798\\
16.37	4.21213839811712\\
16.375	4.20929777947929\\
16.38	4.20636486716171\\
16.385	4.20346680268342\\
16.39	4.20044664359007\\
16.395	4.1976388282414\\
16.4	4.19468555760775\\
16.405	4.19166442549477\\
16.41	4.18869382374781\\
16.415	4.18576091873363\\
16.42	4.18270971958716\\
16.425	4.17962486579854\\
16.43	4.17663049138631\\
16.435	4.17362815345728\\
16.44	4.17061687554338\\
16.445	4.16753902055757\\
16.45	4.1646475879071\\
16.455	4.16171146301907\\
16.46	4.15877279766035\\
16.465	4.15583051065395\\
16.47	4.15294597527501\\
16.475	4.15025342936601\\
16.48	4.14736346229127\\
16.485	4.1445635373817\\
16.49	4.1415670483265\\
16.495	4.13881387491871\\
16.5	4.13598445962181\\
16.505	4.13307994490366\\
16.51	4.13014508162285\\
16.515	4.1273501319515\\
16.52	4.12439563098255\\
16.525	4.12140618241309\\
16.53	4.11846104375534\\
16.535	4.11541593183377\\
16.54	4.11239106134686\\
16.545	4.10941034696861\\
16.55	4.10634437833128\\
16.555	4.10329067013546\\
16.56	4.10014911066105\\
16.565	4.0970107273937\\
16.57	4.09392968007791\\
16.575	4.09080187034191\\
16.58	4.08769939156907\\
16.585	4.08451489339858\\
16.59	4.08127996838076\\
16.595	4.07799041903367\\
16.6	4.07472613255894\\
16.605	4.07140839092541\\
16.61	4.06798447492038\\
16.615	4.06445947558595\\
16.62	4.06104950855732\\
16.625	4.05742693281627\\
16.63	4.05382612299565\\
16.635	4.05013156491713\\
16.64	4.04650569614876\\
16.645	4.04275014916372\\
16.65	4.0389183805466\\
16.655	4.03515604596683\\
16.66	4.03123460941315\\
16.665	4.02740596614876\\
16.67	4.02346191876079\\
16.675	4.01964187020607\\
16.68	4.01559981161697\\
16.685	4.01166777751427\\
16.69	4.00775896129353\\
16.695	4.00384934663341\\
16.7	3.99982087174659\\
16.705	3.99581160790554\\
16.71	3.99190969236194\\
16.715	3.98781361997505\\
16.72	3.98373532296126\\
16.725	3.97956385818543\\
16.73	3.97550067214614\\
16.735	3.97148098989494\\
16.74	3.96718032614189\\
16.745	3.96294898448973\\
16.75	3.95870929682268\\
16.755	3.9545119068768\\
16.76	3.9502126837386\\
16.765	3.94594875642901\\
16.77	3.9416063882645\\
16.775	3.93724029443932\\
16.78	3.93289994624101\\
16.785	3.92854799226467\\
16.79	3.92419556765421\\
16.795	3.91975977603007\\
16.8	3.91528158696246\\
16.805	3.91080870844417\\
16.81	3.90638518948351\\
16.815	3.90189120824414\\
16.82	3.89736444909183\\
16.825	3.8927946838305\\
16.83	3.88831400850033\\
16.835	3.88387752603404\\
16.84	3.87947436637122\\
16.845	3.87502850989781\\
16.85	3.87125147908939\\
16.855	3.86701657638687\\
16.86	3.86265051307726\\
16.865	3.85854866474403\\
16.87	3.85470092360776\\
16.875	3.85076748449742\\
16.88	3.84674909906177\\
16.885	3.84265207136318\\
16.89	3.83858021551401\\
16.895	3.8343338987442\\
16.9	3.83015240884878\\
16.905	3.82589967545666\\
16.91	3.82157766076137\\
16.915	3.81727601706458\\
16.92	3.81284420364762\\
16.925	3.80841524843297\\
16.93	3.80394478215745\\
16.935	3.79946529492619\\
16.94	3.79506241294678\\
16.945	3.79070229402376\\
16.95	3.78631115945385\\
16.955	3.78177274219519\\
16.96	3.77731439628432\\
16.965	3.77285973147825\\
16.97	3.76838456830733\\
16.975	3.76395896918363\\
16.98	3.75945550719984\\
16.985	3.75511787840506\\
16.99	3.75083882740093\\
16.995	3.74621396328019\\
17	3.74171061259274\\
17.005	3.73719011351692\\
17.01	3.73252088655313\\
17.015	3.72792846944096\\
17.02	3.72344498469988\\
17.025	3.71879300885952\\
17.03	3.71419680806672\\
17.035	3.70978254699009\\
17.04	3.70544818050403\\
17.045	3.70099080391666\\
17.05	3.69659843213064\\
17.055	3.69231550088608\\
17.06	3.68808762531909\\
17.065	3.68380405281604\\
17.07	3.67967038583993\\
17.075	3.67539873855466\\
17.08	3.67135284918458\\
17.085	3.66722474740417\\
17.09	3.66305686563427\\
17.095	3.65904400149522\\
17.1	3.65490819955413\\
17.105	3.65087648103871\\
17.11	3.64694685311498\\
17.115	3.64306044195745\\
17.12	3.6393357233324\\
17.125	3.6353584003284\\
17.13	3.63146413194953\\
17.135	3.62754723968096\\
17.14	3.62362877180556\\
17.145	3.61970473906595\\
17.15	3.61571845192498\\
17.155	3.61178966619704\\
17.16	3.60777214390436\\
17.165	3.60377114335007\\
17.17	3.59986013171284\\
17.175	3.59600131351057\\
17.18	3.59214519519777\\
17.185	3.58837206425676\\
17.19	3.58463413520448\\
17.195	3.58087843558136\\
17.2	3.57710943651864\\
17.205	3.57330379309705\\
17.21	3.56944133927749\\
17.215	3.56564487532637\\
17.22	3.56170973399644\\
17.225	3.55780089444376\\
17.23	3.55388107677009\\
17.235	3.54992570007105\\
17.24	3.54591558032937\\
17.245	3.54175347563982\\
17.25	3.5374144485557\\
17.255	3.5330852356829\\
17.26	3.52853408634003\\
17.265	3.52398918950014\\
17.27	3.51998159684876\\
17.275	3.51579521201883\\
17.28	3.51145314266391\\
17.285	3.50712090157383\\
17.29	3.50289775378142\\
17.295	3.49882991537623\\
17.3	3.49466634719376\\
17.305	3.49049455713454\\
17.31	3.48636128060917\\
17.315	3.482014243178\\
17.32	3.47804494249474\\
17.325	3.4737538701888\\
17.33	3.46960085671564\\
17.335	3.46547211573744\\
17.34	3.46128320924117\\
17.345	3.45613025641965\\
17.35	3.45216087242482\\
17.355	3.44802697580217\\
17.36	3.44362640495854\\
17.365	3.43955385232137\\
17.37	3.43527723333656\\
17.375	3.43123401765225\\
17.38	3.42703480136535\\
17.385	3.42332487023222\\
17.39	3.41899232938924\\
17.395	3.41521514506896\\
17.4	3.41101257814129\\
17.405	3.4066889049815\\
17.41	3.40311798349139\\
17.415	3.39897621047403\\
17.42	3.39480796754726\\
17.425	3.39095544827713\\
17.43	3.38728432827223\\
17.435	3.38329773968959\\
17.44	3.37947080622306\\
17.445	3.37558283215221\\
17.45	3.37194364383279\\
17.455	3.36807210982709\\
17.46	3.36438683190857\\
17.465	3.3608523594066\\
17.47	3.3572202098792\\
17.475	3.35401243621854\\
17.48	3.35036112999613\\
17.485	3.34680959881166\\
17.49	3.34353536750541\\
17.495	3.34029212439118\\
17.5	3.33692502848188\\
17.505	3.33331054129691\\
17.51	3.33039938396077\\
17.515	3.32670691830931\\
17.52	3.32329929607313\\
17.525	3.32029465326172\\
17.53	3.31695437863126\\
17.535	3.31345157155388\\
17.54	3.31012122052997\\
17.545	3.30705552983419\\
17.55	3.30360196212984\\
17.555	3.30036541493968\\
17.56	3.29727987631971\\
17.565	3.29398146627022\\
17.57	3.2905810015944\\
17.575	3.28739637929421\\
17.58	3.2842884715898\\
17.585	3.28082101117485\\
17.59	3.27761466411633\\
17.595	3.27444401993243\\
17.6	3.2712979172453\\
17.605	3.267968151725\\
17.61	3.26477730151983\\
17.615	3.2612001029685\\
17.62	3.2583848960908\\
17.625	3.25481030625458\\
17.63	3.25152239765307\\
17.635	3.24818964555292\\
17.64	3.24492913114805\\
17.645	3.242447739787\\
17.65	3.2394534397875\\
17.655	3.23604505380376\\
17.66	3.23297949589667\\
17.665	3.22952818384753\\
17.67	3.22607266358528\\
17.675	3.22277513769654\\
17.68	3.21946950233616\\
17.685	3.21631640644361\\
17.69	3.21298285352954\\
17.695	3.20967603410852\\
17.7	3.2062549488922\\
17.705	3.20296713108077\\
17.71	3.19946831744886\\
17.715	3.19614596573682\\
17.72	3.19168952793585\\
17.725	3.18830266622772\\
17.73	3.18492538133834\\
17.735	3.18150116717532\\
17.74	3.17814628401423\\
17.745	3.17461136594957\\
17.75	3.17121079124227\\
17.755	3.16776770356437\\
17.76	3.16482602158243\\
17.765	3.16183778797864\\
17.77	3.15801734045611\\
17.775	3.15489660605032\\
17.78	3.15133278046096\\
17.785	3.14802575232269\\
17.79	3.14463985923325\\
17.795	3.14122349623819\\
17.8	3.13785955175795\\
17.805	3.13445070258984\\
17.81	3.13099557190765\\
17.815	3.1275362583958\\
17.82	3.12406213446744\\
17.825	3.12073899688811\\
17.83	3.11689089693706\\
17.835	3.11334453635007\\
17.84	3.1099616654199\\
17.845	3.10613396119077\\
17.85	3.1025546576745\\
17.855	3.09882279493223\\
17.86	3.09544407940082\\
17.865	3.09176596227929\\
17.87	3.08839638120444\\
17.875	3.08472669574012\\
17.88	3.0814317643069\\
17.885	3.07805014669417\\
17.89	3.07464055122716\\
17.895	3.07123309787027\\
17.9	3.06744766303225\\
17.905	3.06420473320115\\
17.91	3.06152545201638\\
17.915	3.05799002987941\\
17.92	3.05453875472607\\
17.925	3.05085875116315\\
17.93	3.04751665572313\\
17.935	3.04387744967241\\
17.94	3.04062143964188\\
17.945	3.03708017602906\\
17.95	3.03386346690443\\
17.955	3.03029606734421\\
17.96	3.02712563095213\\
17.965	3.0236616506563\\
17.97	3.02005136378043\\
17.975	3.01667648000869\\
17.98	3.01319325296486\\
17.985	3.00965158987288\\
17.99	3.00602006434158\\
17.995	3.00261810808708\\
18	2.99902803483237\\
18.005	2.99557496907363\\
18.01	2.99206617986922\\
18.015	2.98867997349636\\
18.02	2.98537165611125\\
18.025	2.98195790991044\\
18.03	2.97842093829074\\
18.035	2.97513494518337\\
18.04	2.97183136934562\\
18.045	2.96865399859175\\
18.05	2.96556103825814\\
18.055	2.96237849416255\\
18.06	2.95903098689002\\
18.065	2.95591756422971\\
18.07	2.95268471654517\\
18.075	2.94968825970571\\
18.08	2.94657533049198\\
18.085	2.94332237433135\\
18.09	2.9402792381757\\
18.095	2.93738223121994\\
18.1	2.93442654596682\\
18.105	2.93217933068035\\
18.11	2.92945328470312\\
18.115	2.92680222004726\\
18.12	2.92414551649615\\
18.125	2.9213185467314\\
18.13	2.91870944117707\\
18.135	2.91631737351312\\
18.14	2.91354942668708\\
18.145	2.9110189986872\\
18.15	2.90870420606656\\
18.155	2.90607682192138\\
18.16	2.90338246837595\\
18.165	2.90090442926846\\
18.17	2.89824959839888\\
18.175	2.89558068078561\\
18.18	2.89310701885972\\
18.185	2.8906927339375\\
18.19	2.88819011335017\\
18.195	2.88571239627786\\
18.2	2.88340906975495\\
18.205	2.88097146160216\\
18.21	2.8787245019226\\
18.215	2.87649333246291\\
18.22	2.8741951220882\\
18.225	2.87199741488029\\
18.23	2.86983322500742\\
18.235	2.86783008307382\\
18.24	2.86580566578646\\
18.245	2.8636814210521\\
18.25	2.86158981930849\\
18.255	2.85957713154083\\
18.26	2.85744785930287\\
18.265	2.85543576741212\\
18.27	2.85352718948171\\
18.275	2.85147033096857\\
18.28	2.84929316462767\\
18.285	2.84736424594595\\
18.29	2.8453251209018\\
18.295	2.84332880269745\\
18.3	2.84150762190457\\
18.305	2.83975913944708\\
18.31	2.83790989621101\\
18.315	2.83622077647092\\
18.32	2.83457770011769\\
18.325	2.83277326580455\\
18.33	2.83114814178472\\
18.335	2.82931211972404\\
18.34	2.82788237970995\\
18.345	2.82630947886971\\
18.35	2.82456510692291\\
18.355	2.82300472072042\\
18.36	2.82105492147902\\
18.365	2.8195536494708\\
18.37	2.81835156397543\\
18.375	2.81678254893741\\
18.38	2.81559879836203\\
18.385	2.8141175385751\\
18.39	2.81278734530056\\
18.395	2.81164894898673\\
18.4	2.81054803304929\\
18.405	2.80933558742182\\
18.41	2.80814958312243\\
18.415	2.80742398396618\\
18.42	2.80635579426863\\
18.425	2.8053209508078\\
18.43	2.80467784772868\\
18.435	2.80422429809385\\
18.44	2.80347212602191\\
18.445	2.80360780793666\\
18.45	2.80327055185195\\
18.455	2.80317867516731\\
18.46	2.80298405120858\\
18.465	2.80312247630555\\
18.47	2.80323715318856\\
18.475	2.80332244572743\\
18.48	2.80355531570158\\
18.485	2.80365040165822\\
18.49	2.80413422897258\\
18.495	2.80458341879025\\
18.5	2.80529817451558\\
18.505	2.80584806307761\\
18.51	2.80658478960199\\
18.515	2.80741428154733\\
18.52	2.80833840623953\\
18.525	2.8092724214129\\
18.53	2.81024272895385\\
18.535	2.81136324673497\\
18.54	2.81247899330958\\
18.545	2.81349429326875\\
18.55	2.81461841015995\\
18.555	2.81575358768206\\
18.56	2.81636928893446\\
18.565	2.81722023337554\\
18.57	2.81816153977754\\
18.575	2.81897599116482\\
18.58	2.81958256914071\\
18.585	2.8201659443393\\
18.59	2.82067261239397\\
18.595	2.82125280848373\\
18.6	2.82187583102435\\
18.605	2.82227688143731\\
18.61	2.82264324575655\\
18.615	2.8230117594529\\
18.62	2.82342815630158\\
18.625	2.82307343580544\\
18.63	2.82368089684939\\
18.635	2.8238705113554\\
18.64	2.82406728786603\\
18.645	2.82444815234281\\
18.65	2.82488345895382\\
18.655	2.82525128670357\\
18.66	2.82556937790311\\
18.665	2.82588068201019\\
18.67	2.82612284353648\\
18.675	2.82642326777066\\
18.68	2.82643434601944\\
18.685	2.8264686603946\\
18.69	2.82620530302787\\
18.695	2.82589844621347\\
18.7	2.82570764723311\\
18.705	2.82529506547099\\
18.71	2.82498346280998\\
18.715	2.82444846855237\\
18.72	2.8240314152521\\
18.725	2.82354636380942\\
18.73	2.82333521219896\\
18.735	2.82288047531816\\
18.74	2.82251200370574\\
18.745	2.82199746207173\\
18.75	2.82166331124942\\
18.755	2.82084380528086\\
18.76	2.82028638809369\\
18.765	2.81981498674265\\
18.77	2.81889687065172\\
18.775	2.818022954211\\
18.78	2.81690613510452\\
18.785	2.81581131832563\\
18.79	2.81462598664873\\
18.795	2.81327101939721\\
18.8	2.8119158251659\\
18.805	2.81065643155892\\
18.81	2.80917414042464\\
18.815	2.80803321013557\\
18.82	2.80678930216466\\
18.825	2.80543747855745\\
18.83	2.80422326847973\\
18.835	2.80292108918291\\
18.84	2.80147134451337\\
18.845	2.80012953177245\\
18.85	2.798762029899\\
18.855	2.79738650656236\\
18.86	2.79580387518503\\
18.865	2.79413928354368\\
18.87	2.79254156345949\\
18.875	2.79097120199117\\
18.88	2.78947038840321\\
18.885	2.78804613417954\\
18.89	2.786458919682\\
18.895	2.78488214801817\\
18.9	2.7834744327693\\
18.905	2.78183519593488\\
18.91	2.78036593513322\\
18.915	2.77865918362736\\
18.92	2.77697358384565\\
18.925	2.77526375169496\\
18.93	2.7736099955085\\
18.935	2.77180332051931\\
18.94	2.77010756197058\\
18.945	2.76827105208751\\
18.95	2.76637490890925\\
18.955	2.76441732381019\\
18.96	2.7626560842963\\
18.965	2.76082758209405\\
18.97	2.75885176020156\\
18.975	2.75694320769123\\
18.98	2.75509221514626\\
18.985	2.7529796336056\\
18.99	2.75103635352539\\
18.995	2.74909012015274\\
19	2.74705520298984\\
19.005	2.74489419674254\\
19.01	2.74302619070796\\
19.015	2.74076334019148\\
19.02	2.73868672667797\\
19.025	2.73627142884097\\
19.03	2.7338102578055\\
19.035	2.7315646631221\\
19.04	2.72912872239928\\
19.045	2.72707505060208\\
19.05	2.72450778632013\\
19.055	2.72186074272215\\
19.06	2.71914742950556\\
19.065	2.71649932080742\\
19.07	2.71389046559645\\
19.075	2.71094206659044\\
19.08	2.70791536696824\\
19.085	2.70511018123692\\
19.09	2.70179560743703\\
19.095	2.69903525484568\\
19.1	2.69575251995087\\
19.105	2.69267940868272\\
19.11	2.68953569921506\\
19.115	2.68665332681994\\
19.12	2.68365277414345\\
19.125	2.68045051841244\\
19.13	2.67743988016476\\
19.135	2.67422910049996\\
19.14	2.67124160579172\\
19.145	2.66828406310681\\
19.15	2.66513119937501\\
19.155	2.66190729620994\\
19.16	2.65884909293676\\
19.165	2.65574897295333\\
19.17	2.65224781230754\\
19.175	2.64943757199236\\
19.18	2.64633886738187\\
19.185	2.64329171426541\\
19.19	2.64016973887489\\
19.195	2.63697776876828\\
19.2	2.63405974556336\\
19.205	2.63094021339377\\
19.21	2.62804432509734\\
19.215	2.62468491750318\\
19.22	2.62165294707505\\
19.225	2.61837927161326\\
19.23	2.61511688084968\\
19.235	2.61183985806588\\
19.24	2.60849743305594\\
19.245	2.60483513152146\\
19.25	2.60114161951565\\
19.255	2.59802224418226\\
19.26	2.59452746693164\\
19.265	2.59122440066011\\
19.27	2.58791665505861\\
19.275	2.58476468617526\\
19.28	2.58164024187929\\
19.285	2.57817422245763\\
19.29	2.57489735375234\\
19.295	2.57142743917091\\
19.3	2.56819886346781\\
19.305	2.56510593507878\\
19.31	2.56192239157591\\
19.315	2.55871357718436\\
19.32	2.55523954777208\\
19.325	2.55219418042868\\
19.33	2.54935559286987\\
19.335	2.5465097315409\\
19.34	2.5435011867475\\
19.345	2.5405195663649\\
19.35	2.53747021449915\\
19.355	2.53440400882276\\
19.36	2.53175964700159\\
19.365	2.52864336977121\\
19.37	2.52579054014033\\
19.375	2.52279165702561\\
19.38	2.51991321966448\\
19.385	2.51720258070766\\
19.39	2.51439250762456\\
19.395	2.51160812365359\\
19.4	2.50899701223198\\
19.405	2.50629824976078\\
19.41	2.50341122789653\\
19.415	2.5006210376901\\
19.42	2.49786250538051\\
19.425	2.49520155874577\\
19.43	2.4923266859685\\
19.435	2.48944400768465\\
19.44	2.48663231672693\\
19.445	2.48361959100503\\
19.45	2.48076536640644\\
19.455	2.47775986781999\\
19.46	2.47461732540227\\
19.465	2.47153519910807\\
19.47	2.46852657724947\\
19.475	2.46534064765132\\
19.48	2.46210010322545\\
19.485	2.45877261229483\\
19.49	2.45516876303044\\
19.495	2.45171769252284\\
19.5	2.44826344769433\\
19.505	2.44469494126806\\
19.51	2.44088027813299\\
19.515	2.43711641381291\\
19.52	2.43322061310714\\
19.525	2.42923749502653\\
19.53	2.42534480081839\\
19.535	2.42138537085648\\
19.54	2.41752303799863\\
19.545	2.41381047637773\\
19.55	2.41007000958965\\
19.555	2.40644011412331\\
19.56	2.40266805229236\\
19.565	2.39913384047531\\
19.57	2.39584672334707\\
19.575	2.39241555602717\\
19.58	2.38907513092796\\
19.585	2.38584903310506\\
19.59	2.3826379573531\\
19.595	2.37936444540243\\
19.6	2.3761447703563\\
19.605	2.37289619432341\\
19.61	2.36986253618301\\
19.615	2.36656624909021\\
19.62	2.36355841027397\\
19.625	2.36035166336846\\
19.63	2.35745340422346\\
19.635	2.35420357384535\\
19.64	2.35118790945104\\
19.645	2.34814489418115\\
19.65	2.34511755823378\\
19.655	2.34195676792446\\
19.66	2.3388434962473\\
19.665	2.33564778904607\\
19.67	2.33254229169659\\
19.675	2.32949322416615\\
19.68	2.32636142613666\\
19.685	2.32321296341666\\
19.69	2.32008367600926\\
19.695	2.31675043929575\\
19.7	2.31374441735852\\
19.705	2.31036331737725\\
19.71	2.30716334596858\\
19.715	2.30376620534587\\
19.72	2.30048793243245\\
19.725	2.29683576826845\\
19.73	2.29346556143681\\
19.735	2.28995896790458\\
19.74	2.28652632782331\\
19.745	2.28361829154853\\
19.75	2.28014063354351\\
19.755	2.2770243383547\\
19.76	2.27383671155302\\
19.765	2.27066874042125\\
19.77	2.26722654074454\\
19.775	2.26385559198314\\
19.78	2.26051182022895\\
19.785	2.25720850082438\\
19.79	2.25375461098659\\
19.795	2.25035333158694\\
19.8	2.24678708448176\\
19.805	2.2433484410106\\
19.81	2.2398855928672\\
19.815	2.23627699878746\\
19.82	2.23271487474022\\
19.825	2.22909686975912\\
19.83	2.22551241593327\\
19.835	2.22185894154141\\
19.84	2.2180669138183\\
19.845	2.21445180622909\\
19.85	2.21066654483317\\
19.855	2.20714085225574\\
19.86	2.20378903965198\\
19.865	2.20024916712167\\
19.87	2.19665678259854\\
19.875	2.19289621527963\\
19.88	2.18908656319992\\
19.885	2.18532613220894\\
19.89	2.1821656568007\\
19.895	2.17894831942752\\
19.9	2.17563065557705\\
19.905	2.17232153014984\\
19.91	2.16906389265467\\
19.915	2.16624085800634\\
19.92	2.16317208439558\\
19.925	2.15985433087424\\
19.93	2.1564518582191\\
19.935	2.15332847331378\\
19.94	2.15035363019387\\
19.945	2.14767004293476\\
19.95	2.14480629189975\\
19.955	2.14193234327531\\
19.96	2.13934213888864\\
19.965	2.13682906465391\\
19.97	2.13443620759263\\
19.975	2.13209570907602\\
19.98	2.12953585952261\\
19.985	2.12694051798461\\
19.99	2.12466481029622\\
19.995	2.12221212568296\\
20	2.11982453969198\\
};
\addplot [color=mycolor1, forget plot, line width=2.0pt]
  table[row sep=crcr]{%
20	2.11982453969198\\
20.005	2.11731575451793\\
20.01	2.11494098024238\\
20.015	2.11268778795529\\
20.02	2.110385203856\\
20.025	2.10800876079545\\
20.03	2.10583118458022\\
20.035	2.1036960663786\\
20.04	2.10146094859353\\
20.045	2.09942483740795\\
20.05	2.09725647658634\\
20.055	2.0950737842826\\
20.06	2.09278482227129\\
20.065	2.09059272014249\\
20.07	2.08850883720061\\
20.075	2.08622047615606\\
20.08	2.08402136430902\\
20.085	2.08179803154645\\
20.09	2.0795561921546\\
20.095	2.07727449431975\\
20.1	2.07524203332933\\
20.105	2.0729315987649\\
20.11	2.07051599325833\\
20.115	2.06817538539332\\
20.12	2.06592367858699\\
20.125	2.06376352598496\\
20.13	2.06155867767965\\
20.135	2.05920356263627\\
20.14	2.05692844260177\\
20.145	2.05461271492395\\
20.15	2.0522316130259\\
20.155	2.04970643710454\\
20.16	2.04716918621046\\
20.165	2.04464414640362\\
20.17	2.04197600539011\\
20.175	2.03938032331658\\
20.18	2.03661146116277\\
20.185	2.03390129673362\\
20.19	2.03111470343742\\
20.195	2.02822073910912\\
20.2	2.0253094941731\\
20.205	2.0222371767749\\
20.21	2.01923820609112\\
20.215	2.01628018523698\\
20.22	2.01294292116185\\
20.225	2.00978244845562\\
20.23	2.00670562783077\\
20.235	2.00345879262681\\
20.24	2.00016901334851\\
20.245	1.99690942566812\\
20.25	1.99373181075665\\
20.255	1.99061154640127\\
20.26	1.98772021228254\\
20.265	1.98470590937366\\
20.27	1.98156167944646\\
20.275	1.97871990232456\\
20.28	1.97580508650892\\
20.285	1.9729416218612\\
20.29	1.96998714393674\\
20.295	1.96683043975247\\
20.3	1.96338298374245\\
20.305	1.96087528971426\\
20.31	1.95811201457437\\
20.315	1.95536736813209\\
20.32	1.95260423292655\\
20.325	1.94997505944902\\
20.33	1.94745199100213\\
20.335	1.94479890677889\\
20.34	1.94234565287774\\
20.345	1.93988276558269\\
20.35	1.93749041335886\\
20.355	1.93522566769765\\
20.36	1.93290730924072\\
20.365	1.93061383957482\\
20.37	1.92824118661097\\
20.375	1.92579827991121\\
20.38	1.92346071239159\\
20.385	1.92108502609991\\
20.39	1.91873753988126\\
20.395	1.91651800881019\\
20.4	1.91443858261016\\
20.405	1.91225293869744\\
20.41	1.91004281339817\\
20.415	1.90794955659505\\
20.42	1.90595323232185\\
20.425	1.9039813600565\\
20.43	1.90210412898949\\
20.435	1.90007838532961\\
20.44	1.89804288791097\\
20.445	1.89615586485211\\
20.45	1.89423794297846\\
20.455	1.89235913403205\\
20.46	1.89056265622088\\
20.465	1.88871231355138\\
20.47	1.88686059566247\\
20.475	1.8850282704058\\
20.48	1.88331127060595\\
20.485	1.88150593256182\\
20.49	1.87980791501454\\
20.495	1.87824536298925\\
20.5	1.87652980691601\\
20.505	1.87484868919351\\
20.51	1.87317255480133\\
20.515	1.87168934857329\\
20.52	1.8700588893474\\
20.525	1.86845114103754\\
20.53	1.86685281262669\\
20.535	1.86519938820805\\
20.54	1.86369945786205\\
20.545	1.86197271437877\\
20.55	1.86029218665038\\
20.555	1.85857768513388\\
20.56	1.85680446056484\\
20.565	1.85499293995985\\
20.57	1.85323690349133\\
20.575	1.85142447029626\\
20.58	1.84969752613203\\
20.585	1.84769866440921\\
20.59	1.84564116125063\\
20.595	1.84345115117706\\
20.6	1.84145435873706\\
20.605	1.83929946395401\\
20.61	1.83694157068443\\
20.615	1.83460602511274\\
20.62	1.83253349864834\\
20.625	1.83046629073306\\
20.63	1.82869506557866\\
20.635	1.82657611719812\\
20.64	1.82469971430602\\
20.645	1.82263507264376\\
20.65	1.82075820064402\\
20.655	1.81881180019663\\
20.66	1.81675796516962\\
20.665	1.81479729867502\\
20.67	1.81307685659319\\
20.675	1.81128593462809\\
20.68	1.80977182118486\\
20.685	1.8081525062197\\
20.69	1.80653396614284\\
20.695	1.80503172576738\\
20.7	1.80341151776642\\
20.705	1.80201541613358\\
20.71	1.80061745835788\\
20.715	1.79919606040433\\
20.72	1.79779251473197\\
20.725	1.79650556927102\\
20.73	1.7952163241979\\
20.735	1.79392901173372\\
20.74	1.79257801812884\\
20.745	1.7914543531873\\
20.75	1.79030263487309\\
20.755	1.78910453147833\\
20.76	1.78791774102743\\
20.765	1.78682062840982\\
20.77	1.78571505267911\\
20.775	1.78462192766797\\
20.78	1.78338562722372\\
20.785	1.7823065682992\\
20.79	1.78118191221781\\
20.795	1.78009340216728\\
20.8	1.77897532399406\\
20.805	1.77778887620522\\
20.81	1.77671060500159\\
20.815	1.77562404151715\\
20.82	1.77452086189658\\
20.825	1.77347587354987\\
20.83	1.77245953184084\\
20.835	1.77145610933519\\
20.84	1.77048520318675\\
20.845	1.76934969274242\\
20.85	1.76822455669001\\
20.855	1.76703436204453\\
20.86	1.76589648196662\\
20.865	1.76467055661698\\
20.87	1.76353525100377\\
20.875	1.76226874890318\\
20.88	1.76114451014948\\
20.885	1.75996855694137\\
20.89	1.75883178934205\\
20.895	1.75750619451358\\
20.9	1.75642847375929\\
20.905	1.75524591267427\\
20.91	1.75395843562256\\
20.915	1.75253082065697\\
20.92	1.75136896918817\\
20.925	1.7499485553389\\
20.93	1.74864478940807\\
20.935	1.74720572504789\\
20.94	1.74587719120332\\
20.945	1.74460984381557\\
20.95	1.74314331955002\\
20.955	1.74168867782001\\
20.96	1.74017988839359\\
20.965	1.73873089447641\\
20.97	1.73734810386035\\
20.975	1.73606262916916\\
20.98	1.73531050143334\\
20.985	1.7339207151383\\
20.99	1.7323794316781\\
20.995	1.7309857243623\\
21	1.72952434506819\\
21.005	1.72798271466073\\
21.01	1.72673426876171\\
21.015	1.72523437079248\\
21.02	1.7237061635434\\
21.025	1.72227869082099\\
21.03	1.72086453648901\\
21.035	1.71917085348479\\
21.04	1.71756676818994\\
21.045	1.7159962854792\\
21.05	1.7145624322005\\
21.055	1.71313375039854\\
21.06	1.7117318260922\\
21.065	1.71021319611472\\
21.07	1.7088131881522\\
21.075	1.70756839871455\\
21.08	1.70623601667662\\
21.085	1.70495768249734\\
21.09	1.70364142672732\\
21.095	1.70231977607134\\
21.1	1.7012100884255\\
21.105	1.69994308248702\\
21.11	1.69868620577216\\
21.115	1.6976485383288\\
21.12	1.69631736024841\\
21.125	1.69519086016089\\
21.13	1.694137858455\\
21.135	1.69295202281462\\
21.14	1.69185995160609\\
21.145	1.69076132551116\\
21.15	1.68969256474327\\
21.155	1.68860428607299\\
21.16	1.68754227207829\\
21.165	1.68659066862154\\
21.17	1.68551072332277\\
21.175	1.68450091252313\\
21.18	1.68365223709526\\
21.185	1.68268340344461\\
21.19	1.68182529247988\\
21.195	1.68088833332933\\
21.2	1.67988183967773\\
21.205	1.67910042413173\\
21.21	1.67829525318786\\
21.215	1.67748685582152\\
21.22	1.67648089752434\\
21.225	1.67576199294163\\
21.23	1.67501403969721\\
21.235	1.6737882227907\\
21.24	1.67313386762461\\
21.245	1.67244508815197\\
21.25	1.67233943460756\\
21.255	1.67167452238767\\
21.26	1.671055324778\\
21.265	1.6701406426025\\
21.27	1.6694929211627\\
21.275	1.66888736864935\\
21.28	1.66810787751033\\
21.285	1.66732710056925\\
21.29	1.66657390752046\\
21.295	1.66574258781826\\
21.3	1.6650300455331\\
21.305	1.66430945899513\\
21.31	1.66372708955513\\
21.315	1.6630056044165\\
21.32	1.6621886817566\\
21.325	1.66135487449535\\
21.33	1.66060079924689\\
21.335	1.65961298922831\\
21.34	1.65849890538623\\
21.345	1.65741666950254\\
21.35	1.6563550503418\\
21.355	1.65558061276349\\
21.36	1.65479171829338\\
21.365	1.65395977227586\\
21.37	1.65307419084933\\
21.375	1.65224607201467\\
21.38	1.65121356980647\\
21.385	1.65056553527548\\
21.39	1.64956241427511\\
21.395	1.64868433818552\\
21.4	1.64793419889314\\
21.405	1.64721526138739\\
21.41	1.64671087256111\\
21.415	1.64604597137356\\
21.42	1.64526606956542\\
21.425	1.64461750224717\\
21.43	1.64401153537973\\
21.435	1.64343047013271\\
21.44	1.64301879590841\\
21.445	1.64252894128777\\
21.45	1.64216082800802\\
21.455	1.64166915270887\\
21.46	1.64129105164148\\
21.465	1.64092241429955\\
21.47	1.64060348910444\\
21.475	1.63999888041922\\
21.48	1.6394854140605\\
21.485	1.63917854099904\\
21.49	1.63877389171437\\
21.495	1.63841751242516\\
21.5	1.63804834494755\\
21.505	1.63762442414649\\
21.51	1.63721173415127\\
21.515	1.6368579987131\\
21.52	1.63635449672359\\
21.525	1.6360473146803\\
21.53	1.63560275195031\\
21.535	1.63513985372588\\
21.54	1.63458470683218\\
21.545	1.6341256966277\\
21.55	1.63362271735231\\
21.555	1.63308760270651\\
21.56	1.63249881213701\\
21.565	1.63214982625332\\
21.57	1.63182142660516\\
21.575	1.63131173715016\\
21.58	1.63085921479113\\
21.585	1.63032835196874\\
21.59	1.62975212638464\\
21.595	1.62908285586156\\
21.6	1.6285426252089\\
21.605	1.62797175596814\\
21.61	1.62728395357221\\
21.615	1.62662079245644\\
21.62	1.62575698689179\\
21.625	1.6250038804464\\
21.63	1.62431340809227\\
21.635	1.62362809510843\\
21.64	1.62289382844764\\
21.645	1.62202417598705\\
21.65	1.62123393583613\\
21.655	1.62049167079247\\
21.66	1.61962569158432\\
21.665	1.61881183126082\\
21.67	1.61808505258815\\
21.675	1.61692772040038\\
21.68	1.61620044941053\\
21.685	1.61509392366304\\
21.69	1.61414404873468\\
21.695	1.6131291072556\\
21.7	1.61225262063896\\
21.705	1.61125158076506\\
21.71	1.61036749272358\\
21.715	1.60933152887565\\
21.72	1.60834770382556\\
21.725	1.60729467699015\\
21.73	1.60621619182515\\
21.735	1.60515902669096\\
21.74	1.60426841726418\\
21.745	1.60314925579344\\
21.75	1.60204267766294\\
21.755	1.60113206818081\\
21.76	1.60021452755651\\
21.765	1.59925354944344\\
21.77	1.59846602660039\\
21.775	1.59748749652936\\
21.78	1.59657741294938\\
21.785	1.59586753329928\\
21.79	1.59525965346722\\
21.795	1.59430006238753\\
21.8	1.59360374969995\\
21.805	1.5927795575735\\
21.81	1.59177415077448\\
21.815	1.59106807137056\\
21.82	1.59032631404266\\
21.825	1.58964459367706\\
21.83	1.58887960517671\\
21.835	1.58820028555329\\
21.84	1.58745735960038\\
21.845	1.58687754916328\\
21.85	1.58582000369444\\
21.855	1.58502547967953\\
21.86	1.58435457314281\\
21.865	1.58393504474207\\
21.87	1.58324277600908\\
21.875	1.5827600464623\\
21.88	1.58219295138672\\
21.885	1.58176460673212\\
21.89	1.58163776332949\\
21.895	1.58133477313364\\
21.9	1.58110178488514\\
21.905	1.58232156544459\\
21.91	1.58225927160823\\
21.915	1.58229104776219\\
21.92	1.58223192015372\\
21.925	1.58233526531393\\
21.93	1.58240462042592\\
21.935	1.58243076568088\\
21.94	1.58259232080678\\
21.945	1.58279085301377\\
21.95	1.58276588369614\\
21.955	1.58278525990345\\
21.96	1.58277929271345\\
21.965	1.5825716187013\\
21.97	1.582138052533\\
21.975	1.58166011661127\\
21.98	1.58110109482548\\
21.985	1.5810887722814\\
21.99	1.58115100696619\\
21.995	1.58112385569388\\
22	1.58122985069466\\
22.005	1.58149499099016\\
22.01	1.5816469257036\\
22.015	1.58146022560192\\
22.02	1.58149404275906\\
22.025	1.5815025206004\\
22.03	1.58157710983744\\
22.035	1.58178228847892\\
22.04	1.58153506599221\\
22.045	1.58160657557956\\
22.05	1.5817723718052\\
22.055	1.58167931043894\\
22.06	1.58164721700923\\
22.065	1.58151948484013\\
22.07	1.58150331410867\\
22.075	1.5818138436668\\
22.08	1.58196439439751\\
22.085	1.58201165246699\\
22.09	1.5820747672613\\
22.095	1.5822780393724\\
22.1	1.58252287583738\\
22.105	1.58271452439795\\
22.11	1.58281872652757\\
22.115	1.58286254977115\\
22.12	1.58307887059932\\
22.125	1.58343866736259\\
22.13	1.5836590421763\\
22.135	1.58389000179854\\
22.14	1.58429194921799\\
22.145	1.58461912345308\\
22.15	1.58496275339771\\
22.155	1.58517147388191\\
22.16	1.58551413582891\\
22.165	1.585853162464\\
22.17	1.58611788592676\\
22.175	1.58659398358899\\
22.18	1.58700043191032\\
22.185	1.58745350478657\\
22.19	1.58784331305281\\
22.195	1.58824960198562\\
22.2	1.58865377136684\\
22.205	1.5890817419259\\
22.21	1.58944111629048\\
22.215	1.58981987414436\\
22.22	1.59024080341005\\
22.225	1.59069172809931\\
22.23	1.5911884457179\\
22.235	1.59159784306228\\
22.24	1.59206446615418\\
22.245	1.59250372734396\\
22.25	1.59291407689031\\
22.255	1.5933669351604\\
22.26	1.59392333861493\\
22.265	1.5943464164707\\
22.27	1.59478166092882\\
22.275	1.59518152631056\\
22.28	1.59554599040038\\
22.285	1.59607107012354\\
22.29	1.59642460581289\\
22.295	1.59687354931266\\
22.3	1.59724004239519\\
22.305	1.59774085928606\\
22.31	1.59804438230985\\
22.315	1.59850106783653\\
22.32	1.59880332730083\\
22.325	1.59908083496176\\
22.33	1.59940345454351\\
22.335	1.59969106528251\\
22.34	1.60019769186114\\
22.345	1.60076163811069\\
22.35	1.6015062929181\\
22.355	1.60220473070513\\
22.36	1.60239281778376\\
22.365	1.60247294788316\\
22.37	1.60284578939986\\
22.375	1.60353407767514\\
22.38	1.60380306728719\\
22.385	1.60393680435081\\
22.39	1.60402690864034\\
22.395	1.60434749853636\\
22.4	1.60468794760453\\
22.405	1.60482291188669\\
22.41	1.60480705964731\\
22.415	1.60482778435432\\
22.42	1.60511430653695\\
22.425	1.60533142977038\\
22.43	1.60533096790987\\
22.435	1.60531478231767\\
22.44	1.60520285599657\\
22.445	1.60524066873446\\
22.45	1.6053276267751\\
22.455	1.60518022017274\\
22.46	1.60489537046658\\
22.465	1.60481976442226\\
22.47	1.60473400119574\\
22.475	1.60461834328064\\
22.48	1.60452531609563\\
22.485	1.60430582520362\\
22.49	1.6040157626338\\
22.495	1.60380195461446\\
22.5	1.60347261380172\\
22.505	1.60319170583104\\
22.51	1.60272430285579\\
22.515	1.60229239530694\\
22.52	1.6019449928326\\
22.525	1.60155207124368\\
22.53	1.60116028063214\\
22.535	1.6007196690421\\
22.54	1.60022549318162\\
22.545	1.59978475151605\\
22.55	1.59939115308643\\
22.555	1.59890741882823\\
22.56	1.59838328306318\\
22.565	1.59794750130656\\
22.57	1.59744156329309\\
22.575	1.59686423996821\\
22.58	1.59629626263636\\
22.585	1.59569316715583\\
22.59	1.59497488623881\\
22.595	1.59429130295674\\
22.6	1.59368086465585\\
22.605	1.59284980361461\\
22.61	1.59205020583117\\
22.615	1.59124366153937\\
22.62	1.59039941384065\\
22.625	1.58946970640403\\
22.63	1.58861386089109\\
22.635	1.58758534950213\\
22.64	1.58655703925997\\
22.645	1.5853759625732\\
22.65	1.58420503828817\\
22.655	1.58288551960591\\
22.66	1.5815642464406\\
22.665	1.58036641690145\\
22.67	1.57930493725812\\
22.675	1.57833925010667\\
22.68	1.57722645732329\\
22.685	1.5761128501872\\
22.69	1.57490479243832\\
22.695	1.57378530880539\\
22.7	1.57264792632595\\
22.705	1.5715189721805\\
22.71	1.57035501924873\\
22.715	1.56932352579239\\
22.72	1.56836274861852\\
22.725	1.56746014241011\\
22.73	1.56652036903981\\
22.735	1.56562242129209\\
22.74	1.56468334102738\\
22.745	1.56391155813615\\
22.75	1.5631186671767\\
22.755	1.56235088021827\\
22.76	1.56154010945235\\
22.765	1.56074343244582\\
22.77	1.55996059240718\\
22.775	1.55923146962396\\
22.78	1.5585004230442\\
22.785	1.55785341497445\\
22.79	1.55708220759794\\
22.795	1.55649080277262\\
22.8	1.55584244248613\\
22.805	1.5551690970798\\
22.81	1.55445143798768\\
22.815	1.55372842558081\\
22.82	1.55297288481666\\
22.825	1.55230430525382\\
22.83	1.55155764162461\\
22.835	1.55079737261474\\
22.84	1.55006341719625\\
22.845	1.54937772365254\\
22.85	1.54872727791452\\
22.855	1.54824858082508\\
22.86	1.54772236451894\\
22.865	1.54729523907575\\
22.87	1.54677213712843\\
22.875	1.54635186794859\\
22.88	1.54602647702915\\
22.885	1.54582078429761\\
22.89	1.54553241991045\\
22.895	1.5452140583991\\
22.9	1.54502506538573\\
22.905	1.54492275560418\\
22.91	1.54483871450509\\
22.915	1.54483827833\\
22.92	1.54485885895014\\
22.925	1.54498377400678\\
22.93	1.54520020521333\\
22.935	1.54549584919969\\
22.94	1.54568075178303\\
22.945	1.54632473512465\\
22.95	1.54731312568233\\
22.955	1.54833097437557\\
22.96	1.54899881876421\\
22.965	1.54944899731497\\
22.97	1.55000990523429\\
22.975	1.55076612474118\\
22.98	1.5515363830242\\
22.985	1.55225619759734\\
22.99	1.55289283729485\\
22.995	1.55353972923206\\
23	1.55439586273174\\
23.005	1.55529731135726\\
23.01	1.55616998941128\\
23.015	1.55704557022806\\
23.02	1.55792816298175\\
23.025	1.55896271682392\\
23.03	1.56004932430357\\
23.035	1.56107075426718\\
23.04	1.56196939984063\\
23.045	1.56288890025903\\
23.05	1.56385955583146\\
23.055	1.56492034578497\\
23.06	1.56593995615421\\
23.065	1.56693022958811\\
23.07	1.56796270691081\\
23.075	1.56918404718165\\
23.08	1.57042569160467\\
23.085	1.57178248803329\\
23.09	1.57317256870525\\
23.095	1.5746091686132\\
23.1	1.57609795616821\\
23.105	1.57773704164987\\
23.11	1.5793236566117\\
23.115	1.58098933811036\\
23.12	1.58264443964945\\
23.125	1.58438662817015\\
23.13	1.58621595574181\\
23.135	1.58805053179776\\
23.14	1.58988716429211\\
23.145	1.5918337019459\\
23.15	1.59381399648505\\
23.155	1.59585149048349\\
23.16	1.59796232703842\\
23.165	1.60014090174618\\
23.17	1.60237619293532\\
23.175	1.60468016141383\\
23.18	1.60702336234928\\
23.185	1.60945747891293\\
23.19	1.6119590311231\\
23.195	1.61444747226606\\
23.2	1.61708008744464\\
23.205	1.6196953034401\\
23.21	1.6224536857168\\
23.215	1.62523629026582\\
23.22	1.62810081379134\\
23.225	1.63107399457844\\
23.23	1.63402084753322\\
23.235	1.63705845160589\\
23.24	1.64013294133391\\
23.245	1.64323322800356\\
23.25	1.64608363539486\\
23.255	1.64913719895899\\
23.26	1.65226128761413\\
23.265	1.65544889235274\\
23.27	1.65837519323316\\
23.275	1.66120471285991\\
23.28	1.6640781653981\\
23.285	1.66685576589791\\
23.29	1.66982743833438\\
23.295	1.67258134540567\\
23.3	1.67528749396606\\
23.305	1.67788464432704\\
23.31	1.68050621267751\\
23.315	1.68327288043372\\
23.32	1.68602140475287\\
23.325	1.68862521679062\\
23.33	1.69112409858854\\
23.335	1.69373840409858\\
23.34	1.69637027046726\\
23.345	1.69901340465805\\
23.35	1.70157725536251\\
23.355	1.70397555738214\\
23.36	1.70637622929821\\
23.365	1.70874743612049\\
23.37	1.71117576019469\\
23.375	1.71351663854221\\
23.38	1.71581893874606\\
23.385	1.71797208814339\\
23.39	1.72013841204783\\
23.395	1.72237610226502\\
23.4	1.72462155250229\\
23.405	1.7267739158969\\
23.41	1.72898439346552\\
23.415	1.73121034602708\\
23.42	1.73342626057441\\
23.425	1.73560566604775\\
23.43	1.73783806388373\\
23.435	1.74006708983878\\
23.44	1.74224739694971\\
23.445	1.74446621218092\\
23.45	1.74658563589592\\
23.455	1.74871330961587\\
23.46	1.75092142292959\\
23.465	1.7528558917413\\
23.47	1.75481183468779\\
23.475	1.75697378726344\\
23.48	1.75898025548437\\
23.485	1.76100206569395\\
23.49	1.76321274387038\\
23.495	1.76531423246191\\
23.5	1.76731614176976\\
23.505	1.76898709158407\\
23.51	1.77054290657366\\
23.515	1.77249640109349\\
23.52	1.77431309136859\\
23.525	1.77581683873255\\
23.53	1.777246115528\\
23.535	1.77875145867904\\
23.54	1.78028908286961\\
23.545	1.78179604535235\\
23.55	1.78304199836367\\
23.555	1.78419993433664\\
23.56	1.78536418851594\\
23.565	1.78657610036853\\
23.57	1.78768222419974\\
23.575	1.78869332243763\\
23.58	1.78954422613495\\
23.585	1.79032790229952\\
23.59	1.79109634989913\\
23.595	1.79186853631639\\
23.6	1.79242417236289\\
23.605	1.79282392923237\\
23.61	1.79321781291915\\
23.615	1.79374576500009\\
23.62	1.79410750750162\\
23.625	1.79437049474545\\
23.63	1.79452388735927\\
23.635	1.79462976776797\\
23.64	1.79470792223986\\
23.645	1.79471129917563\\
23.65	1.79466766432003\\
23.655	1.79445709859912\\
23.66	1.79421204633675\\
23.665	1.79396157787826\\
23.67	1.79357591128837\\
23.675	1.79315972343981\\
23.68	1.79261796581194\\
23.685	1.79205913653398\\
23.69	1.79152666023491\\
23.695	1.79080828293944\\
23.7	1.79008816953239\\
23.705	1.78928126463104\\
23.71	1.78843227074525\\
23.715	1.78797767297252\\
23.72	1.787006454659\\
23.725	1.78593725004029\\
23.73	1.78475882131437\\
23.735	1.78334327076056\\
23.74	1.78215186786726\\
23.745	1.7810288030679\\
23.75	1.77977671156758\\
23.755	1.7784375546955\\
23.76	1.77703882128963\\
23.765	1.77558913549488\\
23.77	1.7741678039028\\
23.775	1.77274249938602\\
23.78	1.77124166792232\\
23.785	1.76972387643921\\
23.79	1.76806190951969\\
23.795	1.76639425951717\\
23.8	1.76450338538154\\
23.805	1.76251390809359\\
23.81	1.7603992835967\\
23.815	1.75879313576705\\
23.82	1.75716446717798\\
23.825	1.75549126486273\\
23.83	1.75382172928863\\
23.835	1.75207395706762\\
23.84	1.75049245969343\\
23.845	1.74893487264373\\
23.85	1.74738811056828\\
23.855	1.74574707026078\\
23.86	1.744075405499\\
23.865	1.74268423769791\\
23.87	1.74139821664489\\
23.875	1.74003990732307\\
23.88	1.73868519504583\\
23.885	1.73733322709171\\
23.89	1.73614874324331\\
23.895	1.7350395881948\\
23.9	1.73381436611385\\
23.905	1.73267177215246\\
23.91	1.73134271189436\\
23.915	1.73017197902369\\
23.92	1.72897189247341\\
23.925	1.72774750880036\\
23.93	1.72658675674495\\
23.935	1.72541375895328\\
23.94	1.72433290960396\\
23.945	1.72328588332003\\
23.95	1.72227135197124\\
23.955	1.7213355436135\\
23.96	1.72036372117533\\
23.965	1.71942164014284\\
23.97	1.71850657818315\\
23.975	1.71764666059753\\
23.98	1.71674425182591\\
23.985	1.71588264808741\\
23.99	1.71502198930121\\
23.995	1.71426625455255\\
24	1.71346662825345\\
24.005	1.71260875582698\\
24.01	1.71181659361481\\
24.015	1.7109747417551\\
24.02	1.71014656264756\\
24.025	1.70930572440422\\
24.03	1.70849006350349\\
24.035	1.70761709146067\\
24.04	1.70675131671393\\
24.045	1.70592183245922\\
24.05	1.70500213885982\\
24.055	1.70404137801844\\
24.06	1.70313876249618\\
24.065	1.70224250250515\\
24.07	1.70131863132269\\
24.075	1.7003573858616\\
24.08	1.69939385310457\\
24.085	1.69843680089328\\
24.09	1.69745984827773\\
24.095	1.69658471214148\\
24.1	1.69577273187595\\
24.105	1.69480094761304\\
24.11	1.69389287536514\\
24.115	1.69304611542687\\
24.12	1.69201523747666\\
24.125	1.69112298833443\\
24.13	1.69011276332319\\
24.135	1.68912717702801\\
24.14	1.68810462466625\\
24.145	1.68716186509945\\
24.15	1.68626849996442\\
24.155	1.68533693191072\\
24.16	1.68448340085508\\
24.165	1.68364817366369\\
24.17	1.68291558316408\\
24.175	1.68195475378275\\
24.18	1.6812299871925\\
24.185	1.68049708308979\\
24.19	1.67979745778562\\
24.195	1.67912362044271\\
24.2	1.67845064782714\\
24.205	1.6778139988935\\
24.21	1.67719790973002\\
24.215	1.67652946827143\\
24.22	1.67604758999314\\
24.225	1.67555502088418\\
24.23	1.67503097529218\\
24.235	1.67460863511071\\
24.24	1.67420788221148\\
24.245	1.67386380438801\\
24.25	1.67356958068009\\
24.255	1.67325020667908\\
24.26	1.67301307960026\\
24.265	1.6727524903838\\
24.27	1.67255155259032\\
24.275	1.67236195341276\\
24.28	1.67216175269632\\
24.285	1.67201745520972\\
24.29	1.67181778093848\\
24.295	1.67170974146158\\
24.3	1.67157797599005\\
24.305	1.67154294520884\\
24.31	1.67146623752609\\
24.315	1.6715222975236\\
24.32	1.67156058008858\\
24.325	1.67163198066617\\
24.33	1.6717114755092\\
24.335	1.67185680509221\\
24.34	1.67198414605615\\
24.345	1.67211322248232\\
24.35	1.67227336846694\\
24.355	1.67240379842166\\
24.36	1.67266323322703\\
24.365	1.6728437847208\\
24.37	1.67314476099188\\
24.375	1.67344182124664\\
24.38	1.6737331316519\\
24.385	1.67405109902871\\
24.39	1.67434473895454\\
24.395	1.67455675128943\\
24.4	1.67469618357002\\
24.405	1.67495430208328\\
24.41	1.67535691244352\\
24.415	1.67578186055634\\
24.42	1.67614864745287\\
24.425	1.67648947971419\\
24.43	1.67689074973237\\
24.435	1.67739080061271\\
24.44	1.67790984348921\\
24.445	1.67836667135567\\
24.45	1.67898674565555\\
24.455	1.67962309328955\\
24.46	1.6803634539404\\
24.465	1.68113395713018\\
24.47	1.68196990374581\\
24.475	1.68307658493035\\
24.48	1.68399402056521\\
24.485	1.68501792589634\\
24.49	1.68598651961089\\
24.495	1.68703285401509\\
24.5	1.68808090342748\\
24.505	1.68917893825293\\
24.51	1.69036298744415\\
24.515	1.69161354786354\\
24.52	1.69288992390158\\
24.525	1.6943464907978\\
24.53	1.69574004023271\\
24.535	1.69721849631366\\
24.54	1.69872881942044\\
24.545	1.70018569323681\\
24.55	1.70173527552992\\
24.555	1.70323450862932\\
24.56	1.70474387639338\\
24.565	1.70630089467044\\
24.57	1.70789860889752\\
24.575	1.70950427995411\\
24.58	1.71107491842657\\
24.585	1.71272388230339\\
24.59	1.71435219039233\\
24.595	1.71591765085614\\
24.6	1.7176786623401\\
24.605	1.7192944027609\\
24.61	1.72099929428792\\
24.615	1.72267139763597\\
24.62	1.7243711407939\\
24.625	1.72609682234207\\
24.63	1.72783264451391\\
24.635	1.72968614110261\\
24.64	1.7314914903167\\
24.645	1.73328237724967\\
24.65	1.73510817978053\\
24.655	1.73689271176231\\
24.66	1.73870238384627\\
24.665	1.74050980404899\\
24.67	1.74225789881819\\
24.675	1.74399464025571\\
24.68	1.74572295494721\\
24.685	1.74744240927224\\
24.69	1.74914019275539\\
24.695	1.7508143342045\\
24.7	1.75251423184172\\
24.705	1.75419271289951\\
24.71	1.75588069535922\\
24.715	1.75756652249793\\
24.72	1.75943727624737\\
24.725	1.76151928752582\\
24.73	1.76350809561656\\
24.735	1.76526410638873\\
24.74	1.76679219419963\\
24.745	1.7683780446937\\
24.75	1.77016455326132\\
24.755	1.77179729423681\\
24.76	1.77311287373861\\
24.765	1.77437268783676\\
24.77	1.77571892299364\\
24.775	1.77715811874379\\
24.78	1.77869863021851\\
24.785	1.77994827795856\\
24.79	1.78106997886393\\
24.795	1.7823068240974\\
24.8	1.7837075733678\\
24.805	1.78506507495392\\
24.81	1.78626716876733\\
24.815	1.78728870562999\\
24.82	1.78839666162029\\
24.825	1.78966958236603\\
24.83	1.79078999882982\\
24.835	1.79182972833928\\
24.84	1.79279603588517\\
24.845	1.79362262400173\\
24.85	1.79458674064278\\
24.855	1.79545930955848\\
24.86	1.79633542776555\\
24.865	1.797094766188\\
24.87	1.79806869355065\\
24.875	1.79898223845131\\
24.88	1.79978894780174\\
24.885	1.8005688902042\\
24.89	1.80131797344237\\
24.895	1.8020681840697\\
24.9	1.8028215493093\\
24.905	1.8035043050295\\
24.91	1.80421369995699\\
24.915	1.80487729276232\\
24.92	1.80555351811241\\
24.925	1.80615320230854\\
24.93	1.80673754360746\\
24.935	1.80727705704121\\
24.94	1.80778643317388\\
24.945	1.80822384185517\\
24.95	1.80863700894011\\
24.955	1.80892875782466\\
24.96	1.8092591495252\\
24.965	1.8095177497981\\
24.97	1.80977249218613\\
24.975	1.80995895927709\\
24.98	1.81017775639894\\
24.985	1.81030880534749\\
24.99	1.81045060326443\\
24.995	1.81051529328034\\
25	1.81056184359433\\
25.005	1.81052327065815\\
25.01	1.81045894545426\\
25.015	1.8104236487832\\
25.02	1.81032014943373\\
25.025	1.81020758816193\\
25.03	1.81005153717746\\
25.035	1.80986533354847\\
25.04	1.80960464098805\\
25.045	1.80935226207162\\
25.05	1.80902378229249\\
25.055	1.80862592921901\\
25.06	1.80820242623139\\
25.065	1.8077469139612\\
25.07	1.80725993974947\\
25.075	1.80675350300124\\
25.08	1.80616126418938\\
25.085	1.80551389854015\\
25.09	1.80482516023536\\
25.095	1.8038418092607\\
25.1	1.8030365282251\\
25.105	1.80258783189889\\
25.11	1.80214210077464\\
25.115	1.80166384881811\\
25.12	1.80113676794811\\
25.125	1.80050898215938\\
25.13	1.79988146733682\\
25.135	1.79930897561482\\
25.14	1.79878347313614\\
25.145	1.79808750350035\\
25.15	1.79741920751839\\
25.155	1.79691296011535\\
25.16	1.79652129865395\\
25.165	1.79606435045368\\
25.17	1.79555706441812\\
25.175	1.79512441917487\\
25.18	1.79466851649311\\
25.185	1.794293873814\\
25.19	1.79386024304313\\
25.195	1.79394428881631\\
25.2	1.79346974585663\\
25.205	1.79301007563395\\
25.21	1.79265475234808\\
25.215	1.79224681835812\\
25.22	1.79178636598677\\
25.225	1.79136886178868\\
25.23	1.79096836026723\\
25.235	1.79061471351036\\
25.24	1.79021012422812\\
25.245	1.78977865806899\\
25.25	1.78940601511255\\
25.255	1.78901952419295\\
25.26	1.78865999847661\\
25.265	1.78826213681344\\
25.27	1.78788483091029\\
25.275	1.78746461432892\\
25.28	1.78707801212179\\
25.285	1.78665894732538\\
25.29	1.78623941411387\\
25.295	1.78578852256858\\
25.3	1.78527803830129\\
25.305	1.78481210396147\\
25.31	1.78429476334608\\
25.315	1.78375603951279\\
25.32	1.78318314619519\\
25.325	1.78255798881624\\
25.33	1.78194453295826\\
25.335	1.781327510799\\
25.34	1.78067446412211\\
25.345	1.78000426759808\\
25.35	1.77928977678163\\
25.355	1.77857151652832\\
25.36	1.77789740104503\\
25.365	1.77712988323056\\
25.37	1.77638813905057\\
25.375	1.77556118992124\\
25.38	1.77475520683541\\
25.385	1.77398984643867\\
25.39	1.773065571928\\
25.395	1.77216875267121\\
25.4	1.77119013181146\\
25.405	1.77021450212198\\
25.41	1.76919289607021\\
25.415	1.76806635708248\\
25.42	1.76696296283775\\
25.425	1.76581228049723\\
25.43	1.76461793814344\\
25.435	1.76346429008904\\
25.44	1.76220163086802\\
25.445	1.76091229681364\\
25.45	1.75962922099758\\
25.455	1.75846174383473\\
25.46	1.75739450415169\\
25.465	1.7563696414084\\
25.47	1.7550850146503\\
25.475	1.75354208895417\\
25.48	1.75241620894464\\
25.485	1.7513746251236\\
25.49	1.7501328087623\\
25.495	1.74888954311444\\
25.5	1.74751921015894\\
25.505	1.74625086195318\\
25.51	1.74449926550402\\
25.515	1.74339632065484\\
25.52	1.7420906648256\\
25.525	1.74071703445948\\
25.53	1.73958642600579\\
25.535	1.73857614547066\\
25.54	1.73755849157158\\
25.545	1.73636077487268\\
25.55	1.73507948857542\\
25.555	1.73394103204121\\
25.56	1.73289362446221\\
25.565	1.73181470691118\\
25.57	1.7307923320982\\
25.575	1.72971642803187\\
25.58	1.7287261679728\\
25.585	1.72772778393199\\
25.59	1.7266402677159\\
25.595	1.72556618249979\\
25.6	1.72449452917643\\
25.605	1.72348551484419\\
25.61	1.72246947359667\\
25.615	1.72145782673493\\
25.62	1.72041636094109\\
25.625	1.71942136476921\\
25.63	1.71838699610866\\
25.635	1.71736959879596\\
25.64	1.71588825037676\\
25.645	1.71478707437633\\
25.65	1.71378547966936\\
25.655	1.71277537967668\\
25.66	1.7118013266931\\
25.665	1.71088134772743\\
25.67	1.70993222141771\\
25.675	1.70900975759276\\
25.68	1.70813742512894\\
25.685	1.70714574509719\\
25.69	1.70623154654213\\
25.695	1.70540132712362\\
25.7	1.70458282848795\\
25.705	1.70377545142449\\
25.71	1.70291491543052\\
25.715	1.7021574347425\\
25.72	1.70140602905235\\
25.725	1.70060407378308\\
25.73	1.69988769377005\\
25.735	1.69912669209823\\
25.74	1.69837565581286\\
25.745	1.69767273226719\\
25.75	1.69692378738942\\
25.755	1.69626181086888\\
25.76	1.69558334093622\\
25.765	1.6948024762465\\
25.77	1.69429169434406\\
25.775	1.69364044472372\\
25.78	1.69281676691025\\
25.785	1.69218117788911\\
25.79	1.69151408138132\\
25.795	1.69084500467547\\
25.8	1.69005760358082\\
25.805	1.68936757559632\\
25.81	1.6887506895523\\
25.815	1.68817026656079\\
25.82	1.68757991288183\\
25.825	1.68685857548268\\
25.83	1.68595136307507\\
25.835	1.68491734010499\\
25.84	1.68406279775226\\
25.845	1.68372954823828\\
25.85	1.68333123530545\\
25.855	1.6827788887327\\
25.86	1.68239238765085\\
25.865	1.68180341244983\\
25.87	1.68121294867995\\
25.875	1.68075255124457\\
25.88	1.68023949306267\\
25.885	1.6795664926017\\
25.89	1.67893012961871\\
25.895	1.67846537561064\\
25.9	1.67817548527747\\
25.905	1.67780991008512\\
25.91	1.67743938069467\\
25.915	1.67721268686878\\
25.92	1.67699957061815\\
25.925	1.67667869683359\\
25.93	1.67653373325344\\
25.935	1.67621860865284\\
25.94	1.67597383606519\\
25.945	1.67576842569621\\
25.95	1.67563701784188\\
25.955	1.67546400540777\\
25.96	1.67536721635467\\
25.965	1.67527035722946\\
25.97	1.67530837828551\\
25.975	1.67525336921938\\
25.98	1.6752485990236\\
25.985	1.67523221045171\\
25.99	1.67540441428633\\
25.995	1.67547831886919\\
26	1.67554889407335\\
26.005	1.67557010726761\\
26.01	1.6756766059097\\
26.015	1.67574222207965\\
26.02	1.67575537259617\\
26.025	1.67584652957715\\
26.03	1.6760170553\\
26.035	1.6761477408901\\
26.04	1.67618244289126\\
26.045	1.676366257672\\
26.05	1.67643516203044\\
26.055	1.67662443874452\\
26.06	1.67679687480945\\
26.065	1.67709707209356\\
26.07	1.67728685360919\\
26.075	1.67741033645015\\
26.08	1.67768664940357\\
26.085	1.67788040246334\\
26.09	1.67809584301877\\
26.095	1.67836522072917\\
26.1	1.67852520616922\\
26.105	1.6788699262574\\
26.11	1.67905102553377\\
26.115	1.67946808540092\\
26.12	1.67986464282154\\
26.125	1.68020528651334\\
26.13	1.68050525537479\\
26.135	1.68094382856185\\
26.14	1.68132530688648\\
26.145	1.68174123770124\\
26.15	1.68201192207307\\
26.155	1.68239912145061\\
26.16	1.68273222247458\\
26.165	1.68301220008363\\
26.17	1.68340089479321\\
26.175	1.68362653857017\\
26.18	1.68396327011201\\
26.185	1.68416117542646\\
26.19	1.68458405590565\\
26.195	1.68493398483232\\
26.2	1.68539459539819\\
26.205	1.68571334647795\\
26.21	1.68588419337808\\
26.215	1.68618859462501\\
26.22	1.68659214657892\\
26.225	1.68681867639564\\
26.23	1.68696795622644\\
26.235	1.68701383616702\\
26.24	1.68708821759226\\
26.245	1.68713782127543\\
26.25	1.68747011296475\\
26.255	1.68758986191534\\
26.26	1.68765835901175\\
26.265	1.68772220594018\\
26.27	1.6879847739461\\
26.275	1.68822765679459\\
26.28	1.68846513005919\\
26.285	1.6886048243678\\
26.29	1.68884793790213\\
26.295	1.68897851310584\\
26.3	1.68918609713674\\
26.305	1.68927179449205\\
26.31	1.68955503180831\\
26.315	1.68976019092945\\
26.32	1.68994048703498\\
26.325	1.69009692810646\\
26.33	1.69030497187218\\
26.335	1.69122106055761\\
26.34	1.69138255041429\\
26.345	1.69164799433151\\
26.35	1.69194211790631\\
26.355	1.69211206747072\\
26.36	1.69235693063552\\
26.365	1.6926605549496\\
26.37	1.69300258226464\\
26.375	1.69341790869289\\
26.38	1.69376956539282\\
26.385	1.69406930812972\\
26.39	1.69451654207324\\
26.395	1.69494307439037\\
26.4	1.69532643440273\\
26.405	1.6956999281661\\
26.41	1.69598639866561\\
26.415	1.69635477618499\\
26.42	1.69669238763627\\
26.425	1.69700691327559\\
26.43	1.69727794564625\\
26.435	1.6976116464886\\
26.44	1.69792649593797\\
26.445	1.69824463564526\\
26.45	1.69861114508695\\
26.455	1.69898361087424\\
26.46	1.69942302947098\\
26.465	1.69982792868237\\
26.47	1.70021498657476\\
26.475	1.70025979382319\\
26.48	1.70074806884629\\
26.485	1.70120654236462\\
26.49	1.70176437278544\\
26.495	1.70222141090903\\
26.5	1.70271115465675\\
26.505	1.7032121091326\\
26.51	1.70364888565594\\
26.515	1.70434799168825\\
26.52	1.70490152651028\\
26.525	1.70541757436373\\
26.53	1.70595126089932\\
26.535	1.70641594797465\\
26.54	1.70696740775582\\
26.545	1.70746870355907\\
26.55	1.70793713716052\\
26.555	1.70847812428049\\
26.56	1.70899360495195\\
26.565	1.70927790800643\\
26.57	1.70932670130824\\
26.575	1.70976982150733\\
26.58	1.71055380403338\\
26.585	1.71101517811812\\
26.59	1.71179555084892\\
26.595	1.71229342607602\\
26.6	1.71286192445663\\
26.605	1.71351804171785\\
26.61	1.71429443185674\\
26.615	1.71491391988192\\
26.62	1.71539867992603\\
26.625	1.71578536882988\\
26.63	1.71638412508018\\
26.635	1.71717339315248\\
26.64	1.71791355604565\\
26.645	1.71850596358854\\
26.65	1.71915763656321\\
26.655	1.71974204340735\\
26.66	1.72064687348382\\
26.665	1.72151755466435\\
26.67	1.72219185817585\\
26.675	1.72273155936319\\
26.68	1.72352495595392\\
26.685	1.72436920018893\\
26.69	1.72505707769717\\
26.695	1.72581719057531\\
26.7	1.7266510021547\\
26.705	1.72737672839475\\
26.71	1.72819390323943\\
26.715	1.72898904690181\\
26.72	1.72990607809201\\
26.725	1.73080106667796\\
26.73	1.73162068561775\\
26.735	1.73250483936568\\
26.74	1.73350814193307\\
26.745	1.73440284607693\\
26.75	1.73537124736025\\
26.755	1.73636524074619\\
26.76	1.73729396489912\\
26.765	1.738283515869\\
26.77	1.73928154994843\\
26.775	1.74030482049494\\
26.78	1.7412252260636\\
26.785	1.74227089644759\\
26.79	1.74334397599986\\
26.795	1.74435207257809\\
26.8	1.74545757416632\\
26.805	1.74650008130405\\
26.81	1.74760672685257\\
26.815	1.74873473838069\\
26.82	1.74987923277148\\
26.825	1.75106560945464\\
26.83	1.75222696137488\\
26.835	1.75352133241761\\
26.84	1.75483338663642\\
26.845	1.75587917163306\\
26.85	1.75722313692177\\
26.855	1.75854306534973\\
26.86	1.7601404216828\\
26.865	1.76159955534885\\
26.87	1.76330481694597\\
26.875	1.76489958688454\\
26.88	1.76638325484641\\
26.885	1.76810294767355\\
26.89	1.7697671494362\\
26.895	1.77142503412341\\
26.9	1.77311680266219\\
26.905	1.77477200962416\\
26.91	1.77657787024058\\
26.915	1.77848134233419\\
26.92	1.78037622776458\\
26.925	1.78229613090583\\
26.93	1.78431053634784\\
26.935	1.78659093197291\\
26.94	1.78869658084677\\
26.945	1.79065264361652\\
26.95	1.79293077973768\\
26.955	1.79513171678413\\
26.96	1.79714572907406\\
26.965	1.79902068325316\\
26.97	1.80090635130141\\
26.975	1.80290213629517\\
26.98	1.80483945017527\\
26.985	1.80726500062961\\
26.99	1.80896121514689\\
26.995	1.81080288899753\\
27	1.81258783298161\\
27.005	1.81451382272515\\
27.01	1.81636043925546\\
27.015	1.81816037767133\\
27.02	1.82002641216831\\
27.025	1.82176024929891\\
27.03	1.82368322558593\\
27.035	1.82546549993897\\
27.04	1.82719488028782\\
27.045	1.82885976504528\\
27.05	1.83067952463503\\
27.055	1.83237291953079\\
27.06	1.83404585412074\\
27.065	1.83572458502991\\
27.07	1.83734744348419\\
27.075	1.83901237587135\\
27.08	1.84018356452144\\
27.085	1.84181448423705\\
27.09	1.84342456072302\\
27.095	1.8450899083876\\
27.1	1.84669666534918\\
27.105	1.8483581450261\\
27.11	1.85004780983309\\
27.115	1.8516380504366\\
27.12	1.85314915091643\\
27.125	1.85481818018512\\
27.13	1.85649440229816\\
27.135	1.8580913285882\\
27.14	1.85994718942196\\
27.145	1.86171448356903\\
27.15	1.8598481224168\\
27.155	1.86160413264048\\
27.16	1.8632684541445\\
27.165	1.86486565734848\\
27.17	1.86652352604742\\
27.175	1.86816695790142\\
27.18	1.86983722201655\\
27.185	1.87132214478613\\
27.19	1.87298544944631\\
27.195	1.87469532114975\\
27.2	1.87627540703087\\
27.205	1.87795067024578\\
27.21	1.87977630874888\\
27.215	1.88146478913248\\
27.22	1.88333198830282\\
27.225	1.88520713702282\\
27.23	1.88693209543289\\
27.235	1.88882838115562\\
27.24	1.89021269986548\\
27.245	1.89194870780045\\
27.25	1.89380600101812\\
27.255	1.89548760139704\\
27.26	1.89715370644469\\
27.265	1.89913866421449\\
27.27	1.90103769095424\\
27.275	1.9030646201348\\
27.28	1.90494553643972\\
27.285	1.90702183845815\\
27.29	1.90899462280713\\
27.295	1.91083102876792\\
27.3	1.9126989277038\\
27.305	1.91462107499223\\
27.31	1.91642367853935\\
27.315	1.91863146171375\\
27.32	1.92078580971942\\
27.325	1.92290252819843\\
27.33	1.92488126424862\\
27.335	1.92690591412003\\
27.34	1.92912113068373\\
27.345	1.93116440077889\\
27.35	1.93333389656785\\
27.355	1.93541376330735\\
27.36	1.93750844454011\\
27.365	1.93979219367233\\
27.37	1.94185764869552\\
27.375	1.94415565861635\\
27.38	1.94634993970827\\
27.385	1.94865731009578\\
27.39	1.95102723367306\\
27.395	1.95326596094659\\
27.4	1.95567262115993\\
27.405	1.95803559108609\\
27.41	1.96033324695034\\
27.415	1.96258620387714\\
27.42	1.96495986713622\\
27.425	1.96724952861904\\
27.43	1.96952426567655\\
27.435	1.97185919391764\\
27.44	1.9741055367277\\
27.445	1.97643178228806\\
27.45	1.97878302101392\\
27.455	1.98150375038541\\
27.46	1.98392376203751\\
27.465	1.98631598048059\\
27.47	1.98869918194634\\
27.475	1.99130634503382\\
27.48	1.99389139804944\\
27.485	1.99635926239883\\
27.49	1.99883357298075\\
27.495	2.00125295140592\\
27.5	2.00367668391199\\
27.505	2.00637881361561\\
27.51	2.00887470377438\\
27.515	2.01131594279426\\
27.52	2.01392939090191\\
27.525	2.0165485830243\\
27.53	2.01922073322013\\
27.535	2.02197524757006\\
27.54	2.02471159161909\\
27.545	2.02746327590461\\
27.55	2.03032393475331\\
27.555	2.0332663864295\\
27.56	2.03637755125279\\
27.565	2.03942317019043\\
27.57	2.04250827701847\\
27.575	2.04568759100078\\
27.58	2.04882708268727\\
27.585	2.05191966853296\\
27.59	2.05507660333427\\
27.595	2.05828938320342\\
27.6	2.06164342634564\\
27.605	2.06499949738335\\
27.61	2.06828117580838\\
27.615	2.07159316888906\\
27.62	2.07503307434399\\
27.625	2.07837616577271\\
27.63	2.0818846192893\\
27.635	2.08538309812738\\
27.64	2.08886269786105\\
27.645	2.09254036850327\\
27.65	2.09611771630057\\
27.655	2.09976149716678\\
27.66	2.10363940482499\\
27.665	2.10764832296312\\
27.67	2.11158964982059\\
27.675	2.11548055364065\\
27.68	2.11905518804773\\
27.685	2.12286706448098\\
27.69	2.12668500820618\\
27.695	2.1305321782872\\
27.7	2.1342769716804\\
27.705	2.13822415144033\\
27.71	2.14204700883636\\
27.715	2.14580996342918\\
27.72	2.14963531325102\\
27.725	2.15327243192605\\
27.73	2.15699873368399\\
27.735	2.16070933149872\\
27.74	2.16457095647992\\
27.745	2.16834022301329\\
27.75	2.17231260340379\\
27.755	2.17605188728232\\
27.76	2.17978030405177\\
27.765	2.18357175656828\\
27.77	2.18742819221038\\
27.775	2.19119836995736\\
27.78	2.19260026096637\\
27.785	2.1962907534063\\
27.79	2.20020396927317\\
27.795	2.20394265659744\\
27.8	2.20778368835509\\
27.805	2.21164585300855\\
27.81	2.21557223027325\\
27.815	2.21937947355577\\
27.82	2.22353950800079\\
27.825	2.22741430833168\\
27.83	2.23139925145573\\
27.835	2.23519784241127\\
27.84	2.2390145957218\\
27.845	2.2431148072095\\
27.85	2.24714173828393\\
27.855	2.251110824432\\
27.86	2.25519291305654\\
27.865	2.25928078258004\\
27.87	2.26350406882668\\
27.875	2.26776196472366\\
27.88	2.27225858900546\\
27.885	2.27689165699482\\
27.89	2.28136626422657\\
27.895	2.28591352913148\\
27.9	2.29061395843664\\
27.905	2.29508860751753\\
27.91	2.29966662117781\\
27.915	2.30518737662724\\
27.92	2.30913836025724\\
27.925	2.31339173775201\\
27.93	2.31723410872311\\
27.935	2.32228937002178\\
27.94	2.32713553480673\\
27.945	2.33213596273037\\
27.95	2.33698875334572\\
27.955	2.34179310266902\\
27.96	2.34651378005522\\
27.965	2.35139103426089\\
27.97	2.3560826685809\\
27.975	2.36093269247164\\
27.98	2.36589353174534\\
27.985	2.37081309510512\\
27.99	2.37599389313093\\
27.995	2.38112500395156\\
28	2.38624713413686\\
28.005	2.3914082835394\\
28.01	2.39670909622492\\
28.015	2.4019759302443\\
28.02	2.40741464886129\\
28.025	2.41264472897306\\
28.03	2.41789008404693\\
28.035	2.42309035981387\\
28.04	2.42831810909636\\
28.045	2.43344214591239\\
28.05	2.4386827925395\\
28.055	2.44381436459196\\
28.06	2.44890975055958\\
28.065	2.45388000855911\\
28.07	2.45891977049175\\
28.075	2.463844811812\\
28.08	2.46864830510704\\
28.085	2.473317518112\\
28.09	2.47805732332295\\
28.095	2.48279935589459\\
28.1	2.48745637624494\\
28.105	2.49187788709782\\
28.11	2.49657381361751\\
28.115	2.50101332162368\\
28.12	2.5056224699381\\
28.125	2.5100316932344\\
28.13	2.51449292779974\\
28.135	2.51885740470026\\
28.14	2.5232192913271\\
28.145	2.52762071278175\\
28.15	2.53188471309184\\
28.155	2.53620206422366\\
28.16	2.54050494308327\\
28.165	2.54459411132725\\
28.17	2.54896909570596\\
28.175	2.55323429534039\\
28.18	2.5573347947098\\
28.185	2.5616331460994\\
28.19	2.5657643581415\\
28.195	2.5698626131697\\
28.2	2.57414992356283\\
28.205	2.57825677688919\\
28.21	2.58247752572614\\
28.215	2.58674091975228\\
28.22	2.59081437808974\\
28.225	2.59498174935159\\
28.23	2.5990936639676\\
28.235	2.60319033693412\\
28.24	2.60736447596644\\
28.245	2.61150888338069\\
28.25	2.61551332905029\\
28.255	2.61970832762103\\
28.26	2.62366420530909\\
28.265	2.6277716423315\\
28.27	2.631814933353\\
28.275	2.63600047368692\\
28.28	2.64004347160086\\
28.285	2.64424681222904\\
28.29	2.64841089952888\\
28.295	2.65261733544855\\
28.3	2.65684620109379\\
28.305	2.66109377555516\\
28.31	2.66544282552795\\
28.315	2.66974292881061\\
28.32	2.67414104987849\\
28.325	2.67852846222182\\
28.33	2.68637814994584\\
28.335	2.69084089012845\\
28.34	2.69525263434516\\
28.345	2.69960619105085\\
28.35	2.70394457472801\\
28.355	2.70845669890896\\
28.36	2.71307917674657\\
28.365	2.71747792740815\\
28.37	2.72208999559952\\
28.375	2.72678365329256\\
28.38	2.73160981982715\\
28.385	2.736253723682\\
28.39	2.74093280241463\\
28.395	2.74557953108521\\
28.4	2.75018143069076\\
28.405	2.75470005791836\\
28.41	2.75929424884877\\
28.415	2.76385808936052\\
28.42	2.76836666252244\\
28.425	2.77280148418123\\
28.43	2.77713452660057\\
28.435	2.7815841652968\\
28.44	2.7858776403909\\
28.445	2.78998548841819\\
28.45	2.79390792657695\\
28.455	2.79818014021055\\
28.46	2.80244521843695\\
28.465	2.80636507847992\\
28.47	2.81056559483206\\
28.475	2.814586097763\\
28.48	2.81871496907556\\
28.485	2.82281598675918\\
28.49	2.82687732246519\\
28.495	2.83080554278433\\
28.5	2.83476642552637\\
28.505	2.83882480776077\\
28.51	2.8427380129056\\
28.515	2.84616059292758\\
28.52	2.85005590777606\\
28.525	2.85399701560459\\
28.53	2.85794983010844\\
28.535	2.86181673430989\\
28.54	2.86580743314019\\
28.545	2.86974987927568\\
28.55	2.87369642750508\\
28.555	2.87762949618781\\
28.56	2.88175365221508\\
28.565	2.88577565059069\\
28.57	2.88980636604123\\
28.575	2.89376488930444\\
28.58	2.89772713682968\\
28.585	2.90176566057105\\
28.59	2.9057999041068\\
28.595	2.90973674285246\\
28.6	2.91366602271357\\
28.605	2.91769430297718\\
28.61	2.92165333495971\\
28.615	2.92560085243561\\
28.62	2.92955293459653\\
28.625	2.93357040836819\\
28.63	2.93756993480376\\
28.635	2.94156221299042\\
28.64	2.94554683801173\\
28.645	2.94952452093867\\
28.65	2.95360419382281\\
28.655	2.95764724954213\\
28.66	2.96175246459485\\
28.665	2.96585271626387\\
28.67	2.96998983961283\\
28.675	2.97417172417922\\
28.68	2.97829994030284\\
28.685	2.98253497401473\\
28.69	2.98685368484852\\
28.695	2.99112557725059\\
28.7	2.99526493386813\\
28.705	2.99962857226495\\
28.71	3.00401226721239\\
28.715	3.00819923051526\\
28.72	3.01250304291252\\
28.725	3.01675079805326\\
28.73	3.0211886301512\\
28.735	3.02550398984819\\
28.74	3.02988736396609\\
28.745	3.03375266356321\\
28.75	3.03821770303477\\
28.755	3.04256212189285\\
28.76	3.04694471575197\\
28.765	3.05136915014157\\
28.77	3.05595647536026\\
28.775	3.06048499817911\\
28.78	3.06502809634922\\
28.785	3.06952964867213\\
28.79	3.07396454156033\\
28.795	3.07851153659543\\
28.8	3.08305450211349\\
28.805	3.08773038899567\\
28.81	3.09207970795001\\
28.815	3.09661692498034\\
28.82	3.1012143145892\\
28.825	3.10584257981491\\
28.83	3.11057798566886\\
28.835	3.11507838064256\\
28.84	3.11964228950779\\
28.845	3.1242019653069\\
28.85	3.12877146356381\\
28.855	3.13318707893264\\
28.86	3.13764190400865\\
28.865	3.14206999915367\\
28.87	3.14651662976868\\
28.875	3.15100703218988\\
28.88	3.15541519301753\\
28.885	3.15990441586833\\
28.89	3.16433254291946\\
28.895	3.16878428544446\\
28.9	3.17333078814511\\
28.905	3.17779065574608\\
28.91	3.18222389612439\\
28.915	3.18667059425828\\
28.92	3.19109566890668\\
28.925	3.19554335567634\\
28.93	3.19992172944673\\
28.935	3.20430605902893\\
28.94	3.20867373487461\\
28.945	3.21306519400988\\
28.95	3.21728571194903\\
28.955	3.22158174474585\\
28.96	3.22590717214761\\
28.965	3.23049459683353\\
28.97	3.23480060394993\\
28.975	3.23909710815485\\
28.98	3.24337086690949\\
28.985	3.24764388855377\\
28.99	3.25202625575735\\
28.995	3.2563313722603\\
29	3.26066458050238\\
29.005	3.26510484300748\\
29.01	3.26951337342174\\
29.015	3.27383201670043\\
29.02	3.27842640397183\\
29.025	3.28296489674601\\
29.03	3.2875073729708\\
29.035	3.292094895203\\
29.04	3.29677010901921\\
29.045	3.30127143152956\\
29.05	3.30598834797615\\
29.055	3.31077511781329\\
29.06	3.31560723175936\\
29.065	3.32031822614406\\
29.07	3.32501439447286\\
29.075	3.3298183865857\\
29.08	3.33457564778737\\
29.085	3.339403832675\\
29.09	3.34409593276405\\
29.095	3.34900052897699\\
29.1	3.3537841466864\\
29.105	3.35863693856913\\
29.11	3.36356238021265\\
29.115	3.36851751429096\\
29.12	3.37344375063375\\
29.125	3.37845936590567\\
29.13	3.38318410061619\\
29.135	3.38808842625705\\
29.14	3.39303469681367\\
29.145	3.39791754347098\\
29.15	3.40279102819903\\
29.155	3.40748090797135\\
29.16	3.41224919727349\\
29.165	3.41694921512441\\
29.17	3.42165335989685\\
29.175	3.42628967207867\\
29.18	3.43070392947041\\
29.185	3.43536602477122\\
29.19	3.43991565430012\\
29.195	3.44444917462502\\
29.2	3.44904562910797\\
29.205	3.45358064376867\\
29.21	3.4580890156992\\
29.215	3.46253373350246\\
29.22	3.4670848293704\\
29.225	3.47151662252607\\
29.23	3.47598558316587\\
29.235	3.48045596400359\\
29.24	3.48501620348631\\
29.245	3.4895073962357\\
29.25	3.49391852254616\\
29.255	3.49849893682235\\
29.26	3.50307333471554\\
29.265	3.50769626790859\\
29.27	3.51226603863529\\
29.275	3.51698377610153\\
29.28	3.52153742837747\\
29.285	3.52619680142434\\
29.29	3.53086674952445\\
29.295	3.53554781590494\\
29.3	3.54025885665527\\
29.305	3.54489692589111\\
29.31	3.5495406381412\\
29.315	3.55418575144503\\
29.32	3.55891335629854\\
29.325	3.56361265898541\\
29.33	3.5683107565738\\
29.335	3.5730511550839\\
29.34	3.57784347996275\\
29.345	3.58260466554557\\
29.35	3.58747073114118\\
29.355	3.59223625166104\\
29.36	3.59711215130323\\
29.365	3.60180197371784\\
29.37	3.60661157095668\\
29.375	3.611584830702\\
29.38	3.61669329371523\\
29.385	3.62184714894085\\
29.39	3.62669906211516\\
29.395	3.63178854383059\\
29.4	3.63688857179162\\
29.405	3.64190275799504\\
29.41	3.65095934141016\\
29.415	3.6560277309282\\
29.42	3.66109089861444\\
29.425	3.66618945280422\\
29.43	3.67122468583811\\
29.435	3.67629917012555\\
29.44	3.68133967434057\\
29.445	3.68650365099574\\
29.45	3.69158642650567\\
29.455	3.69666934399407\\
29.46	3.701858651024\\
29.465	3.70721736663395\\
29.47	3.71247498933898\\
29.475	3.71790553889433\\
29.48	3.72334748881197\\
29.485	3.72882288012691\\
29.49	3.73426562453362\\
29.495	3.73971143027046\\
29.5	3.74526034750715\\
29.505	3.75101849602235\\
29.51	3.75674343629892\\
29.515	3.76227520618811\\
29.52	3.76771780993608\\
29.525	3.7733117520397\\
29.53	3.77891128841478\\
29.535	3.78441468654813\\
29.54	3.78965454866672\\
29.545	3.79488636643617\\
29.55	3.8002606637128\\
29.555	3.80565494637201\\
29.56	3.81093836565408\\
29.565	3.81604579474942\\
29.57	3.82121238253235\\
29.575	3.82636136357785\\
29.58	3.83149701074863\\
29.585	3.83645862164468\\
29.59	3.84135126724947\\
29.595	3.84610945133352\\
29.6	3.85094330125655\\
29.605	3.85571020048736\\
29.61	3.86034655044608\\
29.615	3.86500949469277\\
29.62	3.8696001847328\\
29.625	3.87416258924624\\
29.63	3.87870604048229\\
29.635	3.88321308647895\\
29.64	3.8877670334776\\
29.645	3.89229180663985\\
29.65	3.89672202549145\\
29.655	3.90119267511041\\
29.66	3.9055964019775\\
29.665	3.91002100495743\\
29.67	3.91449574912581\\
29.675	3.9187932476757\\
29.68	3.92315217816936\\
29.685	3.92754482262274\\
29.69	3.93192109535937\\
29.695	3.93635026665608\\
29.7	3.94057347003084\\
29.705	3.94500855691528\\
29.71	3.94929378041852\\
29.715	3.95362843988164\\
29.72	3.95798427984821\\
29.725	3.96240221431837\\
29.73	3.96673754601042\\
29.735	3.97116081665805\\
29.74	3.97541607745488\\
29.745	3.97980610914134\\
29.75	3.98423924484623\\
29.755	3.98879632719463\\
29.76	3.99323801543614\\
29.765	3.99759953421721\\
29.77	4.0022558616873\\
29.775	4.00685984797999\\
29.78	4.01156542668176\\
29.785	4.01628948470923\\
29.79	4.02101120462959\\
29.795	4.02577165215157\\
29.8	4.03046120438562\\
29.805	4.03522571671836\\
29.81	4.04013898444991\\
29.815	4.04480183419411\\
29.82	4.04947547047303\\
29.825	4.05434100590881\\
29.83	4.05916635873461\\
29.835	4.06402926103542\\
29.84	4.0689334264445\\
29.845	4.07388895583115\\
29.85	4.07892105329763\\
29.855	4.08374157322849\\
29.86	4.0884034881128\\
29.865	4.09323380443289\\
29.87	4.0981927113152\\
29.875	4.10300249012781\\
29.88	4.10774534641962\\
29.885	4.11239376773019\\
29.89	4.11695897968276\\
29.895	4.12164404238343\\
29.9	4.12621157978037\\
29.905	4.13072869488403\\
29.91	4.13515447657366\\
29.915	4.13959645586601\\
29.92	4.14426515221914\\
29.925	4.14880721285773\\
29.93	4.15327687998637\\
29.935	4.15777492129441\\
29.94	4.16222306253478\\
29.945	4.16678891483374\\
29.95	4.17132143290845\\
29.955	4.17560687307609\\
29.96	4.17999734558364\\
29.965	4.18436541362468\\
29.97	4.18876525306855\\
29.975	4.19309111972068\\
29.98	4.19753308713809\\
29.985	4.20190812376328\\
29.99	4.2062671268977\\
29.995	4.21066408868145\\
30	4.21506174723121\\
30.005	4.21940694966399\\
30.01	4.22367779257481\\
30.015	4.22800169902009\\
30.02	4.23232415413629\\
30.025	4.23656370583812\\
30.03	4.24087385744763\\
30.035	4.24507622257912\\
30.04	4.24935103456679\\
30.045	4.25356943389039\\
30.05	4.25780689579336\\
30.055	4.26197252987011\\
30.06	4.26620257857929\\
30.065	4.2704035628261\\
30.07	4.27469286321202\\
30.075	4.27885151669495\\
30.08	4.28309874401229\\
30.085	4.28725118778134\\
30.09	4.29138784188835\\
30.095	4.29552173351051\\
30.1	4.29961762828199\\
30.105	4.30374720675864\\
30.11	4.3079220655094\\
30.115	4.31208015735681\\
30.12	4.31622928411727\\
30.125	4.32028731555416\\
30.13	4.32447838897468\\
30.135	4.32862354949882\\
30.14	4.33285283748836\\
30.145	4.33697619554551\\
30.15	4.34101577231401\\
30.155	4.34519058902723\\
30.16	4.34926125575244\\
30.165	4.35330027066254\\
30.17	4.35730127669135\\
30.175	4.3613535087025\\
30.18	4.36537561559391\\
30.185	4.36952368663267\\
30.19	4.37357080904478\\
30.195	4.37780717328772\\
30.2	4.38188821933499\\
30.205	4.38590706698721\\
30.21	4.38998453657738\\
30.215	4.39405488957926\\
30.22	4.39801532367159\\
30.225	4.40205614931923\\
30.23	4.40628566117233\\
30.235	4.41062100805002\\
30.24	4.41460413682727\\
30.245	4.41844521067722\\
30.25	4.4225239349505\\
30.255	4.42647951538821\\
30.26	4.43056838666587\\
30.265	4.43447184699647\\
30.27	4.43818607274912\\
30.275	4.44219467598221\\
30.28	4.44620667537494\\
30.285	4.45036927166409\\
30.29	4.45434814768145\\
30.295	4.45838346400921\\
30.3	4.46250372169451\\
30.305	4.46660332964618\\
30.31	4.47076657669502\\
30.315	4.47471463519379\\
30.32	4.47874495239973\\
30.325	4.48289917410524\\
30.33	4.48697125904711\\
30.335	4.49103008672851\\
30.34	4.49489023549317\\
30.345	4.49900585063369\\
30.35	4.50292608964176\\
30.355	4.50679025988552\\
30.36	4.51065761188113\\
30.365	4.51442720891592\\
30.37	4.5181233982103\\
30.375	4.52166086942867\\
30.38	4.52512862247808\\
30.385	4.52860754250799\\
30.39	4.5320024566132\\
30.395	4.53520769709687\\
30.4	4.53826979037087\\
30.405	4.54134474449582\\
30.41	4.54437583065837\\
30.415	4.54728475160763\\
30.42	4.55019512161764\\
30.425	4.55302502237308\\
30.43	4.55581607889938\\
30.435	4.55865358345817\\
30.44	4.56128617935185\\
30.445	4.5638877128308\\
30.45	4.56629525369387\\
30.455	4.56876298739973\\
30.46	4.57105402398084\\
30.465	4.57331824785716\\
30.47	4.57550032262456\\
30.475	4.57763107981252\\
30.48	4.57973670562782\\
30.485	4.58168734352987\\
30.49	4.58362324635267\\
30.495	4.58550472151058\\
30.5	4.58734531715179\\
30.505	4.58905919171063\\
30.51	4.59072005281588\\
30.515	4.59230522412742\\
30.52	4.59384925857795\\
30.525	4.59525860456569\\
30.53	4.59656058828017\\
30.535	4.59767286438613\\
30.54	4.5989089306326\\
30.545	4.59986848588725\\
30.55	4.60075458364246\\
30.555	4.60162473740641\\
30.56	4.60240588083641\\
30.565	4.60312265664844\\
30.57	4.60342755707031\\
30.575	4.60380367883297\\
30.58	4.60440481661096\\
30.585	4.60496330756954\\
30.59	4.60535532539785\\
30.595	4.60609644205195\\
30.6	4.6069510654908\\
30.605	4.60734236733652\\
30.61	4.60779667586837\\
30.615	4.60844394819977\\
30.62	4.60898681979824\\
30.625	4.609436428854\\
30.63	4.60989468263526\\
30.635	4.61042359386174\\
30.64	4.61098278651017\\
30.645	4.61154512580599\\
30.65	4.61212337644942\\
30.655	4.61274220255054\\
30.66	4.61255355631974\\
30.665	4.61211552247454\\
30.67	4.61205092804436\\
30.675	4.61260079335812\\
30.68	4.6130809832422\\
30.685	4.61322342722737\\
30.69	4.6135358030874\\
30.695	4.61374306602505\\
30.7	4.61433309672918\\
30.705	4.61478403873948\\
30.71	4.61527232119648\\
30.715	4.6157323583143\\
30.72	4.61624461185411\\
30.725	4.61679535672159\\
30.73	4.61741572698954\\
30.735	4.61813829029851\\
30.74	4.61874935692598\\
30.745	4.6195250134197\\
30.75	4.61854999154965\\
30.755	4.61928086850213\\
30.76	4.61982007189017\\
30.765	4.62038079348983\\
30.77	4.62097572551074\\
30.775	4.6215999078527\\
30.78	4.62206578862189\\
30.785	4.62246022439091\\
30.79	4.62316131250284\\
30.795	4.62364176022046\\
30.8	4.62423364042638\\
30.805	4.62457556046548\\
30.81	4.62504448736854\\
30.815	4.62552340403405\\
30.82	4.62606042117065\\
30.825	4.62638314663356\\
30.83	4.6268036310599\\
30.835	4.62724624257877\\
30.84	4.62757318738202\\
30.845	4.62793741838025\\
30.85	4.62828966314868\\
30.855	4.62854807934342\\
30.86	4.62872554623846\\
30.865	4.62890440485204\\
30.87	4.62899416876951\\
30.875	4.62915723746919\\
30.88	4.62897878634233\\
30.885	4.62893731076475\\
30.89	4.62879510872672\\
30.895	4.62857704082807\\
30.9	4.62836314164744\\
30.905	4.62811516804033\\
30.91	4.62785170527529\\
30.915	4.62752845876967\\
30.92	4.62707526888252\\
30.925	4.62685408527053\\
30.93	4.62630759070897\\
30.935	4.62567597297277\\
30.94	4.62531572649577\\
30.945	4.62487973749021\\
30.95	4.62462241207895\\
30.955	4.62424630696611\\
30.96	4.62386044868977\\
30.965	4.62356681881096\\
30.97	4.62327081167324\\
30.975	4.62301661900985\\
30.98	4.62264185608251\\
30.985	4.62246178597751\\
30.99	4.62216305237859\\
30.995	4.62199717989775\\
31	4.62189799688829\\
31.005	4.62158744300216\\
31.01	4.62154723750913\\
31.015	4.62149692125859\\
31.02	4.62137912100503\\
31.025	4.62138022584806\\
31.03	4.62121998130867\\
31.035	4.62100825368834\\
31.04	4.62083442336128\\
31.045	4.6205867033638\\
31.05	4.62042402305169\\
31.055	4.62007446704968\\
31.06	4.61975154974257\\
31.065	4.61936653601658\\
31.07	4.6191237830363\\
31.075	4.61870239704589\\
31.08	4.61840530419725\\
31.085	4.61817022382717\\
31.09	4.61786754964437\\
31.095	4.61762076610793\\
31.1	4.61743644225588\\
31.105	4.6171385250057\\
31.11	4.61692307071051\\
31.115	4.61667297121141\\
31.12	4.61637211704325\\
31.125	4.61595097457633\\
31.13	4.61770576925193\\
31.135	4.61737544105629\\
31.14	4.61675137326682\\
31.145	4.61589791909953\\
31.15	4.61565175141308\\
31.155	4.61477957063662\\
31.16	4.61415271349287\\
31.165	4.61378261626958\\
31.17	4.61280412697889\\
31.175	4.61201669105905\\
31.18	4.61110382945841\\
31.185	4.61018510461341\\
31.19	4.60935744025221\\
31.195	4.6084328739029\\
31.2	4.60746230122548\\
31.205	4.60634236425229\\
31.21	4.60535267053986\\
31.215	4.60605369459577\\
31.22	4.60477863078015\\
31.225	4.60352839852911\\
31.23	4.60309360670441\\
31.235	4.60104043742156\\
31.24	4.59951558333315\\
31.245	4.59787054390714\\
31.25	4.59626678750623\\
31.255	4.59415430527889\\
31.26	4.59234381482079\\
31.265	4.59029263825308\\
31.27	4.5880097371721\\
31.275	4.58582968811324\\
31.28	4.58327249549756\\
31.285	4.5806648871968\\
31.29	4.57791912502558\\
31.295	4.57510412375183\\
31.3	4.57222371545414\\
31.305	4.56938562151148\\
31.31	4.56655358720293\\
31.315	4.56391624133877\\
31.32	4.56135527727435\\
31.325	4.55879933981931\\
31.33	4.55611637785465\\
31.335	4.55376750178804\\
31.34	4.551271161067\\
31.345	4.54873715088042\\
31.35	4.54628931594751\\
31.355	4.54398435796972\\
31.36	4.54197173321586\\
31.365	4.53997134716611\\
31.37	4.53809422830152\\
31.375	4.53627335259211\\
31.38	4.53464813264087\\
31.385	4.53309346182808\\
31.39	4.53151890035423\\
31.395	4.53009964892748\\
31.4	4.528602672472\\
31.405	4.52726526844613\\
31.41	4.525905448488\\
31.415	4.52464913574989\\
31.42	4.52323872668626\\
31.425	4.52203687861455\\
31.43	4.52077186246098\\
31.435	4.51955155534192\\
31.44	4.51843054414526\\
31.445	4.51747065256398\\
31.45	4.51704887912655\\
31.455	4.51578021457356\\
31.46	4.51483737214089\\
31.465	4.51386715409774\\
31.47	4.51291403094434\\
31.475	4.51196576563243\\
31.48	4.51104726407209\\
31.485	4.51009206887283\\
31.49	4.50913971758106\\
31.495	4.50812033788977\\
31.5	4.50715514178098\\
31.505	4.506137276912\\
31.51	4.50526206608338\\
31.515	4.50411035087308\\
31.52	4.50325611998647\\
31.525	4.50212092062898\\
31.53	4.50114192710094\\
31.535	4.50008378417195\\
31.54	4.49889657852541\\
31.545	4.49782628230428\\
31.55	4.49670032886394\\
31.555	4.49537015818045\\
31.56	4.49409252643041\\
31.565	4.49285787337839\\
31.57	4.49149515634524\\
31.575	4.49010191799347\\
31.58	4.48854150811518\\
31.585	4.48703129159018\\
31.59	4.48552590145221\\
31.595	4.48381404065573\\
31.6	4.48215262601641\\
31.605	4.48083258470408\\
31.61	4.47869175513673\\
31.615	4.47675060300371\\
31.62	4.47479825131398\\
31.625	4.47272907933929\\
31.63	4.47053584877129\\
31.635	4.46823143069982\\
31.64	4.46579523277515\\
31.645	4.46317085812213\\
31.65	4.46061609794648\\
31.655	4.45800245766254\\
31.66	4.45531378018865\\
31.665	4.45248424809889\\
31.67	4.44971729548453\\
31.675	4.44700830336459\\
31.68	4.44519735814221\\
31.685	4.44252479921767\\
31.69	4.44009908854862\\
31.695	4.43759033199038\\
31.7	4.43513469656559\\
31.705	4.43254560009399\\
31.71	4.4298000826508\\
31.715	4.42732816386951\\
31.72	4.42471870643297\\
31.725	4.42241672123883\\
31.73	4.42002903067858\\
31.735	4.41763721782596\\
31.74	4.41535800235388\\
31.745	4.41316700732202\\
31.75	4.4111092572962\\
31.755	4.4091998384789\\
31.76	4.40721156568377\\
31.765	4.40530433045534\\
31.77	4.40132295660444\\
31.775	4.39936839051882\\
31.78	4.3976151100518\\
31.785	4.39596083533088\\
31.79	4.39424748363431\\
31.795	4.39253171873088\\
31.8	4.39079494615953\\
31.805	4.38915810543876\\
31.81	4.38748140938376\\
31.815	4.38586084554754\\
31.82	4.38415108100942\\
31.825	4.38258828124862\\
31.83	4.38093913184542\\
31.835	4.37929920173707\\
31.84	4.3776605017421\\
31.845	4.37604054036254\\
31.85	4.37450768028018\\
31.855	4.37292639056149\\
31.86	4.3714952323806\\
31.865	4.36998195483075\\
31.87	4.36870434030085\\
31.875	4.36729740047625\\
31.88	4.36603456122974\\
31.885	4.36478975246976\\
31.89	4.36352842368277\\
31.895	4.36287325267926\\
31.9	4.36180379931268\\
31.905	4.36062434205193\\
31.91	4.35925220817488\\
31.915	4.35801512030194\\
31.92	4.35668601269439\\
31.925	4.35521431213748\\
31.93	4.3539838882023\\
31.935	4.35263404077891\\
31.94	4.35141835204091\\
31.945	4.34996650706295\\
31.95	4.34859725070141\\
31.955	4.34699895581614\\
31.96	4.34538053251019\\
31.965	4.343733496293\\
31.97	4.34186820490106\\
31.975	4.33985560918113\\
31.98	4.33791167515366\\
31.985	4.33577316485305\\
31.99	4.33369738367401\\
31.995	4.33130293681344\\
32	4.32877153442588\\
32.005	4.32631911335304\\
32.01	4.3236765198375\\
32.015	4.32083459488463\\
32.02	4.3180801085972\\
32.025	4.31517640140363\\
32.03	4.31210084018675\\
32.035	4.30935027448254\\
32.04	4.30684843483558\\
32.045	4.30430898640654\\
32.05	4.30173670749624\\
32.055	4.29928941697681\\
32.06	4.29676679276502\\
32.065	4.29441736423305\\
32.07	4.29207401005321\\
32.075	4.29014954156328\\
32.08	4.28793878325719\\
32.085	4.28604288111209\\
32.09	4.28433631926243\\
32.095	4.28259437828005\\
32.1	4.28101007240357\\
32.105	4.27982984705834\\
32.11	4.2784578577956\\
32.115	4.27737855960862\\
32.12	4.27635340939281\\
32.125	4.27527326916137\\
32.13	4.27453808963024\\
32.135	4.27386681626406\\
32.14	4.27329832073532\\
32.145	4.2728082421818\\
32.15	4.27227982493682\\
32.155	4.27193286655228\\
32.16	4.27175149052708\\
32.165	4.27135151203097\\
32.17	4.27116461254317\\
32.175	4.27091777079049\\
32.18	4.27089201891991\\
32.185	4.2705776645842\\
32.19	4.27052332374941\\
32.195	4.27039688199451\\
32.2	4.27042044768894\\
32.205	4.2704477051288\\
32.21	4.27049028303915\\
32.215	4.27053925451716\\
32.22	4.27074366954715\\
32.225	4.27088881670676\\
32.23	4.27107230398952\\
32.235	4.27133733137064\\
32.24	4.27170840029985\\
32.245	4.27208862324498\\
32.25	4.27234209950409\\
32.255	4.27285607968022\\
32.26	4.27310863706069\\
32.265	4.27337773271587\\
32.27	4.2738090903672\\
32.275	4.27441221687628\\
32.28	4.27501625430385\\
32.285	4.27565752325303\\
32.29	4.27633748926316\\
32.295	4.27703942224075\\
32.3	4.27767228446688\\
32.305	4.27827313234627\\
32.31	4.27907445503912\\
32.315	4.27979754453364\\
32.32	4.28070495858568\\
32.325	4.2814348393062\\
32.33	4.28196755158229\\
32.335	4.28256648448773\\
32.34	4.28308046536389\\
32.345	4.28354647791108\\
32.35	4.28391216685896\\
32.355	4.28424156647115\\
32.36	4.28442353448608\\
32.365	4.28467363919888\\
32.37	4.28494194919815\\
32.375	4.28498485708951\\
32.38	4.28490442964957\\
32.385	4.28457212842672\\
32.39	4.2841193922083\\
32.395	4.28362092459256\\
32.4	4.28295439476949\\
32.405	4.28231395053188\\
32.41	4.2818768997387\\
32.415	4.28130843680623\\
32.42	4.28088197008273\\
32.425	4.28016071376373\\
32.43	4.2793878822185\\
32.435	4.27867079975356\\
32.44	4.27808052332441\\
32.445	4.27729995695579\\
32.45	4.27669415548175\\
32.455	4.27615696413341\\
32.46	4.27581967207089\\
32.465	4.27541941044352\\
32.47	4.27508527271553\\
32.475	4.27483711899397\\
32.48	4.27484179339249\\
32.485	4.27476745513238\\
32.49	4.27398111226434\\
32.495	4.27406994358987\\
32.5	4.27405648620781\\
32.505	4.27429426989627\\
32.51	4.2743534014678\\
32.515	4.27474321231431\\
32.52	4.27515216194417\\
32.525	4.27548701743654\\
32.53	4.27601097235866\\
32.535	4.27663821579107\\
32.54	4.27733381933195\\
32.545	4.27806146258303\\
32.55	4.27880205218796\\
32.555	4.27954846565318\\
32.56	4.28035917725104\\
32.565	4.28101986346313\\
32.57	4.28180543783787\\
32.575	4.28245548952395\\
32.58	4.28312015204366\\
32.585	4.28360924529992\\
32.59	4.28405344912399\\
32.595	4.2844856959969\\
32.6	4.28495349645129\\
32.605	4.28520715288777\\
32.61	4.28548634709242\\
32.615	4.28593768431187\\
32.62	4.28626593499916\\
32.625	4.28650240992607\\
32.63	4.28681685085178\\
32.635	4.28694458447353\\
32.64	4.28732780097045\\
32.645	4.28740662890713\\
32.65	4.28754272986491\\
32.655	4.28604296205745\\
32.66	4.28622515153415\\
32.665	4.28612360070812\\
32.67	4.28621036267663\\
32.675	4.28609452351964\\
32.68	4.28596424243371\\
32.685	4.28582440483634\\
32.69	4.28572957474101\\
32.695	4.2854810873762\\
32.7	4.28539103950101\\
32.705	4.2851994682396\\
32.71	4.28493038696749\\
32.715	4.28459491061005\\
32.72	4.28425404832641\\
32.725	4.28396282989374\\
32.73	4.28358895493626\\
32.735	4.28309199306293\\
32.74	4.28263802982145\\
32.745	4.2820716484757\\
32.75	4.28158612773567\\
32.755	4.28082778317978\\
32.76	4.28002401640228\\
32.765	4.27918327638546\\
32.77	4.27836296797839\\
32.775	4.27763015707497\\
32.78	4.2771326388393\\
32.785	4.27641558810002\\
32.79	4.27561535725911\\
32.795	4.27479409320194\\
32.8	4.27418879454903\\
32.805	4.27355368343863\\
32.81	4.27282636284993\\
32.815	4.27213044596863\\
32.82	4.27153151712587\\
32.825	4.27118141423481\\
32.83	4.27089115063447\\
32.835	4.27056158898809\\
32.84	4.27036082662598\\
32.845	4.27042944144273\\
32.85	4.2706062771889\\
32.855	4.27066128605063\\
32.86	4.27089050881988\\
32.865	4.27104616618056\\
32.87	4.27129105815323\\
32.875	4.27153498289507\\
32.88	4.2713488167023\\
32.885	4.27137257126653\\
32.89	4.27147848710439\\
32.895	4.27153374473091\\
32.9	4.27153844973249\\
32.905	4.27159885759537\\
32.91	4.27166414792533\\
32.915	4.27180879918409\\
32.92	4.27205025537391\\
32.925	4.27226897114639\\
32.93	4.27247052066438\\
32.935	4.27258708649247\\
32.94	4.27273203786035\\
32.945	4.27289657342709\\
32.95	4.27293942564178\\
32.955	4.27292328798598\\
32.96	4.27287747396892\\
32.965	4.27274631060092\\
32.97	4.27258405855351\\
32.975	4.2722344348039\\
32.98	4.27200626803676\\
32.985	4.27169768894031\\
32.99	4.2713546347369\\
32.995	4.27088048291176\\
33	4.2705407267212\\
33.005	4.27016990787827\\
33.01	4.26966664470842\\
33.015	4.26920373524271\\
33.02	4.26875022320335\\
33.025	4.26817888910552\\
33.03	4.2676372459395\\
33.035	4.2672717825728\\
33.04	4.26669792696827\\
33.045	4.26621385843469\\
33.05	4.2657501383869\\
33.055	4.26503070803469\\
33.06	4.2645724003461\\
33.065	4.26393164954556\\
33.07	4.26334793725062\\
33.075	4.26261845109415\\
33.08	4.26190836223266\\
33.085	4.26120376452128\\
33.09	4.26040234879991\\
33.095	4.25962944793537\\
33.1	4.25869761290273\\
33.105	4.25790476894018\\
33.11	4.25708732637549\\
33.115	4.25609023962467\\
33.12	4.25511293057899\\
33.125	4.25429039172219\\
33.13	4.25342877286687\\
33.135	4.25255332881922\\
33.14	4.25158578329029\\
33.145	4.25054944442212\\
33.15	4.24979959428658\\
33.155	4.24897284250559\\
33.16	4.24930915552623\\
33.165	4.24943008671982\\
33.17	4.24874692503755\\
33.175	4.24816627076579\\
33.18	4.24775925589757\\
33.185	4.24733954793111\\
33.19	4.24621609638864\\
33.195	4.24558723709791\\
33.2	4.2452645869225\\
33.205	4.24480291839359\\
33.21	4.24432108181245\\
33.215	4.24391145476666\\
33.22	4.24333250505922\\
33.225	4.24275986619767\\
33.23	4.24208070362598\\
33.235	4.24163499171039\\
33.24	4.24111758931582\\
33.245	4.24055964044998\\
33.25	4.240160392854\\
33.255	4.23979157772583\\
33.26	4.23937027385905\\
33.265	4.238937672414\\
33.27	4.2385036084604\\
33.275	4.23905192256169\\
33.28	4.23964385718278\\
33.285	4.23902133430361\\
33.29	4.23910185951696\\
33.295	4.23855318743051\\
33.3	4.23837295295212\\
33.305	4.23742408706303\\
33.31	4.23698056371302\\
33.315	4.23652796784595\\
33.32	4.23568865260565\\
33.325	4.23506504728542\\
33.33	4.23470181738344\\
33.335	4.23403904498912\\
33.34	4.23329085405684\\
33.345	4.23282170950423\\
33.35	4.232329355248\\
33.355	4.23169739425347\\
33.36	4.23117024843176\\
33.365	4.23083845406356\\
33.37	4.2302853340039\\
33.375	4.22974354303975\\
33.38	4.22914331833616\\
33.385	4.2284845052855\\
33.39	4.22790487148442\\
33.395	4.22742524046679\\
33.4	4.22686163487148\\
33.405	4.22626759584659\\
33.41	4.22562514825593\\
33.415	4.22514737661321\\
33.42	4.22457756988269\\
33.425	4.22394578025952\\
33.43	4.22337796666328\\
33.435	4.22263436537226\\
33.44	4.22192143820697\\
33.445	4.22113105068193\\
33.45	4.22041883305411\\
33.455	4.21943814184436\\
33.46	4.21877211563503\\
33.465	4.21797498081301\\
33.47	4.21713990809036\\
33.475	4.21635894895651\\
33.48	4.21560809394974\\
33.485	4.21484136711712\\
33.49	4.21404413438286\\
33.495	4.21336609023355\\
33.5	4.21291925892039\\
33.505	4.2118916100888\\
33.51	4.2110941721684\\
33.515	4.21024035590306\\
33.52	4.20953862757779\\
33.525	4.20859854965953\\
33.53	4.20754604723252\\
33.535	4.20652596087595\\
33.54	4.20550739131578\\
33.545	4.20429426486315\\
33.55	4.20316375135804\\
33.555	4.20165638860607\\
33.56	4.20036169177361\\
33.565	4.19917432235978\\
33.57	4.19796680259804\\
33.575	4.19840860275349\\
33.58	4.19785188934008\\
33.585	4.19674684061603\\
33.59	4.19552999803562\\
33.595	4.1939470018818\\
33.6	4.19284147084007\\
33.605	4.1915498091203\\
33.61	4.1904318214311\\
33.615	4.18910828923552\\
33.62	4.18762258751868\\
33.625	4.18583420729473\\
33.63	4.18415259378445\\
33.635	4.18247249719831\\
33.64	4.18087951810144\\
33.645	4.17924404234283\\
33.65	4.17765017041147\\
33.655	4.17889773999706\\
33.66	4.17738494669392\\
33.665	4.17382644480191\\
33.67	4.1721341400389\\
33.675	4.17010389894012\\
33.68	4.16843093551618\\
33.685	4.16700644803948\\
33.69	4.16509984911048\\
33.695	4.16304900618244\\
33.7	4.16088055248661\\
33.705	4.15866986534236\\
33.71	4.15662934195933\\
33.715	4.15463818692887\\
33.72	4.15281426402162\\
33.725	4.15080129688689\\
33.73	4.14877664160214\\
33.735	4.14671738004516\\
33.74	4.1446901824292\\
33.745	4.14263693465881\\
33.75	4.14067490577344\\
33.755	4.13875854732021\\
33.76	4.13663076245285\\
33.765	4.13463368939302\\
33.77	4.13264031353488\\
33.775	4.13056839004121\\
33.78	4.12856031734153\\
33.785	4.12639909364606\\
33.79	4.12428078267517\\
33.795	4.12208728058785\\
33.8	4.1198027788224\\
33.805	4.11751748101091\\
33.81	4.11510566074008\\
33.815	4.11265043330965\\
33.82	4.11010252927836\\
33.825	4.1076796584214\\
33.83	4.10514135256676\\
33.835	4.10264447906044\\
33.84	4.10005386817442\\
33.845	4.0975038494185\\
33.85	4.09487955781687\\
33.855	4.09215162710025\\
33.86	4.08941248804701\\
33.865	4.0865894353889\\
33.87	4.08377174393997\\
33.875	4.08110098937489\\
33.88	4.07854768181991\\
33.885	4.07595721251359\\
33.89	4.07327377759537\\
33.895	4.07054943243952\\
33.9	4.06784953106245\\
33.905	4.06524429429519\\
33.91	4.06262041342091\\
33.915	4.05991922865923\\
33.92	4.05730606563519\\
33.925	4.05483048611947\\
33.93	4.05237171566523\\
33.935	4.04994038407795\\
33.94	4.04750248192425\\
33.945	4.0452918757058\\
33.95	4.04311322449397\\
33.955	4.04093620065944\\
33.96	4.0389324317404\\
33.965	4.03683274943394\\
33.97	4.03486869334166\\
33.975	4.03294529700432\\
33.98	4.031155389157\\
33.985	4.0292768747999\\
33.99	4.02744674024384\\
33.995	4.0256897030602\\
34	4.023923690709\\
34.005	4.02217751683784\\
34.01	4.0204464564746\\
34.015	4.01874680431932\\
34.02	4.01696060713702\\
34.025	4.01526384224527\\
34.03	4.01347488941534\\
34.035	4.011625142786\\
34.04	4.00983198456908\\
34.045	4.00801879101111\\
34.05	4.00622079897837\\
34.055	4.00442475193178\\
34.06	4.00262377864729\\
34.065	4.0007961920886\\
34.07	3.99906317311937\\
34.075	3.99735437320069\\
34.08	3.99558195595223\\
34.085	3.99391093952917\\
34.09	3.99219464113205\\
34.095	3.99062677462125\\
34.1	3.988835316491\\
34.105	3.98721720061206\\
34.11	3.98559462449097\\
34.115	3.98394432044108\\
34.12	3.9822438688658\\
34.125	3.98060251175671\\
34.13	3.97902303064181\\
34.135	3.97739462467497\\
34.14	3.97567233359304\\
34.145	3.97401294248885\\
34.15	3.97229391390256\\
34.155	3.97055565178555\\
34.16	3.96876185400611\\
34.165	3.96703021825642\\
34.17	3.96514860590773\\
34.175	3.9631860604675\\
34.18	3.96122434522759\\
34.185	3.95901308555165\\
34.19	3.95697070640993\\
34.195	3.95496379491176\\
34.2	3.95283982230849\\
34.205	3.95075617608004\\
34.21	3.94860886857047\\
34.215	3.94647269668924\\
34.22	3.94437793633638\\
34.225	3.94209735943457\\
34.23	3.9400537852085\\
34.235	3.93796564635984\\
34.24	3.93591681814026\\
34.245	3.93402147224043\\
34.25	3.9318275134227\\
34.255	3.92977391003013\\
34.26	3.92772819162295\\
34.265	3.9254803600232\\
34.27	3.92339386432294\\
34.275	3.92116015832007\\
34.28	3.91880519849469\\
34.285	3.91661487522531\\
34.29	3.91445107033008\\
34.295	3.91232794904866\\
34.3	3.91017600445191\\
34.305	3.90814377621184\\
34.31	3.90608469009671\\
34.315	3.9040621840646\\
34.32	3.90195089035283\\
34.325	3.89979245233302\\
34.33	3.8976656766291\\
34.335	3.89550545817431\\
34.34	3.89329886727498\\
34.345	3.89112426714387\\
34.35	3.88893237960545\\
34.355	3.88668983714621\\
34.36	3.88448963214957\\
34.365	3.88235118747219\\
34.37	3.88016165010632\\
34.375	3.87796873434994\\
34.38	3.87579843665144\\
34.385	3.8735724842231\\
34.39	3.87134362573019\\
34.395	3.86912212096143\\
34.4	3.866825142591\\
34.405	3.86446933885104\\
34.41	3.86210045821409\\
34.415	3.8597254872993\\
34.42	3.85724721293818\\
34.425	3.8547601768235\\
34.43	3.85225002832293\\
34.435	3.84980504987231\\
34.44	3.84722768930483\\
34.445	3.84453514596243\\
34.45	3.84188283529385\\
34.455	3.83922164755186\\
34.46	3.8363964375039\\
34.465	3.83360230260856\\
34.47	3.83066204705244\\
34.475	3.82767739948815\\
34.48	3.82466678105369\\
34.485	3.82161325742738\\
34.49	3.81844421012739\\
34.495	3.8152760126378\\
34.5	3.81202664183159\\
34.505	3.80879429356252\\
34.51	3.80545335095548\\
34.515	3.80216272191507\\
34.52	3.79883559004816\\
34.525	3.79534456418347\\
34.53	3.79188214440416\\
34.535	3.78843728613205\\
34.54	3.78499105450522\\
34.545	3.78144438266519\\
34.55	3.77797731261307\\
34.555	3.77437812567642\\
34.56	3.77075636707875\\
34.565	3.7672458141985\\
34.57	3.76355355429858\\
34.575	3.75998673695109\\
34.58	3.75623218646987\\
34.585	3.75247838817431\\
34.59	3.74883052747895\\
34.595	3.74493360240818\\
34.6	3.74124026555492\\
34.605	3.73778729079336\\
34.61	3.73443446878315\\
34.615	3.73081805378162\\
34.62	3.72732190762394\\
34.625	3.7237147632138\\
34.63	3.72036804264963\\
34.635	3.71705631871654\\
34.64	3.71354796977888\\
34.645	3.71028350251562\\
34.65	3.70674630597937\\
34.655	3.70351138670902\\
34.66	3.70036637893541\\
34.665	3.69716729727043\\
34.67	3.69396479854685\\
34.675	3.69097236871604\\
34.68	3.68808866420111\\
34.685	3.68471829731653\\
34.69	3.681792005496\\
34.695	3.67879828111678\\
34.7	3.67603882730134\\
34.705	3.67322071105507\\
34.71	3.67058957186436\\
34.715	3.6679163512144\\
34.72	3.66538788175307\\
34.725	3.66296037974866\\
34.73	3.66030686534622\\
34.735	3.65802824168563\\
34.74	3.6559888689016\\
34.745	3.65377079645633\\
34.75	3.65192079522494\\
34.755	3.64994617048577\\
34.76	3.64814246700858\\
34.765	3.64641292296968\\
34.77	3.64439461702405\\
34.775	3.64277513117556\\
34.78	3.64126413035331\\
34.785	3.63985488383866\\
34.79	3.63849374028843\\
34.795	3.6372227718069\\
34.8	3.6359514538457\\
34.805	3.63473347143831\\
34.81	3.63357337399014\\
34.815	3.63266134158438\\
34.82	3.63157190984152\\
34.825	3.63066618052957\\
34.83	3.62971557193942\\
34.835	3.6289430914084\\
34.84	3.62817123797676\\
34.845	3.62746076781149\\
34.85	3.62676411849\\
34.855	3.62618954247089\\
34.86	3.625651520197\\
34.865	3.62518374570887\\
34.87	3.62471704539114\\
34.875	3.62424738281542\\
34.88	3.62404633840386\\
34.885	3.62369454206015\\
34.89	3.62342971403689\\
34.895	3.62318872697042\\
34.9	3.62295177271459\\
34.905	3.62282230402835\\
34.91	3.62265592200425\\
34.915	3.62254938468929\\
34.92	3.62243532641822\\
34.925	3.62203096496749\\
34.93	3.62194753016604\\
34.935	3.62200668506492\\
34.94	3.62195118196287\\
34.945	3.62209859734139\\
34.95	3.62206193534291\\
34.955	3.62210232786003\\
34.96	3.62209628665145\\
34.965	3.62231051994137\\
34.97	3.62236588558914\\
34.975	3.62226724446077\\
34.98	3.62225091936954\\
34.985	3.62232584376481\\
34.99	3.62218786016949\\
34.995	3.62206858734297\\
35	3.6218895587381\\
35.005	3.62156887594299\\
35.01	3.62132585276439\\
35.015	3.62109559467539\\
35.02	3.62095742187277\\
35.025	3.6206586631705\\
35.03	3.62037369074881\\
35.035	3.62016583309692\\
35.04	3.61978776375925\\
35.045	3.61936283391531\\
35.05	3.61908782840184\\
35.055	3.61851444148093\\
35.06	3.61793893918014\\
35.065	3.6177101949979\\
35.07	3.61715408991034\\
35.075	3.61675482526057\\
35.08	3.61620477677191\\
35.085	3.61578329045242\\
35.09	3.6153873834836\\
35.095	3.61502042055659\\
35.1	3.61460480999608\\
35.105	3.61420356654793\\
35.11	3.61385207763755\\
35.115	3.61361024005273\\
35.12	3.61320641877655\\
35.125	3.61287995521613\\
35.13	3.61255105881341\\
35.135	3.61204283169921\\
35.14	3.61168231129365\\
35.145	3.61150275186908\\
35.15	3.61105126174798\\
35.155	3.61074311314471\\
35.16	3.6105850696804\\
35.165	3.61020919007846\\
35.17	3.60993224770481\\
35.175	3.60954757690484\\
35.18	3.60917211858873\\
35.185	3.60888155687294\\
35.19	3.60837445580767\\
35.195	3.60789243370174\\
35.2	3.60745897036787\\
35.205	3.60697912204553\\
35.21	3.60632466003979\\
35.215	3.60575919389197\\
35.22	3.60528480471706\\
35.225	3.60457988127422\\
35.23	3.60399003775258\\
35.235	3.60328657065204\\
35.24	3.60266082702955\\
35.245	3.60197945487609\\
35.25	3.60125793641788\\
35.255	3.60047588732148\\
35.26	3.59982713815967\\
35.265	3.59907741426855\\
35.27	3.598219240426\\
35.275	3.59749394965482\\
35.28	3.59670941068001\\
35.285	3.59607249427862\\
35.29	3.59548078102691\\
35.295	3.59485150662114\\
35.3	3.59429930445185\\
35.305	3.59374029487905\\
35.31	3.59347112289967\\
35.315	3.59298746926457\\
35.32	3.59248949369225\\
35.325	3.59205328916807\\
35.33	3.59185261394255\\
35.335	3.59175312005128\\
35.34	3.59159891397449\\
35.345	3.59130255919459\\
35.35	3.59112997499668\\
35.355	3.59106870294572\\
35.36	3.59109002481827\\
35.365	3.59106598607117\\
35.37	3.59090914098667\\
35.375	3.59089700601232\\
35.38	3.59103693071649\\
35.385	3.59122076908783\\
35.39	3.59131321550656\\
35.395	3.59159821718572\\
35.4	3.59188481676692\\
35.405	3.59218458448254\\
35.41	3.5926068143498\\
35.415	3.59303529479666\\
35.42	3.59339747127534\\
35.425	3.59381700216417\\
35.43	3.59425951468699\\
35.435	3.59467851585777\\
35.44	3.59511650299847\\
35.445	3.59557457221179\\
35.45	3.59603360170195\\
35.455	3.5965301707256\\
35.46	3.59703162751417\\
35.465	3.59752823505243\\
35.47	3.59801352466887\\
35.475	3.5985746852665\\
35.48	3.59908303918977\\
35.485	3.59961758234288\\
35.49	3.60012973546998\\
35.495	3.60062623032677\\
35.5	3.60106321174572\\
35.505	3.60150304891961\\
35.51	3.60184867026912\\
35.515	3.60217870389852\\
35.52	3.60242460873539\\
35.525	3.60268652172396\\
35.53	3.60292273780578\\
35.535	3.60307551654242\\
35.54	3.60320124854949\\
35.545	3.60332180474557\\
35.55	3.6034112349818\\
35.555	3.60347191938359\\
35.56	3.60353095725498\\
35.565	3.60359155772599\\
35.57	3.60368435201466\\
35.575	3.60374595822839\\
35.58	3.60386216607417\\
35.585	3.60404684408492\\
35.59	3.60423230564543\\
35.595	3.60441634599757\\
35.6	3.60456687990241\\
35.605	3.60471304370708\\
35.61	3.60484534760769\\
35.615	3.60470350751552\\
35.62	3.60474279750312\\
35.625	3.60482572968797\\
35.63	3.60491224870603\\
35.635	3.60500960302171\\
35.64	3.60516685081798\\
35.645	3.6053537474096\\
35.65	3.60564498063294\\
35.655	3.60598984542147\\
35.66	3.60645195956925\\
35.665	3.60698190762043\\
35.67	3.60751684680027\\
35.675	3.60811873234081\\
35.68	3.60879244811612\\
35.685	3.60951672321991\\
35.69	3.6101237223368\\
35.695	3.61101604557688\\
35.7	3.61188619450937\\
35.705	3.61258020319573\\
35.71	3.61320770346067\\
35.715	3.61392913983015\\
35.72	3.61469887054519\\
35.725	3.61541464965554\\
35.73	3.61604488909351\\
35.735	3.61661066213853\\
35.74	3.61736194126223\\
35.745	3.61829913235602\\
35.75	3.61918670004004\\
35.755	3.62007505669618\\
35.76	3.62105333931102\\
35.765	3.62210279935142\\
35.77	3.62319337718734\\
35.775	3.62427239758954\\
35.78	3.6252961747696\\
35.785	3.62638311950483\\
35.79	3.62742526693683\\
35.795	3.62853853340956\\
35.8	3.62890456616825\\
35.805	3.630008902783\\
35.81	3.63116519639453\\
35.815	3.63240189468347\\
35.82	3.633652825797\\
35.825	3.63496897884207\\
35.83	3.63633065261368\\
35.835	3.63768281022873\\
35.84	3.63920254325971\\
35.845	3.64058003540986\\
35.85	3.64193255415902\\
35.855	3.64327709251305\\
35.86	3.64459413579196\\
35.865	3.64599105742796\\
35.87	3.64731087014117\\
35.875	3.6486586884712\\
35.88	3.64999537586633\\
35.885	3.65132697873948\\
35.89	3.65261911551914\\
35.895	3.65400314621668\\
35.9	3.65546012796464\\
35.905	3.65682037812674\\
35.91	3.65822820092134\\
35.915	3.65963708505615\\
35.92	3.66100514845978\\
35.925	3.66239924946607\\
35.93	3.6637560687617\\
35.935	3.66519221760893\\
35.94	3.66661077298532\\
35.945	3.66809102883297\\
35.95	3.66946534819252\\
35.955	3.67086868971066\\
35.96	3.67231654755167\\
35.965	3.67385988456057\\
35.97	3.67561742995271\\
35.975	3.67718538954161\\
35.98	3.67879349639473\\
35.985	3.68004785318035\\
35.99	3.68154974078985\\
35.995	3.68319416335042\\
36	3.68466168582691\\
36.005	3.68619564382971\\
36.01	3.6887107561307\\
36.015	3.69046138919553\\
36.02	3.69227508605294\\
36.025	3.69404282270885\\
36.03	3.69701156780641\\
36.035	3.70048176551913\\
36.04	3.70232755613255\\
36.045	3.70418028228503\\
36.05	3.70595797638302\\
36.055	3.70766022603056\\
36.06	3.70958290285764\\
36.065	3.71152111107335\\
36.07	3.71351296837033\\
36.075	3.71524356072282\\
36.08	3.71710348663168\\
36.085	3.71903734610248\\
36.09	3.72099471308716\\
36.095	3.7227535222146\\
36.1	3.72450957876225\\
36.105	3.72633662468915\\
36.11	3.72891304688597\\
36.115	3.73091403451037\\
36.12	3.73287778747951\\
36.125	3.73498144857722\\
36.13	3.73704442080337\\
36.135	3.73915334297744\\
36.14	3.74115602049691\\
36.145	3.74331869084089\\
36.15	3.74560891122305\\
36.155	3.74859703324332\\
36.16	3.75080814586382\\
36.165	3.75351301407197\\
36.17	3.75564386954911\\
36.175	3.75801041539741\\
36.18	3.76037462925363\\
36.185	3.76279398067507\\
36.19	3.76513624127105\\
36.195	3.767741383378\\
36.2	3.77031431949911\\
36.205	3.77291879456548\\
36.21	3.77552023972415\\
36.215	3.77773121265893\\
36.22	3.7802195168573\\
36.225	3.78187958976381\\
36.23	3.78421427284934\\
36.235	3.78653175711203\\
36.24	3.78875689166528\\
36.245	3.79097254180087\\
36.25	3.79303927427669\\
36.255	3.79513230310924\\
36.26	3.79677433666346\\
36.265	3.79886489639302\\
36.27	3.80057951313884\\
36.275	3.80223916253244\\
36.28	3.8041187316518\\
36.285	3.80572691758532\\
36.29	3.80735531709247\\
36.295	3.80914874638385\\
36.3	3.81087826737685\\
36.305	3.81337961613452\\
36.31	3.81514594840193\\
36.315	3.81694207148219\\
36.32	3.8187932614163\\
36.325	3.82063973149247\\
36.33	3.8224331262465\\
36.335	3.82432901486366\\
36.34	3.82611836279664\\
36.345	3.82801967613763\\
36.35	3.82973613789787\\
36.355	3.83151828966481\\
36.36	3.83321080643641\\
36.365	3.83476963534591\\
36.37	3.83656395807058\\
36.375	3.83807906087562\\
36.38	3.83979233635539\\
36.385	3.84151824186525\\
36.39	3.84307663511238\\
36.395	3.84461758674947\\
36.4	3.84692000853932\\
36.405	3.84846172417821\\
36.41	3.85001971434058\\
36.415	3.85137478754318\\
36.42	3.85281751540452\\
36.425	3.85418489009902\\
36.43	3.8554433994824\\
36.435	3.85676336554747\\
36.44	3.85786403614973\\
36.445	3.85903460499918\\
36.45	3.86019887541354\\
36.455	3.86134966393259\\
36.46	3.86236769926031\\
36.465	3.86337251659295\\
36.47	3.86442912645374\\
36.475	3.86555389740401\\
36.48	3.866613835559\\
36.485	3.86758615629501\\
36.49	3.86857012752183\\
36.495	3.86954353056106\\
36.5	3.87042648790955\\
36.505	3.87131794558734\\
36.51	3.87215355522913\\
36.515	3.87293686494032\\
36.52	3.87367766862659\\
36.525	3.87428720594246\\
36.53	3.87493319383479\\
36.535	3.87491268494953\\
36.54	3.87551164132531\\
36.545	3.87612634747144\\
36.55	3.87672809588879\\
36.555	3.87728293665752\\
36.56	3.87787001930248\\
36.565	3.87848031014911\\
36.57	3.87905578628312\\
36.575	3.87961137899079\\
36.58	3.88028344218532\\
36.585	3.88089257007525\\
36.59	3.88157250775826\\
36.595	3.88224891736456\\
36.6	3.88296694637585\\
36.605	3.88363994382465\\
36.61	3.88442558759892\\
36.615	3.88518263666988\\
36.62	3.88592199353018\\
36.625	3.8867280818749\\
36.63	3.88743039717705\\
36.635	3.88829765407453\\
36.64	3.88898965606614\\
36.645	3.88977667382699\\
36.65	3.89036589710693\\
36.655	3.89100896453265\\
36.66	3.89159068142314\\
36.665	3.89216090842685\\
36.67	3.89268689617565\\
36.675	3.89303456986593\\
36.68	3.89339513972412\\
36.685	3.8936757200464\\
36.69	3.89379156707246\\
36.695	3.89389809353691\\
36.7	3.8939646924641\\
36.705	3.8938556328597\\
36.71	3.89369241357556\\
36.715	3.89334226605814\\
36.72	3.89298589659079\\
36.725	3.89248555028732\\
36.73	3.89188719530934\\
36.735	3.88709500848663\\
36.74	3.8862622184582\\
36.745	3.88552859820142\\
36.75	3.88400482801425\\
36.755	3.88282519907806\\
36.76	3.88132852964468\\
36.765	3.88034698658495\\
36.77	3.87852754804672\\
36.775	3.87657730603591\\
36.78	3.87454249092479\\
36.785	3.8726798888551\\
36.79	3.87085164261004\\
36.795	3.86908365336185\\
36.8	3.86728723297518\\
36.805	3.86546312367959\\
36.81	3.86365375442416\\
36.815	3.86186169895974\\
36.82	3.86004681073461\\
36.825	3.85807622539426\\
36.83	3.85608160627466\\
36.835	3.85411412944149\\
36.84	3.8521600562234\\
36.845	3.85020103887341\\
36.85	3.84827033491316\\
36.855	3.84632424155431\\
36.86	3.84437728305299\\
36.865	3.84247314658062\\
36.87	3.84060160879239\\
36.875	3.83868794956682\\
36.88	3.8367970719336\\
36.885	3.83483881274929\\
36.89	3.83290633740126\\
36.895	3.83096391944829\\
36.9	3.82896590979402\\
36.905	3.82703074599874\\
36.91	3.82502972781565\\
36.915	3.82304281382016\\
36.92	3.82115004929011\\
36.925	3.81916824753688\\
36.93	3.8171347291556\\
36.935	3.81515962431561\\
36.94	3.81316395742894\\
36.945	3.81112259249235\\
36.95	3.80904500383016\\
36.955	3.80690235810562\\
36.96	3.80471652403744\\
36.965	3.80243060228956\\
36.97	3.80012729257453\\
36.975	3.79775833601792\\
36.98	3.79534951157229\\
36.985	3.79289662551476\\
36.99	3.7904114245366\\
36.995	3.78789965450822\\
37	3.78536386244693\\
37.005	3.78279201379427\\
37.01	3.78021912567655\\
37.015	3.77757215439234\\
37.02	3.77488695094039\\
37.025	3.77196237891463\\
37.03	3.76874450357745\\
37.035	3.76602458176254\\
37.04	3.76325092425866\\
37.045	3.76062623249709\\
37.05	3.75780174341527\\
37.055	3.75497294157712\\
37.06	3.75200922695558\\
37.065	3.74925965352294\\
37.07	3.74627897771618\\
37.075	3.743212607501\\
37.08	3.74013093686681\\
37.085	3.73693116725456\\
37.09	3.73368570920746\\
37.095	3.73037177489794\\
37.1	3.72702276669452\\
37.105	3.72355326606222\\
37.11	3.72006969304355\\
37.115	3.71653779039188\\
37.12	3.71290075462218\\
37.125	3.7092314180161\\
37.13	3.70556108909796\\
37.135	3.70151546173567\\
37.14	3.69787153587216\\
37.145	3.69413161607975\\
37.15	3.69087876849445\\
37.155	3.68723632932244\\
37.16	3.68355281759053\\
37.165	3.67974596335059\\
37.17	3.67594753474415\\
37.175	3.6721580452318\\
37.18	3.66836134865816\\
37.185	3.66452975811833\\
37.19	3.66068268892446\\
37.195	3.65685544709459\\
37.2	3.65305660163434\\
37.205	3.64924981346184\\
37.21	3.64554499171463\\
37.215	3.64185280594765\\
37.22	3.63817740398084\\
37.225	3.63458788218941\\
37.23	3.63097609788044\\
37.235	3.62739025154814\\
37.24	3.62381849042848\\
37.245	3.6203371238896\\
37.25	3.61678741339239\\
37.255	3.61326964304724\\
37.26	3.60972811503968\\
37.265	3.60633115413725\\
37.27	3.6028317924878\\
37.275	3.59934731731077\\
37.28	3.59590805602147\\
37.285	3.59239558084683\\
37.29	3.58891067396152\\
37.295	3.58551036867831\\
37.3	3.58203463777752\\
37.305	3.57851136665132\\
37.31	3.575010460229\\
37.315	3.57148456266396\\
37.32	3.56793553374287\\
37.325	3.56429419759296\\
37.33	3.5606914417691\\
37.335	3.55706185538993\\
37.34	3.55317837103887\\
37.345	3.5494986023102\\
37.35	3.54572328448994\\
37.355	3.5420209310062\\
37.36	3.53833825506944\\
37.365	3.53461712660163\\
37.37	3.53095320710619\\
37.375	3.52724023508642\\
37.38	3.52354467382085\\
37.385	3.51988484873306\\
37.39	3.51626918774041\\
37.395	3.51267469316082\\
37.4	3.50908907206921\\
37.405	3.50552016644267\\
37.41	3.50196308542739\\
37.415	3.49838816093624\\
37.42	3.49462886182561\\
37.425	3.49115161506756\\
37.43	3.48769966479037\\
37.435	3.4842799741063\\
37.44	3.48083207952665\\
37.445	3.47747503728255\\
37.45	3.4741448227436\\
37.455	3.47089920161465\\
37.46	3.46775781295701\\
37.465	3.4646659995395\\
37.47	3.4617150499202\\
37.475	3.45879087449384\\
37.48	3.45595356461892\\
37.485	3.45321168697274\\
37.49	3.45048334861922\\
37.495	3.44783733736861\\
37.5	3.44516367254165\\
37.505	3.44255989736722\\
37.51	3.43998952285194\\
37.515	3.43724771857931\\
37.52	3.43464037319144\\
37.525	3.43187579446385\\
37.53	3.42913845814768\\
37.535	3.42629651037827\\
37.54	3.42350658809421\\
37.545	3.42062473892647\\
37.55	3.41770883479966\\
37.555	3.41491783233831\\
37.56	3.41196967143536\\
37.565	3.40929330993469\\
37.57	3.40653181935517\\
37.575	3.40396420387513\\
37.58	3.4008692453952\\
37.585	3.39820096809982\\
37.59	3.39551389242564\\
37.595	3.39286438542375\\
37.6	3.39026326204369\\
37.605	3.38759819209094\\
37.61	3.38493884033557\\
37.615	3.38232419632802\\
37.62	3.37976212471296\\
37.625	3.37710558668261\\
37.63	3.37470680702829\\
37.635	3.37251333866245\\
37.64	3.37014420607015\\
37.645	3.36788297735852\\
37.65	3.36587284856742\\
37.655	3.36349598683721\\
37.66	3.36130875750379\\
37.665	3.35933867649403\\
37.67	3.35730997946171\\
37.675	3.35534651766212\\
37.68	3.35342066725328\\
37.685	3.35155189651155\\
37.69	3.34976117704976\\
37.695	3.34793122879228\\
37.7	3.34611378075815\\
37.705	3.34431352937404\\
37.71	3.34264912891358\\
37.715	3.34098739168118\\
37.72	3.33931411808577\\
37.725	3.33778169116697\\
37.73	3.33618831520199\\
37.735	3.3347128695469\\
37.74	3.33330215128707\\
37.745	3.33187138521721\\
37.75	3.33053933265703\\
37.755	3.32922140137171\\
37.76	3.32793030701938\\
37.765	3.32672579174201\\
37.77	3.32546637067821\\
37.775	3.32433667500965\\
37.78	3.32323271165675\\
37.785	3.32212794612191\\
37.79	3.32107295016611\\
37.795	3.32021391670622\\
37.8	3.31914196862989\\
37.805	3.31834461986437\\
37.81	3.31737564965263\\
37.815	3.31640388094788\\
37.82	3.3156185227965\\
37.825	3.31449219163837\\
37.83	3.31360746472126\\
37.835	3.31247448153586\\
37.84	3.3117257566937\\
37.845	3.31057977167866\\
37.85	3.30955643432711\\
37.855	3.30868684322643\\
37.86	3.30768710852378\\
37.865	3.30677329588859\\
37.87	3.30589998847526\\
37.875	3.30490759080553\\
37.88	3.30395629194354\\
37.885	3.30307106048448\\
37.89	3.30199055480089\\
37.895	3.30102352960767\\
37.9	3.29996779666062\\
37.905	3.29875271363315\\
37.91	3.29761573232489\\
37.915	3.29651509819624\\
37.92	3.29486660621798\\
37.925	3.29348519384326\\
37.93	3.29229066039257\\
37.935	3.29103688585876\\
37.94	3.28967484984785\\
37.945	3.28844842333261\\
37.95	3.28712111962418\\
37.955	3.28568613800403\\
37.96	3.28438196085832\\
37.965	3.28293381168223\\
37.97	3.28163903347933\\
37.975	3.28017934514388\\
37.98	3.27869075451482\\
37.985	3.27743619093545\\
37.99	3.27601039978561\\
37.995	3.27452672031273\\
38	3.27331368230517\\
38.005	3.2720067841881\\
38.01	3.27071517905899\\
38.015	3.26960369297646\\
38.02	3.26832865000603\\
38.025	3.26735661792094\\
38.03	3.26640310015801\\
38.035	3.26549822844853\\
38.04	3.26443072897847\\
38.045	3.26356511897572\\
38.05	3.26276728668229\\
38.055	3.26192081459589\\
38.06	3.26122600804647\\
38.065	3.26052122415566\\
38.07	3.26013499258484\\
38.075	3.25962688772082\\
38.08	3.25918979377795\\
38.085	3.2590608345845\\
38.09	3.25879390236403\\
38.095	3.25876928971522\\
38.1	3.2586782569622\\
38.105	3.25880817810176\\
38.11	3.25892326920415\\
38.115	3.25912118697727\\
38.12	3.25956819967828\\
38.125	3.2600500734611\\
38.13	3.26061580329413\\
38.135	3.26130411308612\\
38.14	3.26205900675453\\
38.145	3.26294467701968\\
38.15	3.26378574969298\\
38.155	3.26485661268541\\
38.16	3.26585474496789\\
38.165	3.26703790607482\\
38.17	3.26814957234975\\
38.175	3.2694355470504\\
38.18	3.27074069965268\\
38.185	3.27209993788128\\
38.19	3.27343866670381\\
38.195	3.27486668224729\\
38.2	3.27629591201515\\
38.205	3.27773112886721\\
38.21	3.27924280305686\\
38.215	3.28078528858833\\
38.22	3.2823894762164\\
38.225	3.28416752544056\\
38.23	3.28599349176356\\
38.235	3.28782270580193\\
38.24	3.28961906247266\\
38.245	3.29144339830674\\
38.25	3.29337298026738\\
38.255	3.29536105125967\\
38.26	3.29740325039699\\
38.265	3.29950204874241\\
38.27	3.30167384212453\\
38.275	3.30394381598234\\
38.28	3.30624129153031\\
38.285	3.30855047249635\\
38.29	3.31095929143703\\
38.295	3.31338744760942\\
38.3	3.31585433687757\\
38.305	3.31832769923208\\
38.31	3.32077803289771\\
38.315	3.32328894557996\\
38.32	3.32578176537937\\
38.325	3.32824593997079\\
38.33	3.33066467940541\\
38.335	3.33299217849775\\
38.34	3.33543271287893\\
38.345	3.33775415771696\\
38.35	3.34008135206233\\
38.355	3.34235903437438\\
38.36	3.34474144231611\\
38.365	3.34704784986361\\
38.37	3.34913933401893\\
38.375	3.35144421957147\\
38.38	3.35369228268642\\
38.385	3.35592156484391\\
38.39	3.35818087422472\\
38.395	3.36026789806287\\
38.4	3.36239995439729\\
38.405	3.3645129831551\\
38.41	3.36643436062125\\
38.415	3.36835055574224\\
38.42	3.3701835560389\\
38.425	3.37191081149631\\
38.43	3.37363918229234\\
38.435	3.37528553790113\\
38.44	3.37679752443871\\
38.445	3.37833556162611\\
38.45	3.37978464959386\\
38.455	3.38115519611684\\
38.46	3.38247095205884\\
38.465	3.38369727659818\\
38.47	3.38485925564876\\
38.475	3.38596749071602\\
38.48	3.38703612787729\\
38.485	3.3880522098904\\
38.49	3.38893835088686\\
38.495	3.38970398840274\\
38.5	3.3904205830386\\
38.505	3.39095647511489\\
38.51	3.39145965404142\\
38.515	3.39188049327912\\
38.52	3.39217220104241\\
38.525	3.39247504422465\\
38.53	3.39273218686272\\
38.535	3.39292923549714\\
38.54	3.39319734516665\\
38.545	3.39342825186672\\
38.55	3.3944189503247\\
38.555	3.39473335354438\\
38.56	3.39497933199077\\
38.565	3.3952042229337\\
38.57	3.39566172309681\\
38.575	3.39601723229842\\
38.58	3.39648461107736\\
38.585	3.39708947808596\\
38.59	3.39781104700692\\
38.595	3.39842575339024\\
38.6	3.39955161653512\\
38.605	3.40038346687106\\
38.61	3.40123333691832\\
38.615	3.40223321156801\\
38.62	3.40328404076246\\
38.625	3.4042642546964\\
38.63	3.40516270112532\\
38.635	3.40629852099676\\
38.64	3.40747252375193\\
38.645	3.40863643883822\\
38.65	3.40978011562182\\
38.655	3.4109877404281\\
38.66	3.41210138368693\\
38.665	3.41346830376507\\
38.67	3.41464121769105\\
38.675	3.41611991254817\\
38.68	3.41722558216181\\
38.685	3.41857676903854\\
38.69	3.41978261235399\\
38.695	3.42112781932398\\
38.7	3.42245590842783\\
38.705	3.42383990299007\\
38.71	3.42520805119466\\
38.715	3.42637406177493\\
38.72	3.4279818018974\\
38.725	3.42938973750871\\
38.73	3.43085553495081\\
38.735	3.43223209232431\\
38.74	3.4336685793072\\
38.745	3.43534079045563\\
38.75	3.43690285811342\\
38.755	3.43847293178587\\
38.76	3.44003234564957\\
38.765	3.44186570168412\\
38.77	3.44357219030473\\
38.775	3.44535303829248\\
38.78	3.44719727106214\\
38.785	3.44896875209855\\
38.79	3.450813554403\\
38.795	3.45270119143232\\
38.8	3.45474532046995\\
38.805	3.45627175179965\\
38.81	3.45810018736386\\
38.815	3.45990991943226\\
38.82	3.4615178224159\\
38.825	3.46331001078889\\
38.83	3.4652125779957\\
38.835	3.46716227408549\\
38.84	3.46919967104936\\
38.845	3.47127392544082\\
38.85	3.47350979488478\\
38.855	3.47585141804408\\
38.86	3.47844974518665\\
38.865	3.4811666212372\\
38.87	3.48400512262422\\
38.875	3.48695406854795\\
38.88	3.48976381745844\\
38.885	3.49293016412067\\
38.89	3.49648475101253\\
38.895	3.50068774779608\\
38.9	3.50550378670441\\
38.905	3.50907737211803\\
38.91	3.51291589049101\\
38.915	3.51657707217785\\
38.92	3.52041271545348\\
38.925	3.52426018827165\\
38.93	3.52833519535828\\
38.935	3.53135479093551\\
38.94	3.53459528660589\\
38.945	3.53845903524245\\
38.95	3.5422803805373\\
38.955	3.54598090716598\\
38.96	3.5496695171835\\
38.965	3.55348958081825\\
38.97	3.55818799349315\\
38.975	3.56181513694997\\
38.98	3.56536156784101\\
38.985	3.56798251109172\\
38.99	3.57133194594234\\
38.995	3.57498574228926\\
39	3.57795073251059\\
39.005	3.58130761351862\\
39.01	3.58451935220629\\
39.015	3.58758314629566\\
39.02	3.59069820263176\\
39.025	3.59381257259604\\
39.03	3.59696997078868\\
39.035	3.60006694268272\\
39.04	3.60314576983581\\
39.045	3.6062070922259\\
39.05	3.60899745676516\\
39.055	3.61190416203803\\
39.06	3.61490295400642\\
39.065	3.61775043517919\\
39.07	3.62057845175385\\
39.075	3.62342152539965\\
39.08	3.62627299090957\\
39.085	3.62911205239186\\
39.09	3.63193902424926\\
39.095	3.63339864964214\\
39.1	3.63598949805041\\
39.105	3.63896623478257\\
39.11	3.64142660945889\\
39.115	3.64382705055581\\
39.12	3.64603506006519\\
39.125	3.64786173320758\\
39.13	3.65001487152059\\
39.135	3.6517148092249\\
39.14	3.653450459999\\
39.145	3.65616280481105\\
39.15	3.65782259209124\\
39.155	3.65923540507805\\
39.16	3.66094266613858\\
39.165	3.66233256093739\\
39.17	3.66380405237551\\
39.175	3.66512487356825\\
39.18	3.66494349717255\\
39.185	3.6667178491942\\
39.19	3.66788054019932\\
39.195	3.6686637753005\\
39.2	3.66969247354179\\
39.205	3.67022356436538\\
39.21	3.67105912961794\\
39.215	3.67076755338272\\
39.22	3.67147547402603\\
39.225	3.67158983811744\\
39.23	3.67190236648224\\
39.235	3.67187890476973\\
39.24	3.67189468006904\\
39.245	3.67169610158115\\
39.25	3.67131265743709\\
39.255	3.67091290471656\\
39.26	3.67051573370839\\
39.265	3.66994310277583\\
39.27	3.66947233827997\\
39.275	3.66888958364737\\
39.28	3.66836527477797\\
39.285	3.66773988200847\\
39.29	3.66704537708556\\
39.295	3.66518473648852\\
39.3	3.6643144363535\\
39.305	3.66347069054468\\
39.31	3.66461237188638\\
39.315	3.66307992582386\\
39.32	3.66222588580596\\
39.325	3.66131361624438\\
39.33	3.66049908778355\\
39.335	3.65959339005197\\
39.34	3.65879600340503\\
39.345	3.65825381860969\\
39.35	3.65766093890728\\
39.355	3.65692785071498\\
39.36	3.65336206391404\\
39.365	3.65194416853509\\
39.37	3.65017477215518\\
39.375	3.64881562242066\\
39.38	3.647366949265\\
39.385	3.64626037598278\\
39.39	3.64484418415823\\
39.395	3.64336905772536\\
39.4	3.64188671478405\\
39.405	3.64027942675446\\
39.41	3.63856442825288\\
39.415	3.63716833852467\\
39.42	3.63575674686276\\
39.425	3.6341956687861\\
39.43	3.63273856391583\\
39.435	3.63097540347137\\
39.44	3.62963572408053\\
39.445	3.62810068603089\\
39.45	3.62660052147572\\
39.455	3.62485857344748\\
39.46	3.62321316910954\\
39.465	3.6215855051665\\
39.47	3.62003503567576\\
39.475	3.61870884693675\\
39.48	3.61824801322854\\
39.485	3.61828535533128\\
39.49	3.61595786862082\\
39.495	3.61455447073238\\
39.5	3.61263352355186\\
39.505	3.61135152292306\\
39.51	3.6095852790692\\
39.515	3.60788004181587\\
39.52	3.60541287747136\\
39.525	3.60341514777148\\
39.53	3.60143907863464\\
39.535	3.59920467778494\\
39.54	3.59696698509672\\
39.545	3.594873480792\\
39.55	3.59252119063065\\
39.555	3.59008228152117\\
39.56	3.58890058808846\\
39.565	3.58626290425749\\
39.57	3.58409366703322\\
39.575	3.58156874040806\\
39.58	3.57908957762839\\
39.585	3.57670988442533\\
39.59	3.5741262364168\\
39.595	3.57168850876923\\
39.6	3.569327371835\\
39.605	3.56704166927626\\
39.61	3.56474245959149\\
39.615	3.56252938182087\\
39.62	3.56019541632564\\
39.625	3.55803617703055\\
39.63	3.55583845658601\\
39.635	3.55368420851378\\
39.64	3.55151752412071\\
39.645	3.54867847211231\\
39.65	3.54648617290982\\
39.655	3.54439904155538\\
39.66	3.54221540434964\\
39.665	3.54037134719397\\
39.67	3.53802851594394\\
39.675	3.53632174969292\\
39.68	3.53419365033034\\
39.685	3.53209139399219\\
39.69	3.52999205458367\\
39.695	3.52781386882674\\
39.7	3.52554965543398\\
39.705	3.52322613501915\\
39.71	3.52101698731637\\
39.715	3.51874764400196\\
39.72	3.5162673114723\\
39.725	3.51379166521579\\
39.73	3.5112963062906\\
39.735	3.50879854348812\\
39.74	3.50630122881815\\
39.745	3.50367671765003\\
39.75	3.50088611192118\\
39.755	3.49841327298393\\
39.76	3.49577241916729\\
39.765	3.49312291134944\\
39.77	3.49049176000536\\
39.775	3.48776803173533\\
39.78	3.48513827461893\\
39.785	3.48248033356715\\
39.79	3.47968702381406\\
39.795	3.47693227085495\\
39.8	3.47412654152172\\
39.805	3.47121894193018\\
39.81	3.46847663649526\\
39.815	3.46559774080376\\
39.82	3.46270488600959\\
39.825	3.4597504176037\\
39.83	3.4569067730816\\
39.835	3.45397464207123\\
39.84	3.4510315383778\\
39.845	3.44807801322671\\
39.85	3.44508967379167\\
39.855	3.44210428578656\\
39.86	3.43906316473005\\
39.865	3.43601050040017\\
39.87	3.43292262937836\\
39.875	3.42996684709666\\
39.88	3.42674587001495\\
39.885	3.42351746778767\\
39.89	3.42028637313396\\
39.895	3.41698140572526\\
39.9	3.41352864027176\\
39.905	3.41013051429965\\
39.91	3.40665217152276\\
39.915	3.40302960203262\\
39.92	3.39948200418165\\
39.925	3.39584513216965\\
39.93	3.39223544896197\\
39.935	3.388533086672\\
39.94	3.38473536640858\\
39.945	3.38094424786362\\
39.95	3.37718083375826\\
39.955	3.37330276252372\\
39.96	3.36942917595344\\
39.965	3.36546299677808\\
39.97	3.36148282059221\\
39.975	3.35756073070505\\
39.98	3.35353920739862\\
39.985	3.34957173682186\\
39.99	3.34554721531063\\
39.995	3.34159209036533\\
40	3.33760233868581\\
};
\addplot [color=mycolor1, forget plot, line width=2.0pt]
  table[row sep=crcr]{%
40	3.33760233868581\\
40.005	3.33365383299181\\
40.01	3.32973306115431\\
40.015	3.32581234004879\\
40.02	3.32196480174487\\
40.025	3.31804743372283\\
40.03	3.31416086945189\\
40.035	3.31026873569773\\
40.04	3.30648094975898\\
40.045	3.30258627539029\\
40.05	3.29879472709034\\
40.055	3.29489207118284\\
40.06	3.29097394473496\\
40.065	3.28692120378498\\
40.07	3.28284794776907\\
40.075	3.27879483316288\\
40.08	3.27471323036384\\
40.085	3.2715909951521\\
40.09	3.26749246730425\\
40.095	3.26308112396795\\
40.1	3.25901239471199\\
40.105	3.25514416552405\\
40.11	3.25161877109025\\
40.115	3.24762076149974\\
40.12	3.24343113288614\\
40.125	3.2400061155569\\
40.13	3.23633929078323\\
40.135	3.23374959223308\\
40.14	3.22995033566282\\
40.145	3.22600237894377\\
40.15	3.21924841772577\\
40.155	3.21534337653759\\
40.16	3.2113531807435\\
40.165	3.20737783158344\\
40.17	3.20350967660198\\
40.175	3.19951326234171\\
40.18	3.19557613743613\\
40.185	3.1914472748391\\
40.19	3.18733056488876\\
40.195	3.18328338753259\\
40.2	3.17915972203667\\
40.205	3.17510165045416\\
40.21	3.17140607507947\\
40.215	3.16732678029822\\
40.22	3.16328338122932\\
40.225	3.15912416435978\\
40.23	3.15494544360605\\
40.235	3.15086474991023\\
40.24	3.14673489610649\\
40.245	3.14280808165496\\
40.25	3.13871799705807\\
40.255	3.1346902103747\\
40.26	3.13068333137113\\
40.265	3.1266911391218\\
40.27	3.1227247450222\\
40.275	3.11880777689597\\
40.28	3.1149510899177\\
40.285	3.11117950353294\\
40.29	3.10734155802885\\
40.295	3.10360081260509\\
40.3	3.09944244721896\\
40.305	3.09549898842091\\
40.31	3.09186830474132\\
40.315	3.08820568216344\\
40.32	3.08466778975088\\
40.325	3.08099349079566\\
40.33	3.07794785469802\\
40.335	3.07452501269051\\
40.34	3.07096436018622\\
40.345	3.06695931089511\\
40.35	3.06321392240375\\
40.355	3.05969522061677\\
40.36	3.0562052062082\\
40.365	3.05250872161219\\
40.37	3.04902498020177\\
40.375	3.04542870788406\\
40.38	3.04210950835401\\
40.385	3.03847915725082\\
40.39	3.03507605640389\\
40.395	3.0316136574029\\
40.4	3.0282671267005\\
40.405	3.02506338359113\\
40.41	3.02170037310792\\
40.415	3.01849356488208\\
40.42	3.01536793785433\\
40.425	3.01230481992548\\
40.43	3.00925948838658\\
40.435	3.00614450580376\\
40.44	3.00314746474048\\
40.445	3.00016768860787\\
40.45	2.9971340709652\\
40.455	2.99423322157553\\
40.46	2.99132817010476\\
40.465	2.9882319860417\\
40.47	2.98531166716898\\
40.475	2.9821415692528\\
40.48	2.97915874711333\\
40.485	2.97588130640723\\
40.49	2.9726555131845\\
40.495	2.96918350636792\\
40.5	2.96515654262105\\
40.505	2.96127642684793\\
40.51	2.9573707644906\\
40.515	2.95365264029993\\
40.52	2.94994782065014\\
40.525	2.94571408092839\\
40.53	2.94182547545264\\
40.535	2.93777942026116\\
40.54	2.93369252881234\\
40.545	2.929908743791\\
40.55	2.92589873862321\\
40.555	2.92166389989487\\
40.56	2.91757602150295\\
40.565	2.91344999817917\\
40.57	2.90939812848177\\
40.575	2.90529994661163\\
40.58	2.90123566660599\\
40.585	2.89711145247692\\
40.59	2.89301101422488\\
40.595	2.8889476243913\\
40.6	2.88487832013664\\
40.605	2.88061661606509\\
40.61	2.8763794020483\\
40.615	2.8722795827893\\
40.62	2.86796766495737\\
40.625	2.86364624061501\\
40.63	2.85922121771661\\
40.635	2.85491554913532\\
40.64	2.85055686826892\\
40.645	2.84607687791318\\
40.65	2.84181504237936\\
40.655	2.83766142661933\\
40.66	2.83340258183116\\
40.665	2.82930969490178\\
40.67	2.8253487586885\\
40.675	2.82141859631633\\
40.68	2.81754871412422\\
40.685	2.81390529126161\\
40.69	2.81025290601502\\
40.695	2.80664523908398\\
40.7	2.80319580293664\\
40.705	2.79977000628047\\
40.71	2.79642075154828\\
40.715	2.79316285427622\\
40.72	2.78988954958937\\
40.725	2.78674583231521\\
40.73	2.7836569808461\\
40.735	2.78055605369384\\
40.74	2.77758656755498\\
40.745	2.77471349843957\\
40.75	2.77178401473863\\
40.755	2.76909472703517\\
40.76	2.76646517713581\\
40.765	2.76396773639844\\
40.77	2.7615636502147\\
40.775	2.75928867466284\\
40.78	2.75713697438942\\
40.785	2.75512822157697\\
40.79	2.75322516959674\\
40.795	2.75139630427535\\
40.8	2.74957626595353\\
40.805	2.74794607885481\\
40.81	2.74643101221069\\
40.815	2.74500513770563\\
40.82	2.74357182076458\\
40.825	2.74229351937982\\
40.83	2.74110160596777\\
40.835	2.73995426250581\\
40.84	2.73891061731641\\
40.845	2.73784300545122\\
40.85	2.73692387061876\\
40.855	2.7359422949451\\
40.86	2.73485481380679\\
40.865	2.73365494101967\\
40.87	2.7322240306827\\
40.875	2.73089321841064\\
40.88	2.72986325174054\\
40.885	2.72885756661169\\
40.89	2.72781863285038\\
40.895	2.72656227507078\\
40.9	2.72539916183335\\
40.905	2.72449545493908\\
40.91	2.72352633154727\\
40.915	2.72225681056546\\
40.92	2.72089861984367\\
40.925	2.71962630128291\\
40.93	2.71873601728026\\
40.935	2.71777109867273\\
40.94	2.7167358309101\\
40.945	2.71569662593585\\
40.95	2.7149005419549\\
40.955	2.71458984157769\\
40.96	2.7138957029786\\
40.965	2.71325859840616\\
40.97	2.71256552664628\\
40.975	2.71192605790926\\
40.98	2.71142373276076\\
40.985	2.71093138775657\\
40.99	2.7104322053432\\
40.995	2.71006768237653\\
41	2.70968869448132\\
41.005	2.70942231469724\\
41.01	2.70915829763666\\
41.015	2.70894502337656\\
41.02	2.70871426595441\\
41.025	2.70854914119968\\
41.03	2.70837732056427\\
41.035	2.70815026620557\\
41.04	2.70791902141469\\
41.045	2.70775851174445\\
41.05	2.70755332739572\\
41.055	2.70741457778377\\
41.06	2.70697981271088\\
41.065	2.70694458478275\\
41.07	2.70698269600549\\
41.075	2.70706240062471\\
41.08	2.70731245437655\\
41.085	2.70756692079061\\
41.09	2.70790177011476\\
41.095	2.70820498402378\\
41.1	2.70854478239495\\
41.105	2.70889770426312\\
41.11	2.7092312752338\\
41.115	2.70956921064611\\
41.12	2.70988792171985\\
41.125	2.71022953762166\\
41.13	2.71046460315654\\
41.135	2.71068522596994\\
41.14	2.71065277750313\\
41.145	2.71073512906137\\
41.15	2.71083280502276\\
41.155	2.71087735974408\\
41.16	2.71084029106551\\
41.165	2.71045236510326\\
41.17	2.71026396734041\\
41.175	2.70990584320616\\
41.18	2.70952340296816\\
41.185	2.70897007536277\\
41.19	2.70842816931431\\
41.195	2.70764893745771\\
41.2	2.70708851513706\\
41.205	2.70620863414047\\
41.21	2.70507798287058\\
41.215	2.70405124115981\\
41.22	2.70291604107201\\
41.225	2.70174275031458\\
41.23	2.70048158575726\\
41.235	2.69942569400492\\
41.24	2.69875539343982\\
41.245	2.69751932884238\\
41.25	2.6964664193893\\
41.255	2.69545782520412\\
41.26	2.69439812510547\\
41.265	2.69322048290778\\
41.27	2.69222687983071\\
41.275	2.69145942544233\\
41.28	2.69069041125655\\
41.285	2.68990445070801\\
41.29	2.68911450246956\\
41.295	2.68902465516998\\
41.3	2.68889466193217\\
41.305	2.68870684094965\\
41.31	2.68871990691623\\
41.315	2.68873912219086\\
41.32	2.68907678674568\\
41.325	2.68946365004853\\
41.33	2.69006915366135\\
41.335	2.69068850871145\\
41.34	2.6914463566013\\
41.345	2.69226783440971\\
41.35	2.69319001070668\\
41.355	2.69431324009083\\
41.36	2.69555485427819\\
41.365	2.69695547170614\\
41.37	2.69850121074116\\
41.375	2.70026095800817\\
41.38	2.70207234137688\\
41.385	2.7041002834082\\
41.39	2.70631877731258\\
41.395	2.70869966827936\\
41.4	2.71113300924148\\
41.405	2.71381935400736\\
41.41	2.71668356851084\\
41.415	2.71966248770094\\
41.42	2.722832446168\\
41.425	2.72610152243407\\
41.43	2.72952388130077\\
41.435	2.73301275575881\\
41.44	2.7366000016654\\
41.445	2.74025330618863\\
41.45	2.74393784823639\\
41.455	2.74778112515211\\
41.46	2.75164188261435\\
41.465	2.75547760909206\\
41.47	2.75951933453544\\
41.475	2.76369894679612\\
41.48	2.76760838320844\\
41.485	2.77160934079609\\
41.49	2.77566116681232\\
41.495	2.77972265563026\\
41.5	2.78367979820058\\
41.505	2.78661828526503\\
41.51	2.79061156678737\\
41.515	2.79456796312258\\
41.52	2.79836236909374\\
41.525	2.80221643705688\\
41.53	2.80627915444893\\
41.535	2.81041478183106\\
41.54	2.81416177267506\\
41.545	2.8183507908495\\
41.55	2.82380247273402\\
41.555	2.82822786394913\\
41.56	2.83351923090532\\
41.565	2.83814104167682\\
41.57	2.84283620133593\\
41.575	2.84778576754517\\
41.58	2.85283147279916\\
41.585	2.85813417174415\\
41.59	2.86353047144205\\
41.595	2.86893833032886\\
41.6	2.87443962538978\\
41.605	2.88003786425422\\
41.61	2.88574438963586\\
41.615	2.89144514088151\\
41.62	2.89720544986011\\
41.625	2.9029483590616\\
41.63	2.90836342191801\\
41.635	2.91396267822003\\
41.64	2.91961297759854\\
41.645	2.92512506869391\\
41.65	2.93046084969883\\
41.655	2.93578643236933\\
41.66	2.94123788555677\\
41.665	2.94672050170536\\
41.67	2.95209366999592\\
41.675	2.95750588759029\\
41.68	2.96304191678915\\
41.685	2.9687222522704\\
41.69	2.97438940581706\\
41.695	2.98066294713364\\
41.7	2.98624359825509\\
41.705	2.99161232076033\\
41.71	2.99715232728057\\
41.715	3.00265034721016\\
41.72	3.00786142998172\\
41.725	3.01305457774773\\
41.73	3.01825170063\\
41.735	3.02340656106317\\
41.74	3.02825456840737\\
41.745	3.0334141439281\\
41.75	3.03827753735972\\
41.755	3.04263900841428\\
41.76	3.0474100707484\\
41.765	3.05267284544985\\
41.77	3.05714735154634\\
41.775	3.06165638045894\\
41.78	3.06604508972184\\
41.785	3.07031546066999\\
41.79	3.07461468725898\\
41.795	3.0788564083027\\
41.8	3.08271715368708\\
41.805	3.08708579877496\\
41.81	3.091003042258\\
41.815	3.09533756165699\\
41.82	3.09946075107325\\
41.825	3.1032504054908\\
41.83	3.10707895100045\\
41.835	3.11098695787544\\
41.84	3.11498040653774\\
41.845	3.11859286366281\\
41.85	3.1222686426469\\
41.855	3.12583611740177\\
41.86	3.12958957843525\\
41.865	3.13312793685889\\
41.87	3.13646813964357\\
41.875	3.14015383338306\\
41.88	3.14356823832054\\
41.885	3.14674744273367\\
41.89	3.15004379034078\\
41.895	3.1532217343593\\
41.9	3.15641969434617\\
41.905	3.15923606121601\\
41.91	3.16233909861098\\
41.915	3.16521972983348\\
41.92	3.16813212142897\\
41.925	3.17100109364351\\
41.93	3.17385119311542\\
41.935	3.17671013489826\\
41.94	3.17951532450714\\
41.945	3.18220987190089\\
41.95	3.18503755249813\\
41.955	3.18802201706208\\
41.96	3.19093135044602\\
41.965	3.19331740308409\\
41.97	3.19593366670859\\
41.975	3.1989773319097\\
41.98	3.20197810879143\\
41.985	3.20506205599678\\
41.99	3.20802263834934\\
41.995	3.20899543624784\\
42	3.21170527581343\\
42.005	3.21430809300854\\
42.01	3.21692329194724\\
42.015	3.21970961523237\\
42.02	3.22240689469203\\
42.025	3.22487269827623\\
42.03	3.22737879085721\\
42.035	3.22982858151962\\
42.04	3.23207133040361\\
42.045	3.23425075627159\\
42.05	3.23653995699897\\
42.055	3.23881692566224\\
42.06	3.24118086983097\\
42.065	3.24347180774562\\
42.07	3.24576192966014\\
42.075	3.24966195068783\\
42.08	3.25205959419901\\
42.085	3.25450770080958\\
42.09	3.25685076176504\\
42.095	3.25924398654651\\
42.1	3.2616131022409\\
42.105	3.26395298975449\\
42.11	3.26630159940222\\
42.115	3.26868124903386\\
42.12	3.27100569764609\\
42.125	3.27339631487166\\
42.13	3.27551409076088\\
42.135	3.27793354623468\\
42.14	3.28029412445818\\
42.145	3.28268982660513\\
42.15	3.28497454098162\\
42.155	3.28735771030281\\
42.16	3.28958748630149\\
42.165	3.29191100741267\\
42.17	3.29412254683189\\
42.175	3.29613314005531\\
42.18	3.29829548442563\\
42.185	3.30053071745442\\
42.19	3.30265018181853\\
42.195	3.30475133868251\\
42.2	3.30682854780392\\
42.205	3.30903976211415\\
42.21	3.31113783134398\\
42.215	3.3132220764003\\
42.22	3.31529385789747\\
42.225	3.31734142626707\\
42.23	3.31941261818763\\
42.235	3.32144660080901\\
42.24	3.32336879402236\\
42.245	3.32522036753828\\
42.25	3.32697040366196\\
42.255	3.32861361328525\\
42.26	3.33022293464246\\
42.265	3.33184110365005\\
42.27	3.33341077648933\\
42.275	3.33467892094132\\
42.28	3.33609485640213\\
42.285	3.33747058604876\\
42.29	3.33883049579697\\
42.295	3.34013970953581\\
42.3	3.34115935924574\\
42.305	3.34247623931327\\
42.31	3.34360305309909\\
42.315	3.34471923325729\\
42.32	3.34577113660393\\
42.325	3.34683043599856\\
42.33	3.34786816177958\\
42.335	3.34900462103475\\
42.34	3.35012519067916\\
42.345	3.35111950386709\\
42.35	3.35208469439547\\
42.355	3.353079295097\\
42.36	3.3539497333912\\
42.365	3.35470218923178\\
42.37	3.35547013858206\\
42.375	3.35625766980325\\
42.38	3.35711014441728\\
42.385	3.35773544924024\\
42.39	3.35840887076275\\
42.395	3.35896986632218\\
42.4	3.35956836947548\\
42.405	3.36023377915306\\
42.41	3.36072463791673\\
42.415	3.36110415837098\\
42.42	3.36138300043238\\
42.425	3.36162656027895\\
42.43	3.36180971731317\\
42.435	3.36187567227385\\
42.44	3.36178321226865\\
42.445	3.36170622573409\\
42.45	3.36155897908437\\
42.455	3.3613441357497\\
42.46	3.36114192047492\\
42.465	3.36084165379507\\
42.47	3.36055632127499\\
42.475	3.36016766598561\\
42.48	3.35982558837452\\
42.485	3.35951976127429\\
42.49	3.35904893591309\\
42.495	3.35889340889226\\
42.5	3.35838361417486\\
42.505	3.357917310318\\
42.51	3.35749431897433\\
42.515	3.35696502827353\\
42.52	3.35638230359475\\
42.525	3.35577774250713\\
42.53	3.35513119051105\\
42.535	3.35447543939064\\
42.54	3.35376611989002\\
42.545	3.35299985402939\\
42.55	3.35221967519606\\
42.555	3.35136960627712\\
42.56	3.35051336454039\\
42.565	3.34959205857762\\
42.57	3.34859952302846\\
42.575	3.34756461891769\\
42.58	3.34646015315675\\
42.585	3.34532259825935\\
42.59	3.34417385423407\\
42.595	3.34298502146283\\
42.6	3.34173401112716\\
42.605	3.34038298220328\\
42.61	3.33906803453173\\
42.615	3.33764261176761\\
42.62	3.3361719965436\\
42.625	3.33462258438191\\
42.63	3.33307519930344\\
42.635	3.33141870331494\\
42.64	3.32971834188252\\
42.645	3.32799007277904\\
42.65	3.32617586114461\\
42.655	3.32429525532231\\
42.66	3.32240150262466\\
42.665	3.32042366314288\\
42.67	3.31778616667093\\
42.675	3.31574286572827\\
42.68	3.31369284751447\\
42.685	3.31158104611879\\
42.69	3.30951426335099\\
42.695	3.30734203478032\\
42.7	3.3050447797116\\
42.705	3.30278773633538\\
42.71	3.30023738410796\\
42.715	3.29836172993761\\
42.72	3.29632457813191\\
42.725	3.29413569853335\\
42.73	3.29226486796958\\
42.735	3.29036426191438\\
42.74	3.28846801211395\\
42.745	3.28671215855691\\
42.75	3.28491070788568\\
42.755	3.28308665648519\\
42.76	3.28115637070867\\
42.765	3.27983094051653\\
42.77	3.27822972912544\\
42.775	3.27676928448303\\
42.78	3.27535812570444\\
42.785	3.27398338494625\\
42.79	3.2725806846236\\
42.795	3.27135610591932\\
42.8	3.27037232192514\\
42.805	3.26924199221796\\
42.81	3.26807320987739\\
42.815	3.26697350285855\\
42.82	3.26617124582254\\
42.825	3.26523748320144\\
42.83	3.26449797222628\\
42.835	3.26378688875336\\
42.84	3.26315811600438\\
42.845	3.26263929614535\\
42.85	3.26212219126827\\
42.855	3.26169518464704\\
42.86	3.26132320655124\\
42.865	3.26105465522313\\
42.87	3.26075464525613\\
42.875	3.2604616742199\\
42.88	3.2603009637018\\
42.885	3.26021575655032\\
42.89	3.26028639418804\\
42.895	3.26041573664682\\
42.9	3.26049497240791\\
42.905	3.26050924197744\\
42.91	3.26099509296244\\
42.915	3.26149071762452\\
42.92	3.26211733588556\\
42.925	3.2626269731157\\
42.93	3.26349405608641\\
42.935	3.26419600573464\\
42.94	3.26529703819931\\
42.945	3.26631671688927\\
42.95	3.26737686022737\\
42.955	3.26845142805456\\
42.96	3.26932839913635\\
42.965	3.27055158752014\\
42.97	3.27178855495557\\
42.975	3.27297014938934\\
42.98	3.27434683399025\\
42.985	3.27530697471737\\
42.99	3.27663728092592\\
42.995	3.277675422806\\
43	3.27857942087626\\
43.005	3.27943580014815\\
43.01	3.28018623938799\\
43.015	3.28083198525838\\
43.02	3.28141081941124\\
43.025	3.28185322811716\\
43.03	3.28213186358179\\
43.035	3.28231773867106\\
43.04	3.28228517650132\\
43.045	3.28212965481162\\
43.05	3.281885852406\\
43.055	3.28151495038471\\
43.06	3.28105799725776\\
43.065	3.28051400294193\\
43.07	3.27990155181094\\
43.075	3.27921851274695\\
43.08	3.27853554375161\\
43.085	3.277766644118\\
43.09	3.27684186766599\\
43.095	3.27584709775765\\
43.1	3.2748485402239\\
43.105	3.27379479927864\\
43.11	3.27211283617313\\
43.115	3.2709418096908\\
43.12	3.26981375197149\\
43.125	3.26872742409798\\
43.13	3.26758674599913\\
43.135	3.26644329323737\\
43.14	3.2652163063096\\
43.145	3.26401907317961\\
43.15	3.26281399282907\\
43.155	3.26153517239368\\
43.16	3.26017818378674\\
43.165	3.25890522513889\\
43.17	3.25841198349287\\
43.175	3.25722201195923\\
43.18	3.25597591054589\\
43.185	3.25477524641841\\
43.19	3.25348925045042\\
43.195	3.25238878995897\\
43.2	3.25117021178708\\
43.205	3.25009418278754\\
43.21	3.24895924022063\\
43.215	3.24806767265559\\
43.22	3.24708402477723\\
43.225	3.24617441041622\\
43.23	3.24535538399945\\
43.235	3.24459063979636\\
43.24	3.24389022893182\\
43.245	3.24327529783226\\
43.25	3.24274184721596\\
43.255	3.2421739416347\\
43.26	3.24167750379114\\
43.265	3.24112868847673\\
43.27	3.24070527802471\\
43.275	3.24024086015146\\
43.28	3.23984281094596\\
43.285	3.23950329944603\\
43.29	3.23913932793125\\
43.295	3.23887462788212\\
43.3	3.23873267176466\\
43.305	3.23858008706375\\
43.31	3.23851049708125\\
43.315	3.23861170636357\\
43.32	3.23880970547599\\
43.325	3.2390653727831\\
43.33	3.23953004643064\\
43.335	3.24009259460566\\
43.34	3.24069704590393\\
43.345	3.24145445492927\\
43.35	3.24228355245731\\
43.355	3.24314286789854\\
43.36	3.24403843018052\\
43.365	3.24496707907713\\
43.37	3.24604926374747\\
43.375	3.24707602281869\\
43.38	3.24824818431015\\
43.385	3.24932770342249\\
43.39	3.25038286121813\\
43.395	3.25143639543455\\
43.4	3.25248318370117\\
43.405	3.25355451449273\\
43.41	3.25455771657397\\
43.415	3.25550429101567\\
43.42	3.25633489255165\\
43.425	3.25715003481039\\
43.43	3.25795544763271\\
43.435	3.25878939852934\\
43.44	3.2596216560653\\
43.445	3.2604323365742\\
43.45	3.26119447906917\\
43.455	3.26203140043203\\
43.46	3.26290531576078\\
43.465	3.26394577927213\\
43.47	3.26491568740116\\
43.475	3.2662195218416\\
43.48	3.26746653726982\\
43.485	3.26902893094273\\
43.49	3.27073776644052\\
43.495	3.27270715092747\\
43.5	3.27503979629836\\
43.505	3.27732417127623\\
43.51	3.28004465696951\\
43.515	3.28285462899442\\
43.52	3.28567748339305\\
43.525	3.28873982611452\\
43.53	3.29201501329054\\
43.535	3.29532276538199\\
43.54	3.29882583047626\\
43.545	3.30228991747828\\
43.55	3.3057556585789\\
43.555	3.30926450189314\\
43.56	3.31283547369668\\
43.565	3.31637943361963\\
43.57	3.320633019567\\
43.575	3.32428873818578\\
43.58	3.32793906359963\\
43.585	3.33165250509489\\
43.59	3.33523960771401\\
43.595	3.33806637796551\\
43.6	3.34148919870041\\
43.605	3.34475028967944\\
43.61	3.34792875133125\\
43.615	3.35099710092743\\
43.62	3.35384228400726\\
43.625	3.35664643821346\\
43.63	3.35934245945089\\
43.635	3.36190364367103\\
43.64	3.36445007095327\\
43.645	3.36689162846695\\
43.65	3.3692775818011\\
43.655	3.37142820128755\\
43.66	3.37360004900065\\
43.665	3.37552168181112\\
43.67	3.37729697757882\\
43.675	3.37902782877284\\
43.68	3.38056021925179\\
43.685	3.38198040293753\\
43.69	3.38322812459604\\
43.695	3.38419452962116\\
43.7	3.38540999850538\\
43.705	3.386766694348\\
43.71	3.38793992682067\\
43.715	3.3892279685\\
43.72	3.39051359432709\\
43.725	3.39171058755877\\
43.73	3.39306787116122\\
43.735	3.39427607409137\\
43.74	3.39542987209167\\
43.745	3.39675854047612\\
43.75	3.39812515799893\\
43.755	3.39937543850981\\
43.76	3.4008174601552\\
43.765	3.40217409370317\\
43.77	3.40373495966102\\
43.775	3.40507957612443\\
43.78	3.40649322410407\\
43.785	3.40803271595654\\
43.79	3.40954198886769\\
43.795	3.4110778257446\\
43.8	3.41251832955511\\
43.805	3.41391389162805\\
43.81	3.41534766466252\\
43.815	3.41687783770945\\
43.82	3.41829416690048\\
43.825	3.41974071273785\\
43.83	3.42125166589204\\
43.835	3.4228160274503\\
43.84	3.42437315137179\\
43.845	3.42594381181817\\
43.85	3.42752039798273\\
43.855	3.42908980611956\\
43.86	3.43056737351867\\
43.865	3.43228205802252\\
43.87	3.43394472919379\\
43.875	3.43557071194329\\
43.88	3.43725242384732\\
43.885	3.43875152558436\\
43.89	3.44047395192252\\
43.895	3.44233195871565\\
43.9	3.44415197491917\\
43.905	3.44591458566889\\
43.91	3.44781324345077\\
43.915	3.44985310409836\\
43.92	3.45178341185815\\
43.925	3.45332405855056\\
43.93	3.45501828616525\\
43.935	3.45685330912468\\
43.94	3.45861710013384\\
43.945	3.4604480861218\\
43.95	3.46247010798473\\
43.955	3.46431045802342\\
43.96	3.46620585458056\\
43.965	3.46832988270893\\
43.97	3.47009292678564\\
43.975	3.47216543389305\\
43.98	3.47425641570659\\
43.985	3.47644049932512\\
43.99	3.47865453737535\\
43.995	3.48099786371609\\
44	3.4833784585373\\
44.005	3.48587465715595\\
44.01	3.48843166421554\\
44.015	3.49116459781564\\
44.02	3.4939080674073\\
44.025	3.49662740981045\\
44.03	3.49948734283464\\
44.035	3.50237818836513\\
44.04	3.50524239753795\\
44.045	3.5081723499118\\
44.05	3.51109551923548\\
44.055	3.51353367297036\\
44.06	3.51650466950309\\
44.065	3.5195637155797\\
44.07	3.52259286596349\\
44.075	3.52564927971078\\
44.08	3.52874206303765\\
44.085	3.53169996876841\\
44.09	3.53455186208528\\
44.095	3.53759389717579\\
44.1	3.54062309550578\\
44.105	3.54373212038651\\
44.11	3.54677138113573\\
44.115	3.55188217470852\\
44.12	3.55304078989062\\
44.125	3.55941229349617\\
44.13	3.56240080600768\\
44.135	3.56584102365919\\
44.14	3.5688051521817\\
44.145	3.57199932361766\\
44.15	3.57515796532143\\
44.155	3.57842214136488\\
44.16	3.58172458466684\\
44.165	3.58438486634702\\
44.17	3.58714510416169\\
44.175	3.58970375491015\\
44.18	3.59147255380227\\
44.185	3.59415366675024\\
44.19	3.59665723108986\\
44.195	3.59898983387157\\
44.2	3.60131005537866\\
44.205	3.60356386022615\\
44.21	3.60573586258405\\
44.215	3.60784126195866\\
44.22	3.60980193233414\\
44.225	3.61159845858355\\
44.23	3.61332496956909\\
44.235	3.61509642873107\\
44.24	3.61660404888032\\
44.245	3.61800556635626\\
44.25	3.6192650063071\\
44.255	3.62040567832851\\
44.26	3.62198243043436\\
44.265	3.62276450603406\\
44.27	3.62336165843926\\
44.275	3.62465012799817\\
44.28	3.62513109037535\\
44.285	3.62551935351484\\
44.29	3.62587977693744\\
44.295	3.62613836840618\\
44.3	3.62628821557019\\
44.305	3.62599430578806\\
44.31	3.62604029154235\\
44.315	3.62603481850466\\
44.32	3.62617814225153\\
44.325	3.62635364821096\\
44.33	3.6263582060549\\
44.335	3.6267195708606\\
44.34	3.626641661662\\
44.345	3.62643014152507\\
44.35	3.62451305855382\\
44.355	3.62449216846696\\
44.36	3.62407719519012\\
44.365	3.62408847020615\\
44.37	3.62372282247695\\
44.375	3.62331584528246\\
44.38	3.62282089565097\\
44.385	3.62221746096313\\
44.39	3.62137626794742\\
44.395	3.6204698167886\\
44.4	3.61760658928228\\
44.405	3.6167188976969\\
44.41	3.61577601243756\\
44.415	3.61481677332565\\
44.42	3.61371032238165\\
44.425	3.61269747121481\\
44.43	3.61111366357098\\
44.435	3.60983692955338\\
44.44	3.60869520822517\\
44.445	3.60722863729685\\
44.45	3.60646487123527\\
44.455	3.60499343706556\\
44.46	3.60388874143241\\
44.465	3.6028161855393\\
44.47	3.60151030697358\\
44.475	3.60021247118685\\
44.48	3.59895751689343\\
44.485	3.59757942483657\\
44.49	3.59632457481326\\
44.495	3.59496895970122\\
44.5	3.59362342139388\\
44.505	3.59226670960592\\
44.51	3.59032091580831\\
44.515	3.58888419110419\\
44.52	3.5874328030494\\
44.525	3.58605770408902\\
44.53	3.58459432158177\\
44.535	3.58316796607136\\
44.54	3.58179917797277\\
44.545	3.5804903227371\\
44.55	3.5791514876514\\
44.555	3.57778167964118\\
44.56	3.57642081672173\\
44.565	3.57513333249243\\
44.57	3.57381121526933\\
44.575	3.57245240509749\\
44.58	3.57106416909252\\
44.585	3.56974714510267\\
44.59	3.56847621644408\\
44.595	3.56724407620318\\
44.6	3.5660761043135\\
44.605	3.56490339440672\\
44.61	3.56375104907925\\
44.615	3.56259938190145\\
44.62	3.55972140641702\\
44.625	3.55843498677934\\
44.63	3.55721584096127\\
44.635	3.55592839365872\\
44.64	3.55533010598755\\
44.645	3.55400692501747\\
44.65	3.55265389080682\\
44.655	3.55140579246028\\
44.66	3.55009370142755\\
44.665	3.54782162463206\\
44.67	3.54627935937499\\
44.675	3.54483824231464\\
44.68	3.54425859098138\\
44.685	3.54302139719913\\
44.69	3.54152529625848\\
44.695	3.53996340371031\\
44.7	3.53851636280711\\
44.705	3.5374103126289\\
44.71	3.53596286831204\\
44.715	3.5343556025873\\
44.72	3.53263725801869\\
44.725	3.53102405215021\\
44.73	3.52931453277548\\
44.735	3.52765467840307\\
44.74	3.52580374351064\\
44.745	3.52411317490209\\
44.75	3.52229321799475\\
44.755	3.52048396670354\\
44.76	3.51857820577747\\
44.765	3.51679393953207\\
44.77	3.51426440989173\\
44.775	3.51230119042747\\
44.78	3.51029906675994\\
44.785	3.50725256597687\\
44.79	3.50517413533618\\
44.795	3.5032252906219\\
44.8	3.50118492343523\\
44.805	3.49932441931204\\
44.81	3.49721482540814\\
44.815	3.49506407977284\\
44.82	3.49278518045154\\
44.825	3.49040029925637\\
44.83	3.48790129966788\\
44.835	3.48542396257684\\
44.84	3.48310630858476\\
44.845	3.48312055841996\\
44.85	3.48213802503904\\
44.855	3.47997853139501\\
44.86	3.47753792627303\\
44.865	3.47533320394143\\
44.87	3.47371519628804\\
44.875	3.4714644141145\\
44.88	3.46935193185916\\
44.885	3.467055545365\\
44.89	3.46492353234654\\
44.895	3.46269666103603\\
44.9	3.46054170137126\\
44.905	3.45871212411519\\
44.91	3.45682195315629\\
44.915	3.45464403816746\\
44.92	3.45223353308493\\
44.925	3.44978499434008\\
44.93	3.44731799584597\\
44.935	3.44489735918408\\
44.94	3.44236426459613\\
44.945	3.43967741996887\\
44.95	3.43690399640175\\
44.955	3.43425557363609\\
44.96	3.42742580159641\\
44.965	3.42471720940362\\
44.97	3.42201081039577\\
44.975	3.41917347183265\\
44.98	3.41648008456377\\
44.985	3.41385168812672\\
44.99	3.41115098696627\\
44.995	3.40851710941461\\
45	3.40584924892901\\
45.005	3.40386066831547\\
45.01	3.40129288224817\\
45.015	3.39868764356438\\
45.02	3.39602888960361\\
45.025	3.39336024203375\\
45.03	3.39072323655067\\
45.035	3.38800366093175\\
45.04	3.38533096592591\\
45.045	3.38256673608117\\
45.05	3.3798351521614\\
45.055	3.37705915002938\\
45.06	3.37441607016902\\
45.065	3.37177863991254\\
45.07	3.36916009777792\\
45.075	3.36658971184486\\
45.08	3.36403699247438\\
45.085	3.36148856262195\\
45.09	3.35898904315854\\
45.095	3.35637898838286\\
45.1	3.35381710240842\\
45.105	3.3511834443886\\
45.11	3.34861686250079\\
45.115	3.34596668032778\\
45.12	3.34337497033014\\
45.125	3.34076326623333\\
45.13	3.33805329920515\\
45.135	3.33545397781623\\
45.14	3.3328418558137\\
45.145	3.33026885786868\\
45.15	3.32763715876005\\
45.155	3.32507746517579\\
45.16	3.32250424972113\\
45.165	3.31992314214564\\
45.17	3.31731616989874\\
45.175	3.31470320588152\\
45.18	3.31209432183203\\
45.185	3.30945041757767\\
45.19	3.30680742034817\\
45.195	3.30418688993984\\
45.2	3.30152227840383\\
45.205	3.29894905680049\\
45.21	3.29635796594523\\
45.215	3.29372797812872\\
45.22	3.29114934551925\\
45.225	3.28870114441644\\
45.23	3.28618383621401\\
45.235	3.28381621251054\\
45.24	3.28144359114347\\
45.245	3.27922932905427\\
45.25	3.27705277272033\\
45.255	3.27504708955498\\
45.26	3.27316284045988\\
45.265	3.27097169532075\\
45.27	3.26842600605482\\
45.275	3.26689063143803\\
45.28	3.26525446655409\\
45.285	3.2635985977959\\
45.29	3.26559332553876\\
45.295	3.26452104085697\\
45.3	3.26251505512644\\
45.305	3.26110268791268\\
45.31	3.25998324123849\\
45.315	3.25881981654098\\
45.32	3.25767263536878\\
45.325	3.25625380146467\\
45.33	3.25518351334399\\
45.335	3.25365256490839\\
45.34	3.25117155127296\\
45.345	3.24984004901763\\
45.35	3.2481976357354\\
45.355	3.24656024739279\\
45.36	3.24507474318747\\
45.365	3.24374114883115\\
45.37	3.24227321485799\\
45.375	3.24063304283915\\
45.38	3.23921896213033\\
45.385	3.23765514583219\\
45.39	3.23625123792458\\
45.395	3.23476183656624\\
45.4	3.23347765174336\\
45.405	3.23232999483355\\
45.41	3.23136318912553\\
45.415	3.2303369688607\\
45.42	3.22939221795789\\
45.425	3.22853357751741\\
45.43	3.22763292434138\\
45.435	3.22676284425551\\
45.44	3.22593304172059\\
45.445	3.22498476898025\\
45.45	3.22407805983597\\
45.455	3.22321112276933\\
45.46	3.22238955997897\\
45.465	3.22148205863511\\
45.47	3.22059951516979\\
45.475	3.21980565802002\\
45.48	3.21898158254063\\
45.485	3.21832143241419\\
45.49	3.21748894911621\\
45.495	3.21666645128676\\
45.5	3.21588601593133\\
45.505	3.21512284215515\\
45.51	3.21442575017275\\
45.515	3.21373895698284\\
45.52	3.21312681817827\\
45.525	3.21253390142141\\
45.53	3.21184809020084\\
45.535	3.21124392786188\\
45.54	3.21078245223702\\
45.545	3.21018594244767\\
45.55	3.20964589813276\\
45.555	3.20918888849303\\
45.56	3.20867318088902\\
45.565	3.20826253148057\\
45.57	3.20784863902422\\
45.575	3.2073494471266\\
45.58	3.20681666756692\\
45.585	3.20638812906563\\
45.59	3.20589431322764\\
45.595	3.20534478586947\\
45.6	3.20483111498064\\
45.605	3.20426208256628\\
45.61	3.20372312667397\\
45.615	3.20328669406875\\
45.62	3.2026875702216\\
45.625	3.20218681209823\\
45.63	3.20171672117273\\
45.635	3.20133922258765\\
45.64	3.20108702199976\\
45.645	3.20081994886631\\
45.65	3.20059638799678\\
45.655	3.2003696374727\\
45.66	3.20012936126248\\
45.665	3.19980595781969\\
45.67	3.19966424344648\\
45.675	3.19943265408871\\
45.68	3.1992729592635\\
45.685	3.19913800429682\\
45.69	3.19914597745825\\
45.695	3.19915913181833\\
45.7	3.19869996258319\\
45.705	3.1987061913895\\
45.71	3.1986240967024\\
45.715	3.19860610063317\\
45.72	3.19851786774433\\
45.725	3.19839646216083\\
45.73	3.19818826516566\\
45.735	3.19795686646741\\
45.74	3.19770500345928\\
45.745	3.19735555717268\\
45.75	3.19702994992058\\
45.755	3.19671392970698\\
45.76	3.1963606258208\\
45.765	3.19600467583142\\
45.77	3.19561968992941\\
45.775	3.19542840578406\\
45.78	3.1951860464836\\
45.785	3.19499193447341\\
45.79	3.19479141935566\\
45.795	3.19457099311067\\
45.8	3.19436889394023\\
45.805	3.19422894563301\\
45.81	3.19400316413108\\
45.815	3.19389058043452\\
45.82	3.19378562854269\\
45.825	3.19371442229899\\
45.83	3.19361271705408\\
45.835	3.19359298727416\\
45.84	3.19354545839647\\
45.845	3.1936099694504\\
45.85	3.1936295942611\\
45.855	3.19110983198301\\
45.86	3.19113903920631\\
45.865	3.19121349722594\\
45.87	3.19139710681247\\
45.875	3.19145647549472\\
45.88	3.19156768791849\\
45.885	3.19158877763829\\
45.89	3.19162816155206\\
45.895	3.19187406528465\\
45.9	3.19200642148129\\
45.905	3.19204482853046\\
45.91	3.19225945107877\\
45.915	3.19235570442927\\
45.92	3.19255525585551\\
45.925	3.1927418906615\\
45.93	3.19303772263258\\
45.935	3.19322772546057\\
45.94	3.19350334319506\\
45.945	3.19374795550388\\
45.95	3.19398534639694\\
45.955	3.19427555457583\\
45.96	3.19455998364772\\
45.965	3.19489307258957\\
45.97	3.19518115933024\\
45.975	3.1955354170389\\
45.98	3.1958396241706\\
45.985	3.19615234847326\\
45.99	3.1964240666987\\
45.995	3.19661177365925\\
46	3.19699290056732\\
46.005	3.19741018570648\\
46.01	3.19782449946489\\
46.015	3.1981844917733\\
46.02	3.19840479922872\\
46.025	3.19877445793238\\
46.03	3.199179243013\\
46.035	3.19950304381208\\
46.04	3.19964107739308\\
46.045	3.19978379135792\\
46.05	3.20005277264589\\
46.055	3.20033446174083\\
46.06	3.20059591946722\\
46.065	3.20082094549958\\
46.07	3.20089972718916\\
46.075	3.20114133846665\\
46.08	3.2013944979764\\
46.085	3.20158533125088\\
46.09	3.20169768256346\\
46.095	3.20182318693958\\
46.1	3.20187818576065\\
46.105	3.20191665757089\\
46.11	3.2018943985328\\
46.115	3.20186044023495\\
46.12	3.20171922927825\\
46.125	3.20143395295257\\
46.13	3.20127400982349\\
46.135	3.20104603450846\\
46.14	3.20079717421852\\
46.145	3.20060188233417\\
46.15	3.20037185449561\\
46.155	3.20010770175435\\
46.16	3.20019382051445\\
46.165	3.19999701477118\\
46.17	3.19955806658778\\
46.175	3.19925080232311\\
46.18	3.19895212996755\\
46.185	3.19875858411351\\
46.19	3.19857551837286\\
46.195	3.1984026598274\\
46.2	3.19827691439291\\
46.205	3.19816506191802\\
46.21	3.19813806493734\\
46.215	3.1981230147576\\
46.22	3.19807289123716\\
46.225	3.19807201590411\\
46.23	3.19816071216054\\
46.235	3.19822221478406\\
46.24	3.19828478051226\\
46.245	3.1984043359628\\
46.25	3.19858763463746\\
46.255	3.19872129527697\\
46.26	3.19913673442678\\
46.265	3.19931226326771\\
46.27	3.19960385185273\\
46.275	3.19987563769345\\
46.28	3.20024663255167\\
46.285	3.20060170705014\\
46.29	3.20080648324849\\
46.295	3.20120255046538\\
46.3	3.2015452602514\\
46.305	3.20160140305977\\
46.31	3.20170972503631\\
46.315	3.20304380519688\\
46.32	3.20277128114509\\
46.325	3.20326161549758\\
46.33	3.20361152302484\\
46.335	3.20354960162398\\
46.34	3.20366726370554\\
46.345	3.20356351584719\\
46.35	3.20352659117482\\
46.355	3.20346362021542\\
46.36	3.20341011159236\\
46.365	3.20328229039269\\
46.37	3.2030500112898\\
46.375	3.2031801006891\\
46.38	3.20303947593709\\
46.385	3.20271868288229\\
46.39	3.20254915905939\\
46.395	3.202286008497\\
46.4	3.20210295819358\\
46.405	3.20189297270979\\
46.41	3.20168141146047\\
46.415	3.20156953289746\\
46.42	3.20138718845874\\
46.425	3.2013423339962\\
46.43	3.20128113613097\\
46.435	3.20124231000844\\
46.44	3.20129517786811\\
46.445	3.20144441470895\\
46.45	3.20134950258934\\
46.455	3.2014514556481\\
46.46	3.20146508294568\\
46.465	3.20154215180725\\
46.47	3.20150400867313\\
46.475	3.20151544694441\\
46.48	3.20163256547387\\
46.485	3.20171179599829\\
46.49	3.2018681058355\\
46.495	3.202060746787\\
46.5	3.20234497321926\\
46.505	3.20272413743541\\
46.51	3.20310360234391\\
46.515	3.20356009159621\\
46.52	3.20399879153041\\
46.525	3.20464912248756\\
46.53	3.20519211824941\\
46.535	3.20576020726115\\
46.54	3.20652938937911\\
46.545	3.20717126046783\\
46.55	3.20790651542057\\
46.555	3.20867845755607\\
46.56	3.20946650530574\\
46.565	3.210262387276\\
46.57	3.21108360053751\\
46.575	3.21196398276478\\
46.58	3.21285049377125\\
46.585	3.21378696590125\\
46.59	3.21475502402418\\
46.595	3.21575392966625\\
46.6	3.21674946971162\\
46.605	3.21781781667513\\
46.61	3.21886920283841\\
46.615	3.22000620494055\\
46.62	3.22110707515664\\
46.625	3.22234987661928\\
46.63	3.22361365126359\\
46.635	3.2247747773681\\
46.64	3.22598344503312\\
46.645	3.22729182269493\\
46.65	3.22856366925145\\
46.655	3.22984512397368\\
46.66	3.23115661411708\\
46.665	3.23242249101498\\
46.67	3.23376867426157\\
46.675	3.23479965938653\\
46.68	3.23604327056948\\
46.685	3.23728938968051\\
46.69	3.23855913162149\\
46.695	3.23954472364153\\
46.7	3.24065835849888\\
46.705	3.24175027421372\\
46.71	3.24277788243593\\
46.715	3.24340509117418\\
46.72	3.24429039210368\\
46.725	3.24499371665704\\
46.73	3.24559700766086\\
46.735	3.24626668205479\\
46.74	3.2469840587337\\
46.745	3.24754667902509\\
46.75	3.24803258029244\\
46.755	3.24836541061331\\
46.76	3.24727385072347\\
46.765	3.25000204465122\\
46.77	3.24927333166678\\
46.775	3.25046140100867\\
46.78	3.25027353004233\\
46.785	3.25083311461083\\
46.79	3.25135082499069\\
46.795	3.25184583125339\\
46.8	3.25107434944137\\
46.805	3.25002382834444\\
46.81	3.24966018452688\\
46.815	3.24939499347562\\
46.82	3.24893847160741\\
46.825	3.24843348807891\\
46.83	3.24779560846486\\
46.835	3.24729491444758\\
46.84	3.24686066716072\\
46.845	3.24646817401731\\
46.85	3.24600216443149\\
46.855	3.24545899398535\\
46.86	3.24473269129574\\
46.865	3.24384559735518\\
46.87	3.24286296618473\\
46.875	3.24178021802621\\
46.88	3.240552920804\\
46.885	3.23927678993465\\
46.89	3.23787009763163\\
46.895	3.23645553618146\\
46.9	3.23494950532766\\
46.905	3.23333477856591\\
46.91	3.23163977968169\\
46.915	3.22984235505335\\
46.92	3.22583702268604\\
46.925	3.2241200553302\\
46.93	3.22186730474432\\
46.935	3.22022930750244\\
46.94	3.21805981981452\\
46.945	3.21584885442301\\
46.95	3.21354580751971\\
46.955	3.21111354465594\\
46.96	3.20831121004735\\
46.965	3.20608359112735\\
46.97	3.2033685994269\\
46.975	3.20065694167101\\
46.98	3.19809392784175\\
46.985	3.19526710682248\\
46.99	3.19234169055392\\
46.995	3.18929958415757\\
47	3.18570319258221\\
47.005	3.18278964948466\\
47.01	3.17974960571132\\
47.015	3.17665638399445\\
47.02	3.17347594597485\\
47.025	3.17010887802572\\
47.03	3.16677072999956\\
47.035	3.16174221642358\\
47.04	3.15789046857342\\
47.045	3.15458321174918\\
47.05	3.15091164051069\\
47.055	3.14718501079063\\
47.06	3.14259506592688\\
47.065	3.13858924278167\\
47.07	3.13459758545378\\
47.075	3.13074809426149\\
47.08	3.12662656143092\\
47.085	3.12251507871424\\
47.09	3.11834180244121\\
47.095	3.11417758915339\\
47.1	3.10998988545831\\
47.105	3.10579965430592\\
47.11	3.10161292315286\\
47.115	3.09730926970076\\
47.12	3.09280017322737\\
47.125	3.08822996096918\\
47.13	3.08383566372891\\
47.135	3.07916947200499\\
47.14	3.07448725117451\\
47.145	3.06964797911293\\
47.15	3.06466724445192\\
47.155	3.05983372249063\\
47.16	3.05497242514645\\
47.165	3.05006625522038\\
47.17	3.0449865516948\\
47.175	3.03998118769921\\
47.18	3.03497671060332\\
47.185	3.02995136084381\\
47.19	3.02481095882426\\
47.195	3.01966023858866\\
47.2	3.01441208908319\\
47.205	3.00911104095822\\
47.21	3.00374930990054\\
47.215	2.99585324232587\\
47.22	2.99045229078333\\
47.225	2.9848640162146\\
47.23	2.97922750309301\\
47.235	2.97372414948388\\
47.24	2.96811383913125\\
47.245	2.96242219540488\\
47.25	2.95666682970549\\
47.255	2.95077705832339\\
47.26	2.94491075021938\\
47.265	2.93899778334128\\
47.27	2.93305465559987\\
47.275	2.92706339089892\\
47.28	2.92103730597112\\
47.285	2.91503780879975\\
47.29	2.90898813744692\\
47.295	2.90248279700758\\
47.3	2.89628729984544\\
47.305	2.8900810447634\\
47.31	2.88445171001519\\
47.315	2.87820958563022\\
47.32	2.87182603559331\\
47.325	2.8654735806277\\
47.33	2.85910400982678\\
47.335	2.85271615421492\\
47.34	2.84632096220094\\
47.345	2.8396786853176\\
47.35	2.83329820171429\\
47.355	2.8269060889089\\
47.36	2.82056901381039\\
47.365	2.81421818465456\\
47.37	2.8078892607231\\
47.375	2.80154405636876\\
47.38	2.79520681916374\\
47.385	2.78898038922912\\
47.39	2.78266438493434\\
47.395	2.77636114986073\\
47.4	2.77004805307785\\
47.405	2.76375018859268\\
47.41	2.75748172740845\\
47.415	2.75120428648191\\
47.42	2.74485408771733\\
47.425	2.73851083000256\\
47.43	2.73218753259863\\
47.435	2.72585190975149\\
47.44	2.71952270836372\\
47.445	2.71327500066886\\
47.45	2.70695598462066\\
47.455	2.70069353472883\\
47.46	2.69515012857969\\
47.465	2.68885227236263\\
47.47	2.68269226660852\\
47.475	2.67651555626674\\
47.48	2.67027073037162\\
47.485	2.66398554686623\\
47.49	2.65762316572372\\
47.495	2.65131296550878\\
47.5	2.64492754337268\\
47.505	2.63855078329939\\
47.51	2.63203982566979\\
47.515	2.62555089781919\\
47.52	2.61904910030314\\
47.525	2.61255757494267\\
47.53	2.60601286693948\\
47.535	2.59947636139244\\
47.54	2.59295659843982\\
47.545	2.58641228670702\\
47.55	2.57981708102989\\
47.555	2.57325106648884\\
47.56	2.56648290465882\\
47.565	2.55983009901459\\
47.57	2.55301965023119\\
47.575	2.54619609610579\\
47.58	2.53937987539103\\
47.585	2.53247731472362\\
47.59	2.52549925083544\\
47.595	2.51850541643666\\
47.6	2.51148125401018\\
47.605	2.50440001448719\\
47.61	2.49729905509476\\
47.615	2.49018802716306\\
47.62	2.48299128850486\\
47.625	2.47581251187016\\
47.63	2.46853220358509\\
47.635	2.46126266373056\\
47.64	2.45389411584064\\
47.645	2.44656517307398\\
47.65	2.43906707990817\\
47.655	2.43158161370952\\
47.66	2.42404489153076\\
47.665	2.41641640166783\\
47.67	2.40877316248403\\
47.675	2.40108905257975\\
47.68	2.39339446883868\\
47.685	2.38573461315871\\
47.69	2.3779560895564\\
47.695	2.37009072956799\\
47.7	2.36226197805188\\
47.705	2.3543563144527\\
47.71	2.3464429213888\\
47.715	2.33862921093287\\
47.72	2.33072160958154\\
47.725	2.32280262909136\\
47.73	2.3148359683084\\
47.735	2.3069114848591\\
47.74	2.29919632856821\\
47.745	2.29137321382726\\
47.75	2.28353297720029\\
47.755	2.27578431607149\\
47.76	2.26807014388164\\
47.765	2.26033402184877\\
47.77	2.2525705729657\\
47.775	2.2449450997291\\
47.78	2.23809081765242\\
47.785	2.23105424820095\\
47.79	2.2233778813589\\
47.795	2.21576633418039\\
47.8	2.20821714977454\\
47.805	2.20060996656842\\
47.81	2.19305930427323\\
47.815	2.18552179716544\\
47.82	2.17789531456701\\
47.825	2.17039083411814\\
47.83	2.16291590200528\\
47.835	2.15567196412737\\
47.84	2.14841681960402\\
47.845	2.14104084935871\\
47.85	2.13350491502022\\
47.855	2.12595821740406\\
47.86	2.118547706199\\
47.865	2.11107604487454\\
47.87	2.10349335547501\\
47.875	2.09589465666293\\
47.88	2.08841099276667\\
47.885	2.0809596195831\\
47.89	2.07353461275592\\
47.895	2.06614030788014\\
47.9	2.05871602632528\\
47.905	2.05140933455272\\
47.91	2.04412075105042\\
47.915	2.03680808013546\\
47.92	2.02951111593943\\
47.925	2.02227579832513\\
47.93	2.01499362494567\\
47.935	2.00770124891076\\
47.94	2.00053409529587\\
47.945	1.99042679667154\\
47.95	1.98327259891583\\
47.955	1.97612057695597\\
47.96	1.96905529611825\\
47.965	1.96197856660839\\
47.97	1.9549045225644\\
47.975	1.9475700895186\\
47.98	1.94058714098402\\
47.985	1.93372963877418\\
47.99	1.92686794105468\\
47.995	1.91994055648473\\
48	1.91319285439602\\
48.005	1.90650572954957\\
48.01	1.89987747159313\\
48.015	1.89310378343611\\
48.02	1.88643530045503\\
48.025	1.87978788080315\\
48.03	1.87330051588305\\
48.035	1.86679981016613\\
48.04	1.86013952398311\\
48.045	1.85372759069643\\
48.05	1.84789346530747\\
48.055	1.84151824327941\\
48.06	1.8353551427935\\
48.065	1.82932548794355\\
48.07	1.82336287736452\\
48.075	1.81746065154427\\
48.08	1.81167583164568\\
48.085	1.8061144910501\\
48.09	1.80067248163153\\
48.095	1.79545477861638\\
48.1	1.7902300575111\\
48.105	1.78512239956028\\
48.11	1.78010170194881\\
48.115	1.77509857632967\\
48.12	1.77014035862132\\
48.125	1.76522659754645\\
48.13	1.76033082845559\\
48.135	1.75535240060306\\
48.14	1.75051371040314\\
48.145	1.74577682223718\\
48.15	1.74117953821007\\
48.155	1.73652598527723\\
48.16	1.73173687449936\\
48.165	1.72692249812163\\
48.17	1.72230080000238\\
48.175	1.71774317213728\\
48.18	1.71309483076844\\
48.185	1.70822283411533\\
48.19	1.70326921515565\\
48.195	1.69857285682497\\
48.2	1.69387506396312\\
48.205	1.68895728979773\\
48.21	1.68402039675813\\
48.215	1.67913072127781\\
48.22	1.67443337858433\\
48.225	1.66982349768234\\
48.23	1.66511783065655\\
48.235	1.66034147273577\\
48.24	1.65563771930885\\
48.245	1.65030292190072\\
48.25	1.64566079389583\\
48.255	1.64079115113412\\
48.26	1.63594341603188\\
48.265	1.63105415767597\\
48.27	1.62627557613804\\
48.275	1.62149033266055\\
48.28	1.61670498620702\\
48.285	1.61239881714707\\
48.29	1.6077979823389\\
48.295	1.60325221203731\\
48.3	1.59885308232409\\
48.305	1.59435680782832\\
48.31	1.5899825273973\\
48.315	1.5857289144815\\
48.32	1.58152126860267\\
48.325	1.57732485667218\\
48.33	1.57313152684643\\
48.335	1.56902140169505\\
48.34	1.56494481038234\\
48.345	1.56084989682269\\
48.35	1.5568287767128\\
48.355	1.55285590720786\\
48.36	1.54897482648745\\
48.365	1.5450407377165\\
48.37	1.54124589821833\\
48.375	1.53751852632567\\
48.38	1.53378731411322\\
48.385	1.53005493108524\\
48.39	1.52637551648556\\
48.395	1.52254038103804\\
48.4	1.51841681458189\\
48.405	1.51434159464205\\
48.41	1.51032743047365\\
48.415	1.5064464956959\\
48.42	1.50238260926567\\
48.425	1.49825128013735\\
48.43	1.49413655150263\\
48.435	1.49003911957836\\
48.44	1.4859437942332\\
48.445	1.48174485985528\\
48.45	1.47759026432521\\
48.455	1.47348110722634\\
48.46	1.46950692270889\\
48.465	1.46554350120437\\
48.47	1.4615791191773\\
48.475	1.45760679143755\\
48.48	1.45365256666215\\
48.485	1.44992442772229\\
48.49	1.44611823104624\\
48.495	1.44238989392728\\
48.5	1.4386806308468\\
48.505	1.4349719865986\\
48.51	1.43139134644768\\
48.515	1.42792963450573\\
48.52	1.42451067635141\\
48.525	1.42131807885184\\
48.53	1.41815623596017\\
48.535	1.41503022702216\\
48.54	1.41200451084709\\
48.545	1.40936907846147\\
48.55	1.40653364462401\\
48.555	1.40384021852456\\
48.56	1.40123045998823\\
48.565	1.39873384526217\\
48.57	1.3963174580926\\
48.575	1.39396888462011\\
48.58	1.39170278938069\\
48.585	1.38959274568794\\
48.59	1.38746389858246\\
48.595	1.38548961554174\\
48.6	1.38354301670601\\
48.605	1.38166774057129\\
48.61	1.37982866717158\\
48.615	1.37819088086978\\
48.62	1.37658394516932\\
48.625	1.37526095747732\\
48.63	1.3737570576098\\
48.635	1.37188442844\\
48.64	1.36989346401399\\
48.645	1.36778124978323\\
48.65	1.36553892470997\\
48.655	1.36317337063209\\
48.66	1.36073459123623\\
48.665	1.35816024051217\\
48.67	1.35559193471123\\
48.675	1.35289451877818\\
48.68	1.35034960106773\\
48.685	1.34746072518934\\
48.69	1.34461343956742\\
48.695	1.34177382376711\\
48.7	1.33893815965402\\
48.705	1.33617452595947\\
48.71	1.33328884022875\\
48.715	1.33056230869838\\
48.72	1.32791882050771\\
48.725	1.32544061517732\\
48.73	1.32307283384956\\
48.735	1.32051119752444\\
48.74	1.31832046388095\\
48.745	1.31615734261296\\
48.75	1.31391148637913\\
48.755	1.31178320492537\\
48.76	1.30957475500168\\
48.765	1.30757158921942\\
48.77	1.30555453059768\\
48.775	1.30361444660499\\
48.78	1.30182869110793\\
48.785	1.30026372008985\\
48.79	1.29875390642389\\
48.795	1.29748387636549\\
48.8	1.29652358854419\\
48.805	1.29537810319202\\
48.81	1.29459499318138\\
48.815	1.29403538316087\\
48.82	1.29341373089099\\
48.825	1.29315683558592\\
48.83	1.29290729932162\\
48.835	1.29270194186456\\
48.84	1.29246859407118\\
48.845	1.29233225317832\\
48.85	1.29201178308931\\
48.855	1.29173130253766\\
48.86	1.29162364412929\\
48.865	1.2916847342127\\
48.87	1.29232815282123\\
48.875	1.29261531173979\\
48.88	1.29296366223577\\
48.885	1.29320266336356\\
48.89	1.29343271129374\\
48.895	1.29349526552253\\
48.9	1.29367087574069\\
48.905	1.29389097861632\\
48.91	1.29412676702046\\
48.915	1.29423022118675\\
48.92	1.29446004364609\\
48.925	1.2948474067632\\
48.93	1.2952424551801\\
48.935	1.29576109693176\\
48.94	1.29615982765057\\
48.945	1.29660878546489\\
48.95	1.29716257982667\\
48.955	1.29780150689769\\
48.96	1.29843697956211\\
48.965	1.29919883996429\\
48.97	1.29978350503096\\
48.975	1.30052707541879\\
48.98	1.30141130795242\\
48.985	1.30222225918857\\
48.99	1.30324468017573\\
48.995	1.30410742371088\\
49	1.30505518633123\\
49.005	1.30606990398344\\
49.01	1.30707299832251\\
49.015	1.30673075207298\\
49.02	1.30786676546592\\
49.025	1.30895343573296\\
49.03	1.31008813265832\\
49.035	1.31120367009762\\
49.04	1.312276287337\\
49.045	1.31342073554063\\
49.05	1.31461396482048\\
49.055	1.31572779126908\\
49.06	1.31682857872825\\
49.065	1.31802077842642\\
49.07	1.31918233620882\\
49.075	1.32040875011557\\
49.08	1.32159105133723\\
49.085	1.32271638748387\\
49.09	1.32397746387684\\
49.095	1.32503239862893\\
49.1	1.32592039347167\\
49.105	1.32699118484229\\
49.11	1.32791779506733\\
49.115	1.32894125821778\\
49.12	1.32993883419154\\
49.125	1.33093376601301\\
49.13	1.33182040247306\\
49.135	1.33223349602259\\
49.14	1.33317616953486\\
49.145	1.33415620211355\\
49.15	1.33536218097196\\
49.155	1.33652260756965\\
49.16	1.33756177385156\\
49.165	1.33824157319483\\
49.17	1.33899507916125\\
49.175	1.33973243100298\\
49.18	1.34080794623609\\
49.185	1.34161219457631\\
49.19	1.34205463800912\\
49.195	1.34257634013415\\
49.2	1.34332260283947\\
49.205	1.34442758043666\\
49.21	1.34544779828968\\
49.215	1.34638462281852\\
49.22	1.34722881164787\\
49.225	1.3483390894401\\
49.23	1.34965421410228\\
49.235	1.35073418725103\\
49.24	1.35182314665365\\
49.245	1.35306372759066\\
49.25	1.35412126896165\\
49.255	1.35526164403521\\
49.26	1.35638082109409\\
49.265	1.35734634027397\\
49.27	1.35850333042188\\
49.275	1.35940373178669\\
49.28	1.36024449730552\\
49.285	1.36123365752268\\
49.29	1.36228726914491\\
49.295	1.36324989410369\\
49.3	1.36411673034098\\
49.305	1.365105266056\\
49.31	1.36611796002659\\
49.315	1.36709703580585\\
49.32	1.36816996829682\\
49.325	1.36902469143672\\
49.33	1.3698850864359\\
49.335	1.37109696778846\\
49.34	1.37219201597907\\
49.345	1.37344268518539\\
49.35	1.37503238032635\\
49.355	1.37642578791006\\
49.36	1.37790213003298\\
49.365	1.37909667604181\\
49.37	1.38087704744616\\
49.375	1.38250479800335\\
49.38	1.38434808609997\\
49.385	1.38621637766885\\
49.39	1.38816815687296\\
49.395	1.39031291090662\\
49.4	1.39258922850908\\
49.405	1.39508470268067\\
49.41	1.39781114267355\\
49.415	1.3999027856564\\
49.42	1.40287306778647\\
49.425	1.40604976666766\\
49.43	1.40942615784048\\
49.435	1.41293629348966\\
49.44	1.41642982810943\\
49.445	1.41992433707862\\
49.45	1.42365749302496\\
49.455	1.42784993479008\\
49.46	1.43201718933984\\
49.465	1.43591592710545\\
49.47	1.43963537993345\\
49.475	1.44366550080071\\
49.48	1.44795833907208\\
49.485	1.45238831347042\\
49.49	1.45645503301044\\
49.495	1.4606560125253\\
49.5	1.46495574811957\\
49.505	1.46972430478696\\
49.51	1.47472355424213\\
49.515	1.47938801099716\\
49.52	1.48415940943193\\
49.525	1.48897924176673\\
49.53	1.49414525282912\\
49.535	1.49922614403764\\
49.54	1.50412075830734\\
49.545	1.5090459051545\\
49.55	1.51397393670695\\
49.555	1.5191852477615\\
49.56	1.52443837525537\\
49.565	1.52966879645241\\
49.57	1.53498400183399\\
49.575	1.5404233366075\\
49.58	1.54603824840399\\
49.585	1.55186281334754\\
49.59	1.55770087028869\\
49.595	1.56366644103233\\
49.6	1.56963511876787\\
49.605	1.57582971124511\\
49.61	1.58212106385595\\
49.615	1.58845513516436\\
49.62	1.59486429218172\\
49.625	1.60144487761244\\
49.63	1.60842532787311\\
49.635	1.61572766443048\\
49.64	1.62310652910652\\
49.645	1.630495195917\\
49.65	1.63765390938617\\
49.655	1.64484143686399\\
49.66	1.65207841074667\\
49.665	1.6589342349958\\
49.67	1.66574487698472\\
49.675	1.67259591885152\\
49.68	1.67924380350307\\
49.685	1.68558638592209\\
49.69	1.69204734605005\\
49.695	1.69886745585557\\
49.7	1.7058298416867\\
49.705	1.71250166150004\\
49.71	1.71899397180701\\
49.715	1.72525614906089\\
49.72	1.73154336228536\\
49.725	1.7379271283581\\
49.73	1.74403702538923\\
49.735	1.74994138355632\\
49.74	1.75557624606805\\
49.745	1.76136396765482\\
49.75	1.76712154816158\\
49.755	1.77277729742262\\
49.76	1.77807760045719\\
49.765	1.78338913425343\\
49.77	1.78879391617101\\
49.775	1.79423808537744\\
49.78	1.79951598736689\\
49.785	1.80474468659601\\
49.79	1.80993894762999\\
49.795	1.81485713825938\\
49.8	1.81995230074187\\
49.805	1.82469828807502\\
49.81	1.82951309393436\\
49.815	1.83413973166971\\
49.82	1.83865955120453\\
49.825	1.84314180913762\\
49.83	1.84746736396989\\
49.835	1.8517074864443\\
49.84	1.85564384321037\\
49.845	1.85952065440626\\
49.85	1.86325454838399\\
49.855	1.86689070338724\\
49.86	1.87040113518797\\
49.865	1.87377736420366\\
49.87	1.87718391242258\\
49.875	1.88030436764506\\
49.88	1.88331616489708\\
49.885	1.88643655976067\\
49.89	1.88941538300062\\
49.895	1.89220286146823\\
49.9	1.89501504367392\\
49.905	1.8976680160911\\
49.91	1.9002571490753\\
49.915	1.90279044438772\\
49.92	1.90527320158528\\
49.925	1.90759921264793\\
49.93	1.91010802922601\\
49.935	1.91251459387696\\
49.94	1.91480215484236\\
49.945	1.91716986805871\\
49.95	1.91939568433916\\
49.955	1.92171054017813\\
49.96	1.92389884847307\\
49.965	1.92600691713717\\
49.97	1.92807309060821\\
49.975	1.93011631973453\\
49.98	1.93202002644643\\
49.985	1.93399070359633\\
49.99	1.93596944559106\\
49.995	1.93785694122695\\
50	1.9397007532722\\
50.005	1.94185661402903\\
50.01	1.94352126993248\\
50.015	1.94543358352976\\
50.02	1.94743360477893\\
50.025	1.94941793340536\\
50.03	1.95129074907214\\
50.035	1.95319158553115\\
50.04	1.95473997917393\\
50.045	1.95655323229421\\
50.05	1.95840004340016\\
50.055	1.9600722684006\\
50.06	1.96181339037199\\
50.065	1.96360764631409\\
50.07	1.96555539770099\\
50.075	1.96751382159363\\
50.08	1.96944304181442\\
50.085	1.97134282183998\\
50.09	1.97333234210346\\
50.095	1.9750805815054\\
50.1	1.97685974938705\\
50.105	1.97868492756647\\
50.11	1.98028268059661\\
50.115	1.98198050954125\\
50.12	1.9838271085466\\
50.125	1.98535336215072\\
50.13	1.98695458364086\\
50.135	1.98832736553122\\
50.14	1.98966946616024\\
50.145	1.99098438000129\\
50.15	1.99240399400811\\
50.155	1.99382563655892\\
50.16	1.99528164443123\\
50.165	1.99658530002594\\
50.17	1.99793175024858\\
50.175	1.9993990992663\\
50.18	2.00079952337684\\
50.185	2.00215162000782\\
50.19	2.00337674691786\\
50.195	2.00457522417416\\
50.2	2.00586327317146\\
50.205	2.00698382435386\\
50.21	2.00797684544173\\
50.215	2.00904322984215\\
50.22	2.00996915153219\\
50.225	2.01087896567841\\
50.23	2.01161873592925\\
50.235	2.01226323441972\\
50.24	2.01283744510854\\
50.245	2.01350197546698\\
50.25	2.0142640605427\\
50.255	2.01491375872317\\
50.26	2.01573732312585\\
50.265	2.01654307030315\\
50.27	2.01733097148038\\
50.275	2.01823603364157\\
50.28	2.01924306968666\\
50.285	2.02028712091484\\
50.29	2.02138856751632\\
50.295	2.02247107496221\\
50.3	2.02379511625941\\
50.305	2.02497917683748\\
50.31	2.02606626975809\\
50.315	2.02716253715929\\
50.32	2.02842655960999\\
50.325	2.03000633607612\\
50.33	2.03150635754219\\
50.335	2.0331565521243\\
50.34	2.03473290536881\\
50.345	2.03641058666416\\
50.35	2.03803530286786\\
50.355	2.03968164842044\\
50.36	2.04137555236155\\
50.365	2.04315953246342\\
50.37	2.0451323537786\\
50.375	2.04706626811157\\
50.38	2.04920020667794\\
50.385	2.05132563823607\\
50.39	2.05359456933018\\
50.395	2.05583433039982\\
50.4	2.0583478247669\\
50.405	2.0606685440898\\
50.41	2.06305286266353\\
50.415	2.06550966461341\\
50.42	2.06786120235022\\
50.425	2.07038718208884\\
50.43	2.07300255092059\\
50.435	2.07566735223785\\
50.44	2.07833503385511\\
50.445	2.08121454117302\\
50.45	2.08405626120774\\
50.455	2.08708065517352\\
50.46	2.09019514939545\\
50.465	2.09335600816368\\
50.47	2.09651355586765\\
50.475	2.0998529999901\\
50.48	2.10314945872716\\
50.485	2.10654211147303\\
50.49	2.1099192137471\\
50.495	2.11336221503568\\
50.5	2.11686840169933\\
50.505	2.12049814100516\\
50.51	2.12414702626068\\
50.515	2.12786740328813\\
50.52	2.13166752249488\\
50.525	2.1355306918549\\
50.53	2.13942077643869\\
50.535	2.14344912592612\\
50.54	2.14738852253761\\
50.545	2.15148466742737\\
50.55	2.15563669277701\\
50.555	2.15985236366073\\
50.56	2.16408817815598\\
50.565	2.16846658489792\\
50.57	2.1728690336645\\
50.575	2.17740969269502\\
50.58	2.18205184003901\\
50.585	2.18674302981968\\
50.59	2.19157607520383\\
50.595	2.19651183946503\\
50.6	2.20137145429768\\
50.605	2.20643140239223\\
50.61	2.21142899434644\\
50.615	2.21625388854174\\
50.62	2.22123782064453\\
50.625	2.22647533442771\\
50.63	2.23169010023158\\
50.635	2.23688176705231\\
50.64	2.24207685151686\\
50.645	2.24733253877938\\
50.65	2.25273293789245\\
50.655	2.25806492692009\\
50.66	2.26336076138367\\
50.665	2.268580891469\\
50.67	2.27405921975811\\
50.675	2.27956723926822\\
50.68	2.28504964689368\\
50.685	2.29048495696567\\
50.69	2.29588960894716\\
50.695	2.30138895800738\\
50.7	2.30688699624094\\
50.705	2.31227477283578\\
50.71	2.31765975704492\\
50.715	2.32445871222264\\
50.72	2.32997304671832\\
50.725	2.33543186379905\\
50.73	2.34088650988792\\
50.735	2.34642617867058\\
50.74	2.35186728172064\\
50.745	2.35740974657853\\
50.75	2.36292006484362\\
50.755	2.36838606025203\\
50.76	2.37388599953293\\
50.765	2.37934984434152\\
50.77	2.38482417404423\\
50.775	2.39024857057102\\
50.78	2.39564894643102\\
50.785	2.4010537480395\\
50.79	2.40641989663163\\
50.795	2.41182042217115\\
50.8	2.41724954543198\\
50.805	2.42253826143873\\
50.81	2.42792045075461\\
50.815	2.43332188217196\\
50.82	2.43877967306952\\
50.825	2.44408831025016\\
50.83	2.44955155201665\\
50.835	2.4549682071404\\
50.84	2.46029921241261\\
50.845	2.46572552095612\\
50.85	2.47103011772672\\
50.855	2.47641288412201\\
50.86	2.48169300410961\\
50.865	2.48706351200956\\
50.87	2.49228810661873\\
50.875	2.49758158461651\\
50.88	2.50286546572886\\
50.885	2.50807596491069\\
50.89	2.51330412414192\\
50.895	2.51860858742161\\
50.9	2.52404244772305\\
50.905	2.52959879347002\\
50.91	2.53508457129773\\
50.915	2.54036830117202\\
50.92	2.54545012859376\\
50.925	2.55037639480569\\
50.93	2.55548499674954\\
50.935	2.56057135298124\\
50.94	2.56541119795467\\
50.945	2.57030097361742\\
50.95	2.5751938518759\\
50.955	2.58012758332453\\
50.96	2.58505132499199\\
50.965	2.58983553763378\\
50.97	2.59482753587648\\
50.975	2.59967128168943\\
50.98	2.60444319055035\\
50.985	2.6093419283622\\
50.99	2.61422603234307\\
50.995	2.61897556382434\\
51	2.62304910108534\\
51.005	2.62796975575058\\
51.01	2.63285307236355\\
51.015	2.63783846740129\\
51.02	2.64286230600118\\
51.025	2.64782105289495\\
51.03	2.65274168104444\\
51.035	2.65752358716929\\
51.04	2.66251673700131\\
51.045	2.667745305113\\
51.05	2.6731090027456\\
51.055	2.67820853722782\\
51.06	2.68329392287037\\
51.065	2.68848295006523\\
51.07	2.69358111605695\\
51.075	2.69878718747995\\
51.08	2.70409734615543\\
51.085	2.70944834488199\\
51.09	2.71489809734186\\
51.095	2.72034920006249\\
51.1	2.72578453063753\\
51.105	2.73129374351294\\
51.11	2.73677893118683\\
51.115	2.7423638592931\\
51.12	2.74797296668054\\
51.125	2.75358027444659\\
51.13	2.75915350000673\\
51.135	2.76476483410829\\
51.14	2.77026289678186\\
51.145	2.77571628520065\\
51.15	2.78127855561473\\
51.155	2.78672658930569\\
51.16	2.79219923724066\\
51.165	2.79765549124248\\
51.17	2.80317368232886\\
51.175	2.80873424593247\\
51.18	2.81426329504588\\
51.185	2.81968733688529\\
51.19	2.8252548184777\\
51.195	2.83044192771182\\
51.2	2.83590674160489\\
51.205	2.84118527444121\\
51.21	2.84639132534409\\
51.215	2.85148044715684\\
51.22	2.85655379538646\\
51.225	2.86138581265577\\
51.23	2.86631889204587\\
51.235	2.87140084190625\\
51.24	2.87628692661384\\
51.245	2.88146208645965\\
51.25	2.88651761441046\\
51.255	2.89159059830406\\
51.26	2.8965481928995\\
51.265	2.9016487539698\\
51.27	2.90659668646882\\
51.275	2.91149939363847\\
51.28	2.91651324354037\\
51.285	2.92152164956072\\
51.29	2.92664978883915\\
51.295	2.93158002990479\\
51.3	2.9367906946978\\
51.305	2.94189370577119\\
51.31	2.94709663260439\\
51.315	2.95236485541041\\
51.32	2.95755747797485\\
51.325	2.96282494899364\\
51.33	2.96796355746623\\
51.335	2.97352177730286\\
51.34	2.9786864249175\\
51.345	2.98364532724316\\
51.35	2.98947739832176\\
51.355	2.9950044067013\\
51.36	3.00061653583447\\
51.365	3.006413491091\\
51.37	3.01216733967604\\
51.375	3.01772536336327\\
51.38	3.02351169703533\\
51.385	3.02942940491454\\
51.39	3.03526169778263\\
51.395	3.04105517764317\\
51.4	3.04687586578603\\
51.405	3.05275283355647\\
51.41	3.05861505876376\\
51.415	3.0644642835629\\
51.42	3.07046067814537\\
51.425	3.07655844927525\\
51.43	3.08344345108416\\
51.435	3.08950152227697\\
51.44	3.09557755192154\\
51.445	3.10164350001656\\
51.45	3.10763888650819\\
51.455	3.11382318095851\\
51.46	3.11993628928948\\
51.465	3.12605844745055\\
51.47	3.1322042147582\\
51.475	3.13822628035263\\
51.48	3.14430796622508\\
51.485	3.15035420922743\\
51.49	3.15641936710356\\
51.495	3.16240944918734\\
51.5	3.16831246817718\\
51.505	3.1744990445514\\
51.51	3.18056888977292\\
51.515	3.18666844654145\\
51.52	3.19221682666951\\
51.525	3.19851393648718\\
51.53	3.20478772858898\\
51.535	3.21109668527664\\
51.54	3.21764938916025\\
51.545	3.22398683335198\\
51.55	3.23030264615436\\
51.555	3.23679725243806\\
51.56	3.24323497149662\\
51.565	3.24939685999553\\
51.57	3.25560827572011\\
51.575	3.26183827493355\\
51.58	3.26805886500987\\
51.585	3.27416311749906\\
51.59	3.28040914336432\\
51.595	3.28650222046158\\
51.6	3.29268866930586\\
51.605	3.29885410163842\\
51.61	3.30520317579136\\
51.615	3.31152394982662\\
51.62	3.31777240926956\\
51.625	3.32411491798039\\
51.63	3.33036572552058\\
51.635	3.33662248808094\\
51.64	3.34284362523506\\
51.645	3.34921143841019\\
51.65	3.35543864029622\\
51.655	3.36169780673841\\
51.66	3.36798668921866\\
51.665	3.3742721384037\\
51.67	3.38073341327866\\
51.675	3.38706897367587\\
51.68	3.3934349221054\\
51.685	3.39987452164629\\
51.69	3.40631628199993\\
51.695	3.41285945098212\\
51.7	3.4192569930103\\
51.705	3.42644765825343\\
51.71	3.43289305680793\\
51.715	3.43922353734307\\
51.72	3.44565651824652\\
51.725	3.45202283276808\\
51.73	3.45830142200606\\
51.735	3.46466941588742\\
51.74	3.47094661336484\\
51.745	3.47726019045535\\
51.75	3.48345948072399\\
51.755	3.48967370960352\\
51.76	3.49583980506469\\
51.765	3.50195313252517\\
51.77	3.50806218541897\\
51.775	3.51416862868941\\
51.78	3.52018643542053\\
51.785	3.52597119248356\\
51.79	3.53190128748966\\
51.795	3.5377772148318\\
51.8	3.54356589046229\\
51.805	3.54922412607237\\
51.81	3.55489103469244\\
51.815	3.56051438535532\\
51.82	3.56604529045768\\
51.825	3.57084536517435\\
51.83	3.57632488099354\\
51.835	3.58173625502921\\
51.84	3.5870934680768\\
51.845	3.59237157610986\\
51.85	3.59748214969724\\
51.855	3.60261971644004\\
51.86	3.60792142526691\\
51.865	3.61312921289394\\
51.87	3.6183365611879\\
51.875	3.62363859806764\\
51.88	3.62878093071586\\
51.885	3.63393205600247\\
51.89	3.64134649592104\\
51.895	3.64641530331591\\
51.9	3.65137963948511\\
51.905	3.65610507161491\\
51.91	3.66108226972715\\
51.915	3.66598784940098\\
51.92	3.6707774412565\\
51.925	3.67594271386321\\
51.93	3.68054930943484\\
51.935	3.68563467259791\\
51.94	3.69017340274043\\
51.945	3.69470833564276\\
51.95	3.6989497673025\\
51.955	3.70332482629752\\
51.96	3.70721147271825\\
51.965	3.7118525515591\\
51.97	3.71624437605939\\
51.975	3.72005438923053\\
51.98	3.7240642659803\\
51.985	3.72812877781251\\
51.99	3.73212108526228\\
51.995	3.73606310640381\\
52	3.74014371667102\\
52.005	3.74418378455422\\
52.01	3.74809236810877\\
52.015	3.75211811333924\\
52.02	3.75598955952595\\
52.025	3.75993083412971\\
52.03	3.76386521298457\\
52.035	3.76768955202541\\
52.04	3.77168247983226\\
52.045	3.7756940747535\\
52.05	3.77973964371903\\
52.055	3.78376878456948\\
52.06	3.78784231500242\\
52.065	3.79191934595399\\
52.07	3.79612774152638\\
52.075	3.80022924336998\\
52.08	3.80438063882019\\
52.085	3.80844816457754\\
52.09	3.81247583459825\\
52.095	3.81657417176856\\
52.1	3.82060777151247\\
52.105	3.82460530498643\\
52.11	3.82877301942496\\
52.115	3.83262633908652\\
52.12	3.83628553959082\\
52.125	3.8400519878996\\
52.13	3.84499254429991\\
52.135	3.84813757628688\\
52.14	3.8520391593799\\
52.145	3.85616648445044\\
52.15	3.86015487956182\\
52.155	3.86434530816686\\
52.16	3.86842761957469\\
52.165	3.87261780987617\\
52.17	3.87666707979473\\
52.175	3.88087636854909\\
52.18	3.88510206756051\\
52.185	3.88940194482397\\
52.19	3.89346190750329\\
52.195	3.89767881854741\\
52.2	3.90183673233545\\
52.205	3.90596678966859\\
52.21	3.91009782620632\\
52.215	3.91409420486423\\
52.22	3.91804165377021\\
52.225	3.92206124090682\\
52.23	3.92590670901414\\
52.235	3.92969514871111\\
52.24	3.93365114908148\\
52.245	3.93779022935171\\
52.25	3.94174222310727\\
52.255	3.94577204378524\\
52.26	3.94977027290203\\
52.265	3.95376352195542\\
52.27	3.95789408884043\\
52.275	3.96181814307137\\
52.28	3.9658560133317\\
52.285	3.9698176418486\\
52.29	3.97426672556259\\
52.295	3.97827264305514\\
52.3	3.98193380496396\\
52.305	3.98580776148472\\
52.31	3.98961763760238\\
52.315	3.9933678665887\\
52.32	3.99721146336596\\
52.325	4.00101905207422\\
52.33	4.00501526875227\\
52.335	4.00902179573861\\
52.34	4.01302792494146\\
52.345	4.01708944085517\\
52.35	4.02134424325987\\
52.355	4.02541907758276\\
52.36	4.02951460954127\\
52.365	4.03518170754692\\
52.37	4.03935014402308\\
52.375	4.04358117202653\\
52.38	4.04811528301903\\
52.385	4.05258901071349\\
52.39	4.05663392772848\\
52.395	4.06077813820694\\
52.4	4.0654236905304\\
52.405	4.0694107650985\\
52.41	4.07366724548838\\
52.415	4.07790136219426\\
52.42	4.08217458883373\\
52.425	4.0861308422281\\
52.43	4.09010067129181\\
52.435	4.09421851326827\\
52.44	4.09811121800905\\
52.445	4.10218205108438\\
52.45	4.10593877792568\\
52.455	4.10992868030551\\
52.46	4.1133793167239\\
52.465	4.11709169031292\\
52.47	4.12084293594378\\
52.475	4.12443457902369\\
52.48	4.12810978524077\\
52.485	4.13180484523637\\
52.49	4.135218780928\\
52.495	4.13890578593745\\
52.5	4.1423310143851\\
52.505	4.14583678591189\\
52.51	4.14928704369463\\
52.515	4.15296416530693\\
52.52	4.15630502731065\\
52.525	4.15984826526339\\
52.53	4.16345820274236\\
52.535	4.1670788545064\\
52.54	4.17075013204351\\
52.545	4.17455343953328\\
52.55	4.17812692317848\\
52.555	4.18187349431615\\
52.56	4.18579786386836\\
52.565	4.18983970038687\\
52.57	4.19381313792323\\
52.575	4.19786746905867\\
52.58	4.20190113995532\\
52.585	4.20616095480619\\
52.59	4.21057517148217\\
52.595	4.21492445872961\\
52.6	4.21940175742894\\
52.605	4.2239647698101\\
52.61	4.22833605227535\\
52.615	4.23284753783519\\
52.62	4.237320620894\\
52.625	4.242096712066\\
52.63	4.24672856908721\\
52.635	4.25110680356302\\
52.64	4.25608815377811\\
52.645	4.26097484716757\\
52.65	4.26572384606701\\
52.655	4.27054140630669\\
52.66	4.27527664199717\\
52.665	4.28033299310624\\
52.67	4.28501827568881\\
52.675	4.28992424645997\\
52.68	4.29465382094705\\
52.685	4.29933162031097\\
52.69	4.3041344419355\\
52.695	4.30886364369665\\
52.7	4.3137716558935\\
52.705	4.31852072888487\\
52.71	4.32299954985107\\
52.715	4.32765118561131\\
52.72	4.33274729007751\\
52.725	4.33740990598998\\
52.73	4.34194587350748\\
52.735	4.34683494704066\\
52.74	4.35147002510781\\
52.745	4.35625205374382\\
52.75	4.36185969681836\\
52.755	4.36661623410917\\
52.76	4.37129648579598\\
52.765	4.37596091028288\\
52.77	4.38088618517999\\
52.775	4.38577446940153\\
52.78	4.39048792532812\\
52.785	4.39544249674195\\
52.79	4.4002556023244\\
52.795	4.40526243913799\\
52.8	4.41008416553218\\
52.805	4.41511537882238\\
52.81	4.41977276837377\\
52.815	4.42474279428621\\
52.82	4.42973404997722\\
52.825	4.43487082649227\\
52.83	4.43986694118577\\
52.835	4.44478677941194\\
52.84	4.44983810250321\\
52.845	4.45511273119102\\
52.85	4.46015104861607\\
52.855	4.46525665371753\\
52.86	4.47048393787713\\
52.865	4.47560956060961\\
52.87	4.48074754017195\\
52.875	4.48567855100474\\
52.88	4.49070058144581\\
52.885	4.49599508340286\\
52.89	4.50096782095255\\
52.895	4.50610384826613\\
52.9	4.51119296741895\\
52.905	4.5163377937853\\
52.91	4.52110473929157\\
52.915	4.52638016242097\\
52.92	4.53149107500983\\
52.925	4.53664876515548\\
52.93	4.54138749887906\\
52.935	4.54639249744935\\
52.94	4.5512592713004\\
52.945	4.55596515494657\\
52.95	4.5607725545846\\
52.955	4.56563434214843\\
52.96	4.57044275075179\\
52.965	4.57507583329533\\
52.97	4.57923018384524\\
52.975	4.58382911283944\\
52.98	4.5885801134747\\
52.985	4.59284121158948\\
52.99	4.59744738251382\\
52.995	4.6020961055145\\
53	4.60629058087992\\
53.005	4.61037300178082\\
53.01	4.61469237054195\\
53.015	4.61860531778937\\
53.02	4.62294729182965\\
53.025	4.62690185758299\\
53.03	4.63045930474768\\
53.035	4.63452337175119\\
53.04	4.63798064917518\\
53.045	4.64218431802742\\
53.05	4.64596891737455\\
53.055	4.64914712561341\\
53.06	4.65251808943703\\
53.065	4.65642699863337\\
53.07	4.6598197230934\\
53.075	4.66302813306331\\
53.08	4.66602273319568\\
53.085	4.66896057167728\\
53.09	4.67200862286702\\
53.095	4.67473244464608\\
53.1	4.67754160970024\\
53.105	4.68022033200567\\
53.11	4.68276755824269\\
53.115	4.68588214707895\\
53.12	4.68872879048103\\
53.125	4.69087307700397\\
53.13	4.69349310118561\\
53.135	4.6958528835095\\
53.14	4.69818763309746\\
53.145	4.70059106915349\\
53.15	4.70273809577764\\
53.155	4.70446966854728\\
53.16	4.7066497549708\\
53.165	4.70840010538216\\
53.17	4.71034543915524\\
53.175	4.71221802752622\\
53.18	4.71375718676809\\
53.185	4.71566603394503\\
53.19	4.71710191028011\\
53.195	4.71858359470389\\
53.2	4.72034019199881\\
53.205	4.72153854898135\\
53.21	4.72275579628901\\
53.215	4.72407012432548\\
53.22	4.72528060264889\\
53.225	4.72649751544701\\
53.23	4.72772882967465\\
53.235	4.72878213186923\\
53.24	4.72971082456265\\
53.245	4.73077097904259\\
53.25	4.73207956235874\\
53.255	4.73275590288043\\
53.26	4.73369175108969\\
53.265	4.73420798025012\\
53.27	4.73517533150182\\
53.275	4.73601943171644\\
53.28	4.7365237974704\\
53.285	4.73708135064792\\
53.29	4.73735482516689\\
53.295	4.73806416401281\\
53.3	4.73846702962553\\
53.305	4.73888140955669\\
53.31	4.73938780967187\\
53.315	4.73972382825996\\
53.32	4.7401399436941\\
53.325	4.74035819071085\\
53.33	4.74030413807975\\
53.335	4.74043744932958\\
53.34	4.74043871007372\\
53.345	4.74058810599621\\
53.35	4.74040089811839\\
53.355	4.73989139229143\\
53.36	4.73980797310393\\
53.365	4.73943733008918\\
53.37	4.73913476376133\\
53.375	4.73840694264929\\
53.38	4.73775007375821\\
53.385	4.7374229197346\\
53.39	4.7364881201265\\
53.395	4.73563866071737\\
53.4	4.73441549341264\\
53.405	4.73361078050497\\
53.41	4.73266783641969\\
53.415	4.73152536973461\\
53.42	4.73056946744682\\
53.425	4.72945510515338\\
53.43	4.72833654938565\\
53.435	4.72700789101743\\
53.44	4.72562067534711\\
53.445	4.72443756047887\\
53.45	4.72274622340422\\
53.455	4.72114335314465\\
53.46	4.71988929999547\\
53.465	4.71814617405167\\
53.47	4.71654667102442\\
53.475	4.71470938527909\\
53.48	4.7126729196197\\
53.485	4.71103646584241\\
53.49	4.70895050028519\\
53.495	4.70687853141484\\
53.5	4.70471169617973\\
53.505	4.7021540122047\\
53.51	4.69978787482258\\
53.515	4.69760967440721\\
53.52	4.69513591223842\\
53.525	4.69223266261596\\
53.53	4.69019137735238\\
53.535	4.68794193856145\\
53.54	4.68517924624838\\
53.545	4.68305629776957\\
53.55	4.68048961092904\\
53.555	4.67775259080824\\
53.56	4.67480071764075\\
53.565	4.67231190216449\\
53.57	4.66910162557113\\
53.575	4.66647439658064\\
53.58	4.66342550617051\\
53.585	4.66077917357504\\
53.59	4.65800160250402\\
53.595	4.6551634771398\\
53.6	4.6522923622935\\
53.605	4.6499315553266\\
53.61	4.64714404726152\\
53.615	4.64449863354757\\
53.62	4.64187382448773\\
53.625	4.6391212944072\\
53.63	4.63658958558492\\
53.635	4.63391707832134\\
53.64	4.63134511594381\\
53.645	4.62859876735737\\
53.65	4.62547665768789\\
53.655	4.62272881534211\\
53.66	4.61984652835772\\
53.665	4.61694926081055\\
53.67	4.61438671276718\\
53.675	4.61134364010325\\
53.68	4.60801145217866\\
53.685	4.60536692521445\\
53.69	4.6022334851418\\
53.695	4.59885287249438\\
53.7	4.59587115766689\\
53.705	4.59295713170061\\
53.71	4.59004755274979\\
53.715	4.58655509593873\\
53.72	4.58364466424767\\
53.725	4.58049611897808\\
53.73	4.57736506551554\\
53.735	4.57393652455914\\
53.74	4.57046372685157\\
53.745	4.56731316304833\\
53.75	4.56410157783162\\
53.755	4.56073512585121\\
53.76	4.55700377953117\\
53.765	4.55380477176618\\
53.77	4.55018654105137\\
53.775	4.54627500297998\\
53.78	4.54268243906339\\
53.785	4.53933523136396\\
53.79	4.53560022309428\\
53.795	4.53160437564287\\
53.8	4.52762191420958\\
53.805	4.52396411200075\\
53.81	4.51988012150648\\
53.815	4.51591000436647\\
53.82	4.51197054660901\\
53.825	4.50748797785024\\
53.83	4.50341398696937\\
53.835	4.50310020330952\\
53.84	4.498612680628\\
53.845	4.49404810576134\\
53.85	4.48921894045321\\
53.855	4.48429022678669\\
53.86	4.47924908722059\\
53.865	4.47448479190088\\
53.87	4.46954927683156\\
53.875	4.46424282734622\\
53.88	4.45893022608364\\
53.885	4.45358298206987\\
53.89	4.44818837835204\\
53.895	4.44280408823261\\
53.9	4.43746418733347\\
53.905	4.43182280659355\\
53.91	4.42628675422913\\
53.915	4.42074744128234\\
53.92	4.41521006575319\\
53.925	4.40952591300303\\
53.93	4.40387116343651\\
53.935	4.39806458537221\\
53.94	4.39220046179808\\
53.945	4.38636051148554\\
53.95	4.38052602296021\\
53.955	4.37443204523652\\
53.96	4.36837759893794\\
53.965	4.36231191681987\\
53.97	4.35609314227209\\
53.975	4.3496776486922\\
53.98	4.34334625368594\\
53.985	4.33685204487233\\
53.99	4.33037468688604\\
53.995	4.32402557294126\\
54	4.31744826928958\\
54.005	4.31082556847912\\
54.01	4.30417280430009\\
54.015	4.29748637051533\\
54.02	4.29099283217068\\
54.025	4.28444815811008\\
54.03	4.27773413483625\\
54.035	4.27091028837812\\
54.04	4.26400447339497\\
54.045	4.25690187596302\\
54.05	4.25011879081331\\
54.055	4.24280762742434\\
54.06	4.2356421384968\\
54.065	4.22838452760947\\
54.07	4.22106951093144\\
54.075	4.21353475096059\\
54.08	4.20582644955476\\
54.085	4.19802946564457\\
54.09	4.19004474292173\\
54.095	4.1822036821294\\
54.1	4.17398150654614\\
54.105	4.1647715048948\\
54.11	4.15643360395416\\
54.115	4.14734862600618\\
54.12	4.13889288227893\\
54.125	4.13146557731831\\
54.13	4.12281529271005\\
54.135	4.11387079375527\\
54.14	4.10447263977531\\
54.145	4.09589347517388\\
54.15	4.08664278768402\\
54.155	4.07696640343427\\
54.16	4.06737950697215\\
54.165	4.05764444739728\\
54.17	4.04781599664682\\
54.175	4.03786770896931\\
54.18	4.02789828810796\\
54.185	4.01791605817638\\
54.19	4.00784570192205\\
54.195	3.99778587062113\\
54.2	3.98729125680936\\
54.205	3.97720620276731\\
54.21	3.96688576620675\\
54.215	3.9564911331194\\
54.22	3.94638356372775\\
54.225	3.93597535538882\\
54.23	3.92560902455558\\
54.235	3.91536718648426\\
54.24	3.90503618969299\\
54.245	3.894820901702\\
54.25	3.88453580960661\\
54.255	3.87440977064244\\
54.26	3.86148988718766\\
54.265	3.8513881725912\\
54.27	3.84098108432966\\
54.275	3.83183105669023\\
54.28	3.82236091930607\\
54.285	3.81203031664405\\
54.29	3.80160519736193\\
54.295	3.79086687961522\\
54.3	3.779752981971\\
54.305	3.76886473791492\\
54.31	3.75763906086173\\
54.315	3.74632275744423\\
54.32	3.73528950536673\\
54.325	3.72453761431502\\
54.33	3.71374138530761\\
54.335	3.70310640959022\\
54.34	3.69253651127805\\
54.345	3.68186400410863\\
54.35	3.67150778749242\\
54.355	3.66091925762038\\
54.36	3.65057706942015\\
54.365	3.64013932438608\\
54.37	3.6298423249582\\
54.375	3.61946194418672\\
54.38	3.60913641455637\\
54.385	3.59869651930456\\
54.39	3.58839707191371\\
54.395	3.57801510586365\\
54.4	3.56915140702029\\
54.405	3.55886001555883\\
54.41	3.54843537553116\\
54.415	3.53824975593759\\
54.42	3.52800947235612\\
54.425	3.51795001915521\\
54.43	3.50791456148978\\
54.435	3.49788190453226\\
54.44	3.48801698487505\\
54.445	3.47815512691196\\
54.45	3.46763845240642\\
54.455	3.45782450405128\\
54.46	3.44810650422977\\
54.465	3.43851357461146\\
54.47	3.42890710001986\\
54.475	3.41933806870984\\
54.48	3.40978617760777\\
54.485	3.4003878288831\\
54.49	3.39097525510741\\
54.495	3.38139151818489\\
54.5	3.37197630875655\\
54.505	3.36226198263515\\
54.51	3.35257665807054\\
54.515	3.34293422200075\\
54.52	3.33319296555937\\
54.525	3.3234696064599\\
54.53	3.31251213452257\\
54.535	3.30260093391631\\
54.54	3.29231914043033\\
54.545	3.28209792772043\\
54.55	3.27174509071068\\
54.555	3.26166574394079\\
54.56	3.25132451855409\\
54.565	3.24108186521071\\
54.57	3.23057094554351\\
54.575	3.22003987859518\\
54.58	3.20937914997743\\
54.585	3.19865007379277\\
54.59	3.18778867766403\\
54.595	3.17672692333623\\
54.6	3.16608764404781\\
54.605	3.15531280248108\\
54.61	3.14455470307727\\
54.615	3.13380848923116\\
54.62	3.12312125981001\\
54.625	3.11243930662767\\
54.63	3.10181539711111\\
54.635	3.09125449138185\\
54.64	3.08066630039959\\
54.645	3.07006373028021\\
54.65	3.05939775638227\\
54.655	3.04870898813648\\
54.66	3.0379193535167\\
54.665	3.02706596158049\\
54.67	3.01611796083075\\
54.675	3.00505473395923\\
54.68	2.99392758265324\\
54.685	2.98268078710506\\
54.69	2.97138457788439\\
54.695	2.96006051739369\\
54.7	2.94860118189515\\
54.705	2.93711438936684\\
54.71	2.92557007761306\\
54.715	2.91371739208928\\
54.72	2.90231254225332\\
54.725	2.89062223287369\\
54.73	2.87878299160797\\
54.735	2.86703046831323\\
54.74	2.85520834359132\\
54.745	2.84329392237358\\
54.75	2.83121175377861\\
54.755	2.81910278886714\\
54.76	2.80704691431725\\
54.765	2.79488612371198\\
54.77	2.78260144102995\\
54.775	2.77031770186547\\
54.78	2.75795094022151\\
54.785	2.7455497306764\\
54.79	2.73308980469391\\
54.795	2.72009102543489\\
54.8	2.7075190520467\\
54.805	2.69493368079796\\
54.81	2.68230836855461\\
54.815	2.66975186477871\\
54.82	2.65722869367416\\
54.825	2.64477639389612\\
54.83	2.6321861161679\\
54.835	2.62006993364551\\
54.84	2.60781938871658\\
54.845	2.59556180307058\\
54.85	2.58348255306091\\
54.855	2.57151402731173\\
54.86	2.55949953441727\\
54.865	2.54735240309184\\
54.87	2.53515655692793\\
54.875	2.52308630930141\\
54.88	2.5110114965234\\
54.885	2.49889253085237\\
54.89	2.48671346499043\\
54.895	2.47466935627388\\
54.9	2.46281298945324\\
54.905	2.4510401096746\\
54.91	2.43925658198044\\
54.915	2.42761593002473\\
54.92	2.41603087057597\\
54.925	2.40459831344339\\
54.93	2.39329936736266\\
54.935	2.3821709587831\\
54.94	2.37117307268725\\
54.945	2.36033236661689\\
54.95	2.34994874467795\\
54.955	2.33956103411306\\
54.96	2.32939607392097\\
54.965	2.31941554729669\\
54.97	2.30943377286589\\
54.975	2.29958561404485\\
54.98	2.28987484478055\\
54.985	2.28027587101012\\
54.99	2.27084809671057\\
54.995	2.2623908216801\\
55	2.25343865997772\\
55.005	2.24685294934571\\
55.01	2.23829280912037\\
55.015	2.22970375799086\\
55.02	2.21815539668892\\
55.025	2.21019114450581\\
55.03	2.20214014670754\\
55.035	2.19357399801323\\
55.04	2.1857186344853\\
55.045	2.17792900295267\\
55.05	2.17022645580838\\
55.055	2.16283042404982\\
55.06	2.15523917478183\\
55.065	2.14744955057736\\
55.07	2.14022192500513\\
55.075	2.13266353387354\\
55.08	2.12553253295256\\
55.085	2.11827339422219\\
55.09	2.11060323042403\\
55.095	2.10295044439365\\
55.1	2.09538229492971\\
55.105	2.08667387507712\\
55.11	2.07933926164275\\
55.115	2.07199513262975\\
55.12	2.06450918094297\\
55.125	2.05706808550296\\
55.13	2.04971609030923\\
55.135	2.04285967191013\\
55.14	2.03582484539317\\
55.145	2.02868879399199\\
55.15	2.02169378849738\\
55.155	2.01492835529782\\
55.16	2.00852843776089\\
55.165	2.00209791773593\\
55.17	1.99582237109166\\
55.175	1.98959351036056\\
55.18	1.98373025540671\\
55.185	1.97801868670371\\
55.19	1.97313533998544\\
55.195	1.96692215134521\\
55.2	1.96129875941419\\
55.205	1.95560683910811\\
55.21	1.95065671107193\\
55.215	1.94524129789064\\
55.22	1.93985158265484\\
55.225	1.93441490039997\\
55.23	1.92909219081263\\
55.235	1.92385716032942\\
55.24	1.91863944397332\\
55.245	1.91349263910121\\
55.25	1.90836698507637\\
55.255	1.90322028927143\\
55.26	1.89806464892893\\
55.265	1.89292415111379\\
55.27	1.88770794939846\\
55.275	1.8824470710182\\
55.28	1.8771958596433\\
55.285	1.87186049232165\\
55.29	1.86656253863912\\
55.295	1.86116501178196\\
55.3	1.85571893202546\\
55.305	1.85024000731334\\
55.31	1.84472901036067\\
55.315	1.83914183398059\\
55.32	1.83361415059405\\
55.325	1.82817288797723\\
55.33	1.82319611209671\\
55.335	1.81746692629831\\
55.34	1.81134908824425\\
55.345	1.80508781996384\\
55.35	1.79872257294127\\
55.355	1.79242918393334\\
55.36	1.78594864497431\\
55.365	1.77942585538197\\
55.37	1.77305446013762\\
55.375	1.76665301200962\\
55.38	1.76011053135256\\
55.385	1.75356069149595\\
55.39	1.74695480846409\\
55.395	1.74007229852124\\
55.4	1.73301804981633\\
55.405	1.72585271059399\\
55.41	1.71853074776766\\
55.415	1.71107407911925\\
55.42	1.70355680019299\\
55.425	1.69605628949462\\
55.43	1.68879733582532\\
55.435	1.68147989340795\\
55.44	1.67422232269658\\
55.445	1.66701112479833\\
55.45	1.65979540010155\\
55.455	1.6526776846177\\
55.46	1.64538473715321\\
55.465	1.6381654241092\\
55.47	1.63093319865504\\
55.475	1.62369557666557\\
55.48	1.61675186709999\\
55.485	1.6097929308729\\
55.49	1.60283874972535\\
55.495	1.59602304779596\\
55.5	1.58934220996706\\
55.505	1.582531903539\\
55.51	1.57611116239428\\
55.515	1.5697311917084\\
55.52	1.5634882907326\\
55.525	1.55738692281749\\
55.53	1.55137362951325\\
55.535	1.5454138418735\\
55.54	1.53957963819166\\
55.545	1.53383758947394\\
55.55	1.5281782645392\\
55.555	1.52253122943963\\
55.56	1.51706024665232\\
55.565	1.51102370230725\\
55.57	1.50488568854832\\
55.575	1.49920878462239\\
55.58	1.49355889707662\\
55.585	1.48796092186918\\
55.59	1.48240793128553\\
55.595	1.4767593519306\\
55.6	1.47122720825082\\
55.605	1.4657006940748\\
55.61	1.46024066276213\\
55.615	1.45482450777957\\
55.62	1.44943570364264\\
55.625	1.44409227310569\\
55.63	1.43875740846641\\
55.635	1.43351117586314\\
55.64	1.42831326659915\\
55.645	1.42312635803343\\
55.65	1.41789086076125\\
55.655	1.41254979186942\\
55.66	1.40729335081236\\
55.665	1.4020987656833\\
55.67	1.39680930760089\\
55.675	1.39142745416632\\
55.68	1.3862015506903\\
55.685	1.38097495465473\\
55.69	1.37582107295411\\
55.695	1.3707894074612\\
55.7	1.36574838431086\\
55.705	1.36078412195523\\
55.71	1.35602046854436\\
55.715	1.35139458561835\\
55.72	1.34681465866562\\
55.725	1.34236566440637\\
55.73	1.33811523990419\\
55.735	1.33392579503726\\
55.74	1.32988538740627\\
55.745	1.32585210703961\\
55.75	1.32211396647621\\
55.755	1.31850234754387\\
55.76	1.31503095160654\\
55.765	1.3117950531284\\
55.77	1.30888431810578\\
55.775	1.30614277268232\\
55.78	1.30357862260884\\
55.785	1.30125907852131\\
55.79	1.29918342114122\\
55.795	1.29715861426488\\
55.8	1.29537210008666\\
55.805	1.29395684835672\\
55.81	1.29248934507775\\
55.815	1.29106575096603\\
55.82	1.29022290678165\\
55.825	1.28877665399997\\
55.83	1.2874728144789\\
55.835	1.28628902712568\\
55.84	1.28509074510757\\
55.845	1.28403130971478\\
55.85	1.28303174179204\\
55.855	1.28207559757306\\
55.86	1.28128682081004\\
55.865	1.28039438356535\\
55.87	1.27968370754765\\
55.875	1.27903090693137\\
55.88	1.27859830141007\\
55.885	1.27829089173533\\
55.89	1.27796561621742\\
55.895	1.27791020867262\\
55.9	1.27801615952616\\
55.905	1.27831640706837\\
55.91	1.27884701834467\\
55.915	1.27943967080258\\
55.92	1.28019070412357\\
55.925	1.28115383676033\\
55.93	1.28243430384932\\
55.935	1.28382132754387\\
55.94	1.28535808508416\\
55.945	1.28707136982047\\
55.95	1.28908029625159\\
55.955	1.29149535149081\\
55.96	1.29377528253891\\
55.965	1.29644854520547\\
55.97	1.299139922893\\
55.975	1.30203840556406\\
55.98	1.30506057894325\\
55.985	1.30824924827015\\
55.99	1.31155954585138\\
55.995	1.31499013178565\\
56	1.31864791904911\\
56.005	1.32245336390878\\
56.01	1.32620952535502\\
56.015	1.33019517006443\\
56.02	1.33425944299583\\
56.025	1.33831082716759\\
56.03	1.34294658231471\\
56.035	1.34709860746811\\
56.04	1.35161711383036\\
56.045	1.3562123043693\\
56.05	1.36089996757258\\
56.055	1.36573477577762\\
56.06	1.37075689056141\\
56.065	1.37584576652622\\
56.07	1.38096718205349\\
56.075	1.38620764794386\\
56.08	1.39141446020225\\
56.085	1.39656104524661\\
56.09	1.40161332216747\\
56.095	1.40664299570025\\
56.1	1.4118088751051\\
56.105	1.41689866812893\\
56.11	1.42195411436128\\
56.115	1.42703087416718\\
56.12	1.4322678276105\\
56.125	1.43722568585625\\
56.13	1.44215070316305\\
56.135	1.44727721255925\\
56.14	1.45240232257983\\
56.145	1.45756711481866\\
56.15	1.46279374535017\\
56.155	1.46818309247634\\
56.16	1.47367323548341\\
56.165	1.47928440129569\\
56.17	1.48493928760762\\
56.175	1.49057495754104\\
56.18	1.49636594037017\\
56.185	1.50212412238374\\
56.19	1.50815401373346\\
56.195	1.51432907436227\\
56.2	1.52061194165846\\
56.205	1.52710471945753\\
56.21	1.5338518793432\\
56.215	1.54070778834916\\
56.22	1.54764361813016\\
56.225	1.55476359173135\\
56.23	1.56194951113175\\
56.235	1.56923820310947\\
56.24	1.57664183592351\\
56.245	1.58414261346998\\
56.25	1.59177174525527\\
56.255	1.59942497287093\\
56.26	1.60722446287647\\
56.265	1.61511681679993\\
56.27	1.62313979007003\\
56.275	1.63105386699841\\
56.28	1.63908690329699\\
56.285	1.64717859789013\\
56.29	1.65532113099901\\
56.295	1.66349935666801\\
56.3	1.67163513378704\\
56.305	1.67971410765286\\
56.31	1.6877765865434\\
56.315	1.69583836728692\\
56.32	1.70391856464264\\
56.325	1.71202010718064\\
56.33	1.72022970040123\\
56.335	1.72832193188824\\
56.34	1.73639873867667\\
56.345	1.74441596922713\\
56.35	1.75227606066135\\
56.355	1.7601852190024\\
56.36	1.76775480266893\\
56.365	1.77559494215507\\
56.37	1.78353184733445\\
56.375	1.79130671121469\\
56.38	1.79908797420229\\
56.385	1.80696969945123\\
56.39	1.81466954765623\\
56.395	1.82232849046729\\
56.4	1.83005123231268\\
56.405	1.83765259497691\\
56.41	1.84519900706106\\
56.415	1.85257742665242\\
56.42	1.86008752515872\\
56.425	1.86760599115395\\
56.43	1.87507424523179\\
56.435	1.88257695462631\\
56.44	1.89002897240152\\
56.445	1.89748217649174\\
56.45	1.90491666607961\\
56.455	1.91231182038075\\
56.46	1.91969126873834\\
56.465	1.92711107157318\\
56.47	1.93409254237248\\
56.475	1.94124933151886\\
56.48	1.94860731399717\\
56.485	1.95592660239417\\
56.49	1.96326242933493\\
56.495	1.97052461139668\\
56.5	1.9777567648805\\
56.505	1.98494288102359\\
56.51	1.99198286659337\\
56.515	1.99898492339892\\
56.52	2.00596453699334\\
56.525	2.01296686294024\\
56.53	2.01996635715264\\
56.535	2.02676385699012\\
56.54	2.03392009631248\\
56.545	2.04122016836855\\
56.55	2.04869540487297\\
56.555	2.05627898375266\\
56.56	2.06380033754171\\
56.565	2.07131449706243\\
56.57	2.07888841577833\\
56.575	2.08649545657564\\
56.58	2.09417735116963\\
56.585	2.10151495755719\\
56.59	2.10942879921101\\
56.595	2.11735776470657\\
56.6	2.12530736088753\\
56.605	2.13347892297851\\
56.61	2.1415791835611\\
56.615	2.14964834029927\\
56.62	2.15752389844296\\
56.625	2.16560298967366\\
56.63	2.17366875500984\\
56.635	2.18176102350359\\
56.64	2.18976921794613\\
56.645	2.19757739088547\\
56.65	2.20498510624707\\
56.655	2.21275139662919\\
56.66	2.22026552333294\\
56.665	2.22764575943736\\
56.67	2.23500697504128\\
56.675	2.24210106193763\\
56.68	2.24925016126757\\
56.685	2.25610517164227\\
56.69	2.26274190996823\\
56.695	2.26913850000229\\
56.7	2.27538338345119\\
56.705	2.28151360120286\\
56.71	2.2874376751102\\
56.715	2.293249519763\\
56.72	2.29890768623238\\
56.725	2.3044183437421\\
56.73	2.3098876753288\\
56.735	2.31490923666305\\
56.74	2.32001659002427\\
56.745	2.32508013100195\\
56.75	2.33011536001782\\
56.755	2.33494797914841\\
56.76	2.33975235791405\\
56.765	2.3445319416877\\
56.77	2.34913606859231\\
56.775	2.35705411029758\\
56.78	2.36160466441718\\
56.785	2.36625863949775\\
56.79	2.37081221713476\\
56.795	2.3754710045963\\
56.8	2.38008954156347\\
56.805	2.3847066509754\\
56.81	2.38936333513526\\
56.815	2.39392641482791\\
56.82	2.39851320532003\\
56.825	2.40296712529627\\
56.83	2.40725045893407\\
56.835	2.41166971524035\\
56.84	2.41589175836602\\
56.845	2.4199910964322\\
56.85	2.42410175944976\\
56.855	2.42823080269201\\
56.86	2.43228895311334\\
56.865	2.43629611544721\\
56.87	2.44029370492559\\
56.875	2.44469098706126\\
56.88	2.4486982122922\\
56.885	2.45254718656507\\
56.89	2.45641433717912\\
56.895	2.46005075562475\\
56.9	2.46370867459098\\
56.905	2.46718133841495\\
56.91	2.4705275814497\\
56.915	2.47381060280386\\
56.92	2.4769980880227\\
56.925	2.48013414562665\\
56.93	2.48322358056836\\
56.935	2.48627166551268\\
56.94	2.48880182815396\\
56.945	2.49182751012103\\
56.95	2.49531904344967\\
56.955	2.49878372656277\\
56.96	2.50228900996537\\
56.965	2.50601010758451\\
56.97	2.50912574541015\\
56.975	2.51216478213708\\
56.98	2.51511720678379\\
56.985	2.51803463893916\\
56.99	2.52113747932798\\
56.995	2.52441666708386\\
57	2.52786537663657\\
57.005	2.53143386500091\\
57.01	2.5350582684442\\
57.015	2.53876738184589\\
57.02	2.54255682060326\\
57.025	2.54639574762966\\
57.03	2.55030337794152\\
57.035	2.5542167860821\\
57.04	2.55822543996901\\
57.045	2.56213474177217\\
57.05	2.56606744802048\\
57.055	2.56995880908842\\
57.06	2.57374722790563\\
57.065	2.57751010519717\\
57.07	2.58119919036769\\
57.075	2.58489671012272\\
57.08	2.58854947238209\\
57.085	2.59215247109915\\
57.09	2.59570652618983\\
57.095	2.59927945049533\\
57.1	2.60277737323337\\
57.105	2.60620928718705\\
57.11	2.60955366120617\\
57.115	2.61280336212929\\
57.12	2.61601584061929\\
57.125	2.61919762873085\\
57.13	2.62223705658908\\
57.135	2.62527767971938\\
57.14	2.62820700872844\\
57.145	2.63113871200993\\
57.15	2.63397857599486\\
57.155	2.63675533801894\\
57.16	2.63951829533149\\
57.165	2.6422411694412\\
57.17	2.64486178847502\\
57.175	2.64747287015404\\
57.18	2.65004064622314\\
57.185	2.65259410267708\\
57.19	2.65508911922157\\
57.195	2.65765851483248\\
57.2	2.66022062086532\\
57.205	2.6627170033939\\
57.21	2.66524618460831\\
57.215	2.66776184864452\\
57.22	2.67021638572348\\
57.225	2.67274924386132\\
57.23	2.67525407378066\\
57.235	2.6777965639545\\
57.24	2.68036437161176\\
57.245	2.68292842340648\\
57.25	2.68551258219708\\
57.255	2.6881935593209\\
57.26	2.69072676638891\\
57.265	2.6935122041277\\
57.27	2.69636612344635\\
57.275	2.6990560482993\\
57.28	2.70174840389648\\
57.285	2.70456327180204\\
57.29	2.70750641559351\\
57.295	2.71035549591419\\
57.3	2.71340204219807\\
57.305	2.71642315292218\\
57.31	2.71966470018059\\
57.315	2.72307801286633\\
57.32	2.72637015345231\\
57.325	2.72976265115856\\
57.33	2.73296400668311\\
57.335	2.73659232970419\\
57.34	2.74000268920426\\
57.345	2.74345169258181\\
57.35	2.74714569086723\\
57.355	2.75051952255015\\
57.36	2.75396982282734\\
57.365	2.75739937026297\\
57.37	2.76081180231341\\
57.375	2.76422293707765\\
57.38	2.76767128112811\\
57.385	2.77117769549512\\
57.39	2.77489028346712\\
57.395	2.77863424092897\\
57.4	2.78248402503526\\
57.405	2.78646849787537\\
57.41	2.79052217990152\\
57.415	2.79464941344963\\
57.42	2.79887392528931\\
57.425	2.80320722183086\\
57.43	2.80758991958442\\
57.435	2.81189173364258\\
57.44	2.81638252862478\\
57.445	2.82143519913836\\
57.45	2.82595540874987\\
57.455	2.83050714602062\\
57.46	2.83513701977787\\
57.465	2.83982012840692\\
57.47	2.84452614243361\\
57.475	2.84929628007914\\
57.48	2.85398841410963\\
57.485	2.8589187925947\\
57.49	2.86376312506232\\
57.495	2.86863141299616\\
57.5	2.87336967636806\\
57.505	2.87809365602651\\
57.51	2.88234103642077\\
57.515	2.88715422847411\\
57.52	2.89156533172127\\
57.525	2.89612741908973\\
57.53	2.90040775685788\\
57.535	2.90459567682332\\
57.54	2.90879603643191\\
57.545	2.91273249600948\\
57.55	2.91630250826536\\
57.555	2.92003608034278\\
57.56	2.92374815117335\\
57.565	2.92739906597294\\
57.57	2.93092179324502\\
57.575	2.93436969999412\\
57.58	2.93783557509732\\
57.585	2.94125502344704\\
57.59	2.94467473395794\\
57.595	2.94783886660109\\
57.6	2.95118169060365\\
57.605	2.95479350004819\\
57.61	2.95822264197799\\
57.615	2.96156185658055\\
57.62	2.96483175577331\\
57.625	2.9682570937668\\
57.63	2.97166391633062\\
57.635	2.9749164847242\\
57.64	2.97832958664418\\
57.645	2.98179430712526\\
57.65	2.98536479404678\\
57.655	2.98894554685567\\
57.66	2.99257295511767\\
57.665	2.99633323013897\\
57.67	3.00009014145244\\
57.675	3.00389898028956\\
57.68	3.00771340743022\\
57.685	3.01162240858824\\
57.69	3.01546073167077\\
57.695	3.01940593755335\\
57.7	3.0233039502236\\
57.705	3.0272133076144\\
57.71	3.03115111027021\\
57.715	3.03516840803202\\
57.72	3.04072166433121\\
57.725	3.04484490443309\\
57.73	3.04890871889641\\
57.735	3.05270908052746\\
57.74	3.05702853738765\\
57.745	3.06138427269979\\
57.75	3.06584834215296\\
57.755	3.07028602415584\\
57.76	3.07483760536417\\
57.765	3.07986596112813\\
57.77	3.08455342922623\\
57.775	3.08914336342195\\
57.78	3.09362605252319\\
57.785	3.09828145269947\\
57.79	3.10298003850045\\
57.795	3.10771238569717\\
57.8	3.11244785240986\\
57.805	3.11726899886865\\
57.81	3.12202293669292\\
57.815	3.12685373582855\\
57.82	3.13169061474591\\
57.825	3.13658024012588\\
57.83	3.14139893952268\\
57.835	3.14627191821409\\
57.84	3.15124815019801\\
57.845	3.1562444959283\\
57.85	3.16133262987879\\
57.855	3.16646928829742\\
57.86	3.17160073253054\\
57.865	3.17686377245649\\
57.87	3.18214559168858\\
57.875	3.18748583825679\\
57.88	3.19247678233231\\
57.885	3.19789462479661\\
57.89	3.20317337838629\\
57.895	3.20859279649719\\
57.9	3.21395169584477\\
57.905	3.21932318299026\\
57.91	3.224585812748\\
57.915	3.22988072341489\\
57.92	3.23507133484203\\
57.925	3.24019390012741\\
57.93	3.24528735808787\\
57.935	3.25023933108687\\
57.94	3.25516008620787\\
57.945	3.26007099683288\\
57.95	3.2649240689154\\
57.955	3.26976592821196\\
57.96	3.27457372940797\\
57.965	3.27929612922348\\
57.97	3.28396699996942\\
57.975	3.28842642997001\\
57.98	3.29289361919765\\
57.985	3.29740140849337\\
57.99	3.30174839827434\\
57.995	3.30784070007044\\
58	3.31217996871607\\
58.005	3.31648725323872\\
58.01	3.32072383850696\\
58.015	3.32486221564202\\
58.02	3.32817250808857\\
58.025	3.33248716908375\\
58.03	3.33654057436554\\
58.035	3.34058704270537\\
58.04	3.3447504772969\\
58.045	3.34877094461288\\
58.05	3.35291211031356\\
58.055	3.35702479331107\\
58.06	3.36107878716142\\
58.065	3.36500600049813\\
58.07	3.3688977731337\\
58.075	3.3725649861459\\
58.08	3.37656641662651\\
58.085	3.38057551342332\\
58.09	3.38459283013727\\
58.095	3.38853470234611\\
58.1	3.39256280402563\\
58.105	3.39665596538191\\
58.11	3.40064429624388\\
58.115	3.40403204877901\\
58.12	3.40793162788333\\
58.125	3.41168855832996\\
58.13	3.41556960945101\\
58.135	3.41957409765165\\
58.14	3.42353162436503\\
58.145	3.42747879386941\\
58.15	3.43142018487964\\
58.155	3.43528597591924\\
58.16	3.43916967030872\\
58.165	3.44297065424071\\
58.17	3.44677655377721\\
58.175	3.45064735866596\\
58.18	3.45444527702727\\
58.185	3.4582665845016\\
58.19	3.46218207184293\\
58.195	3.46611680184675\\
58.2	3.46986295809605\\
58.205	3.47382774884749\\
58.21	3.4776590065009\\
58.215	3.48159796064718\\
58.22	3.4855386716618\\
58.225	3.48905484634243\\
58.23	3.49311232263407\\
58.235	3.49711388582502\\
58.24	3.50120557297706\\
58.245	3.5047581482455\\
58.25	3.50895923171356\\
58.255	3.51318431573625\\
58.26	3.5175453692115\\
58.265	3.52197589651029\\
58.27	3.52640641026084\\
58.275	3.53093414995584\\
58.28	3.53565694912499\\
58.285	3.5401600578308\\
58.29	3.54476264489564\\
58.295	3.54952319720918\\
58.3	3.55444359895978\\
58.305	3.55917173139175\\
58.31	3.56398064871187\\
58.315	3.56913788131215\\
58.32	3.5741236999006\\
58.325	3.57916975617373\\
58.33	3.5840845379075\\
58.335	3.58875478654341\\
58.34	3.593608333847\\
58.345	3.59883731978687\\
58.35	3.60386211121328\\
58.355	3.60894369558297\\
58.36	3.61404316552012\\
58.365	3.61886375085845\\
58.37	3.62383019878827\\
58.375	3.62871548566478\\
58.38	3.63353371013439\\
58.385	3.63836156741269\\
58.39	3.6429067304848\\
58.395	3.6477016830239\\
58.4	3.65254924005205\\
58.405	3.65731566197342\\
58.41	3.66203760408229\\
58.415	3.66658298575164\\
58.42	3.67108942847672\\
58.425	3.67563115234301\\
58.43	3.68012245362775\\
58.435	3.68426153004007\\
58.44	3.68845582875491\\
58.445	3.69268702916354\\
58.45	3.69673322365091\\
58.455	3.70081301652953\\
58.46	3.70479918655158\\
58.465	3.70877699167244\\
58.47	3.71251628805012\\
58.475	3.71631482274216\\
58.48	3.72032335384106\\
58.485	3.72420359210873\\
58.49	3.7281042519357\\
58.495	3.73199833702396\\
58.5	3.73577922097464\\
58.505	3.73922170895477\\
58.51	3.74296070885118\\
58.515	3.74667875995833\\
58.52	3.75029297784591\\
58.525	3.75383334394966\\
58.53	3.75759591859864\\
58.535	3.76115118387281\\
58.54	3.76479889226575\\
58.545	3.76845768914604\\
58.55	3.77232629722281\\
58.555	3.77615674443428\\
58.56	3.77995642670498\\
58.565	3.7835807223078\\
58.57	3.78847923475588\\
58.575	3.79248584595996\\
58.58	3.79657400563217\\
58.585	3.80066554028199\\
58.59	3.80488656434856\\
58.595	3.80856224323481\\
58.6	3.81279722824265\\
58.605	3.81696734313544\\
58.61	3.82132408605462\\
58.615	3.82555222710365\\
58.62	3.82992250878394\\
58.625	3.83442263435897\\
58.63	3.83893472198828\\
58.635	3.8435380393331\\
58.64	3.84814864586654\\
58.645	3.85269807686084\\
58.65	3.85705995687828\\
58.655	3.86138503917976\\
58.66	3.86592246511227\\
58.665	3.87257238228861\\
58.67	3.87841846159348\\
58.675	3.88281404028196\\
58.68	3.88725108938672\\
58.685	3.89175654253545\\
58.69	3.89610381843245\\
58.695	3.90057623673328\\
58.7	3.90496567021686\\
58.705	3.90934661688165\\
58.71	3.91355331498846\\
58.715	3.917674873962\\
58.72	3.92168250941369\\
58.725	3.925958273251\\
58.73	3.92988991091171\\
58.735	3.93370250885446\\
58.74	3.93791104399076\\
58.745	3.94153993507657\\
58.75	3.94524907377719\\
58.755	3.94902697548186\\
58.76	3.95269767249731\\
58.765	3.95609198204291\\
58.77	3.95944492396572\\
58.775	3.96272307180764\\
58.78	3.96572066767993\\
58.785	3.96888787073979\\
58.79	3.97190136121476\\
58.795	3.97482436202862\\
58.8	3.97769412115659\\
58.805	3.97989018186727\\
58.81	3.98255415280929\\
58.815	3.98516911594004\\
58.82	3.98767136092996\\
58.825	3.99009809836917\\
58.83	3.99257098127036\\
58.835	3.99493105637264\\
58.84	3.99729268695149\\
58.845	3.99948554455355\\
58.85	4.00143848906018\\
58.855	4.00358752182283\\
58.86	4.00571390306192\\
58.865	4.00729878238925\\
58.87	4.00924744713908\\
58.875	4.01106775871581\\
58.88	4.01295258992766\\
58.885	4.01432611350633\\
58.89	4.01570749532228\\
58.895	4.01735384164782\\
58.9	4.01911807383285\\
58.905	4.02106344392967\\
58.91	4.02308897791775\\
58.915	4.02513632720895\\
58.92	4.02721505966944\\
58.925	4.02941618750402\\
58.93	4.03157934608232\\
58.935	4.03376742293204\\
58.94	4.03597492528374\\
58.945	4.03825227007918\\
58.95	4.04124629802803\\
58.955	4.04351273747136\\
58.96	4.04585984500391\\
58.965	4.0518471963855\\
58.97	4.05468171038451\\
58.975	4.05727889006895\\
58.98	4.0596272391084\\
58.985	4.06305292453703\\
58.99	4.06534163541596\\
58.995	4.06846012474158\\
59	4.07114447900054\\
59.005	4.07424866183093\\
59.01	4.07751810178298\\
59.015	4.0806469378524\\
59.02	4.08287031651304\\
59.025	4.085341446679\\
59.03	4.0881826450504\\
59.035	4.09084525296462\\
59.04	4.09356846189277\\
59.045	4.09627494931675\\
59.05	4.09929237506508\\
59.055	4.10218479816513\\
59.06	4.10485216339896\\
59.065	4.10748614211144\\
59.07	4.11022152150067\\
59.075	4.11292280040489\\
59.08	4.1156783917356\\
59.085	4.11841375233034\\
59.09	4.12129884135282\\
59.095	4.12420975808892\\
59.1	4.12701265929795\\
59.105	4.12939163778471\\
59.11	4.1323385708109\\
59.115	4.1350129137861\\
59.12	4.13492452672861\\
59.125	4.13754690337104\\
59.13	4.14111973311735\\
59.135	4.14361390304379\\
59.14	4.14616028110697\\
59.145	4.148300720604\\
59.15	4.15064183291822\\
59.155	4.15260168937084\\
59.16	4.15423577914267\\
59.165	4.15660430255181\\
59.17	4.15914580626724\\
59.175	4.16161216706239\\
59.18	4.1642104097226\\
59.185	4.16687520131407\\
59.19	4.16975212465172\\
59.195	4.17238577651844\\
59.2	4.17508155130616\\
59.205	4.17780325833084\\
59.21	4.18045105520237\\
59.215	4.18291332594233\\
59.22	4.18558253168855\\
59.225	4.18847917304241\\
59.23	4.19492013559973\\
59.235	4.19768742975625\\
59.24	4.20006975698487\\
59.245	4.20284769390412\\
59.25	4.20559823251573\\
59.255	4.20845843880576\\
59.26	4.21126709289436\\
59.265	4.21405349097437\\
59.27	4.21689582378215\\
59.275	4.21966497735512\\
59.28	4.22232875903569\\
59.285	4.22513497872932\\
59.29	4.22777462852865\\
59.295	4.23160908071685\\
59.3	4.23445452622409\\
59.305	4.23743756053235\\
59.31	4.24041289410362\\
59.315	4.24339036141252\\
59.32	4.24631351513802\\
59.325	4.24937079693733\\
59.33	4.25233272141344\\
59.335	4.25542491875973\\
59.34	4.25846594710393\\
59.345	4.26143754420196\\
59.35	4.26440569384705\\
59.355	4.26748636960118\\
59.36	4.27062362686116\\
59.365	4.27378768648538\\
59.37	4.27704299530795\\
59.375	4.28017718935553\\
59.38	4.28334597817412\\
59.385	4.28648800264315\\
59.39	4.2898211257285\\
59.395	4.29312056730524\\
59.4	4.29629908520534\\
59.405	4.29954673413867\\
59.41	4.30277809959436\\
59.415	4.30615450719126\\
59.42	4.3093740364587\\
59.425	4.31276361621117\\
59.43	4.31606077240582\\
59.435	4.31940526358035\\
59.44	4.32283952754939\\
59.445	4.32638918103371\\
59.45	4.32956020492818\\
59.455	4.33269883047528\\
59.46	4.33621803494545\\
59.465	4.33968097480614\\
59.47	4.34324662151151\\
59.475	4.34667988349009\\
59.48	4.35013909916092\\
59.485	4.35356469251495\\
59.49	4.35709238604812\\
59.495	4.36041276701341\\
59.5	4.36394452247616\\
59.505	4.36746661126478\\
59.51	4.37112996315004\\
59.515	4.37488606544126\\
59.52	4.37856844611883\\
59.525	4.38224699807304\\
59.53	4.38588404298697\\
59.535	4.38952914342197\\
59.54	4.39246028995809\\
59.545	4.39598081402371\\
59.55	4.39983254294533\\
59.555	4.40331424004846\\
59.56	4.40685554189967\\
59.565	4.41016180682744\\
59.57	4.41381191602991\\
59.575	4.41701850158261\\
59.58	4.4206455097789\\
59.585	4.42410949439676\\
59.59	4.42756762783087\\
59.595	4.4311266937318\\
59.6	4.43467023235417\\
59.605	4.43820341543129\\
59.61	4.44180724743225\\
59.615	4.44529498567832\\
59.62	4.44845283722465\\
59.625	4.45225896497352\\
59.63	4.45563537529583\\
59.635	4.45898621265903\\
59.64	4.46227995723881\\
59.645	4.46557831606298\\
59.65	4.46883522814337\\
59.655	4.4719938002254\\
59.66	4.47515480174053\\
59.665	4.47834963475743\\
59.67	4.48145434914245\\
59.675	4.48448545603641\\
59.68	4.48756972310462\\
59.685	4.49053372739778\\
59.69	4.49304793245622\\
59.695	4.49590007248768\\
59.7	4.49866115897372\\
59.705	4.50139237270712\\
59.71	4.50418205962734\\
59.715	4.50694436139289\\
59.72	4.50967805959706\\
59.725	4.5124531870028\\
59.73	4.51512452075188\\
59.735	4.51790139903521\\
59.74	4.52054031776041\\
59.745	4.52315586008865\\
59.75	4.52572387512417\\
59.755	4.52831616803707\\
59.76	4.53084641639311\\
59.765	4.53330541024125\\
59.77	4.53575012010154\\
59.775	4.5380998590568\\
59.78	4.54040026449059\\
59.785	4.54260930176746\\
59.79	4.54475688614758\\
59.795	4.54686404580837\\
59.8	4.54893878000214\\
59.805	4.55103709657501\\
59.81	4.55306004400424\\
59.815	4.55488062526512\\
59.82	4.55665089182572\\
59.825	4.55847904226439\\
59.83	4.56019779033683\\
59.835	4.56189982695064\\
59.84	4.56343041770047\\
59.845	4.56495365828765\\
59.85	4.56642792780332\\
59.855	4.56791788505172\\
59.86	4.56925515473629\\
59.865	4.57069262550275\\
59.87	4.57197183881925\\
59.875	4.5731867200709\\
59.88	4.57412061954583\\
59.885	4.57554457708476\\
59.89	4.57670247007221\\
59.895	4.57752149613442\\
59.9	4.57845765512424\\
59.905	4.57946882945922\\
59.91	4.58065573482215\\
59.915	4.58119833489549\\
59.92	4.58231405884739\\
59.925	4.58304748785424\\
59.93	4.58353571087121\\
59.935	4.58422650311909\\
59.94	4.58475387111852\\
59.945	4.58573124059067\\
59.95	4.5861488347197\\
59.955	4.58667136593307\\
59.96	4.58618293711035\\
59.965	4.58715109424139\\
59.97	4.58765655655641\\
59.975	4.58810853418545\\
59.98	4.58861041028452\\
59.985	4.5890226513823\\
59.99	4.58940835239441\\
59.995	4.58994350468013\\
60	4.59032982451441\\
};
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
60	4.59032982451441\\
60.005	4.59077607271009\\
60.01	4.59127118853161\\
60.015	4.59157136159518\\
60.02	4.59195417213725\\
60.025	4.59236711087997\\
60.03	4.59273046874459\\
60.035	4.59296420001334\\
60.04	4.59312091898454\\
60.045	4.59331558451322\\
60.05	4.59339876607582\\
60.055	4.59350346986336\\
60.06	4.59348627866841\\
60.065	4.59355256295036\\
60.07	4.59348263014227\\
60.075	4.59323678819449\\
60.08	4.59323277980584\\
60.085	4.59318241241486\\
60.09	4.59309300470525\\
60.095	4.593037371688\\
60.1	4.59286191736581\\
60.105	4.59276445178369\\
60.11	4.59266366880262\\
60.115	4.59246295447132\\
60.12	4.59220607970945\\
60.125	4.59205418187639\\
60.13	4.59182857597321\\
60.135	4.59153291058175\\
60.14	4.5911891337533\\
60.145	4.59093883570021\\
60.15	4.5906182906564\\
60.155	4.59037868764678\\
60.16	4.5899812071282\\
60.165	4.58961203771351\\
60.17	4.58917881528455\\
60.175	4.5886891113059\\
60.18	4.58817878459899\\
60.185	4.58750757917899\\
60.19	4.58694819555264\\
60.195	4.58635827728297\\
60.2	4.58569388798732\\
60.205	4.58502614222435\\
60.21	4.5842463593611\\
60.215	4.58329621023102\\
60.22	4.58224795689737\\
60.225	4.58151133750761\\
60.23	4.58008061949322\\
60.235	4.57940313650584\\
60.24	4.57834865329491\\
60.245	4.57722172326604\\
60.25	4.57607686696798\\
60.255	4.57486417245988\\
60.26	4.57361942612449\\
60.265	4.57239486746922\\
60.27	4.57110374479929\\
60.275	4.5697417337134\\
60.28	4.5681922158321\\
60.285	4.56691994992474\\
60.29	4.5652102347662\\
60.295	4.56395302709508\\
60.3	4.56221198999591\\
60.305	4.56061612036046\\
60.31	4.55899558668034\\
60.315	4.55744326639368\\
60.32	4.55561635679959\\
60.325	4.55396165700068\\
60.33	4.55218440585775\\
60.335	4.55025228516138\\
60.34	4.54851608822284\\
60.345	4.54648411190021\\
60.35	4.54455135696523\\
60.355	4.54247937180663\\
60.36	4.54039609867613\\
60.365	4.53817072683165\\
60.37	4.53596834358395\\
60.375	4.53362515466527\\
60.38	4.53055945532472\\
60.385	4.52803362624075\\
60.39	4.52567106314078\\
60.395	4.52315794000429\\
60.4	4.52057546403191\\
60.405	4.51796385115887\\
60.41	4.5153335026852\\
60.415	4.51262456037219\\
60.42	4.50993687205589\\
60.425	4.50720251280252\\
60.43	4.50450154128038\\
60.435	4.50180109212775\\
60.44	4.49902088706048\\
60.445	4.49630599274857\\
60.45	4.49349817068451\\
60.455	4.49010475474194\\
60.46	4.48742434967377\\
60.465	4.48462742903561\\
60.47	4.48170189746943\\
60.475	4.47879757422548\\
60.48	4.47589124641088\\
60.485	4.47292016838948\\
60.49	4.46987289498359\\
60.495	4.46683513207505\\
60.5	4.4636956921072\\
60.505	4.46063842995768\\
60.51	4.45757210307253\\
60.515	4.45454296037519\\
60.52	4.45145049347718\\
60.525	4.44838571467116\\
60.53	4.44530178541001\\
60.535	4.44228472940385\\
60.54	4.43932894238644\\
60.545	4.43628982665373\\
60.55	4.43328461761957\\
60.555	4.43034844306433\\
60.56	4.42740951008415\\
60.565	4.4244397270598\\
60.57	4.42136132406922\\
60.575	4.41824223989506\\
60.58	4.41513695053039\\
60.585	4.41232769057441\\
60.59	4.40928015233457\\
60.595	4.40607165316127\\
60.6	4.40289240996629\\
60.605	4.39966554630615\\
60.61	4.39671084958153\\
60.615	4.39365208730411\\
60.62	4.39061847107733\\
60.625	4.38772151364458\\
60.63	4.38497175470411\\
60.635	4.3820744476891\\
60.64	4.37912340696397\\
60.645	4.37631489240895\\
60.65	4.37344036893797\\
60.655	4.37052530202495\\
60.66	4.36776404133151\\
60.665	4.36496260495938\\
60.67	4.36219515603729\\
60.675	4.35942589009618\\
60.68	4.35676630689897\\
60.685	4.35412120683376\\
60.69	4.35144738938081\\
60.695	4.34885594607103\\
60.7	4.34621967835203\\
60.705	4.34362333764882\\
60.71	4.34105890113562\\
60.715	4.33850335544639\\
60.72	4.33597617811601\\
60.725	4.33348385909439\\
60.73	4.33097245768557\\
60.735	4.32847612383559\\
60.74	4.3259272477687\\
60.745	4.32346349871802\\
60.75	4.32095399366119\\
60.755	4.31849996613581\\
60.76	4.31603298375637\\
60.765	4.31354104483563\\
60.77	4.31108485108959\\
60.775	4.30869689522029\\
60.78	4.30614595208524\\
60.785	4.30367595919468\\
60.79	4.30122957944021\\
60.795	4.29879484934481\\
60.8	4.29640583855929\\
60.805	4.29407467108725\\
60.81	4.2917021146111\\
60.815	4.28943976480208\\
60.82	4.28724976931982\\
60.825	4.28507336333499\\
60.83	4.28291855094153\\
60.835	4.28082617953592\\
60.84	4.27877457529005\\
60.845	4.27666825898641\\
60.85	4.27467418324213\\
60.855	4.27263739451221\\
60.86	4.27061885353735\\
60.865	4.2686289841873\\
60.87	4.26662299996421\\
60.875	4.26468990271679\\
60.88	4.26274396671075\\
60.885	4.26078791980493\\
60.89	4.25890079396027\\
60.895	4.25696109124368\\
60.9	4.25506623496939\\
60.905	4.25305639647816\\
60.91	4.25109916310739\\
60.915	4.24906285437855\\
60.92	4.24709040502289\\
60.925	4.24526581869846\\
60.93	4.24319359308375\\
60.935	4.24111756563641\\
60.94	4.23897496291889\\
60.945	4.23685440950625\\
60.95	4.23477602776533\\
60.955	4.23248020514787\\
60.96	4.23023803946727\\
60.965	4.22792759401869\\
60.97	4.22570514854929\\
60.975	4.22340810782885\\
60.98	4.22111431447101\\
60.985	4.2187857257563\\
60.99	4.21648344459454\\
60.995	4.21404590494526\\
61	4.21159729521808\\
61.005	4.209162898988\\
61.01	4.20661266991444\\
61.015	4.20404615239636\\
61.02	4.20144281281839\\
61.025	4.19877216053871\\
61.03	4.19607416836296\\
61.035	4.1933263200198\\
61.04	4.19048579435556\\
61.045	4.18773181250888\\
61.05	4.18480276532343\\
61.055	4.18187184966347\\
61.06	4.1788807611355\\
61.065	4.17590256307825\\
61.07	4.17274676092515\\
61.075	4.16963685424119\\
61.08	4.16643722800563\\
61.085	4.16318233444735\\
61.09	4.15985768706569\\
61.095	4.15655656634923\\
61.1	4.15310851883482\\
61.105	4.1496084160145\\
61.11	4.14614829076549\\
61.115	4.1426203604776\\
61.12	4.13901345020754\\
61.125	4.13533185289754\\
61.13	4.1316931507777\\
61.135	4.12791479326678\\
61.14	4.12412392218252\\
61.145	4.12029445666771\\
61.15	4.11644387501132\\
61.155	4.11250032732931\\
61.16	4.10853223669738\\
61.165	4.10455614293084\\
61.17	4.10053616183148\\
61.175	4.09641163301601\\
61.18	4.09235717207599\\
61.185	4.08825020070654\\
61.19	4.08407930230066\\
61.195	4.07989206276746\\
61.2	4.07568558798378\\
61.205	4.07133003437527\\
61.21	4.0670003680434\\
61.215	4.06267125869633\\
61.22	4.05816503487888\\
61.225	4.05359593235529\\
61.23	4.04902515778077\\
61.235	4.04435228726323\\
61.24	4.03960163143581\\
61.245	4.03476795106231\\
61.25	4.02987780825367\\
61.255	4.02496904353881\\
61.26	4.01999604469616\\
61.265	4.01496312151729\\
61.27	4.00986197105278\\
61.275	4.00463805163532\\
61.28	3.99496716766198\\
61.285	3.98989057202665\\
61.29	3.98464376873958\\
61.295	3.97923888586414\\
61.3	3.97369395491721\\
61.305	3.96783357959816\\
61.31	3.96238799641321\\
61.315	3.95644677869521\\
61.32	3.95017214452704\\
61.325	3.94372543113546\\
61.33	3.93742353810747\\
61.335	3.93120784781083\\
61.34	3.92508729060708\\
61.345	3.9188456494791\\
61.35	3.9126657448127\\
61.355	3.90655077320285\\
61.36	3.9004318768374\\
61.365	3.89419779988215\\
61.37	3.88791471839429\\
61.375	3.88154500317472\\
61.38	3.87510245372728\\
61.385	3.8685575911323\\
61.39	3.86193395393668\\
61.395	3.85530195871376\\
61.4	3.84856440924262\\
61.405	3.84176752874255\\
61.41	3.83495022943493\\
61.415	3.82815045670813\\
61.42	3.82132800297328\\
61.425	3.81453595916863\\
61.43	3.80765197175182\\
61.435	3.80093854940731\\
61.44	3.7941814951898\\
61.445	3.78752723665205\\
61.45	3.78038324430313\\
61.455	3.77721765416827\\
61.46	3.77061362384616\\
61.465	3.76380196494508\\
61.47	3.75700222508365\\
61.475	3.75023614611972\\
61.48	3.74364245594657\\
61.485	3.73716217042295\\
61.49	3.73063592621852\\
61.495	3.72415261253429\\
61.5	3.71764029361749\\
61.505	3.71098346376195\\
61.51	3.70420881334199\\
61.515	3.69725737956487\\
61.52	3.69031247201122\\
61.525	3.68325103816167\\
61.53	3.67623583140152\\
61.535	3.66913695193732\\
61.54	3.66198838007895\\
61.545	3.65481147809817\\
61.55	3.64774734033189\\
61.555	3.64060881979395\\
61.56	3.63348613421021\\
61.565	3.62633144055142\\
61.57	3.6191989340331\\
61.575	3.61200397635844\\
61.58	3.60479597182186\\
61.585	3.59764162106073\\
61.59	3.58595736960467\\
61.595	3.57923259244362\\
61.6	3.57165675237103\\
61.605	3.56473944699223\\
61.61	3.55744722841972\\
61.615	3.54997471396251\\
61.62	3.5428827351897\\
61.625	3.53540726671066\\
61.63	3.52777558837146\\
61.635	3.52064290187365\\
61.64	3.51329581297856\\
61.645	3.50594287120318\\
61.65	3.49938908612841\\
61.655	3.49235226168668\\
61.66	3.48520491803519\\
61.665	3.47814453206273\\
61.67	3.47102024008509\\
61.675	3.46407285878096\\
61.68	3.45707773500655\\
61.685	3.45016498531882\\
61.69	3.44308100028938\\
61.695	3.43613627636678\\
61.7	3.42928199222483\\
61.705	3.42234518076703\\
61.71	3.41543557021059\\
61.715	3.4085562992503\\
61.72	3.4015803875408\\
61.725	3.39460499324781\\
61.73	3.38756217374383\\
61.735	3.38046331423701\\
61.74	3.3733464385267\\
61.745	3.36616086059566\\
61.75	3.35885580794806\\
61.755	3.35156983728799\\
61.76	3.34428293152425\\
61.765	3.3369472043881\\
61.77	3.3295839753509\\
61.775	3.32216393314551\\
61.78	3.31483064753044\\
61.785	3.30745292550537\\
61.79	3.30003111098352\\
61.795	3.29270808886028\\
61.8	3.28527850446238\\
61.805	3.27775972617621\\
61.81	3.27034920885924\\
61.815	3.26294793103476\\
61.82	3.25529221811498\\
61.825	3.24780763513332\\
61.83	3.2402695853571\\
61.835	3.2327932250183\\
61.84	3.22528133579237\\
61.845	3.21767296118157\\
61.85	3.21008033131349\\
61.855	3.20256585363766\\
61.86	3.19589789773955\\
61.865	3.18807411917321\\
61.87	3.18030762389325\\
61.875	3.17256747930825\\
61.88	3.16460877280841\\
61.885	3.15705648558353\\
61.89	3.14909208267993\\
61.895	3.14107289247114\\
61.9	3.13300819199386\\
61.905	3.12490917921931\\
61.91	3.11665933451355\\
61.915	3.10840592129435\\
61.92	3.10009948188858\\
61.925	3.09168408639207\\
61.93	3.08327626494441\\
61.935	3.07573939100011\\
61.94	3.06746460369203\\
61.945	3.0591252607488\\
61.95	3.05081925858711\\
61.955	3.04246288182794\\
61.96	3.03413007086256\\
61.965	3.02590296969931\\
61.97	3.01763892592021\\
61.975	3.0095278511681\\
61.98	3.00145878412771\\
61.985	2.99348175470463\\
61.99	2.98554432965364\\
61.995	2.97770304178046\\
62	2.9697932614817\\
62.005	2.9617913141791\\
62.01	2.95368554004075\\
62.015	2.94559471687488\\
62.02	2.93763736251816\\
62.025	2.92966733177098\\
62.03	2.9215208456525\\
62.035	2.91350093827928\\
62.04	2.90537221132961\\
62.045	2.89729973716804\\
62.05	2.8893689293108\\
62.055	2.88130741115474\\
62.06	2.8715702479254\\
62.065	2.86225329436395\\
62.07	2.8538396110143\\
62.075	2.84633371392463\\
62.08	2.83826448322408\\
62.085	2.83045422911488\\
62.09	2.82248504436644\\
62.095	2.81451576559271\\
62.1	2.80641943601494\\
62.105	2.79832647242097\\
62.11	2.79033602116749\\
62.115	2.78213772213691\\
62.12	2.77400894159824\\
62.125	2.76593210191587\\
62.13	2.75781675470255\\
62.135	2.74960039222499\\
62.14	2.74169818387669\\
62.145	2.73360263154229\\
62.15	2.72573617650876\\
62.155	2.71764469467135\\
62.16	2.7098604525893\\
62.165	2.7020020087534\\
62.17	2.69390880449953\\
62.175	2.68604723690563\\
62.18	2.67825224136904\\
62.185	2.67059441294539\\
62.19	2.66301345829481\\
62.195	2.65531310402356\\
62.2	2.64792520015189\\
62.205	2.64045716495587\\
62.21	2.63320797872814\\
62.215	2.62592649482293\\
62.22	2.61892998774821\\
62.225	2.61186192344004\\
62.23	2.60537598484185\\
62.235	2.59856348755381\\
62.24	2.59164075743066\\
62.245	2.58464215017008\\
62.25	2.57764691708548\\
62.255	2.57042168946994\\
62.26	2.56346698640853\\
62.265	2.55647349326459\\
62.27	2.54930045109216\\
62.275	2.54209737123243\\
62.28	2.53478146722993\\
62.285	2.52749239813611\\
62.29	2.52019113984607\\
62.295	2.51283550618795\\
62.3	2.50552295431578\\
62.305	2.49821836613418\\
62.31	2.49095468108666\\
62.315	2.48368070459451\\
62.32	2.47652880251743\\
62.325	2.46946609701605\\
62.33	2.46237394052024\\
62.335	2.45540153159321\\
62.34	2.4484921063994\\
62.345	2.4416772547099\\
62.35	2.43492909861799\\
62.355	2.42837000796719\\
62.36	2.42155586176434\\
62.365	2.41477714144099\\
62.37	2.40867314837847\\
62.375	2.40244922083\\
62.38	2.39629153994091\\
62.385	2.38988167481152\\
62.39	2.38338449981508\\
62.395	2.37682284176833\\
62.4	2.37057189280911\\
62.405	2.36420390758143\\
62.41	2.35765741876273\\
62.415	2.35108141452258\\
62.42	2.34442879559635\\
62.425	2.33812387831135\\
62.43	2.3318350903918\\
62.435	2.32538409980327\\
62.44	2.31898336444197\\
62.445	2.31276388816791\\
62.45	2.30671021393958\\
62.455	2.30062887090086\\
62.46	2.2944578420238\\
62.465	2.28820886165228\\
62.47	2.28197335362283\\
62.475	2.2757031616687\\
62.48	2.26947673529959\\
62.485	2.26313196555498\\
62.49	2.25669308505583\\
62.495	2.25034873475376\\
62.5	2.24415018787126\\
62.505	2.23796135899499\\
62.51	2.23176858857919\\
62.515	2.22556030146218\\
62.52	2.21949771867679\\
62.525	2.2135970877777\\
62.53	2.20773035188005\\
62.535	2.20198692831451\\
62.54	2.19618597536656\\
62.545	2.19051489142994\\
62.55	2.18495855435432\\
62.555	2.17946868318949\\
62.56	2.17406382576749\\
62.565	2.16865143216795\\
62.57	2.16339405931084\\
62.575	2.15815013376045\\
62.58	2.15300127708606\\
62.585	2.14797171483609\\
62.59	2.14294085337457\\
62.595	2.13794185593797\\
62.6	2.13308134409539\\
62.605	2.12819407084961\\
62.61	2.12347913486308\\
62.615	2.11890207550965\\
62.62	2.11436149791705\\
62.625	2.1096831629366\\
62.63	2.10475499068245\\
62.635	2.10009333481233\\
62.64	2.09504534375242\\
62.645	2.09033546444969\\
62.65	2.08535278427845\\
62.655	2.08014267218602\\
62.66	2.07499128292579\\
62.665	2.06998766666736\\
62.67	2.06496470506657\\
62.675	2.05965263489804\\
62.68	2.05508782405384\\
62.685	2.04969709911647\\
62.69	2.04460198402714\\
62.695	2.03952238156896\\
62.7	2.03380306002171\\
62.705	2.02862081950442\\
62.71	2.02330461484913\\
62.715	2.0179190214475\\
62.72	2.01274958183277\\
62.725	2.00771100623144\\
62.73	2.00242878057291\\
62.735	1.99683803402654\\
62.74	1.99147054593559\\
62.745	1.98626801416333\\
62.75	1.98089967080616\\
62.755	1.97564434617884\\
62.76	1.97051960493093\\
62.765	1.96533299496273\\
62.77	1.96024491593964\\
62.775	1.95522415162568\\
62.78	1.95012946218753\\
62.785	1.94524679894778\\
62.79	1.94034079369026\\
62.795	1.93541492709945\\
62.8	1.93045298925328\\
62.805	1.92567363877138\\
62.81	1.92080252321407\\
62.815	1.91594838443753\\
62.82	1.91129528945251\\
62.825	1.90657147627693\\
62.83	1.9018436302538\\
62.835	1.89728983010857\\
62.84	1.89291119461203\\
62.845	1.8884044251856\\
62.85	1.88401720315056\\
62.855	1.87979647785711\\
62.86	1.87527887793195\\
62.865	1.87055435153787\\
62.87	1.8657005489591\\
62.875	1.86055196124832\\
62.88	1.85550488454775\\
62.885	1.85035518828326\\
62.89	1.84510468076559\\
62.895	1.83986417788527\\
62.9	1.8345469476359\\
62.905	1.82928543171921\\
62.91	1.82409388333342\\
62.915	1.81937629979117\\
62.92	1.81399847569547\\
62.925	1.80860578500213\\
62.93	1.80320088934603\\
62.935	1.79786238760011\\
62.94	1.79236380040438\\
62.945	1.78683723790904\\
62.95	1.7815181599627\\
62.955	1.77627973078408\\
62.96	1.77070636569787\\
62.965	1.76552658298005\\
62.97	1.76038359871664\\
62.975	1.75530150649599\\
62.98	1.75019260916231\\
62.985	1.74510079836651\\
62.99	1.73992176107284\\
62.995	1.73478932524178\\
63	1.72969847056786\\
63.005	1.72468357143347\\
63.01	1.7197424188629\\
63.015	1.7148913232876\\
63.02	1.71014572291372\\
63.025	1.7054463358879\\
63.03	1.70091775826248\\
63.035	1.69647603385362\\
63.04	1.69212483215932\\
63.045	1.68781972040283\\
63.05	1.68354030849605\\
63.055	1.67934583454374\\
63.06	1.67510075943518\\
63.065	1.67123277192672\\
63.07	1.66746415944683\\
63.075	1.66379415658635\\
63.08	1.66026000147541\\
63.085	1.6566895260299\\
63.09	1.65307133254514\\
63.095	1.64932662316758\\
63.1	1.64552832559204\\
63.105	1.64179646997046\\
63.11	1.63820298057369\\
63.115	1.63454278222357\\
63.12	1.63095018013211\\
63.125	1.62730288503829\\
63.13	1.62362076557666\\
63.135	1.62002455331958\\
63.14	1.61648524665365\\
63.145	1.61266798682528\\
63.15	1.60895275882765\\
63.155	1.60522998458621\\
63.16	1.60153010227954\\
63.165	1.59785646018583\\
63.17	1.59414768744142\\
63.175	1.59051665266983\\
63.18	1.5868445247412\\
63.185	1.58328500352382\\
63.19	1.57980352825508\\
63.195	1.57637033830787\\
63.2	1.57304871625806\\
63.205	1.56970596579464\\
63.21	1.56641711254639\\
63.215	1.56324492375947\\
63.22	1.56021481457897\\
63.225	1.55714924063595\\
63.23	1.55418578428135\\
63.235	1.55139009942205\\
63.24	1.54865062400067\\
63.245	1.54602622790119\\
63.25	1.54353473439006\\
63.255	1.54114032405473\\
63.26	1.53877950396908\\
63.265	1.53652963946436\\
63.27	1.53437943500417\\
63.275	1.53234145218822\\
63.28	1.53040736965108\\
63.285	1.52853573967555\\
63.29	1.52677586235962\\
63.295	1.5249405828111\\
63.3	1.52340420394031\\
63.305	1.52181980296476\\
63.31	1.5204706613069\\
63.315	1.51910270977063\\
63.32	1.51790748379001\\
63.325	1.5167362106231\\
63.33	1.515648372003\\
63.335	1.51464208891422\\
63.34	1.51371587240089\\
63.345	1.51288515079067\\
63.35	1.51207656950945\\
63.355	1.51133485456845\\
63.36	1.5107232310045\\
63.365	1.51035092107646\\
63.37	1.51007894113334\\
63.375	1.50969389252805\\
63.38	1.50905596590124\\
63.385	1.50833731101305\\
63.39	1.50786205393781\\
63.395	1.5075008860103\\
63.4	1.5069416287949\\
63.405	1.50619192985527\\
63.41	1.50550638178132\\
63.415	1.50476563248381\\
63.42	1.50412774175758\\
63.425	1.5034155683409\\
63.43	1.50273722106185\\
63.435	1.50185787055651\\
63.44	1.50099514961163\\
63.445	1.50029197326356\\
63.45	1.49944600975664\\
63.455	1.49837245301558\\
63.46	1.49733313927084\\
63.465	1.49635068213831\\
63.47	1.49540189631423\\
63.475	1.49457474594638\\
63.48	1.49356328271819\\
63.485	1.49260555245536\\
63.49	1.49156582551318\\
63.495	1.49072167018802\\
63.5	1.48981928621394\\
63.505	1.49046120667544\\
63.51	1.48950912362355\\
63.515	1.48867886193246\\
63.52	1.48809924178436\\
63.525	1.48735902587309\\
63.53	1.48668400290768\\
63.535	1.48616299370174\\
63.54	1.48575926505605\\
63.545	1.48547569718816\\
63.55	1.48513448324168\\
63.555	1.48496572865895\\
63.56	1.48498149479971\\
63.565	1.48500723540937\\
63.57	1.48533720297294\\
63.575	1.48556836030077\\
63.58	1.48592043517485\\
63.585	1.48643673093266\\
63.59	1.48725810420612\\
63.595	1.48818826293573\\
63.6	1.48910900811809\\
63.605	1.49024853743684\\
63.61	1.4914673013452\\
63.615	1.49292597697742\\
63.62	1.49457024981437\\
63.625	1.4963572859684\\
63.63	1.49854114813088\\
63.635	1.50059723486184\\
63.64	1.50174318746843\\
63.645	1.50454745310652\\
63.65	1.50688327045679\\
63.655	1.50917528749874\\
63.66	1.5114448597242\\
63.665	1.51425284198301\\
63.67	1.51712005922492\\
63.675	1.5200472329498\\
63.68	1.5231313270172\\
63.685	1.52621619601539\\
63.69	1.52943007587367\\
63.695	1.53260631911328\\
63.7	1.53611465920966\\
63.705	1.53930756545166\\
63.71	1.54244451862067\\
63.715	1.54603700480943\\
63.72	1.54952385488427\\
63.725	1.55341409270849\\
63.73	1.5569301019642\\
63.735	1.5606309585714\\
63.74	1.56465118404069\\
63.745	1.56834801897116\\
63.75	1.57233742016593\\
63.755	1.5763455911173\\
63.76	1.58043866558037\\
63.765	1.58445490007959\\
63.77	1.58876451589654\\
63.775	1.59286259167389\\
63.78	1.59703421781048\\
63.785	1.60158278829381\\
63.79	1.60586970518208\\
63.795	1.61024508384381\\
63.8	1.61473297651806\\
63.805	1.61947454592845\\
63.81	1.62420741891343\\
63.815	1.62902167629916\\
63.82	1.63303398507552\\
63.825	1.63807823975609\\
63.83	1.64326829683473\\
63.835	1.64865870796975\\
63.84	1.65423021508087\\
63.845	1.65979432530195\\
63.85	1.6650107760216\\
63.855	1.67020971141332\\
63.86	1.67546892596165\\
63.865	1.68078529658722\\
63.87	1.68608253032349\\
63.875	1.69116212754647\\
63.88	1.69723579041434\\
63.885	1.70290765701055\\
63.89	1.70844380394893\\
63.895	1.71400485642804\\
63.9	1.71963943177714\\
63.905	1.72565625703593\\
63.91	1.73200355575073\\
63.915	1.73816906175468\\
63.92	1.74365265029732\\
63.925	1.74931517159051\\
63.93	1.75487481182749\\
63.935	1.76025174577598\\
63.94	1.76577789258067\\
63.945	1.77130675466049\\
63.95	1.77634919247653\\
63.955	1.78160336642814\\
63.96	1.78729547323663\\
63.965	1.79306053154352\\
63.97	1.79885693514191\\
63.975	1.80430298611887\\
63.98	1.80981742203854\\
63.985	1.8151710226129\\
63.99	1.82020810707827\\
63.995	1.82509493506963\\
64	1.82975372226446\\
64.005	1.83495365323596\\
64.01	1.83993824729786\\
64.015	1.84476422167321\\
64.02	1.8495763378145\\
64.025	1.85446428443895\\
64.03	1.85931451111623\\
64.035	1.86381602178072\\
64.04	1.86856325939768\\
64.045	1.87283092290633\\
64.05	1.87707699772091\\
64.055	1.88127135654192\\
64.06	1.8853831437208\\
64.065	1.88928675161129\\
64.07	1.8930162073322\\
64.075	1.8966271849745\\
64.08	1.90024882214309\\
64.085	1.9039623243136\\
64.09	1.9072897121308\\
64.095	1.91073921451093\\
64.1	1.91414129419669\\
64.105	1.91743811158545\\
64.11	1.92062770647328\\
64.115	1.92380303377525\\
64.12	1.92694177856031\\
64.125	1.93013645708737\\
64.13	1.93339368407341\\
64.135	1.93666232911949\\
64.14	1.93996191401899\\
64.145	1.94337640174331\\
64.15	1.94681279643089\\
64.155	1.95034094630067\\
64.16	1.95387538177554\\
64.165	1.95750539496625\\
64.17	1.96117959808916\\
64.175	1.96485117735622\\
64.18	1.96844411753607\\
64.185	1.97201513411108\\
64.19	1.97552225308582\\
64.195	1.97890817548378\\
64.2	1.98225134932137\\
64.205	1.98588150227759\\
64.21	1.98945464675659\\
64.215	1.99286786185816\\
64.22	1.99606810661969\\
64.225	1.99905159492625\\
64.23	2.00164031938422\\
64.235	2.00423178086868\\
64.24	2.00682653598193\\
64.245	2.00942131587753\\
64.25	2.01238977217562\\
64.255	2.01515379008316\\
64.26	2.01770325197604\\
64.265	2.02033260443851\\
64.27	2.0229475685719\\
64.275	2.02565130052904\\
64.28	2.02798994910617\\
64.285	2.03004494966297\\
64.29	2.0319490652585\\
64.295	2.03385925293584\\
64.3	2.0357426704037\\
64.305	2.03740317053268\\
64.31	2.03873348964651\\
64.315	2.03999179507335\\
64.32	2.04117090130581\\
64.325	2.04246869058136\\
64.33	2.04360306159523\\
64.335	2.04460870018388\\
64.34	2.04557538928554\\
64.345	2.04638583095949\\
64.35	2.04727158342827\\
64.355	2.04810654212304\\
64.36	2.04889486252876\\
64.365	2.04948467617291\\
64.37	2.05005168593749\\
64.375	2.0507108758499\\
64.38	2.05118164439334\\
64.385	2.05141335337603\\
64.39	2.05155078241322\\
64.395	2.05155269112178\\
64.4	2.05165199101014\\
64.405	2.05162411188132\\
64.41	2.05160060080041\\
64.415	2.05147776118906\\
64.42	2.05134357071058\\
64.425	2.05106274393494\\
64.43	2.05076527532268\\
64.435	2.05036584326302\\
64.44	2.04980621229795\\
64.445	2.04926093693213\\
64.45	2.04855751221462\\
64.455	2.0478070661699\\
64.46	2.04685812985478\\
64.465	2.04576943532918\\
64.47	2.04456059276806\\
64.475	2.0431540616583\\
64.48	2.04171840230061\\
64.485	2.04005267813144\\
64.49	2.03818423887037\\
64.495	2.03629366985378\\
64.5	2.03438833024872\\
64.505	2.03242187407105\\
64.51	2.03047288690425\\
64.515	2.02847129388504\\
64.52	2.02645514177167\\
64.525	2.02497120238125\\
64.53	2.02363106081344\\
64.535	2.02212472326134\\
64.54	2.0203694504126\\
64.545	2.01871005286311\\
64.55	2.01782358156975\\
64.555	2.01703986925493\\
64.56	2.01582965638328\\
64.565	2.01461495592265\\
64.57	2.01340590373988\\
64.575	2.01246527779191\\
64.58	2.01162144139422\\
64.585	2.01061169691478\\
64.59	2.00943509889806\\
64.595	2.00857089614451\\
64.6	2.0080122984653\\
64.605	2.0074565994322\\
64.61	2.00672035427891\\
64.615	2.00579022097128\\
64.62	2.00495142440928\\
64.625	2.00439612707484\\
64.63	2.00363794738209\\
64.635	2.00282881521882\\
64.64	2.00184310090333\\
64.645	2.00105480898815\\
64.65	2.00034969943659\\
64.655	1.99962657407928\\
64.66	1.99889155614896\\
64.665	1.99828372590454\\
64.67	1.99763788976637\\
64.675	1.9971845346422\\
64.68	1.99664867718916\\
64.685	1.99596636904304\\
64.69	1.99540096408442\\
64.695	1.99476380138903\\
64.7	1.99419183742949\\
64.705	1.99316038561708\\
64.71	1.99255341157071\\
64.715	1.99176994648862\\
64.72	1.99104997873968\\
64.725	1.99033197384636\\
64.73	1.98957480786642\\
64.735	1.98873491403098\\
64.74	1.98780384282133\\
64.745	1.98681586372302\\
64.75	1.98581066037585\\
64.755	1.9840604113071\\
64.76	1.98285598043598\\
64.765	1.98156888821816\\
64.77	1.98018004297329\\
64.775	1.97888527825308\\
64.78	1.97736351873883\\
64.785	1.97574019173149\\
64.79	1.97398823197767\\
64.795	1.97223950588518\\
64.8	1.97055142578896\\
64.805	1.96877133584459\\
64.81	1.9671354915604\\
64.815	1.96579967489994\\
64.82	1.96487887684991\\
64.825	1.96376741324767\\
64.83	1.9625710424111\\
64.835	1.9614960304895\\
64.84	1.96047019644041\\
64.845	1.95962833470981\\
64.85	1.95861827715081\\
64.855	1.95782259488108\\
64.86	1.95699767714855\\
64.865	1.95654213777131\\
64.87	1.95612330426809\\
64.875	1.95572866207154\\
64.88	1.95536802390029\\
64.885	1.95496768558453\\
64.89	1.95486271035208\\
64.895	1.95466882509111\\
64.9	1.95462375142804\\
64.905	1.95449922882289\\
64.91	1.95456747860821\\
64.915	1.9545744928435\\
64.92	1.95460447569624\\
64.925	1.95473134733633\\
64.93	1.95483268770145\\
64.935	1.9550454045817\\
64.94	1.95531762069616\\
64.945	1.95566224303993\\
64.95	1.95600314780469\\
64.955	1.95631300016867\\
64.96	1.95663516497709\\
64.965	1.95687092433032\\
64.97	1.95718661161454\\
64.975	1.95750188870643\\
64.98	1.95782234819545\\
64.985	1.95823296441426\\
64.99	1.95862260807105\\
64.995	1.95920273715342\\
65	1.95974719919589\\
65.005	1.96029934454766\\
65.01	1.96025352408829\\
65.015	1.96068409344078\\
65.02	1.96112571300527\\
65.025	1.96151984834216\\
65.03	1.96200698290243\\
65.035	1.96249396167666\\
65.04	1.96271488394044\\
65.045	1.962986804283\\
65.05	1.96317925857553\\
65.055	1.96344198792134\\
65.06	1.9637510251613\\
65.065	1.96399587864845\\
65.07	1.96384734200705\\
65.075	1.96364940823446\\
65.08	1.96401930212459\\
65.085	1.96435714876933\\
65.09	1.96439329010229\\
65.095	1.96435677173193\\
65.1	1.96447587017112\\
65.105	1.96467210901312\\
65.11	1.96511175200537\\
65.115	1.96510896125216\\
65.12	1.9650459366964\\
65.125	1.96490722082079\\
65.13	1.96512549471185\\
65.135	1.96534898152163\\
65.14	1.9653488707738\\
65.145	1.96551448601845\\
65.15	1.96575907379379\\
65.155	1.96617165939823\\
65.16	1.96656345856846\\
65.165	1.96695452774752\\
65.17	1.96729779142502\\
65.175	1.96777168842635\\
65.18	1.96826730610888\\
65.185	1.96877043018279\\
65.19	1.96926639230684\\
65.195	1.9695907477257\\
65.2	1.9701643999453\\
65.205	1.9707275094196\\
65.21	1.97136673809962\\
65.215	1.9719879677031\\
65.22	1.97268402136874\\
65.225	1.97336512150957\\
65.23	1.97418249409066\\
65.235	1.97515928128047\\
65.24	1.97598585785622\\
65.245	1.97698012520228\\
65.25	1.97810017381016\\
65.255	1.9791980409404\\
65.26	1.9802561891487\\
65.265	1.98155897565561\\
65.27	1.98278931095013\\
65.275	1.98414604805012\\
65.28	1.9856541531151\\
65.285	1.98719521411633\\
65.29	1.98861517890223\\
65.295	1.99019196273562\\
65.3	1.9918439487091\\
65.305	1.9933428632926\\
65.31	1.99512188757169\\
65.315	1.99653414349429\\
65.32	1.99822436359076\\
65.325	2.00000093225369\\
65.33	2.0014190154579\\
65.335	2.00298535527555\\
65.34	2.00478714130653\\
65.345	2.00637331393348\\
65.35	2.00819656573246\\
65.355	2.00993738801355\\
65.36	2.0118006032736\\
65.365	2.01371354982536\\
65.37	2.01540776413976\\
65.375	2.01715423959537\\
65.38	2.0184668982554\\
65.385	2.01994005192687\\
65.39	2.02150466158022\\
65.395	2.02340699573955\\
65.4	2.02531407275605\\
65.405	2.02705860209892\\
65.41	2.02890941845827\\
65.415	2.03075084580224\\
65.42	2.03266149975731\\
65.425	2.03469564591867\\
65.43	2.03631895068931\\
65.435	2.03804415549736\\
65.44	2.03981691748243\\
65.445	2.0418716838192\\
65.45	2.04372987957841\\
65.455	2.0458236744743\\
65.46	2.04761423447745\\
65.465	2.04969841705582\\
65.47	2.05180693832901\\
65.475	2.05399689348596\\
65.48	2.05619515650039\\
65.485	2.05822115588011\\
65.49	2.06033200785269\\
65.495	2.06265250776516\\
65.5	2.06484935666292\\
65.505	2.06713690297524\\
65.51	2.06945122444653\\
65.515	2.07176924217217\\
65.52	2.07403586708901\\
65.525	2.07636040602021\\
65.53	2.07869943540463\\
65.535	2.08107873983251\\
65.54	2.08348451140056\\
65.545	2.08597061939375\\
65.55	2.08814016262492\\
65.555	2.09077967031088\\
65.56	2.09369928991863\\
65.565	2.09620931025893\\
65.57	2.09875021634464\\
65.575	2.1014359858131\\
65.58	2.10411716850547\\
65.585	2.10684512446088\\
65.59	2.10987579376356\\
65.595	2.11265168749695\\
65.6	2.11560133783188\\
65.605	2.11861375824216\\
65.61	2.12165910806789\\
65.615	2.12470289327711\\
65.62	2.12770791295556\\
65.625	2.13065678754155\\
65.63	2.13374081275927\\
65.635	2.13691405685574\\
65.64	2.13994294434757\\
65.645	2.14313360220464\\
65.65	2.1463246238045\\
65.655	2.14958536464687\\
65.66	2.15297022570447\\
65.665	2.15632664100351\\
65.67	2.15992802539746\\
65.675	2.16364595223006\\
65.68	2.16740055013919\\
65.685	2.17097043702861\\
65.69	2.17448080049957\\
65.695	2.17817991496904\\
65.7	2.18171386359608\\
65.705	2.18524798206109\\
65.71	2.18876068618348\\
65.715	2.19209083218955\\
65.72	2.19538798791275\\
65.725	2.19884281498908\\
65.73	2.20226702353376\\
65.735	2.20556968162119\\
65.74	2.208867151703\\
65.745	2.21218995796887\\
65.75	2.21560050468196\\
65.755	2.21887659736945\\
65.76	2.22219925851254\\
65.765	2.22540152847018\\
65.77	2.22866982331285\\
65.775	2.2318939481012\\
65.78	2.23515141830592\\
65.785	2.23845420346908\\
65.79	2.24170831121346\\
65.795	2.24494532268453\\
65.8	2.24824033635114\\
65.805	2.25152762882228\\
65.81	2.25492977350353\\
65.815	2.25837231188611\\
65.82	2.26184316407743\\
65.825	2.26534640298243\\
65.83	2.26892782019727\\
65.835	2.27245018393632\\
65.84	2.27598142895369\\
65.845	2.27940625478331\\
65.85	2.28282150455991\\
65.855	2.28641331248097\\
65.86	2.29003374972753\\
65.865	2.2936152669141\\
65.87	2.29702423355215\\
65.875	2.30075847184213\\
65.88	2.30442130262127\\
65.885	2.30825883881528\\
65.89	2.31207268771402\\
65.895	2.31584996533615\\
65.9	2.31978431168059\\
65.905	2.32406806055572\\
65.91	2.32810341233444\\
65.915	2.33204597246517\\
65.92	2.33610622794716\\
65.925	2.34008274068502\\
65.93	2.3441977967474\\
65.935	2.34832044758926\\
65.94	2.35253253009142\\
65.945	2.35671344082657\\
65.95	2.36084637477871\\
65.955	2.36522023434337\\
65.96	2.36958967207662\\
65.965	2.37398316621404\\
65.97	2.37718275419731\\
65.975	2.38209751590237\\
65.98	2.38660545958357\\
65.985	2.39081172354747\\
65.99	2.39537291925761\\
65.995	2.39916053243905\\
66	2.40340116302271\\
66.005	2.40775820420404\\
66.01	2.41227441904965\\
66.015	2.41671556652231\\
66.02	2.42116043774234\\
66.025	2.42594380393197\\
66.03	2.43046498983003\\
66.035	2.43503453478287\\
66.04	2.43909778476986\\
66.045	2.44389528565385\\
66.05	2.44867218817864\\
66.055	2.45332952520488\\
66.06	2.45814487754785\\
66.065	2.46291455309853\\
66.07	2.46759486339189\\
66.075	2.4725303081215\\
66.08	2.47748506567106\\
66.085	2.48374183893844\\
66.09	2.48856741687173\\
66.095	2.49361670810565\\
66.1	2.49863330549386\\
66.105	2.50380441273271\\
66.11	2.50887952579966\\
66.115	2.51432538233849\\
66.12	2.51964670279542\\
66.125	2.52499639512743\\
66.13	2.53014057689873\\
66.135	2.55740497010632\\
66.14	2.56261457355273\\
66.145	2.56752996590944\\
66.15	2.57270911559837\\
66.155	2.57785689951876\\
66.16	2.58299804696501\\
66.165	2.58810476597706\\
66.17	2.59312150212178\\
66.175	2.59823247559364\\
66.18	2.6033562571411\\
66.185	2.6085112118633\\
66.19	2.61359269430607\\
66.195	2.61857364889653\\
66.2	2.60133203555486\\
66.205	2.60680386607855\\
66.21	2.61218416281427\\
66.215	2.61762625829876\\
66.22	2.62317778410152\\
66.225	2.62873999802256\\
66.23	2.63421540285269\\
66.235	2.63972790741965\\
66.24	2.64524685086236\\
66.245	2.650673310057\\
66.25	2.65591746815449\\
66.255	2.6611827630018\\
66.26	2.6665803424142\\
66.265	2.67247396855078\\
66.27	2.67793095169205\\
66.275	2.68179497779121\\
66.28	2.68720782828278\\
66.285	2.69274114408641\\
66.29	2.69807211708377\\
66.295	2.70363224864335\\
66.3	2.70887671407587\\
66.305	2.71395424010182\\
66.31	2.71920621869117\\
66.315	2.72438606389271\\
66.32	2.73000476583693\\
66.325	2.73561403402689\\
66.33	2.74138748655858\\
66.335	2.74680690652268\\
66.34	2.75220181089749\\
66.345	2.757936116499\\
66.35	2.76342009924393\\
66.355	2.76901918266229\\
66.36	2.77605906293364\\
66.365	2.78166077764569\\
66.37	2.78706120415395\\
66.375	2.79277549385596\\
66.38	2.79864989448798\\
66.385	2.8042867031833\\
66.39	2.80973226794103\\
66.395	2.81506567251755\\
66.4	2.82050196658905\\
66.405	2.82593626961646\\
66.41	2.83139175205017\\
66.415	2.83626763001089\\
66.42	2.8411145843\\
66.425	2.84597500245303\\
66.43	2.85108648750415\\
66.435	2.85583975682695\\
66.44	2.86049323290314\\
66.445	2.86513298654402\\
66.45	2.86982830810251\\
66.455	2.87469425663434\\
66.46	2.87925102965532\\
66.465	2.88372477865401\\
66.47	2.88822793611808\\
66.475	2.89260705431649\\
66.48	2.89706060946901\\
66.485	2.90133957576006\\
66.49	2.90565460033131\\
66.495	2.90980006937184\\
66.5	2.91429573117251\\
66.505	2.91862794391061\\
66.51	2.92285179510568\\
66.515	2.92701182738866\\
66.52	2.93128192992135\\
66.525	2.93546850883991\\
66.53	2.93973625034473\\
66.535	2.94397839907409\\
66.54	2.94815381998001\\
66.545	2.95221719160482\\
66.55	2.95622924571452\\
66.555	2.96040278461775\\
66.56	2.96434340937754\\
66.565	2.96835633840968\\
66.57	2.97217495580231\\
66.575	2.97611788995738\\
66.58	2.98007556745276\\
66.585	2.98384094356337\\
66.59	2.98781921744672\\
66.595	2.99159626736067\\
66.6	2.995278443028\\
66.605	2.99906237625938\\
66.61	3.00288903821789\\
66.615	3.00672857959225\\
66.62	3.01050568705611\\
66.625	3.01429729180487\\
66.63	3.01806925593542\\
66.635	3.02178703506581\\
66.64	3.02549141711608\\
66.645	3.02932404061403\\
66.65	3.0330499516015\\
66.655	3.03671781342302\\
66.66	3.04044660414543\\
66.665	3.04423501405672\\
66.67	3.04796000755533\\
66.675	3.05175162760161\\
66.68	3.05554946453909\\
66.685	3.05931422478296\\
66.69	3.06306015578734\\
66.695	3.06680354552494\\
66.7	3.07057501483567\\
66.705	3.07433427158042\\
66.71	3.07806823777113\\
66.715	3.0818498545121\\
66.72	3.08559633607464\\
66.725	3.08943220408543\\
66.73	3.09319547798682\\
66.735	3.0969942220093\\
66.74	3.10063358198477\\
66.745	3.1041907110601\\
66.75	3.10768259171337\\
66.755	3.11133153931811\\
66.76	3.11510017931824\\
66.765	3.11869343552622\\
66.77	3.12225505100447\\
66.775	3.12572625362238\\
66.78	3.12915146485093\\
66.785	3.13265680857609\\
66.79	3.13603658496147\\
66.795	3.1395357521062\\
66.8	3.14272587217018\\
66.805	3.14612062021363\\
66.81	3.14950307197053\\
66.815	3.15298698714006\\
66.82	3.15633152969441\\
66.825	3.15968904001508\\
66.83	3.1630583341111\\
66.835	3.16641738477613\\
66.84	3.16970870879354\\
66.845	3.17302259646292\\
66.85	3.17634173353994\\
66.855	3.17947812043093\\
66.86	3.18280983012432\\
66.865	3.18605045346269\\
66.87	3.18918874845986\\
66.875	3.19244971317611\\
66.88	3.19554553564779\\
66.885	3.19870908211813\\
66.89	3.20194374579402\\
66.895	3.20517220126828\\
66.9	3.20830433635084\\
66.905	3.2115618787112\\
66.91	3.21470919318064\\
66.915	3.21778555244884\\
66.92	3.22103716672521\\
66.925	3.22412278697989\\
66.93	3.22727112050431\\
66.935	3.23031402707421\\
66.94	3.2333473352187\\
66.945	3.23635588749546\\
66.95	3.239372053373\\
66.955	3.24239287902045\\
66.96	3.24532916847358\\
66.965	3.24833896070342\\
66.97	3.25136827153956\\
66.975	3.25436618247612\\
66.98	3.25746889164831\\
66.985	3.26052944129022\\
66.99	3.26362171595309\\
66.995	3.26681267590648\\
67	3.26985640219019\\
67.005	3.27309970831977\\
67.01	3.27624299568644\\
67.015	3.27947618838687\\
67.02	3.28280366873302\\
67.025	3.28602701545383\\
67.03	3.28932167882308\\
67.035	3.29263906967383\\
67.04	3.29593641471461\\
67.045	3.29931062663726\\
67.05	3.30257298108969\\
67.055	3.305962970376\\
67.06	3.30926179670998\\
67.065	3.31249113885842\\
67.07	3.31591700271021\\
67.075	3.31922417223634\\
67.08	3.32257239527433\\
67.085	3.32595141854746\\
67.09	3.32928323360116\\
67.095	3.33273210312929\\
67.1	3.33622964933199\\
67.105	3.33978540000735\\
67.11	3.34351689921323\\
67.115	3.34713050476456\\
67.12	3.35047489892941\\
67.125	3.35366788864141\\
67.13	3.35708562421856\\
67.135	3.36057506676683\\
67.14	3.36385268968381\\
67.145	3.36692255163894\\
67.15	3.36998238796801\\
67.155	3.37305829197257\\
67.16	3.37616935106029\\
67.165	3.37923366741434\\
67.17	3.38211561434533\\
67.175	3.38498044064912\\
67.18	3.38770132314006\\
67.185	3.39071671287235\\
67.19	3.39364558488322\\
67.195	3.39642436068139\\
67.2	3.39920212029642\\
67.205	3.40210518120338\\
67.21	3.40494513361407\\
67.215	3.40767849224376\\
67.22	3.41039272714148\\
67.225	3.41295921413545\\
67.23	3.41548417173049\\
67.235	3.41817132875976\\
67.24	3.4205653590531\\
67.245	3.42313407708787\\
67.25	3.42559455732549\\
67.255	3.42804404460412\\
67.26	3.4304884777384\\
67.265	3.43284002159216\\
67.27	3.43518509032418\\
67.275	3.43746755673837\\
67.28	3.43967261133214\\
67.285	3.44187135751825\\
67.29	3.44410345869124\\
67.295	3.44618440269912\\
67.3	3.44822843783631\\
67.305	3.45030687372009\\
67.31	3.45245749264067\\
67.315	3.45452511559594\\
67.32	3.45666080225856\\
67.325	3.45872124805221\\
67.33	3.46067847581931\\
67.335	3.46279275654884\\
67.34	3.46480296263796\\
67.345	3.46695485925876\\
67.35	3.46891203279433\\
67.355	3.47086456229487\\
67.36	3.47283478969804\\
67.365	3.47488635448313\\
67.37	3.47682720989492\\
67.375	3.47893671349314\\
67.38	3.48097776856156\\
67.385	3.4829707654102\\
67.39	3.48516948790317\\
67.395	3.48716039691645\\
67.4	3.48920370180398\\
67.405	3.49138614007723\\
67.41	3.49339708171602\\
67.415	3.49561685901561\\
67.42	3.49750247965474\\
67.425	3.49964602866051\\
67.43	3.50167408549931\\
67.435	3.5036270626892\\
67.44	3.50570199187312\\
67.445	3.50769828514091\\
67.45	3.50964286787482\\
67.455	3.51157956642054\\
67.46	3.51348406414983\\
67.465	3.51547635455149\\
67.47	3.51721590488902\\
67.475	3.51890589972742\\
67.48	3.52073918704574\\
};
\addlegendentry{$\Delta$}%Distance between\\spot and obstacle

\addplot [color=black!20!red, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	1\\
70	1\\
};
\addlegendentry{$s$} %node[abowe,pos=0.020] {$s$};
\end{axis}
\end{tikzpicture}%

==> sandvik.tex <==
\begin{figure}
\centering
\begin{subfigure}[t]{0.48\columnwidth}
  \centering
      \begin{tikzpicture}
        \node at (0,0) {\includegraphics[width=0.9\columnwidth]{longer_path.png}};

         \node[] at (-1.6, -0.9) (dsp) {$\Psi$};
         \node[] at (-2.1, 1.4) (s) {$\hat{x}$};
         \filldraw (2.1, -1.3) circle (2pt);
         \node[] at (2.1, -1.0) {$WP$};
         % \node[align=left] at (3.0,  -2.2) (motion) {$u$ with heading};
         % \node[align=center] at (2.8, 1.8) (obs) {O};
         % \node[align=center] at (1.3, 3.2) (elips) {$E$};
         % \node[align=center] at (2.0, -0.8) (ev) {$E_v$};

         % \draw[-stealth] (obs) -> (-1.0, 0.0);
         % \draw[-stealth] (obs) -> (0.1, -0.95);

        
    \end{tikzpicture}
  \caption{}
  \label{fig:sandvik:a}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.48\columnwidth}
  \centering
      \begin{tikzpicture}
        \node at (0,0) {\includegraphics[width=0.9\columnwidth]{longer_path_1.png}};

         \node[] at (1.0, -1.1) (dsp) {$\Psi$};
         \node[] at (-1.6, -0.4) (s) {$\hat{x}$};
         % \node[align=left] at (3.0,  -2.2) (motion) {$u$ with heading};
         % \node[align=center] at (2.8, 1.8) (obs) {O};
         \node[align=center] at (0.2, -0.9) (elips) {$E$};
         % \node[align=center] at (2.0, -0.8) (ev) {$E_v$};
         \filldraw (2.1, -1.3) circle (2pt);
         \node[] at (2.1, -1.0) {$WP$};
         % \draw[-stealth] (obs) -> (-1.0, 0.0);
         % \draw[-stealth] (obs) -> (0.1, -0.95);

        
    \end{tikzpicture}
  \caption{}
  \label{fig:sandvik:b}
\end{subfigure}
\hfill
\begin{subfigure}[t]{.48\columnwidth}
  \centering
      \begin{tikzpicture}
        \node at (0,0) {\includegraphics[width=0.9\columnwidth]{longer_path_2.png}};
    
         \node[] at (1.0, -1.1) (dsp) {$\Psi$};
         \node[] at (-0.7, -1.1) (s) {$\hat{x}$};
         \node[align=left] at (-0.0,  -1.6) (motion) {$u$};
         % \node[align=center] at (2.8, 1.8) (obs) {O};
         \node[align=center] at (0.3, -0.9) (elips) {$E$};
         % \node[align=center] at (2.0, -0.8) (ev) {$E_v$};
         \filldraw (2.1, -1.3) circle (2pt);
         \node[] at (2.1, -1.0) {$WP$};
         % \draw[-stealth] (obs) -> (-1.0, 0.0);
         % \draw[-stealth] (obs) -> (0.1, -0.95);

    \end{tikzpicture}
  \caption{}
  \label{fig:sandvik:c}
\end{subfigure}
\hfill
\begin{subfigure}[t]{.48\columnwidth}
  \centering
      \begin{tikzpicture}
        \node at (0,0) {\includegraphics[width=0.9\columnwidth]{longer_path_3.png}};
        
         \node[] at (1.2, -1.0) (dsp) {$\Psi$};
         \node[] at (-0.3, -1.0) (s) {$\hat{x}$};
         \node[align=left] at (0.3,  -1.1) (motion) {$u$};
         % \node[align=center] at (2.8, 1.8) (obs) {O};
         \node[align=center] at (-0.8, -1.1) (elips) {$E$};
         % \node[align=center] at (2.0, -0.8) (ev) {$E_v$};
         \filldraw (1.9, -1.2) circle (2pt);
         \node[] at (1.9, -0.9) {$WP$};
         % \draw[-stealth] (obs) -> (-1.0, 0.0);
         % \draw[-stealth] (obs) -> (0.1, -0.95);

        
    \end{tikzpicture}
  \caption{}
  \label{fig:sandvik:d}
\end{subfigure}
\hfill
\begin{subfigure}[t]{.48\columnwidth}
    \centering
    \begin{tikzpicture}
        \node at (0,0) {\includegraphics[width=0.9\columnwidth]{longer_path_4.png}};
    
   

         % \node[] at (2.0, 0.9) (dsp) {$\Psi$};
         \node[] at (1.6, -1.0) (s) {$\hat{x}$};
         % \node[align=left] at (3.0,  -2.2) (motion) {$u$ with heading};
         % \node[align=center] at (2.8, 1.8) (obs) {O};
         \node[align=center] at (0.0, -1.2) (elips) {$E$};
         % \node[align=center] at (2.0, -0.8) (ev) {$E_v$};
         \node[] at (2.4, -1.0) {$WP$};
         % \draw[-stealth] (obs) -> (-1.0, 0.0);
         % \draw[-stealth] (obs) -> (0.1, -0.95);

        
    \end{tikzpicture}
    \caption{}
    \label{fig:sandvik:e}
\end{subfigure}
\caption{In a larger mine area Spot is navigating through a corner and meats pedestrians. In the (c) case one of the pedestrians is moving across Spot's path forcing Spot to make an avoidance maneuver.}
\label{fig:sandvik}
\end{figure}

% \begin{figure}
%     \centering
%     \begin{tikzpicture}
%     \node at (0,0) {\includegraphics[width=0.9\columnwidth]{./image/snap/angle_ed_v2.png}};
    
   

%          % \node[] at (2.0, 0.9) (dsp) {$\Psi$};
%          \node[] at (6.0, -2.4) (s) {$\hat{x}$};
%          \node[align=left] at (3.0,  -2.2) (motion) {$u$ with heading};
%          \node[align=center] at (2.8, 1.8) (obs) {O};
%          \node[align=center] at (1.3, 3.2) (elips) {$E$};
%          \node[align=center] at (2.0, -0.8) (ev) {$E_v$};
%          % \draw[-stealth] (obs) -> (-1.0, 0.0);
%          % \draw[-stealth] (obs) -> (0.1, -0.95);

        
%     \end{tikzpicture}
%     \caption{Spot is tracking a pedestrian in full sprint and adjusting its heading (blue arrows) to keep the predicted pedestrian in the field of view.}
%     \label{fig:snap:tracking}
% \end{figure}


==> spot.tex <==
\begin{figure}
    \centering
    \resizebox{1.0\columnwidth}{!}{%
\begin{tikzpicture}
    \node at (0,0) {\includegraphics[width=0.7\columnwidth]{spot.png}}; %spot_action
    
   
     % \draw[-stealth] (-2.5, 0.7) -> (-1.5,0.7);
     % % \draw[-stealth] (2.5, 0.8) -> (0.4,0.8);
     % \draw[-stealth] (-4.8, -1.4) -> (-2.3,-1.4);
     % \draw[-stealth] (0.4, -3.2) -> (0.4,-2.7);
     % \draw[-stealth] (4.0, -0.8) -> (1.0,-0.8);
  
     
     % \node[] at (-2.8, 2.5) {Ouister};
     % \node[] at (1.8, 2.7) (vlp) {velodyne};
     % \node[align=center] at (0.2, 2.85) (orin) {Jetson\\AGX Orin};
     % \node[align=center, color=white] at (3.5, 1.3) (rs) {Camera\\IMU};
     %\node[] at (-2.0, 0.9) {};
    %  \node[align=center,white] at (1.5, 3.3) {Auxiliary};
    %  \node[align=center,white] at (1.5, 3.0) {connections};

  % \draw[-stealth,color=white] (vlp) -> (1.8, 2.0);
  % \draw[-stealth,color=white] (orin) -> (0.2, 1.8);
  % \draw[-stealth,color=white] (rs) -> (2.5, 1.3);


    \node[] at (3.2, 3.7) (vlp) {Velodyne};
    \node[align=center] at (0.8, 3.0) (orin) {Jetson\\AGX Orin};
    \node[align=center] at (5.0, 1.9) (rs) {Camera\\IMU};
     
    \draw[-stealth] (vlp) -> (3.2, 2.8);
    \draw[-stealth] (orin) -> (0.8, 2.15);
    \draw[-stealth] (rs) -> (4.1, 1.9);
\end{tikzpicture}
}
    % \includegraphics[width=0.9\textwidth]{./image/shafter.jpg}
    \caption{Spot, the robot used for experimentation with the added sensors on top.}
    \label{fig:spot}
\end{figure}

==> timeout.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\fwidth,
height=0.6\fwidth,
at={(0.9\fwidth,0.9\fwidth)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={Number prediction steps (N)},
ymode=log,
ymin=0,
ymax=10000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Number of timeouts},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Timeout annalyce},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
5	0.1\\
6	0.1\\
7	0.1\\
8	0.1\\
9	0.1\\
10	2\\
11	2\\
12	2\\
13	1\\
14	0.1\\
15	3\\
16	0.1\\
17	2\\
18	4\\
19	3\\
20	1\\
21	5\\
22	4\\
23	5\\
24	5\\
25	4\\
26	63\\
27	5\\
28	2\\
29	0.1\\
30	2\\
31	4\\
32	2\\
33	1\\
34	8\\
35	7\\
36	5\\
37	2\\
38	8\\
39	4\\
40	7\\
41	145\\
42	16\\
43	1570\\
44	8\\
45	7\\
46	8\\
47	3\\
48	5\\
49	7\\
50	15\\
51	2522\\
52	618\\
53	11\\
54	11\\
55	9\\
56	8\\
57	3\\
58	8\\
59	1\\
60	9\\
61	10\\
62	9\\
63	5\\
64	9\\
65	13\\
66	6\\
67	8\\
68	19\\
69	14\\
70	17\\
71	8\\
72	26\\
73	16\\
74	13\\
75	20\\
76	2189\\
77	549\\
78	1177\\
79	47\\
80	316\\
81	56\\
82	48\\
83	32\\
84	44\\
85	47\\
86	22\\
87	40\\
88	25\\
89	43\\
90	47\\
91	24\\
92	41\\
93	43\\
94	38\\
95	46\\
96	52\\
97	45\\
98	31\\
99	44\\
100	33\\
};
\addlegendentry{NMPC number of timeouts}

\end{axis}
\end{tikzpicture}%

==> tracking.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}
    \node at (0,0) {\includegraphics[width=0.9\columnwidth]{angle_ed_v2.png}};
    
   

         % \node[] at (2.0, 0.9) (dsp) {$\Psi$};
         \node[] at (6.0, -2.4) (s) {$\hat{x}$};
         \node[align=left] at (3.0,  -2.2) (motion) {$u$ with heading};
         \node[align=center] at (2.8, 1.8) (obs) {O};
         \node[align=center] at (1.3, 3.2) (elips) {$E$};
         \node[align=center] at (2.0, -0.8) (ev) {$E_v$};
         % \draw[-stealth] (obs) -> (-1.0, 0.0);
         % \draw[-stealth] (obs) -> (0.1, -0.95);

        
    \end{tikzpicture}
    \caption{Spot is tracking a pedestrian in full sprint and adjusting its heading (blue arrows) to keep the predicted pedestrian in the field of view.}
    \label{fig:snap:tracking}
\end{figure}


==> velosety.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\fwidth,
height=0.35\fwidth,
at={(0.9\fwidth,0.9\fwidth)},
scale only axis,
xmin=0,
xmax=70,
xlabel style={font=\color{white!15!black}},
xlabel={Time (s)},
ymin=0,
ymax=1.5,
ylabel style={font=\color{white!15!black}},
ylabel={Velocity (ms)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Obstacle velocity},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.2055673190142\\
0.005	0.211044891537667\\
0.01	0.179323823292054\\
0.015	0.222635919403003\\
0.02	0.238034077287654\\
0.025	0.234761980075277\\
0.03	0.238072452670214\\
0.035	0.220707816222191\\
0.04	0.247945519966993\\
0.045	0.238799538556121\\
0.05	0.219131999028337\\
0.055	0.238092144249041\\
0.06	0.241069895443939\\
0.065	0.239923113606442\\
0.07	0.243917413407352\\
0.075	0.237796272036865\\
0.08	0.25098474122939\\
0.085	0.216650242781141\\
0.09	0.227029671026419\\
0.095	0.23659951568287\\
0.1	0.203535756936095\\
0.105	0.21460628332982\\
0.11	0.218846921108236\\
0.115	0.22381607425071\\
0.12	0.234432428417745\\
0.125	0.23775717456461\\
0.13	0.243834156051006\\
0.135	0.238541801995835\\
0.14	0.238541801995835\\
0.145	0.232626071797819\\
0.15	0.232626071797819\\
0.155	0.257947948396916\\
0.16	0.263662886492387\\
0.165	0.256386839600286\\
0.17	0.260875358430508\\
0.175	0.265430330499758\\
0.18	0.268669950487262\\
0.185	0.257533902066027\\
0.19	0.262846032475448\\
0.195	0.2764385023314\\
0.2	0.28812835662949\\
0.205	0.277459790921958\\
0.21	0.268044585657766\\
0.215	0.276168547893681\\
0.22	0.267003789895545\\
0.225	0.264203116442649\\
0.23	0.277536763675831\\
0.235	0.240001564730362\\
0.24	0.258943407018898\\
0.245	0.260275053695075\\
0.25	0.267283612935233\\
0.255	0.335069579159773\\
0.26	0.350719032774857\\
0.265	0.336095836522994\\
0.27	0.324074807626871\\
0.275	0.200015185996979\\
0.28	0.177978394930626\\
0.285	0.261282666674952\\
0.29	0.27713470173557\\
0.295	0.283878407974319\\
0.3	0.308263144907912\\
0.305	0.316724880820689\\
0.31	0.362995556955678\\
0.315	0.376079480159922\\
0.32	0.34835756233545\\
0.325	0.294123667523083\\
0.33	0.291273352313147\\
0.335	0.306366648273923\\
0.34	0.298969762772587\\
0.345	0.224869231281629\\
0.35	0.230073457488608\\
0.355	0.256777417029727\\
0.36	0.258252867935604\\
0.365	0.277050729267697\\
0.37	0.26823061498212\\
0.375	0.222944956748483\\
0.38	0.222944956748483\\
0.385	0.240183455058576\\
0.39	0.246418238461333\\
0.395	0.232496491783042\\
0.4	0.21280344624164\\
0.405	0.207386273471611\\
0.41	0.197659099456315\\
0.415	0.197659099456315\\
0.42	0.217842808686971\\
0.425	0.198216783287014\\
0.43	0.181511531853564\\
0.435	0.191059527856465\\
0.44	0.200437512514525\\
0.445	0.165735172726701\\
0.45	0.167818407731317\\
0.455	0.182437237572703\\
0.46	0.171670328943823\\
0.465	0.170533387315913\\
0.47	0.174007991882171\\
0.475	0.169258001097151\\
0.48	0.150067711861083\\
0.485	0.15278088610775\\
0.49	0.163789970838237\\
0.495	0.142860300024523\\
0.5	0.139312160411199\\
0.505	0.122282730822811\\
0.51	0.109468982073635\\
0.515	0.0996348982896046\\
0.52	0.0981899337766344\\
0.525	0.0960624303823683\\
0.53	0.0749766787721545\\
0.535	0.0523160361820704\\
0.54	0.0512771878753351\\
0.545	0.0515492211363343\\
0.55	0.0517398994797177\\
0.555	0.0751634612304918\\
0.56	0.0656427219065197\\
0.565	0.0557994241463416\\
0.57	0.0551828232076252\\
0.575	0.0633503909104842\\
0.58	0.0640677138562234\\
0.585	0.0645019328372916\\
0.59	0.0608544057567763\\
0.595	0.0560692334415484\\
0.6	0.0594113364619453\\
0.605	0.0595447779570879\\
0.61	0.0769614678015149\\
0.615	0.0869361398524671\\
0.62	0.098431219031779\\
0.625	0.098431219031779\\
0.63	0.0830774185290936\\
0.635	0.0375884175619401\\
0.64	0.031823783341994\\
0.645	0.0708403337457178\\
0.65	0.0759408810645155\\
0.655	0.110524297601805\\
0.66	0.119998341603383\\
0.665	0.113332896362903\\
0.67	0.105052652082771\\
0.675	0.0708451079726201\\
0.68	0.0333366134338364\\
0.685	0.0302346412793586\\
0.69	0.0360872269975088\\
0.695	0.0539828501133299\\
0.7	0.0517959810488788\\
0.705	0.0517959810488788\\
0.71	0.0501691852771345\\
0.715	0.0534747850804926\\
0.72	0.0949736821707897\\
0.725	0.0974730929382921\\
0.73	0.106477172807341\\
0.735	0.116037837863215\\
0.74	0.111487343815631\\
0.745	0.111487343815631\\
0.75	0.0662862423776694\\
0.755	0.0662862423776694\\
0.76	0.0738775590360974\\
0.765	0.0738775590360974\\
0.77	0.0903395865178721\\
0.775	0.12748696717558\\
0.78	0.152919743985919\\
0.785	0.14978402000257\\
0.79	0.150896950211845\\
0.795	0.139024795196844\\
0.8	0.139024795196844\\
0.805	0.150571158142091\\
0.81	0.14086110168411\\
0.815	0.14086110168411\\
0.82	0.153584681844505\\
0.825	0.153631463634409\\
0.83	0.144539629438108\\
0.835	0.143941763666463\\
0.84	0.143941763666463\\
0.845	0.149669513860128\\
0.85	0.137286641570228\\
0.855	0.137286641570228\\
0.86	0.162798182204414\\
0.865	0.132388074475514\\
0.87	0.132388074475514\\
0.875	0.160287820076642\\
0.88	0.149027372089507\\
0.885	0.152779900634455\\
0.89	0.176753385677498\\
0.895	0.180448385413365\\
0.9	0.160214384228783\\
0.905	0.157621144933622\\
0.91	0.162611604532622\\
0.915	0.172770589232043\\
0.92	0.156129137018347\\
0.925	0.157858581027086\\
0.93	0.216031527830072\\
0.935	0.194506184072436\\
0.94	0.182302939921997\\
0.945	0.208390624902636\\
0.95	0.170967440573662\\
0.955	0.170967440573662\\
0.96	0.253946440226937\\
0.965	0.24050926128686\\
0.97	0.186591305736216\\
0.975	0.186591305736216\\
0.98	0.218006427653981\\
0.985	0.218006427653981\\
0.99	0.221840794219865\\
0.995	0.221840794219865\\
1	0.251091016769576\\
1.005	0.237829631657531\\
1.01	0.179601710757427\\
1.015	0.179601710757427\\
1.02	0.207998657100297\\
1.025	0.260777244369577\\
1.03	0.297835028668426\\
1.035	0.31102976216236\\
1.04	0.321814189081905\\
1.045	0.300346474035746\\
1.05	0.213838121517245\\
1.055	0.119963058969121\\
1.06	0.115460805668795\\
1.065	0.140273834599953\\
1.07	0.18761019208555\\
1.075	0.18761019208555\\
1.08	0.224196335868727\\
1.085	0.23565507262896\\
1.09	0.313789695979254\\
1.095	0.340364559625859\\
1.1	0.279456107668445\\
1.105	0.275567770186849\\
1.11	0.259913726099453\\
1.115	0.259913726099453\\
1.12	0.233355310625173\\
1.125	0.189002682467114\\
1.13	0.178622919788505\\
1.135	0.178622919788505\\
1.14	0.216612130505422\\
1.145	0.22407254906592\\
1.15	0.210034477003459\\
1.155	0.218869813699723\\
1.16	0.227432420422657\\
1.165	0.227432420422657\\
1.17	0.194353606996303\\
1.175	0.194353606996303\\
1.18	0.211044195542981\\
1.185	0.222092942938674\\
1.19	0.156404517786482\\
1.195	0.144169992900214\\
1.2	0.150630768849549\\
1.205	0.144987710822375\\
1.21	0.150814882776918\\
1.215	0.155172912859277\\
1.22	0.155172912859277\\
1.225	0.117081154292996\\
1.23	0.113084051619863\\
1.235	0.115605077798063\\
1.24	0.108769669127223\\
1.245	0.108769669127223\\
1.25	0.133778823175123\\
1.255	0.12392451447851\\
1.26	0.113164263315724\\
1.265	0.111108289365447\\
1.27	0.121503505235122\\
1.275	0.107493238194698\\
1.28	0.107493238194698\\
1.285	0.112255290231529\\
1.29	0.0970024501116428\\
1.295	0.0892917387034807\\
1.3	0.091657039688383\\
1.305	0.089929638071131\\
1.31	0.0913332208838274\\
1.315	0.0766895002311561\\
1.32	0.0766895002311561\\
1.325	0.0869298183569419\\
1.33	0.0936092361542063\\
1.335	0.0981051783823481\\
1.34	0.0981051783823481\\
1.345	0.0901787083557084\\
1.35	0.0901787083557084\\
1.355	0.0899940536010398\\
1.36	0.0857269230865642\\
1.365	0.0741947602079253\\
1.37	0.0883160346514531\\
1.375	0.0885906684845067\\
1.38	0.0911931907167804\\
1.385	0.0918245575839708\\
1.39	0.0943451941014341\\
1.395	0.104865932075403\\
1.4	0.094635576883059\\
1.405	0.0502297113224858\\
1.41	0.0502297113224858\\
1.415	0.0824488721860745\\
1.42	0.103056433977886\\
1.425	0.132874861987611\\
1.43	0.132024148945487\\
1.435	0.132852310859133\\
1.44	0.144679848056798\\
1.445	0.14425267854894\\
1.45	0.147152578443743\\
1.455	0.147152578443743\\
1.46	0.107332060542431\\
1.465	0.107332060542431\\
1.47	0.125546068955365\\
1.475	0.121690855163918\\
1.48	0.0925230839318152\\
1.485	0.127597028921041\\
1.49	0.127597028921041\\
1.495	0.133930788857732\\
1.5	0.138889584463144\\
1.505	0.1622093815004\\
1.51	0.164354373293497\\
1.515	0.150155914490294\\
1.52	0.17955398987782\\
1.525	0.182213285356381\\
1.53	0.164439560013231\\
1.535	0.155344839316096\\
1.54	0.152146343308617\\
1.545	0.143792108903273\\
1.55	0.142297060259962\\
1.555	0.141999002757591\\
1.56	0.13354343593381\\
1.565	0.176855711848223\\
1.57	0.177224810921839\\
1.575	0.174792349070563\\
1.58	0.172317484298912\\
1.585	0.175917543313956\\
1.59	0.171107212486257\\
1.595	0.162143462101022\\
1.6	0.167051370512625\\
1.605	0.149200081787936\\
1.61	0.134462316368912\\
1.615	0.162362866726286\\
1.62	0.161491035079917\\
1.625	0.148419715642145\\
1.63	0.16688448809381\\
1.635	0.167588183921212\\
1.64	0.144715266090705\\
1.645	0.136077929229171\\
1.65	0.159070166453478\\
1.655	0.162014616581688\\
1.66	0.129224822367408\\
1.665	0.125318415736686\\
1.67	0.136550356973864\\
1.675	0.136550356973864\\
1.68	0.115270803826473\\
1.685	0.0948909213824844\\
1.69	0.098938538054633\\
1.695	0.117710720675627\\
1.7	0.107762390689406\\
1.705	0.134337989360028\\
1.71	0.161595708681084\\
1.715	0.161878545217957\\
1.72	0.104973235599637\\
1.725	0.090016142099536\\
1.73	0.0900164193800037\\
1.735	0.07777087473583\\
1.74	0.0766563164793954\\
1.745	0.0767164603896043\\
1.75	0.0767127795576084\\
1.755	0.064803943266778\\
1.76	0.0418046045114579\\
1.765	0.0698168216481942\\
1.77	0.108010636079404\\
1.775	0.113645899797125\\
1.78	0.0783635634941004\\
1.785	0.0607109863333345\\
1.79	0.0792918170810823\\
1.795	0.078772247711011\\
1.8	0.0721949066077755\\
1.805	0.076956821102306\\
1.81	0.0592400154150895\\
1.815	0.0725703173837858\\
1.82	0.0832840340187265\\
1.825	0.0609467737451242\\
1.83	0.0662886657166785\\
1.835	0.051904043838971\\
1.84	0.0520858528191091\\
1.845	0.0428701311605594\\
1.85	0.0423513677447409\\
1.855	0.0666964276196723\\
1.86	0.0591793910381383\\
1.865	0.0549085357177043\\
1.87	0.098937376141597\\
1.875	0.0828906830449029\\
1.88	0.048511707005166\\
1.885	0.0615966643375066\\
1.89	0.0361325226397673\\
1.895	0.0332124885679234\\
1.9	0.0812008297605957\\
1.905	0.0812008297605957\\
1.91	0.0793585077821653\\
1.915	0.0647980262942866\\
1.92	0.0470901111131756\\
1.925	0.0466619175410902\\
1.93	0.0590520103800284\\
1.935	0.040412258521697\\
1.94	0.035550318432846\\
1.945	0.069990739605023\\
1.95	0.0418592072162991\\
1.955	0.0551498603890123\\
1.96	0.0525281520330052\\
1.965	0.0378489152695132\\
1.97	0.0536089208632754\\
1.975	0.0536089208632754\\
1.98	0.0489411101559259\\
1.985	0.0489411101559259\\
1.99	0.0521557325295927\\
1.995	0.0563379386214833\\
2	0.055764138657655\\
2.005	0.0530479519801631\\
2.01	0.0584187259641409\\
2.015	0.0637207560833156\\
2.02	0.0603003053801845\\
2.025	0.052728400507706\\
2.03	0.0258032723536109\\
2.035	0.03119562066441\\
2.04	0.0654007242850433\\
2.045	0.0654007242850433\\
2.05	0.0398025290680964\\
2.055	0.0251799222801506\\
2.06	0.0357817035595938\\
2.065	0.0638252359600379\\
2.07	0.0572403841518553\\
2.075	0.044225983837447\\
2.08	0.044225983837447\\
2.085	0.052472402150189\\
2.09	0.0619210696550573\\
2.095	0.0295776124919594\\
2.1	0.0209403836928434\\
2.105	0.0545812092511938\\
2.11	0.0545812092511938\\
2.115	0.0189168580836192\\
2.12	0.0273365335125591\\
2.125	0.037054481007875\\
2.13	0.0317993409298938\\
2.135	0.0269665580230572\\
2.14	0.0280559618568159\\
2.145	0.0452859408082079\\
2.15	0.0297330399882547\\
2.155	0.033852915943662\\
2.16	0.0382512581793775\\
2.165	0.0352201237384655\\
2.17	0.035133953670027\\
2.175	0.0257816769742978\\
2.18	0.0291738171980036\\
2.185	0.0377715888429699\\
2.19	0.037518918296018\\
2.195	0.023176812869695\\
2.2	0.0344505194490545\\
2.205	0.0410999867326057\\
2.21	0.037056336079424\\
2.215	0.0434210088076203\\
2.22	0.0415210614409744\\
2.225	0.0460562021296074\\
2.23	0.0460562021296074\\
2.235	0.0459398335859174\\
2.24	0.0424611253299167\\
2.245	0.0592691187017761\\
2.25	0.0587037831829118\\
2.255	0.0448409507262142\\
2.26	0.0306503444818489\\
2.265	0.0504391322695419\\
2.27	0.0614563239284386\\
2.275	0.0614559646376023\\
2.28	0.0491708660815784\\
2.285	0.0529720452300869\\
2.29	0.0560494490021046\\
2.295	0.0692939073717672\\
2.3	0.0692893548329909\\
2.305	0.0507279530736642\\
2.31	0.0565597306849241\\
2.315	0.0565597306849241\\
2.32	0.075057918971666\\
2.325	0.075057918971666\\
2.33	0.0613807187633824\\
2.335	0.0613807187633824\\
2.34	0.0775590417081862\\
2.345	0.0775590417081862\\
2.35	0.079115476062519\\
2.355	0.079115476062519\\
2.36	0.0720408364143468\\
2.365	0.0962757568012428\\
2.37	0.0962815631728506\\
2.375	0.0912509578368449\\
2.38	0.0686834473669603\\
2.385	0.108570370442207\\
2.39	0.108570370442207\\
2.395	0.0920713269223965\\
2.4	0.0920713269223965\\
2.405	0.106061543155757\\
2.41	0.106061543155757\\
2.415	0.0950428524306268\\
2.42	0.0950428524306268\\
2.425	0.0847217380134387\\
2.43	0.10070292945706\\
2.435	0.110056914845735\\
2.44	0.110056914845735\\
2.445	0.128408431172478\\
2.45	0.128408431172478\\
2.455	0.112160512059671\\
2.46	0.132341762388192\\
2.465	0.132341762388192\\
2.47	0.133314857566269\\
2.475	0.133314857566269\\
2.48	0.121962811577495\\
2.485	0.132181135486279\\
2.49	0.171292205306317\\
2.495	0.171292205306317\\
2.5	0.141018369136708\\
2.505	0.164818378578202\\
2.51	0.187947171968443\\
2.515	0.187527748435157\\
2.52	0.125492118502517\\
2.525	0.0780943863984999\\
2.53	0.0739134774130245\\
2.535	0.0795824158301406\\
2.54	0.0564003475762537\\
2.545	0.0564003475762537\\
2.55	0.0807652359060769\\
2.555	0.0807652359060769\\
2.56	0.0696233658584146\\
2.565	0.0867485848253475\\
2.57	0.0903742144908821\\
2.575	0.0959258695427307\\
2.58	0.0746829932856629\\
2.585	0.0738788284160695\\
2.59	0.0693276903549531\\
2.595	0.0798893090009535\\
2.6	0.0547603596685521\\
2.605	0.0547603596685521\\
2.61	0.0515131232977884\\
2.615	0.0371399886807058\\
2.62	0.0463911310600434\\
2.625	0.0445508464074785\\
2.63	0.0437597982889193\\
2.635	0.0382235636312503\\
2.64	0.0355154815574992\\
2.645	0.0382971890907725\\
2.65	0.0779099636839205\\
2.655	0.0535149386886702\\
2.66	0.0535149386886702\\
2.665	0.0658633905827572\\
2.67	0.0659532575379322\\
2.675	0.0580171889009351\\
2.68	0.0580171889009351\\
2.685	0.081540619251733\\
2.69	0.0680546514143295\\
2.695	0.0680546514143295\\
2.7	0.0837034835615086\\
2.705	0.0837034835615086\\
2.71	0.117071365527116\\
2.715	0.117071365527116\\
2.72	0.12069702475342\\
2.725	0.106415298415916\\
2.73	0.106415298415916\\
2.735	0.138962867743219\\
2.74	0.133128420205012\\
2.745	0.122517232304179\\
2.75	0.13326716785083\\
2.755	0.149241166371473\\
2.76	0.16369324526872\\
2.765	0.146077301108339\\
2.77	0.146077301108339\\
2.775	0.178499508775595\\
2.78	0.178265506371995\\
2.785	0.18496810684265\\
2.79	0.195627188012307\\
2.795	0.208113415507313\\
2.8	0.224309688487017\\
2.805	0.22932725542194\\
2.81	0.206429274026554\\
2.815	0.206429274026554\\
2.82	0.207651883524518\\
2.825	0.189571069118471\\
2.83	0.189571069118471\\
2.835	0.138468554072298\\
2.84	0.138468554072298\\
2.845	0.178758482397981\\
2.85	0.20119643235923\\
2.855	0.219973221756033\\
2.86	0.256235833336865\\
2.865	0.256235833336865\\
2.87	0.231183036986055\\
2.875	0.231183036986055\\
2.88	0.180141561730352\\
2.885	0.174060535863383\\
2.89	0.198645636525778\\
2.895	0.269949687856111\\
2.9	0.327548150818731\\
2.905	0.343736916939211\\
2.91	0.293138075137089\\
2.915	0.218554278332705\\
2.92	0.0976244324382147\\
2.925	0.0240045353419926\\
2.93	0.0244315451858792\\
2.935	0.101883326562469\\
2.94	0.123326731341056\\
2.945	0.123326731341056\\
2.95	0.183956409745678\\
2.955	0.183956409745678\\
2.96	0.25886910223097\\
2.965	0.275489759125892\\
2.97	0.157478744773115\\
2.975	0.135003583885664\\
2.98	0.135003583885664\\
2.985	0.151902529031669\\
2.99	0.119693437706751\\
2.995	0.0867907992089726\\
3	0.0730715628635606\\
3.005	0.11689833510459\\
3.01	0.133318696765265\\
3.015	0.0893638540535037\\
3.02	0.0893638540535037\\
3.025	0.128007950289571\\
3.03	0.124422064816467\\
3.035	0.124422064816467\\
3.04	0.128038812139477\\
3.045	0.12539835047038\\
3.05	0.0982930318293787\\
3.055	0.0667566737774039\\
3.06	0.0589345420753003\\
3.065	0.0508408270550051\\
3.07	0.0508408270550051\\
3.075	0.0834164307950817\\
3.08	0.0834164307950817\\
3.085	0.0723129700335927\\
3.09	0.0723129700335927\\
3.095	0.0319274309524477\\
3.1	0.0399263403099485\\
3.105	0.0837485472257908\\
3.11	0.0832607508109542\\
3.115	0.0771030419538329\\
3.12	0.0771030419538329\\
3.125	0.0874237998419021\\
3.13	0.0874237998419021\\
3.135	0.114258058594942\\
3.14	0.114258058594942\\
3.145	0.105865870264561\\
3.15	0.117156263286959\\
3.155	0.117991826427254\\
3.16	0.147698518119052\\
3.165	0.145721560033557\\
3.17	0.145721560033557\\
3.175	0.177214575771355\\
3.18	0.176954485840441\\
3.185	0.175825762609384\\
3.19	0.192332820439589\\
3.195	0.192332820439589\\
3.2	0.194176514977069\\
3.205	0.171056817554263\\
3.21	0.213620342380177\\
3.215	0.213620342380177\\
3.22	0.199444294139334\\
3.225	0.199444294139334\\
3.23	0.17972686508155\\
3.235	0.163617686554419\\
3.24	0.19449690492972\\
3.245	0.213014866522926\\
3.25	0.215933491804373\\
3.255	0.291007423578189\\
3.26	0.29065201941445\\
3.265	0.225901837762459\\
3.27	0.204450619904667\\
3.275	0.120223545823865\\
3.28	0.0544256953523892\\
3.285	0.094167042026771\\
3.29	0.234384153984876\\
3.295	0.233800439725851\\
3.3	0.246896835324373\\
3.305	0.261399298469328\\
3.31	0.292044654782508\\
3.315	0.296014240291039\\
3.32	0.280828470118577\\
3.325	0.265283142749406\\
3.33	0.264774070484878\\
3.335	0.213423784895376\\
3.34	0.237346683052366\\
3.345	0.234242633319992\\
3.35	0.248018216860713\\
3.355	0.250861062916368\\
3.36	0.207648961957692\\
3.365	0.231881467730916\\
3.37	0.251305039865288\\
3.375	0.253023748408564\\
3.38	0.239096774858824\\
3.385	0.253029608830748\\
3.39	0.251025909865176\\
3.395	0.287210496036365\\
3.4	0.29542880941211\\
3.405	0.243306721435874\\
3.41	0.244322669884555\\
3.415	0.285992125566992\\
3.42	0.26849620038041\\
3.425	0.259111365144224\\
3.43	0.265392549738488\\
3.435	0.255263879880935\\
3.44	0.261270158980011\\
3.445	0.271457035933403\\
3.45	0.279322504951696\\
3.455	0.254738885765365\\
3.46	0.256479097210371\\
3.465	0.276038970287117\\
3.47	0.27475462052843\\
3.475	0.268990239950963\\
3.48	0.284621336622801\\
3.485	0.276126408324986\\
3.49	0.278537512978205\\
3.495	0.286058390871126\\
3.5	0.258646403648003\\
3.505	0.27116418631131\\
3.51	0.271258521064844\\
3.515	0.227719270030438\\
3.52	0.242891758360978\\
3.525	0.254308070526357\\
3.53	0.2192652213376\\
3.535	0.222770108988872\\
3.54	0.218910803016887\\
3.545	0.221281030150296\\
3.55	0.241597568433367\\
3.555	0.266108112192693\\
3.56	0.266108112192693\\
3.565	0.263208815540051\\
3.57	0.257777086302775\\
3.575	0.257777086302775\\
3.58	0.307495483362839\\
3.585	0.302351480279654\\
3.59	0.307620996410737\\
3.595	0.306601200192088\\
3.6	0.287334489199321\\
3.605	0.305519119321971\\
3.61	0.27949604147657\\
3.615	0.295689806289542\\
3.62	0.30419286135989\\
3.625	0.286048415472127\\
3.63	0.297128455484843\\
3.635	0.300980842093163\\
3.64	0.288977701116163\\
3.645	0.283653251452086\\
3.65	0.284569568319437\\
3.655	0.375697846083689\\
3.66	0.375697846083689\\
3.665	0.370026281094306\\
3.67	0.320315260961122\\
3.675	0.247553091427668\\
3.68	0.253634366168498\\
3.685	0.29567130717021\\
3.69	0.293489265104404\\
3.695	0.288903556430584\\
3.7	0.29648403794782\\
3.705	0.29648403794782\\
3.71	0.302293381942947\\
3.715	0.291756146805572\\
3.72	0.258227350376155\\
3.725	0.272372631739097\\
3.73	0.337225998114882\\
3.735	0.326553022622499\\
3.74	0.360942211751726\\
3.745	0.33385795346496\\
3.75	0.309141705077344\\
3.755	0.309141705077344\\
3.76	0.325318543674248\\
3.765	0.25531651365778\\
3.77	0.24796968486627\\
3.775	0.284367341073791\\
3.78	0.268989936155806\\
3.785	0.26571420176705\\
3.79	0.253357554811186\\
3.795	0.262183486976554\\
3.8	0.283019648848184\\
3.805	0.270111045259816\\
3.81	0.277863632317715\\
3.815	0.284241132255366\\
3.82	0.256166735222316\\
3.825	0.255094437998457\\
3.83	0.283610398896258\\
3.835	0.243956893075301\\
3.84	0.214561161089673\\
3.845	0.211897972177125\\
3.85	0.224987128607012\\
3.855	0.235203011576329\\
3.86	0.187109219602668\\
3.865	0.206249900642134\\
3.87	0.222676088151524\\
3.875	0.20351874879016\\
3.88	0.217147566670763\\
3.885	0.229039779836407\\
3.89	0.205379368468423\\
3.895	0.225163316289336\\
3.9	0.22661342997425\\
3.905	0.200793393823015\\
3.91	0.200793393823015\\
3.915	0.200979572703139\\
3.92	0.221181930200867\\
3.925	0.179692915088625\\
3.93	0.165736692338623\\
3.935	0.154235252083075\\
3.94	0.125449510607836\\
3.945	0.122001257224207\\
3.95	0.13180066862262\\
3.955	0.13180066862262\\
3.96	0.149469810481128\\
3.965	0.153900924318764\\
3.97	0.153107845332479\\
3.975	0.137627298408551\\
3.98	0.137228175447821\\
3.985	0.145141123433239\\
3.99	0.123599126877643\\
3.995	0.100052862937349\\
4	0.091180893266356\\
4.005	0.094262932384069\\
4.01	0.0930825326028658\\
4.015	0.0681665447898231\\
4.02	0.0565855980189105\\
4.025	0.0526991481371522\\
4.03	0.0271056096968615\\
4.035	0.0264310454104244\\
4.04	0.00927364539515807\\
4.045	0.014006758853271\\
4.05	0.0917927183471121\\
4.055	0.122845909599272\\
4.06	0.106025160708858\\
4.065	0.139197838022243\\
4.07	0.110783313295108\\
4.075	0.0582910531969565\\
4.08	0.0111531924279827\\
4.085	0.0299971970668444\\
4.09	0.0502314643531615\\
4.095	0.134454785774335\\
4.1	0.113482155027484\\
4.105	0.0969724166322577\\
4.11	0.0983385584430961\\
4.115	0.097961401076585\\
4.12	0.073228206301823\\
4.125	0.0246589700082217\\
4.13	0.0155049621575654\\
4.135	0.0141575785734199\\
4.14	0.00888513594869302\\
4.145	0.0214006764021469\\
4.15	0.00114655767169403\\
4.155	0.00315750574933748\\
4.16	0.0773126606676197\\
4.165	0.0861940395347568\\
4.17	0.114568192018481\\
4.175	0.113143426626742\\
4.18	0.125865316550222\\
4.185	0.0756488688504642\\
4.19	0.0529506336834935\\
4.195	0.0529506336834935\\
4.2	0.0607362402811164\\
4.205	0.0638428590719314\\
4.21	0.0865321789212401\\
4.215	0.0865321789212401\\
4.22	0.0926980876648487\\
4.225	0.0926980876648487\\
4.23	0.134867479497603\\
4.235	0.105968603762405\\
4.24	0.105968603762405\\
4.245	0.111520539877359\\
4.25	0.11042314619103\\
4.255	0.112434936562238\\
4.26	0.13976533520801\\
4.265	0.13976533520801\\
4.27	0.135279173707057\\
4.275	0.135279173707057\\
4.28	0.152998959132075\\
4.285	0.134274604794493\\
4.29	0.11450560977049\\
4.295	0.118320939788542\\
4.3	0.128162642710412\\
4.305	0.156614119919595\\
4.31	0.172053036475903\\
4.315	0.192388226715967\\
4.32	0.19015971097852\\
4.325	0.227124079711047\\
4.33	0.282231366946683\\
4.335	0.317771195512035\\
4.34	0.339576392073258\\
4.345	0.346978268966975\\
4.35	0.391875994538674\\
4.355	0.40572639383967\\
4.36	0.410896130643448\\
4.365	0.371640448233103\\
4.37	0.419947385699393\\
4.375	0.431018351565498\\
4.38	0.395061514276475\\
4.385	0.38973134809455\\
4.39	0.35521147760111\\
4.395	0.336199881622419\\
4.4	0.367846301538545\\
4.405	0.417028834580453\\
4.41	0.352902323397083\\
4.415	0.352902323397083\\
4.42	0.36127515238682\\
4.425	0.411561938124126\\
4.43	0.418522268110725\\
4.435	0.374722421797808\\
4.44	0.375783377667841\\
4.445	0.401718456594393\\
4.45	0.433322998861265\\
4.455	0.408398791478157\\
4.46	0.403918645375436\\
4.465	0.419752315149209\\
4.47	0.418441800084484\\
4.475	0.418014083916766\\
4.48	0.411388177231028\\
4.485	0.390719244224368\\
4.49	0.362634572278182\\
4.495	0.413733630035392\\
4.5	0.413733630035392\\
4.505	0.415852877416141\\
4.51	0.39548492210841\\
4.515	0.425618138875235\\
4.52	0.449403225908961\\
4.525	0.436830050596507\\
4.53	0.433803595821036\\
4.535	0.41655632840806\\
4.54	0.433701648058556\\
4.545	0.432621263580868\\
4.55	0.456715821600864\\
4.555	0.431719908435848\\
4.56	0.431719908435848\\
4.565	0.452359504205158\\
4.57	0.451464458213924\\
4.575	0.445571670457212\\
4.58	0.445359602985834\\
4.585	0.468031590921297\\
4.59	0.48776841622349\\
4.595	0.489330553941829\\
4.6	0.489330553941829\\
4.605	0.525269440137571\\
4.61	0.537988993281339\\
4.615	0.529982513684086\\
4.62	0.509730694570804\\
4.625	0.524311150685862\\
4.63	0.555007054152887\\
4.635	0.555007054152887\\
4.64	0.588076281816804\\
4.645	0.624100891293673\\
4.65	0.632286898775194\\
4.655	0.632286898775194\\
4.66	0.661253030652341\\
4.665	0.677358837777777\\
4.67	0.668684880575436\\
4.675	0.693871885591484\\
4.68	0.712929261908415\\
4.685	0.70101215497006\\
4.69	0.714591080583042\\
4.695	0.75717522781538\\
4.7	0.774618213302169\\
4.705	0.781904028120472\\
4.71	0.796586399228714\\
4.715	0.796586399228714\\
4.72	0.835820545490658\\
4.725	0.842833547135064\\
4.73	0.869522637724546\\
4.735	0.902499342952757\\
4.74	0.925228526950542\\
4.745	0.942322025565731\\
4.75	0.926906082865538\\
4.755	0.934941660468063\\
4.76	0.935249278992067\\
4.765	0.872507970949848\\
4.77	0.891409924923212\\
4.775	0.884923946906197\\
4.78	0.887102051206615\\
4.785	0.875939700937643\\
4.79	0.858649055432817\\
4.795	0.835561723744485\\
4.8	0.867855962576076\\
4.805	0.881737828648896\\
4.81	0.859216096959776\\
4.815	0.854342064082019\\
4.82	0.854342064082019\\
4.825	0.859320536576894\\
4.83	0.838858415578772\\
4.835	0.808324911882577\\
4.84	0.789807687241148\\
4.845	0.781710252441418\\
4.85	0.781710252441418\\
4.855	0.765227019026171\\
4.86	0.765227019026171\\
4.865	0.777757478313784\\
4.87	0.777757478313784\\
4.875	0.776531887197088\\
4.88	0.778566417319531\\
4.885	0.7975779798732\\
4.89	0.779244917264221\\
4.895	0.774137683286071\\
4.9	0.784683187411783\\
4.905	0.780001783091868\\
4.91	0.754063369860117\\
4.915	0.754063369860117\\
4.92	0.748302997496441\\
4.925	0.730804934043253\\
4.93	0.740385813937707\\
4.935	0.741850759669118\\
4.94	0.736823305768064\\
4.945	0.740639171426461\\
4.95	0.747670442533358\\
4.955	0.754861715959083\\
4.96	0.76810320536789\\
4.965	0.795399104848224\\
4.97	0.792290280236836\\
4.975	0.788270340186858\\
4.98	0.803336773707908\\
4.985	0.81958675340221\\
4.99	0.815743586815965\\
4.995	0.815524782908524\\
5	0.827156962785786\\
5.005	0.845136791155486\\
5.01	0.867759831742758\\
5.015	0.8816725866405\\
5.02	0.894986682827559\\
5.025	0.89609875400116\\
5.03	0.914192145093973\\
5.035	0.94784913342965\\
5.04	0.984003468220326\\
5.045	0.997697310925343\\
5.05	1.02944787847331\\
5.055	1.03220092689165\\
5.06	1.07224634974529\\
5.065	1.09647702303876\\
5.07	1.11782396992475\\
5.075	1.11782396992475\\
5.08	1.15309501301059\\
5.085	1.17811716567285\\
5.09	1.20101925100837\\
5.095	1.20101925100837\\
5.1	1.22752890916697\\
5.105	1.1438564048792\\
5.11	1.13805634959284\\
5.115	1.13504622868462\\
5.12	1.14955338468059\\
5.125	1.14277159582982\\
5.13	1.10753651290119\\
5.135	1.10175502401261\\
5.14	1.08368358653598\\
5.145	1.05692804172234\\
5.15	1.04385602101052\\
5.155	1.02451228508073\\
5.16	0.977353526893725\\
5.165	0.963991906636363\\
5.17	0.953365689000982\\
5.175	0.931227649770572\\
5.18	0.952787437712326\\
5.185	0.920389429666368\\
5.19	0.916661617178917\\
5.195	0.919416672405261\\
5.2	0.900161527020257\\
5.205	0.898088888022115\\
5.21	0.90372862171488\\
5.215	0.889554806987575\\
5.22	0.879616358128623\\
5.225	0.869666903354498\\
5.23	0.854774759595995\\
5.235	0.834106785219426\\
5.24	0.818986696032076\\
5.245	0.81124978108398\\
5.25	0.808826689320819\\
5.255	0.810944287960181\\
5.26	0.819963476055194\\
5.265	0.817237227453632\\
5.27	0.816001376218077\\
5.275	0.80429095779718\\
5.28	0.803077710084371\\
5.285	0.8052092544594\\
5.29	0.811341318452546\\
5.295	0.819121463729961\\
5.3	0.819121463729961\\
5.305	0.821595792941469\\
5.31	0.805377255672645\\
5.315	0.826533843672966\\
5.32	0.846102918070209\\
5.325	0.843947450338257\\
5.33	0.846054430998606\\
5.335	0.850229396338168\\
5.34	0.855569411586787\\
5.345	0.866600872777293\\
5.35	0.882146771327807\\
5.355	0.888412522852995\\
5.36	0.896844289797754\\
5.365	0.906922988369506\\
5.37	0.929368696617848\\
5.375	0.929368696617848\\
5.38	0.94654762954436\\
5.385	0.959595535559448\\
5.39	0.999349549081646\\
5.395	1.00104968168283\\
5.4	1.02525037647515\\
5.405	1.05078041152512\\
5.41	1.0594783254088\\
5.415	1.07077526426088\\
5.42	1.09603590238785\\
5.425	1.11008238593186\\
5.43	1.1456641656192\\
5.435	1.16063568060148\\
5.44	1.18766951590511\\
5.445	1.19272747678242\\
5.45	1.20481233810075\\
5.455	1.2093939999431\\
5.46	1.21090583728247\\
5.465	1.20538173818622\\
5.47	1.14037162765154\\
5.475	1.09978803852024\\
5.48	1.10640023029982\\
5.485	1.1396896656281\\
5.49	1.15012212946986\\
5.495	1.14393047099529\\
5.5	1.11712937244619\\
5.505	1.08934334935116\\
5.51	1.12442244992015\\
5.515	1.11280914568678\\
5.52	1.08601636356258\\
5.525	1.04544415982602\\
5.53	1.0345958451447\\
5.535	1.03473883812438\\
5.54	1.02555595141492\\
5.545	0.977715132265913\\
5.55	0.967104887752492\\
5.555	0.954660436343941\\
5.56	0.930882646130395\\
5.565	0.933044040087017\\
5.57	0.933044040087017\\
5.575	0.903309250158116\\
5.58	0.903309250158116\\
5.585	0.92233494411628\\
5.59	0.89699227956154\\
5.595	0.888639815823894\\
5.6	0.889198569628493\\
5.605	0.888444163332999\\
5.61	0.879736552494216\\
5.615	0.868787232114682\\
5.62	0.86278704055453\\
5.625	0.871405600138205\\
5.63	0.865035175371144\\
5.635	0.853469408020481\\
5.64	0.859132172868289\\
5.645	0.844162808627464\\
5.65	0.843468757420521\\
5.655	0.844882247217809\\
5.66	0.829961069255372\\
5.665	0.844406671253188\\
5.67	0.843882616253859\\
5.675	0.838151620079816\\
5.68	0.846249941800689\\
5.685	0.864743556020758\\
5.69	0.868979855543963\\
5.695	0.875574772531596\\
5.7	0.874816625683258\\
5.705	0.876963943825126\\
5.71	0.890478927413131\\
5.715	0.885479493871496\\
5.72	0.88120702460565\\
5.725	0.910712019600139\\
5.73	0.935273620008447\\
5.735	0.921585587933022\\
5.74	0.941923307268396\\
5.745	0.961031535460547\\
5.75	0.973278101788\\
5.755	1.00289785223214\\
5.76	1.0238266883408\\
5.765	1.04518873090737\\
5.77	1.05562355227214\\
5.775	1.07136503730899\\
5.78	1.09536935965699\\
5.785	1.11736813778621\\
5.79	1.13882961049336\\
5.795	1.15631238356076\\
5.8	1.18296780163667\\
5.805	1.18475529864284\\
5.81	1.22341596728296\\
5.815	1.23930203307388\\
5.82	1.23930203307388\\
5.825	1.24569284227268\\
5.83	1.24591813895259\\
5.835	1.22573747921807\\
5.84	1.20113026827724\\
5.845	1.18206155369103\\
5.85	1.18674018701542\\
5.855	1.17579466214344\\
5.86	1.16934020090323\\
5.865	1.15201759476158\\
5.87	1.10773919120825\\
5.875	1.12293320963388\\
5.88	1.08847289605792\\
5.885	1.05462170869467\\
5.89	1.05532839976463\\
5.895	1.02909523910467\\
5.9	1.01361227847555\\
5.905	0.999893363247483\\
5.91	0.97892770214421\\
5.915	0.964984982319059\\
5.92	0.958290396379192\\
5.925	0.934921549439591\\
5.93	0.927954465953467\\
5.935	0.930114198405682\\
5.94	0.918090329059002\\
5.945	0.905350226963377\\
5.95	0.892840572616347\\
5.955	0.892840572616347\\
5.96	0.875628361013643\\
5.965	0.87352269471996\\
5.97	0.860924206833508\\
5.975	0.847194402554607\\
5.98	0.849883490523707\\
5.985	0.8033899215299\\
5.99	0.8033899215299\\
5.995	0.776660048424624\\
6	0.776660048424624\\
6.005	0.757012198156462\\
6.01	0.757012198156462\\
6.015	0.77055609010671\\
6.02	0.765818663802117\\
6.025	0.765818663802117\\
6.03	0.756192341499359\\
6.035	0.752510522195548\\
6.04	0.76363249517225\\
6.045	0.769074978676299\\
6.05	0.760224435303293\\
6.055	0.760224435303293\\
6.06	0.760603345881294\\
6.065	0.751470720563625\\
6.07	0.740133402796787\\
6.075	0.740133402796787\\
6.08	0.725156043177177\\
6.085	0.722113978236076\\
6.09	0.732572891779861\\
6.095	0.732259089523856\\
6.1	0.732204591451198\\
6.105	0.746320315373114\\
6.11	0.738916763574326\\
6.115	0.737548117467159\\
6.12	0.759657297650879\\
6.125	0.774398066678454\\
6.13	0.78067030756837\\
6.135	0.777881797706698\\
6.14	0.782312295410039\\
6.145	0.779297517747857\\
6.15	0.796053313579743\\
6.155	0.815567673662037\\
6.16	0.824991702458537\\
6.165	0.840318891261551\\
6.17	0.856297477456062\\
6.175	0.87493726007252\\
6.18	0.918051937265283\\
6.185	0.941843884381135\\
6.19	0.941665982111999\\
6.195	0.900290422334405\\
6.2	0.873918962307689\\
6.205	0.850493318025612\\
6.21	0.849498291337018\\
6.215	0.846849163657443\\
6.22	0.829785955673271\\
6.225	0.825012198920399\\
6.23	0.823697299750355\\
6.235	0.825702848401018\\
6.24	0.829616306556258\\
6.245	0.805133075784897\\
6.25	0.7851681805896\\
6.255	0.767304895833202\\
6.26	0.767304895833202\\
6.265	0.723088205787675\\
6.27	0.715503715128702\\
6.275	0.715503715128702\\
6.28	0.702270186294054\\
6.285	0.697748815280881\\
6.29	0.698909324835286\\
6.295	0.678551245354461\\
6.3	0.674982488188158\\
6.305	0.670790112514486\\
6.31	0.675134732696538\\
6.315	0.676052965938838\\
6.32	0.658197786792675\\
6.325	0.637614326719457\\
6.33	0.632903727487995\\
6.335	0.632903727487995\\
6.34	0.625804317807096\\
6.345	0.625804317807096\\
6.35	0.615833196285191\\
6.355	0.615833196285191\\
6.36	0.623783636767079\\
6.365	0.617885098379036\\
6.37	0.618997259274074\\
6.375	0.633046072730576\\
6.38	0.635389255253807\\
6.385	0.635389255253807\\
6.39	0.64037691938061\\
6.395	0.643315116302185\\
6.4	0.636286346052523\\
6.405	0.636286346052523\\
6.41	0.654718575950161\\
6.415	0.672607010091729\\
6.42	0.641233868529195\\
6.425	0.641233868529195\\
6.43	0.673543500049302\\
6.435	0.66191573898197\\
6.44	0.66191573898197\\
6.445	0.673021924404882\\
6.45	0.674149513519985\\
6.455	0.674149513519985\\
6.46	0.702613809621083\\
6.465	0.707768146057211\\
6.47	0.711506555103657\\
6.475	0.728314776493259\\
6.48	0.742782717918238\\
6.485	0.743305396511176\\
6.49	0.746987113799459\\
6.495	0.780070448543596\\
6.5	0.771582122833898\\
6.505	0.771151440403792\\
6.51	0.791114059365948\\
6.515	0.800489372899399\\
6.52	0.803399651285208\\
6.525	0.803399651285208\\
6.53	0.822088314361043\\
6.535	0.822088314361043\\
6.54	0.830986245348429\\
6.545	0.816189248538481\\
6.55	0.795251529571288\\
6.555	0.767032196215354\\
6.56	0.76774981530141\\
6.565	0.798277705502611\\
6.57	0.804016407379721\\
6.575	0.831736020802089\\
6.58	0.791159186991863\\
6.585	0.772836277104745\\
6.59	0.726020546732302\\
6.595	0.725529120840564\\
6.6	0.744708141149866\\
6.605	0.730576462627992\\
6.61	0.701470253576486\\
6.615	0.701470253576486\\
6.62	0.704330414373739\\
6.625	0.725108759606602\\
6.63	0.712805499620664\\
6.635	0.68636932309754\\
6.64	0.685406440422679\\
6.645	0.687617976154628\\
6.65	0.669475173027453\\
6.655	0.657398093284905\\
6.66	0.652538854920537\\
6.665	0.644744559230247\\
6.67	0.64788343405634\\
6.675	0.652585447008484\\
6.68	0.631591831242877\\
6.685	0.631591831242877\\
6.69	0.631330542017952\\
6.695	0.620620208018274\\
6.7	0.620620208018274\\
6.705	0.611244371312312\\
6.71	0.605369480718348\\
6.715	0.607183704541325\\
6.72	0.607183704541325\\
6.725	0.595720123877815\\
6.73	0.595720123877815\\
6.735	0.62123530366163\\
6.74	0.617393472298103\\
6.745	0.628259202919185\\
6.75	0.628259202919185\\
6.755	0.619167139367103\\
6.76	0.619167139367103\\
6.765	0.635297706083421\\
6.77	0.636105028665349\\
6.775	0.637935831543035\\
6.78	0.658104052275564\\
6.785	0.653620524567453\\
6.79	0.654073904636254\\
6.795	0.677007134366905\\
6.8	0.677007134366905\\
6.805	0.693806999967488\\
6.81	0.702529541573021\\
6.815	0.733846232329016\\
6.82	0.753890646050012\\
6.825	0.757331188341362\\
6.83	0.783805913364842\\
6.835	0.7974339228695\\
6.84	0.853380230110192\\
6.845	0.889502691291127\\
6.85	0.889502691291127\\
6.855	0.875014291945286\\
6.86	0.909582172043653\\
6.865	0.946062054995285\\
6.87	0.987458581394295\\
6.875	0.918709621152434\\
6.88	0.882544029669519\\
6.885	0.882544029669519\\
6.89	0.894777109291123\\
6.895	0.882468562945519\\
6.9	0.879129791213512\\
6.905	0.789881197885478\\
6.91	0.800483407600191\\
6.915	0.812997264854166\\
6.92	0.793668831577743\\
6.925	0.781971569296274\\
6.93	0.829106541476424\\
6.935	0.831867685362885\\
6.94	0.742447406718831\\
6.945	0.73062875686058\\
6.95	0.716422391434279\\
6.955	0.716234325136226\\
6.96	0.703886729786841\\
6.965	0.697299577842797\\
6.97	0.693681822584962\\
6.975	0.691270536551327\\
6.98	0.690998226755653\\
6.985	0.690998226755653\\
6.99	0.684096270037493\\
6.995	0.678471825731754\\
7	0.670402395386466\\
7.005	0.670402395386466\\
7.01	0.679050871881678\\
7.015	0.675755131690492\\
7.02	0.667595749499693\\
7.025	0.685924383855492\\
7.03	0.685924383855492\\
7.035	0.645028754918906\\
7.04	0.651964995074632\\
7.045	0.665407240063029\\
7.05	0.665407240063029\\
7.055	0.680787055167703\\
7.06	0.680787055167703\\
7.065	0.695351185956811\\
7.07	0.699921915932407\\
7.075	0.704392866155113\\
7.08	0.716840982316214\\
7.085	0.723160158854644\\
7.09	0.723160158854644\\
7.095	0.730541438296718\\
7.1	0.736680305289975\\
7.105	0.742896233352593\\
7.11	0.750749649085268\\
7.115	0.748911628386301\\
7.12	0.748061350171205\\
7.125	0.747269090468188\\
7.13	0.746496189093173\\
7.135	0.746347581111709\\
7.14	0.748544883642041\\
7.145	0.778942064975708\\
7.15	0.803116319360068\\
7.155	0.807721438416828\\
7.16	0.842559458942412\\
7.165	0.802722945637103\\
7.17	0.793702592894202\\
7.175	0.803940759001066\\
7.18	0.827696536398504\\
7.185	0.80272290234143\\
7.19	0.794869835264782\\
7.195	0.719417946027783\\
7.2	0.706340056884096\\
7.205	0.691285064840994\\
7.21	0.689486575276464\\
7.215	0.651605633337972\\
7.22	0.611621882529214\\
7.225	0.634078620203143\\
7.23	0.643263709253776\\
7.235	0.643302924025909\\
7.24	0.695819630014428\\
7.245	0.695726897711912\\
7.25	0.640344585539804\\
7.255	0.651388643595659\\
7.26	0.651388643595659\\
7.265	0.633708724743948\\
7.27	0.645488268454013\\
7.275	0.647345604276037\\
7.28	0.666265119626051\\
7.285	0.666993737876968\\
7.29	0.676298077097874\\
7.295	0.686569805250311\\
7.3	0.697189677327109\\
7.305	0.723575613344111\\
7.31	0.723653326602533\\
7.315	0.740377424799441\\
7.32	0.742160400400894\\
7.325	0.769343978770903\\
7.33	0.776075889237306\\
7.335	0.804453535783031\\
7.34	0.808283498902263\\
7.345	0.821245307434478\\
7.35	0.837929149017434\\
7.355	0.863410185523562\\
7.36	0.872535243435826\\
7.365	0.893733439264492\\
7.37	0.918524359781274\\
7.375	0.941494434670742\\
7.38	0.942169673927627\\
7.385	0.97308126399834\\
7.39	0.983058019349921\\
7.395	1.00357429439372\\
7.4	1.01842062228584\\
7.405	1.01869407494865\\
7.41	1.03185875697473\\
7.415	1.02611244882072\\
7.42	1.0313206508977\\
7.425	1.04499662727728\\
7.43	1.07139708700945\\
7.435	1.14707788021361\\
7.44	1.22487435917515\\
7.445	1.15995643985449\\
7.45	1.06077473426504\\
7.455	1.06204791239753\\
7.46	1.15024816220715\\
7.465	1.28600891094018\\
7.47	1.24626192542717\\
7.475	1.17119908737678\\
7.48	1.17424310445939\\
7.485	1.18249680540957\\
7.49	1.19243457367454\\
7.495	1.12039112294705\\
7.5	1.09654422452915\\
7.505	1.09833035788943\\
7.51	1.11100910128854\\
7.515	1.1616725547412\\
7.52	1.12253886645932\\
7.525	1.11093646884378\\
7.53	1.11229029799321\\
7.535	1.13328478644186\\
7.54	1.13457363583689\\
7.545	1.09911173591365\\
7.55	1.06822483508555\\
7.555	1.04799230689929\\
7.56	1.03722734729769\\
7.565	1.02078652679919\\
7.57	1.01061492538561\\
7.575	1.01171706179382\\
7.58	1.01489596745541\\
7.585	1.02257098831602\\
7.59	1.01987406366107\\
7.595	1.02860773802525\\
7.6	1.02906139862531\\
7.605	1.06116063337713\\
7.61	1.07503153027522\\
7.615	1.11629505388284\\
7.62	1.13324334050059\\
7.625	1.1434728429632\\
7.63	1.16363876673578\\
7.635	1.20799448151849\\
7.64	1.21660095758152\\
7.645	1.2225894021123\\
7.65	1.22486387454131\\
7.655	1.2396782057146\\
7.66	1.25692230610952\\
7.665	1.25605565639517\\
7.67	1.25090883200119\\
7.675	1.25090883200119\\
7.68	1.27409267615149\\
7.685	1.28884522300196\\
7.69	1.30928418205931\\
7.695	1.31474727910154\\
7.7	1.33014846624295\\
7.705	1.36128620581577\\
7.71	1.37220906438576\\
7.715	1.35836805470949\\
7.72	1.31984267089792\\
7.725	1.27886482972758\\
7.73	1.27841012890514\\
7.735	1.3299155533878\\
7.74	1.27246983607383\\
7.745	1.14524204435689\\
7.75	1.09978074709058\\
7.755	1.08437198880491\\
7.76	1.08493977931489\\
7.765	1.01359674159344\\
7.77	0.957651171507625\\
7.775	0.928952229111584\\
7.78	0.929407218290382\\
7.785	0.938243013117974\\
7.79	0.893061928728952\\
7.795	0.862964912530895\\
7.8	0.845027399776055\\
7.805	0.845027399776055\\
7.81	0.841663295680581\\
7.815	0.802796646568747\\
7.82	0.796403819813961\\
7.825	0.773823929823347\\
7.83	0.763957791036603\\
7.835	0.758103584222155\\
7.84	0.757292425255137\\
7.845	0.705289879430558\\
7.85	0.678204898690236\\
7.855	0.662247814337982\\
7.86	0.662247814337982\\
7.865	0.652563821953907\\
7.87	0.627301032616267\\
7.875	0.605750242533717\\
7.88	0.605610532517822\\
7.885	0.601648536217724\\
7.89	0.585820705394349\\
7.895	0.580934277630403\\
7.9	0.579468679676462\\
7.905	0.566310302928018\\
7.91	0.565720745384734\\
7.915	0.563236535225638\\
7.92	0.554042040756272\\
7.925	0.553877207050155\\
7.93	0.562050357329844\\
7.935	0.598054266845517\\
7.94	0.628671771993604\\
7.945	0.660189016181585\\
7.95	0.732846879409354\\
7.955	0.734652565358332\\
7.96	0.727928462560865\\
7.965	0.724403402189721\\
7.97	0.724595505787765\\
7.975	0.700984572587538\\
7.98	0.70089213035508\\
7.985	0.667765647266399\\
7.99	0.661777929134014\\
7.995	0.692492761380067\\
8	0.753603425700221\\
8.005	0.776295083298933\\
8.01	0.771668888582061\\
8.015	0.739441035344374\\
8.02	0.724628093150249\\
8.025	0.802900830506323\\
8.03	0.83706351114094\\
8.035	0.867354213714495\\
8.04	0.805409599668627\\
8.045	0.805409599668627\\
8.05	0.822331617771721\\
8.055	0.869916865881926\\
8.06	0.824286518732227\\
8.065	0.802784407748732\\
8.07	0.794775760313225\\
8.075	0.803023310511185\\
8.08	0.83695543489363\\
8.085	0.806947110224974\\
8.09	0.805314523881286\\
8.095	0.792183638040297\\
8.1	0.788179538418513\\
8.105	0.792089634592008\\
8.11	0.79484426448596\\
8.115	0.74852491145071\\
8.12	0.745041129311542\\
8.125	0.766874052346093\\
8.13	0.769597194125244\\
8.135	0.77018716742895\\
8.14	0.770063470938496\\
8.145	0.772632581672929\\
8.15	0.773008176623905\\
8.155	0.775746282381273\\
8.16	0.764374747177616\\
8.165	0.760532307139741\\
8.17	0.739176414523783\\
8.175	0.73394282050169\\
8.18	0.721185865507603\\
8.185	0.699973735489617\\
8.19	0.701500816062406\\
8.195	0.707185750502006\\
8.2	0.68151360993779\\
8.205	0.679267353601984\\
8.21	0.681242910639843\\
8.215	0.688909684693738\\
8.22	0.691491003190413\\
8.225	0.697786039221334\\
8.23	0.706791838725631\\
8.235	0.705937889874196\\
8.24	0.689629395820561\\
8.245	0.701012685917653\\
8.25	0.714309328803432\\
8.255	0.703271481766555\\
8.26	0.695477747228828\\
8.265	0.711216166310142\\
8.27	0.724113296136929\\
8.275	0.726505739390427\\
8.28	0.723129690046161\\
8.285	0.742273647009348\\
8.29	0.747794598459718\\
8.295	0.757156208624286\\
8.3	0.769631177806899\\
8.305	0.787946831080403\\
8.31	0.801454744019741\\
8.315	0.821936558497318\\
8.32	0.76787398205523\\
8.325	0.725654443293799\\
8.33	0.718722568674371\\
8.335	0.729662476300001\\
8.34	0.733222873030929\\
8.345	0.736638428150168\\
8.35	0.658824885381665\\
8.355	0.632891700720952\\
8.36	0.653186046075151\\
8.365	0.654378344548644\\
8.37	0.62038038327942\\
8.375	0.571721209624324\\
8.38	0.603558527549844\\
8.385	0.570063691940927\\
8.39	0.592694537219234\\
8.395	0.582621315913962\\
8.4	0.54281348299909\\
8.405	0.538368871459962\\
8.41	0.539605845435062\\
8.415	0.546362314323493\\
8.42	0.532169160852885\\
8.425	0.521863003048197\\
8.43	0.501583688254605\\
8.435	0.510905696570845\\
8.44	0.525155985179358\\
8.445	0.518408440094792\\
8.45	0.509627040950331\\
8.455	0.500342831976768\\
8.46	0.5214507134339\\
8.465	0.502326016064325\\
8.47	0.497760851010371\\
8.475	0.487029028496964\\
8.48	0.479765662451808\\
8.485	0.475104544850713\\
8.49	0.471417509284901\\
8.495	0.468193914519747\\
8.5	0.468193914519747\\
8.505	0.466699251913527\\
8.51	0.466699251913527\\
8.515	0.460565318253084\\
8.52	0.45700610540337\\
8.525	0.455330675292124\\
8.53	0.446043888355592\\
8.535	0.441429218524773\\
8.54	0.440812874312621\\
8.545	0.435737093268369\\
8.55	0.432276245163765\\
8.555	0.427517579941922\\
8.56	0.41405106027538\\
8.565	0.414901527595237\\
8.57	0.410111423352967\\
8.575	0.424953247124907\\
8.58	0.380728879111799\\
8.585	0.376262423665743\\
8.59	0.415119831956172\\
8.595	0.412601288027583\\
8.6	0.405770603065902\\
8.605	0.406634502046016\\
8.61	0.411218539798459\\
8.615	0.425394557365837\\
8.62	0.425394557365837\\
8.625	0.423062239581997\\
8.63	0.405314364927155\\
8.635	0.386424407517245\\
8.64	0.389582861634537\\
8.645	0.391973056341569\\
8.65	0.39414264031526\\
8.655	0.378802858507434\\
8.66	0.388867883593767\\
8.665	0.388867883593767\\
8.67	0.381981716900996\\
8.675	0.418650169091213\\
8.68	0.414772844505919\\
8.685	0.42959847613713\\
8.69	0.452321474662861\\
8.695	0.458577828420257\\
8.7	0.479172875543188\\
8.705	0.486269335786042\\
8.71	0.502244858460403\\
8.715	0.507458280277508\\
8.72	0.512997753909123\\
8.725	0.514333539116235\\
8.73	0.520307985998964\\
8.735	0.529427448783248\\
8.74	0.533813893416494\\
8.745	0.54118780313909\\
8.75	0.56659445376897\\
8.755	0.586338743255415\\
8.76	0.599137874405637\\
8.765	0.607906893299512\\
8.77	0.607681276254429\\
8.775	0.634240425730308\\
8.78	0.645476514236489\\
8.785	0.668192192472287\\
8.79	0.668923279833906\\
8.795	0.658643909721079\\
8.8	0.658643909721079\\
8.805	0.64591076902338\\
8.81	0.637483702019931\\
8.815	0.596474859231807\\
8.82	0.534036044139662\\
8.825	0.495754076822668\\
8.83	0.456603043675391\\
8.835	0.498426523025916\\
8.84	0.614621760752692\\
8.845	0.719500603910056\\
8.85	0.761716725553457\\
8.855	0.765288374717707\\
8.86	0.772466476802508\\
8.865	0.806148087016324\\
8.87	0.815452226019122\\
8.875	0.816244641275021\\
8.88	0.765781929102905\\
8.885	0.717053718078868\\
8.89	0.736244520892572\\
8.895	0.738268050126103\\
8.9	0.738268050126103\\
8.905	0.686341557449194\\
8.91	0.658534043574835\\
8.915	0.654516896513348\\
8.92	0.65323044529499\\
8.925	0.64060626968527\\
8.93	0.606409835924934\\
8.935	0.603915714176381\\
8.94	0.624355402276659\\
8.945	0.627359918184367\\
8.95	0.614558194588299\\
8.955	0.606751671883044\\
8.96	0.602450900790405\\
8.965	0.607908946576319\\
8.97	0.607908946576319\\
8.975	0.595759785204464\\
8.98	0.592671946558083\\
8.985	0.568377925658598\\
8.99	0.559996981604705\\
8.995	0.555768499876933\\
9	0.550562526083023\\
9.005	0.545943946946363\\
9.01	0.555297280699997\\
9.015	0.562039001377928\\
9.02	0.574682496629288\\
9.025	0.578146453979029\\
9.03	0.585706198171328\\
9.035	0.59382336800436\\
9.04	0.602080112249386\\
9.045	0.610529968585702\\
9.05	0.62750622245885\\
9.055	0.630029192920084\\
9.06	0.626998288147542\\
9.065	0.626446527962315\\
9.07	0.61678722868861\\
9.075	0.624344368846717\\
9.08	0.624344368846717\\
9.085	0.629802275526878\\
9.09	0.646094976881669\\
9.095	0.657999087626277\\
9.1	0.681640366374181\\
9.105	0.697206046036926\\
9.11	0.72249611083984\\
9.115	0.766912396935502\\
9.12	0.782053073663074\\
9.125	0.787439101984973\\
9.13	0.784947380323541\\
9.135	0.786024128515515\\
9.14	0.823001959059841\\
9.145	0.844595535275173\\
9.15	0.853881803637018\\
9.155	0.845613757217341\\
9.16	0.78836659841936\\
9.165	0.758779554936843\\
9.17	0.758779554936843\\
9.175	0.754547935366151\\
9.18	0.737082277204868\\
9.185	0.721245173857025\\
9.19	0.717829065535695\\
9.195	0.721917613004434\\
9.2	0.721917613004434\\
9.205	0.700525508394012\\
9.21	0.689589018984726\\
9.215	0.683199915499073\\
9.22	0.683199915499073\\
9.225	0.651311256673999\\
9.23	0.650139924265292\\
9.235	0.624256052780356\\
9.24	0.606207953086909\\
9.245	0.604921597272876\\
9.25	0.58869970109849\\
9.255	0.583285300564043\\
9.26	0.582972062904022\\
9.265	0.561046625575342\\
9.27	0.563061015039521\\
9.275	0.563061015039521\\
9.28	0.568433254416119\\
9.285	0.568360482581321\\
9.29	0.569550996973968\\
9.295	0.569550996973968\\
9.3	0.572641677777055\\
9.305	0.572641677777055\\
9.31	0.569999010367562\\
9.315	0.569999010367562\\
9.32	0.575276531189167\\
9.325	0.575750686371546\\
9.33	0.575769016847052\\
9.335	0.573567184595581\\
9.34	0.655731817838501\\
9.345	0.655731817838501\\
9.35	0.590675706363981\\
9.355	0.592348150379915\\
9.36	0.596966509146833\\
9.365	0.606721490771711\\
9.37	0.612397714454216\\
9.375	0.621226760718286\\
9.38	0.625741923118536\\
9.385	0.629171654266435\\
9.39	0.629813496259776\\
9.395	0.640240524095\\
9.4	0.641032080599075\\
9.405	0.631280979544004\\
9.41	0.652434445838604\\
9.415	0.69035135562987\\
9.42	0.695370742398544\\
9.425	0.698929459609478\\
9.43	0.679453684775183\\
9.435	0.646956851791982\\
9.44	0.632032476771654\\
9.445	0.68722186876274\\
9.45	0.701620820073378\\
9.455	0.700011894344194\\
9.46	0.654711488660283\\
9.465	0.606994362125306\\
9.47	0.631422984383734\\
9.475	0.632880439501007\\
9.48	0.631857928015238\\
9.485	0.587924187785518\\
9.49	0.561263287156261\\
9.495	0.601287649775807\\
9.5	0.604453735249803\\
9.505	0.602996281137981\\
9.51	0.577083875131888\\
9.515	0.572744579049509\\
9.52	0.582409906334574\\
9.525	0.588691391198802\\
9.53	0.589622557517877\\
9.535	0.565215858125035\\
9.54	0.575270667822844\\
9.545	0.576934063629445\\
9.55	0.589245358501169\\
9.555	0.588898624963039\\
9.56	0.594375236401673\\
9.565	0.597956760177693\\
9.57	0.629493926650071\\
9.575	0.628926072974559\\
9.58	0.646238000969119\\
9.585	0.650249161270624\\
9.59	0.670472876511387\\
9.595	0.686645883414191\\
9.6	0.696267486894615\\
9.605	0.705769959541162\\
9.61	0.718860894179832\\
9.615	0.737943562537089\\
9.62	0.751132368956857\\
9.625	0.766576282715701\\
9.63	0.774206107112412\\
9.635	0.787852898479179\\
9.64	0.811387750690798\\
9.645	0.816656600480573\\
9.65	0.821003986899043\\
9.655	0.82124459020441\\
9.66	0.853823243057466\\
9.665	0.859154486652412\\
9.67	0.871115971264948\\
9.675	0.885132485588617\\
9.68	0.885132485588617\\
9.685	0.915363485522152\\
9.69	0.915643876376997\\
9.695	0.947983730076324\\
9.7	0.951143502088899\\
9.705	0.9572449709015\\
9.71	0.978302258991161\\
9.715	0.973205357508106\\
9.72	0.98588560603757\\
9.725	0.989944595622778\\
9.73	0.983647670659347\\
9.735	0.982906863294471\\
9.74	1.00509218673616\\
9.745	0.96652437928389\\
9.75	0.96652437928389\\
9.755	0.995170435447795\\
9.76	0.989188033643351\\
9.765	0.952917365782793\\
9.77	0.931870842730302\\
9.775	0.932837323005668\\
9.78	0.931126328749353\\
9.785	0.93065204886678\\
9.79	0.92494298995018\\
9.795	0.9029876153762\\
9.8	0.901002639648653\\
9.805	0.883794930940469\\
9.81	0.883794930940469\\
9.815	0.866581916035367\\
9.82	0.852138467819831\\
9.825	0.854998464388666\\
9.83	0.840370356509823\\
9.835	0.840370356509823\\
9.84	0.836682556694692\\
9.845	0.836565633886622\\
9.85	0.843485038587684\\
9.855	0.84191932432837\\
9.86	0.831183279455447\\
9.865	0.833908073514304\\
9.87	0.838354922187944\\
9.875	0.841059101835492\\
9.88	0.842474699880877\\
9.885	0.823590122117966\\
9.89	0.831496989723918\\
9.895	0.836274116868598\\
9.9	0.847915992208019\\
9.905	0.851303156602328\\
9.91	0.8551205537937\\
9.915	0.8551205537937\\
9.92	0.868707702291079\\
9.925	0.879388464756519\\
9.93	0.879388464756519\\
9.935	0.905476083232389\\
9.94	0.91214133555112\\
9.945	0.911765434626507\\
9.95	0.9140692668633\\
9.955	0.924394019861537\\
9.96	0.924895255995865\\
9.965	0.930521226010005\\
9.97	0.938625448499334\\
9.975	0.936484098739881\\
9.98	0.953177385670153\\
9.985	0.959066876345963\\
9.99	0.966611516651745\\
9.995	0.972307722989141\\
10	0.984001413037254\\
10.005	0.986910178048137\\
10.01	1.01561289251699\\
10.015	1.03442039910634\\
10.02	1.03575762328872\\
10.025	1.01851644214653\\
10.03	0.977073613544786\\
10.035	0.964684603912125\\
10.04	0.989403935612903\\
10.045	1.0334426081306\\
10.05	1.02002388046148\\
10.055	0.948960967392328\\
10.06	0.922991702863861\\
10.065	0.928820874687144\\
10.07	0.90736922754956\\
10.075	0.893887059932834\\
10.08	0.84805042960068\\
10.085	0.838988740939877\\
10.09	0.838996944971343\\
10.095	0.851209872031792\\
10.1	0.839039672376601\\
10.105	0.833060758702137\\
10.11	0.790863846617566\\
10.115	0.793083805158227\\
10.12	0.804173192900872\\
10.125	0.798923542791109\\
10.13	0.787359106108834\\
10.135	0.755306319469378\\
10.14	0.760729108137188\\
10.145	0.758543783090301\\
10.15	0.748139805585201\\
10.155	0.734272766309378\\
10.16	0.728518073813179\\
10.165	0.746184212260625\\
10.17	0.749891922870661\\
10.175	0.742952614465359\\
10.18	0.750289836116605\\
10.185	0.751713349202352\\
10.19	0.774867553870138\\
10.195	0.775484226344887\\
10.2	0.768740882161061\\
10.205	0.765990644292173\\
10.21	0.765975271757255\\
10.215	0.775048998936517\\
10.22	0.800246593889526\\
10.225	0.809992513539389\\
10.23	0.82161361200753\\
10.235	0.825505596988178\\
10.24	0.825800103604185\\
10.245	0.840797832830478\\
10.25	0.866692682458187\\
10.255	0.872847763954722\\
10.26	0.873617633999925\\
10.265	0.897619548289671\\
10.27	0.886761641267662\\
10.275	0.875488451546912\\
10.28	0.873541238703486\\
10.285	0.876272662132774\\
10.29	0.888547366479637\\
10.295	0.901247645212231\\
10.3	0.912381159889665\\
10.305	0.910159425411559\\
10.31	0.920511914975472\\
10.315	0.974322921502322\\
10.32	0.980715176077096\\
10.325	1.01256957002287\\
10.33	1.01900204733533\\
10.335	0.995078934511177\\
10.34	0.995553084579017\\
10.345	0.994726352482451\\
10.35	0.971103546590548\\
10.355	0.971103546590548\\
10.36	0.984256580912542\\
10.365	0.969746446731012\\
10.37	0.969208383439869\\
10.375	0.962423420893909\\
10.38	0.956663638881431\\
10.385	0.958908815764762\\
10.39	0.93134477477388\\
10.395	0.919797733264456\\
10.4	0.893411572780212\\
10.405	0.892604802875403\\
10.41	0.886412128805368\\
10.415	0.883709995370197\\
10.42	0.873349486017406\\
10.425	0.866323773555572\\
10.43	0.859937958261503\\
10.435	0.83640109984224\\
10.44	0.826803218808985\\
10.445	0.831594492876644\\
10.45	0.831287871729196\\
10.455	0.803869842089913\\
10.46	0.808503160762742\\
10.465	0.810305072629359\\
10.47	0.811233410140892\\
10.475	0.796081071191295\\
10.48	0.796081071191295\\
10.485	0.801504986305816\\
10.49	0.805827264264947\\
10.495	0.777953047898294\\
10.5	0.766611096438701\\
10.505	0.760310384369986\\
10.51	0.761121812409515\\
10.515	0.740622754630768\\
10.52	0.751395195584311\\
10.525	0.754480589212423\\
10.53	0.745245361815128\\
10.535	0.743572600133101\\
10.54	0.761189246138451\\
10.545	0.762142226577726\\
10.55	0.759009192853733\\
10.555	0.770748333192453\\
10.56	0.771676647779536\\
10.565	0.769007594719643\\
10.57	0.776673908047077\\
10.575	0.778263227546618\\
10.58	0.77493644257717\\
10.585	0.773289093901291\\
10.59	0.790730038583553\\
10.595	0.790730038583553\\
10.6	0.769746704309588\\
10.605	0.789434898327102\\
10.61	0.787491662556181\\
10.615	0.77969022971669\\
10.62	0.792097976009922\\
10.625	0.805071508527829\\
10.63	0.824354511119002\\
10.635	0.824354511119002\\
10.64	0.852989086292146\\
10.645	0.851258940588115\\
10.65	0.854293092482642\\
10.655	0.855778548741333\\
10.66	0.856865231830152\\
10.665	0.883235838922987\\
10.67	0.880160863031978\\
10.675	0.887516755789175\\
10.68	0.904274597346125\\
10.685	0.915185965552742\\
10.69	0.926019679293938\\
10.695	0.934937217265598\\
10.7	0.965280510978653\\
10.705	1.02008264399211\\
10.71	0.985229086892382\\
10.715	0.891600381312507\\
10.72	0.873977956436018\\
10.725	0.866415517462128\\
10.73	0.866143627419694\\
10.735	0.961956510108913\\
10.74	0.887252292991649\\
10.745	0.855924615515502\\
10.75	0.856183548340371\\
10.755	0.88783365186426\\
10.76	0.894016512681505\\
10.765	0.839853810739347\\
10.77	0.83094439622051\\
10.775	0.830123845736923\\
10.78	0.839464116515178\\
10.785	0.831946984264633\\
10.79	0.826142286976756\\
10.795	0.785593586094868\\
10.8	0.784179866724547\\
10.805	0.786501547656552\\
10.81	0.78858815308647\\
10.815	0.761038741427859\\
10.82	0.737209760024736\\
10.825	0.707736473940829\\
10.83	0.721807803430915\\
10.835	0.721807803430915\\
10.84	0.696345415371689\\
10.845	0.690519127909237\\
10.85	0.697459069645777\\
10.855	0.695231125805772\\
10.86	0.691389113471708\\
10.865	0.692353750344553\\
10.87	0.677519250504686\\
10.875	0.679785454435768\\
10.88	0.679785454435768\\
10.885	0.666662089791311\\
10.89	0.666306883990286\\
10.895	0.662830544763153\\
10.9	0.64099764320526\\
10.905	0.65436146159041\\
10.91	0.666481164830551\\
10.915	0.666145449893088\\
10.92	0.660390365873985\\
10.925	0.658315510577308\\
10.93	0.65780786795558\\
10.935	0.669084090895384\\
10.94	0.669084090895384\\
10.945	0.660207178622133\\
10.95	0.672702446667051\\
10.955	0.677211820841458\\
10.96	0.68531330880282\\
10.965	0.689133952320172\\
10.97	0.692385932968401\\
10.975	0.700514575154574\\
10.98	0.708990266572386\\
10.985	0.730781541458026\\
10.99	0.731326187107858\\
10.995	0.73053192848028\\
11	0.762614990836442\\
11.005	0.759929023990905\\
11.01	0.76175878845946\\
11.015	0.775718543319391\\
11.02	0.778296150173471\\
11.025	0.783972546958753\\
11.03	0.796207128076492\\
11.035	0.818072438507696\\
11.04	0.812009739539967\\
11.045	0.809120671150226\\
11.05	0.82451178823321\\
11.055	0.831646443875082\\
11.06	0.836591348656373\\
11.065	0.844272734802307\\
11.07	0.834377337703251\\
11.075	0.832991276254268\\
11.08	0.832991276254268\\
11.085	0.821639241320845\\
11.09	0.805508696765833\\
11.095	0.826593862393192\\
11.1	0.836572383887692\\
11.105	0.787954618597407\\
11.11	0.774350544096753\\
11.115	0.825290203874325\\
11.12	0.825056720576672\\
11.125	0.806165551862229\\
11.13	0.779086032657654\\
11.135	0.761532309478058\\
11.14	0.787980281443191\\
11.145	0.788930398173428\\
11.15	0.778826749899679\\
11.155	0.749366687637095\\
11.16	0.746156592471003\\
11.165	0.749434805629133\\
11.17	0.749434805629133\\
11.175	0.745903204395619\\
11.18	0.71106760880533\\
11.185	0.71194202131337\\
11.19	0.696842901491639\\
11.195	0.701518335502764\\
11.2	0.70255355791718\\
11.205	0.693573749642857\\
11.21	0.69394653532867\\
11.215	0.680841867214332\\
11.22	0.681220965767467\\
11.225	0.663524793353266\\
11.23	0.663553605519827\\
11.235	0.648282231287087\\
11.24	0.656010722317314\\
11.245	0.656012056568722\\
11.25	0.654218227570096\\
11.255	0.652088019970681\\
11.26	0.656832629064972\\
11.265	0.656239207945132\\
11.27	0.66304325504654\\
11.275	0.666453046074236\\
11.28	0.658170176337528\\
11.285	0.663871623007138\\
11.29	0.66629664070975\\
11.295	0.666305077059183\\
11.3	0.674014613713259\\
11.305	0.675586924472867\\
11.31	0.684654130167533\\
11.315	0.684996271980357\\
11.32	0.687609043195663\\
11.325	0.687609043195663\\
11.33	0.689939820201181\\
11.335	0.693945075877199\\
11.34	0.706084649507964\\
11.345	0.704381332339804\\
11.35	0.723516855064445\\
11.355	0.729648452278167\\
11.36	0.728314933732374\\
11.365	0.763173858325046\\
11.37	0.770791000051499\\
11.375	0.772788300840953\\
11.38	0.786524156784939\\
11.385	0.795458946136628\\
11.39	0.805783429355026\\
11.395	0.805783429355026\\
11.4	0.811241587782347\\
11.405	0.815083692787774\\
11.41	0.813475445397477\\
11.415	0.820695575107938\\
11.42	0.845731136534593\\
11.425	0.846328156944943\\
11.43	0.855541482689306\\
11.435	0.872137882521874\\
11.44	0.863150108586472\\
11.445	0.86240110579176\\
11.45	0.820659521224988\\
11.455	0.796860960520044\\
11.46	0.839926380492882\\
11.465	0.845200902668189\\
11.47	0.840098971333118\\
11.475	0.801984741090298\\
11.48	0.797995771049645\\
11.485	0.802099174635397\\
11.49	0.800478668423763\\
11.495	0.789218113652056\\
11.5	0.743107978809202\\
11.505	0.759976618945791\\
11.51	0.771784561303047\\
11.515	0.768974509320779\\
11.52	0.739291683569799\\
11.525	0.722135303211573\\
11.53	0.720958249249215\\
11.535	0.722250544777092\\
11.54	0.72548120534902\\
11.545	0.687278230267379\\
11.55	0.677797585783634\\
11.555	0.664076378848013\\
11.56	0.669669509624623\\
11.565	0.657384331443032\\
11.57	0.645606875271891\\
11.575	0.648867551459045\\
11.58	0.650397237436542\\
11.585	0.640501362923558\\
11.59	0.640114634448829\\
11.595	0.632964890262102\\
11.6	0.625080733505605\\
11.605	0.625080733505605\\
11.61	0.627194860139619\\
11.615	0.624786014481493\\
11.62	0.612637853597097\\
11.625	0.620656998512311\\
11.63	0.620656998512311\\
11.635	0.605348020501816\\
11.64	0.602531456235019\\
11.645	0.595362375949218\\
11.65	0.606922788528305\\
11.655	0.605577007448688\\
11.66	0.59454154083722\\
11.665	0.600213497953482\\
11.67	0.599356507080673\\
11.675	0.605390779365041\\
11.68	0.605936026005531\\
11.685	0.592054454114801\\
11.69	0.614236213212008\\
11.695	0.613005758974187\\
11.7	0.606603506474601\\
11.705	0.611448380655447\\
11.71	0.612086289692578\\
11.715	0.618718992912843\\
11.72	0.638883532615861\\
11.725	0.638883532615861\\
11.73	0.64044882749775\\
11.735	0.647768348483831\\
11.74	0.648067735260229\\
11.745	0.64446666728269\\
11.75	0.656823477528986\\
11.755	0.654901732408339\\
11.76	0.646458202906024\\
11.765	0.647973144164258\\
11.77	0.652081064528146\\
11.775	0.650911025675141\\
11.78	0.645978188308772\\
11.785	0.656460276481299\\
11.79	0.656460276481299\\
11.795	0.637712519783844\\
11.8	0.640560492750395\\
11.805	0.636381872723467\\
11.81	0.624801043049907\\
11.815	0.588650663107345\\
11.82	0.636685583289308\\
11.825	0.64798384859878\\
11.83	0.64798384859878\\
11.835	0.609942851592803\\
11.84	0.588113801309957\\
11.845	0.598800333083998\\
11.85	0.61040245594583\\
11.855	0.608121527007901\\
11.86	0.582288524454586\\
11.865	0.559765429699581\\
11.87	0.568913118316288\\
11.875	0.586496073687447\\
11.88	0.58862872975212\\
11.885	0.555190037050618\\
11.89	0.542726111623659\\
11.895	0.545997956055004\\
11.9	0.545997956055004\\
11.905	0.536404204039871\\
11.91	0.516768386589018\\
11.915	0.517748297543113\\
11.92	0.515567000998622\\
11.925	0.512413156143289\\
11.93	0.512290447655447\\
11.935	0.513134106139529\\
11.94	0.5107167937819\\
11.945	0.504267914825993\\
11.95	0.504267914825993\\
11.955	0.501667343055694\\
11.96	0.502234835478115\\
11.965	0.490027602090755\\
11.97	0.499631843838543\\
11.975	0.499631843838543\\
11.98	0.488949626211972\\
11.985	0.48538442296551\\
11.99	0.48538442296551\\
11.995	0.471957001288566\\
12	0.468262816171747\\
12.005	0.473915062912465\\
12.01	0.48417075438626\\
12.015	0.489446376058169\\
12.02	0.507244997739206\\
12.025	0.506883637282959\\
12.03	0.506406415693928\\
12.035	0.501676802606606\\
12.04	0.477860113303363\\
12.045	0.482578925814289\\
12.05	0.459895202437756\\
12.055	0.458803266282572\\
12.06	0.457158912780949\\
12.065	0.476218286678997\\
12.07	0.489019681334958\\
12.075	0.514942452396039\\
12.08	0.531569527574024\\
12.085	0.533413946879007\\
12.09	0.544441181395771\\
12.095	0.553110833016439\\
12.1	0.553991947955232\\
12.105	0.555168105536576\\
12.11	0.557998672158234\\
12.115	0.5655089755568\\
12.12	0.562953461008878\\
12.125	0.561615908169115\\
12.13	0.568671713039743\\
12.135	0.584516282727957\\
12.14	0.587791417333518\\
12.145	0.588968849799227\\
12.15	0.59778108340294\\
12.155	0.610694055185963\\
12.16	0.629099103174973\\
12.165	0.649764778015958\\
12.17	0.649764778015958\\
12.175	0.64005420639007\\
12.18	0.623597392774634\\
12.185	0.601754247392793\\
12.19	0.627213047344073\\
12.195	0.627213047344073\\
12.2	0.615313989903307\\
12.205	0.596012317779695\\
12.21	0.557479005145503\\
12.215	0.56248590478677\\
12.22	0.56001370972363\\
12.225	0.530867041506604\\
12.23	0.524102960723336\\
12.235	0.524455115325969\\
12.24	0.523311257050308\\
12.245	0.520179974161323\\
12.25	0.510047676823446\\
12.255	0.505140359809276\\
12.26	0.506765408302476\\
12.265	0.497720229630219\\
12.27	0.497916127566186\\
12.275	0.479776673125412\\
12.28	0.479776673125412\\
12.285	0.464452525913354\\
12.29	0.460877951530865\\
12.295	0.460877951530865\\
12.3	0.457396270508466\\
12.305	0.453272141289342\\
12.31	0.453272141289342\\
12.315	0.451965343352676\\
12.32	0.449405600835942\\
12.325	0.442988076300463\\
12.33	0.442988076300463\\
12.335	0.458804540109529\\
12.34	0.459167239820847\\
12.345	0.450183288891174\\
12.35	0.450183288891174\\
12.355	0.448935008163285\\
12.36	0.447345193191685\\
12.365	0.447172590655464\\
12.37	0.447172590655464\\
12.375	0.450823494554461\\
12.38	0.453976333041166\\
12.385	0.452555537129703\\
12.39	0.443809350060967\\
12.395	0.446677400390051\\
12.4	0.447782164578708\\
12.405	0.447782164578708\\
12.41	0.437911771648557\\
12.415	0.438732840122845\\
12.42	0.440645572318872\\
12.425	0.431565981175172\\
12.43	0.44345668382054\\
12.435	0.450827472692963\\
12.44	0.458759124041961\\
12.445	0.462351506885235\\
12.45	0.468209562897636\\
12.455	0.471024705324667\\
12.46	0.473859492487844\\
12.465	0.489705931894869\\
12.47	0.492013757944382\\
12.475	0.492388840732054\\
12.48	0.501127428913443\\
12.485	0.501374928978325\\
12.49	0.502731036736246\\
12.495	0.500057818649154\\
12.5	0.507858869091738\\
12.505	0.515546248939723\\
12.51	0.515546248939723\\
12.515	0.521941278635141\\
12.52	0.525088708938083\\
12.525	0.537686037340402\\
12.53	0.537686037340402\\
12.535	0.525284417650432\\
12.54	0.522798826256266\\
12.545	0.49974764339214\\
12.55	0.505196535916996\\
12.555	0.55331040314643\\
12.56	0.553843674586226\\
12.565	0.521333324691791\\
12.57	0.498308470150293\\
12.575	0.500247311485782\\
12.58	0.497220594850881\\
12.585	0.492911789127716\\
12.59	0.487049052768112\\
12.595	0.481943015398637\\
12.6	0.491515759412982\\
12.605	0.4916820759738\\
12.61	0.481371997415218\\
12.615	0.481371997415218\\
12.62	0.467714647787343\\
12.625	0.462401406524216\\
12.63	0.456767041607236\\
12.635	0.441354890045874\\
12.64	0.434832945991484\\
12.645	0.428435513501387\\
12.65	0.430039613487666\\
12.655	0.42068575494457\\
12.66	0.42068575494457\\
12.665	0.408799805756941\\
12.67	0.41801713863911\\
12.675	0.421914365432628\\
12.68	0.412278021324307\\
12.685	0.41335290852737\\
12.69	0.404139940232262\\
12.695	0.404139940232262\\
12.7	0.40137444760301\\
12.705	0.40137444760301\\
12.71	0.392951985501338\\
12.715	0.397498063435697\\
12.72	0.397498063435697\\
12.725	0.391851282491108\\
12.73	0.390512891280927\\
12.735	0.385433712244444\\
12.74	0.385433712244444\\
12.745	0.39274852582452\\
12.75	0.39274852582452\\
12.755	0.392641388744941\\
12.76	0.399180204312697\\
12.765	0.399180204312697\\
12.77	0.397450859643202\\
12.775	0.397450859643202\\
12.78	0.389312233191521\\
12.785	0.396489309160251\\
12.79	0.404352444849377\\
12.795	0.405128899973228\\
12.8	0.414883987814603\\
12.805	0.419401671569391\\
12.81	0.423361418776946\\
12.815	0.432308113356303\\
12.82	0.432656037743666\\
12.825	0.441959575956547\\
12.83	0.455848156704078\\
12.835	0.460185676486816\\
12.84	0.465833684985973\\
12.845	0.466885064628248\\
12.85	0.469356619959819\\
12.855	0.472037957059367\\
12.86	0.474589443512764\\
12.865	0.485638576460477\\
12.87	0.485638576460477\\
12.875	0.481688170899157\\
12.88	0.4964453079501\\
12.885	0.51475619000708\\
12.89	0.539468409157156\\
12.895	0.56374155537014\\
12.9	0.576148827600028\\
12.905	0.578660818178489\\
12.91	0.534906075304047\\
12.915	0.446238336378889\\
12.92	0.476183689935333\\
12.925	0.534499890158281\\
12.93	0.52355758229624\\
12.935	0.502446325364567\\
12.94	0.465340739172557\\
12.945	0.492116115981512\\
12.95	0.493347525750279\\
12.955	0.487706380897003\\
12.96	0.487706380897003\\
12.965	0.445671371123096\\
12.97	0.462373479730251\\
12.975	0.470041193423426\\
12.98	0.455052822493274\\
12.985	0.440254330175107\\
12.99	0.437890692213653\\
12.995	0.437890692213653\\
13	0.432801194195695\\
13.005	0.417857015855447\\
13.01	0.399631714382445\\
13.015	0.391805789443188\\
13.02	0.383344442840117\\
13.025	0.383860732805661\\
13.03	0.383860732805661\\
13.035	0.386749133695574\\
13.04	0.383942498029784\\
13.045	0.381003637118155\\
13.05	0.383531272356497\\
13.055	0.379885777997523\\
13.06	0.373082853118463\\
13.065	0.362962252549032\\
13.07	0.374904114115075\\
13.075	0.373340028331269\\
13.08	0.368466873757358\\
13.085	0.364224907210505\\
13.09	0.361092084252395\\
13.095	0.358048229056052\\
13.1	0.36661176842601\\
13.105	0.366091014449043\\
13.11	0.359630431640183\\
13.115	0.358878313544877\\
13.12	0.351135230111565\\
13.125	0.345478408233872\\
13.13	0.345478408233872\\
13.135	0.339828207682064\\
13.14	0.335211064126506\\
13.145	0.327014928908923\\
13.15	0.323625534413328\\
13.155	0.330542924883961\\
13.16	0.330542924883961\\
13.165	0.319937698253271\\
13.17	0.324152468809179\\
13.175	0.319034628939287\\
13.18	0.319034628939287\\
13.185	0.318332234384119\\
13.19	0.33005038226942\\
13.195	0.33005038226942\\
13.2	0.321230194314718\\
13.205	0.321230194314718\\
13.21	0.313173694895817\\
13.215	0.309345516289711\\
13.22	0.304477616755537\\
13.225	0.304185323535109\\
13.23	0.304185323535109\\
13.235	0.301840816381206\\
13.24	0.303060204842259\\
13.245	0.303060204842259\\
13.25	0.297384952344224\\
13.255	0.297946623907767\\
13.26	0.297946623907767\\
13.265	0.299285778473674\\
13.27	0.299285778473674\\
13.275	0.281489187124451\\
13.28	0.32287519857782\\
13.285	0.32287519857782\\
13.29	0.31843689560328\\
13.295	0.296249838098637\\
13.3	0.289302611072398\\
13.305	0.300407936622163\\
13.31	0.30799999497898\\
13.315	0.30578626771061\\
13.32	0.28481426337527\\
13.325	0.270240715766336\\
13.33	0.301525215154306\\
13.335	0.301525215154306\\
13.34	0.284040442789106\\
13.345	0.29257567045284\\
13.35	0.304152930324192\\
13.355	0.305013564496874\\
13.36	0.295885394417803\\
13.365	0.297609340491166\\
13.37	0.293044580626239\\
13.375	0.298404273197201\\
13.38	0.299584690409127\\
13.385	0.294752238578741\\
13.39	0.275721756592556\\
13.395	0.276767188835082\\
13.4	0.276767188835082\\
13.405	0.258711670487457\\
13.41	0.254644490584024\\
13.415	0.246190495457403\\
13.42	0.246148733515925\\
13.425	0.263475504359801\\
13.43	0.263708293067126\\
13.435	0.256763320699907\\
13.44	0.265566863515021\\
13.445	0.265566863515021\\
13.45	0.268049424744512\\
13.455	0.268049424744512\\
13.46	0.283615317651901\\
13.465	0.282267708849901\\
13.47	0.260488548769559\\
13.475	0.259447172844312\\
13.48	0.226336710560147\\
13.485	0.225018963075319\\
13.49	0.20474507040851\\
13.495	0.204866766300996\\
13.5	0.206245936428124\\
13.505	0.239006578477084\\
13.51	0.246107441989528\\
13.515	0.272041621524267\\
13.52	0.298238379886444\\
13.525	0.31448273965198\\
13.53	0.356579709012449\\
13.535	0.363578014313259\\
13.54	0.367921947707854\\
13.545	0.381469428587902\\
13.55	0.382724213403939\\
13.555	0.349317258522342\\
13.56	0.307088666349162\\
13.565	0.288202750336813\\
13.57	0.250843773916433\\
13.575	0.246518506425259\\
13.58	0.246154809385545\\
13.585	0.248491545997508\\
13.59	0.248584482395569\\
13.595	0.28491976659279\\
13.6	0.285929899318003\\
13.605	0.301356450891115\\
13.61	0.302828068700311\\
13.615	0.329187327780251\\
13.62	0.346766204665227\\
13.625	0.350280694989338\\
13.63	0.379605315162139\\
13.635	0.382290256395637\\
13.64	0.370604207736295\\
13.645	0.352997974368781\\
13.65	0.367730787829181\\
13.655	0.375030519286513\\
13.66	0.34307974633543\\
13.665	0.333624863839373\\
13.67	0.298899397581818\\
13.675	0.294934849172668\\
13.68	0.282386437076152\\
13.685	0.297416661442987\\
13.69	0.30174104327852\\
13.695	0.30174104327852\\
13.7	0.286750736655395\\
13.705	0.310731805542532\\
13.71	0.317567002739237\\
13.715	0.315416323308458\\
13.72	0.303231077321393\\
13.725	0.276579112991212\\
13.73	0.272059232379459\\
13.735	0.268867043408245\\
13.74	0.24862572821371\\
13.745	0.24862572821371\\
13.75	0.232658430100869\\
13.755	0.246224088864672\\
13.76	0.247528978135592\\
13.765	0.24530962465744\\
13.77	0.238317056529436\\
13.775	0.236558642491945\\
13.78	0.226752936223056\\
13.785	0.224413094479628\\
13.79	0.210003915006566\\
13.795	0.210414695298778\\
13.8	0.210265763888304\\
13.805	0.194179174203845\\
13.81	0.194300975648314\\
13.815	0.194201751312421\\
13.82	0.190647539235441\\
13.825	0.183676113159904\\
13.83	0.178276385240203\\
13.835	0.180303193559328\\
13.84	0.181398747706613\\
13.845	0.181398747706613\\
13.85	0.173602388742206\\
13.855	0.169372744548802\\
13.86	0.169205544323735\\
13.865	0.161544151916888\\
13.87	0.162540681434376\\
13.875	0.159915354493118\\
13.88	0.150440013836008\\
13.885	0.159427553300091\\
13.89	0.160495879053989\\
13.895	0.161475516576817\\
13.9	0.161126559151473\\
13.905	0.168120244716902\\
13.91	0.168313856644172\\
13.915	0.167264561136598\\
13.92	0.175968500321569\\
13.925	0.176314501470788\\
13.93	0.171417400299522\\
13.935	0.164041640344096\\
13.94	0.170571212093461\\
13.945	0.170981047065701\\
13.95	0.158070591527844\\
13.955	0.166888780587807\\
13.96	0.166429301662783\\
13.965	0.15893644537853\\
13.97	0.15899498893274\\
13.975	0.165604086019368\\
13.98	0.165241811310044\\
13.985	0.151324271281558\\
13.99	0.157954444226747\\
13.995	0.157954444226747\\
14	0.175537960417435\\
14.005	0.196459104181792\\
14.01	0.201316996610512\\
14.015	0.201316996610512\\
14.02	0.148663524878938\\
14.025	0.167840654296296\\
14.03	0.175605076642069\\
14.035	0.175908007014065\\
14.04	0.165234619248\\
14.045	0.148575385861023\\
14.05	0.159172876824621\\
14.055	0.166622314223049\\
14.06	0.165613864661187\\
14.065	0.162742879561725\\
14.07	0.170176211437221\\
14.075	0.17151161397078\\
14.08	0.171759806914033\\
14.085	0.171665708299576\\
14.09	0.162392094533814\\
14.095	0.155465434778956\\
14.1	0.139831496495901\\
14.105	0.13412692228521\\
14.11	0.121442326019805\\
14.115	0.125103874403854\\
14.12	0.135873272305468\\
14.125	0.139131890833741\\
14.13	0.148837660846836\\
14.135	0.159263858580711\\
14.14	0.16074787043194\\
14.145	0.160648271084125\\
14.15	0.159158854228135\\
14.155	0.15911011626808\\
14.16	0.159179603609692\\
14.165	0.140946417743629\\
14.17	0.140946417743629\\
14.175	0.139858780063199\\
14.18	0.137752935618392\\
14.185	0.146963239073861\\
14.19	0.152987429311639\\
14.195	0.152987429311639\\
14.2	0.14156126653077\\
14.205	0.138049603278719\\
14.21	0.126092313394781\\
14.215	0.109596636885593\\
14.22	0.109587467852323\\
14.225	0.100990212692298\\
14.23	0.101281373728717\\
14.235	0.127639255090939\\
14.24	0.127793058575908\\
14.245	0.159861595648025\\
14.25	0.17780147478199\\
14.255	0.181524718008647\\
14.26	0.190412155853991\\
14.265	0.205851252550685\\
14.27	0.205851252550685\\
14.275	0.172805007624221\\
14.28	0.162007209115553\\
14.285	0.153670807557631\\
14.29	0.142926138029809\\
14.295	0.136830077114016\\
14.3	0.132284601190469\\
14.305	0.158626704830898\\
14.31	0.164144401707556\\
14.315	0.162896514666731\\
14.32	0.16043263687019\\
14.325	0.171482231633112\\
14.33	0.171482231633112\\
14.335	0.17490194717378\\
14.34	0.175484080724455\\
14.345	0.171982820918529\\
14.35	0.179469134313934\\
14.355	0.181486622541572\\
14.36	0.188953915913626\\
14.365	0.198314552664844\\
14.37	0.197512390534565\\
14.375	0.193397889841645\\
14.38	0.18529622062051\\
14.385	0.188087485894711\\
14.39	0.183318275380194\\
14.395	0.182059267022159\\
14.4	0.166395597037974\\
14.405	0.176967246440955\\
14.41	0.197657418429663\\
14.415	0.198225807538114\\
14.42	0.197549974479436\\
14.425	0.194085471579175\\
14.43	0.200262167890524\\
14.435	0.201113606140585\\
14.44	0.193014485051125\\
14.445	0.16317640654645\\
14.45	0.163879967237647\\
14.455	0.157734443276811\\
14.46	0.154861448936574\\
14.465	0.139673698053602\\
14.47	0.151387475976548\\
14.475	0.150574038444348\\
14.48	0.140507805796879\\
14.485	0.156806388261582\\
14.49	0.156806388261582\\
14.495	0.170792716864263\\
14.5	0.16672848631595\\
14.505	0.160031066206744\\
14.51	0.165321791078281\\
14.515	0.165321791078281\\
14.52	0.16281665223217\\
14.525	0.147459555917484\\
14.53	0.163148898158757\\
14.535	0.159859252971276\\
14.54	0.14820886495406\\
14.545	0.148786281981836\\
14.55	0.156630504766989\\
14.555	0.157295097775453\\
14.56	0.154234624928625\\
14.565	0.157276697526275\\
14.57	0.163796626014254\\
14.575	0.165245575308005\\
14.58	0.161627924848212\\
14.585	0.161627924848212\\
14.59	0.152979795617004\\
14.595	0.151588046095793\\
14.6	0.14568262570569\\
14.605	0.154660360870472\\
14.61	0.164827612372224\\
14.615	0.164413452692621\\
14.62	0.172560939322255\\
14.625	0.184140355757744\\
14.63	0.186983142905894\\
14.635	0.185861519202801\\
14.64	0.189217575004189\\
14.645	0.190865880868554\\
14.65	0.192500516785524\\
14.655	0.192500516785524\\
14.66	0.193552292749572\\
14.665	0.191236186308042\\
14.67	0.191236186308042\\
14.675	0.193088612839994\\
14.68	0.191563913104117\\
14.685	0.189171555375007\\
14.69	0.194028373933192\\
14.695	0.195792455334797\\
14.7	0.195792455334797\\
14.705	0.196104566028678\\
14.71	0.194080112611318\\
14.715	0.194080112611318\\
14.72	0.193145910979936\\
14.725	0.225582453623058\\
14.73	0.242565073794403\\
14.735	0.242565073794403\\
14.74	0.224186697325186\\
14.745	0.193731428032779\\
14.75	0.209246908253748\\
14.755	0.210136548254459\\
14.76	0.213743186437794\\
14.765	0.211814889974182\\
14.77	0.209904805044649\\
14.775	0.221292138916857\\
14.78	0.219947470106248\\
14.785	0.218310859609526\\
14.79	0.198197370926145\\
14.795	0.192899158827105\\
14.8	0.193082872290809\\
14.805	0.193612303989995\\
14.81	0.193529969350106\\
14.815	0.176241110190709\\
14.82	0.191344524087071\\
14.825	0.191344524087071\\
14.83	0.19098301039937\\
14.835	0.189389833783191\\
14.84	0.184797347672395\\
14.845	0.188078832846649\\
14.85	0.200530850632404\\
14.855	0.200651157149646\\
14.86	0.181068797646925\\
14.865	0.181068797646925\\
14.87	0.174906754480101\\
14.875	0.171267113040489\\
14.88	0.171111131442202\\
14.885	0.164268089906648\\
14.89	0.162950258975208\\
14.895	0.166286351854466\\
14.9	0.166286351854466\\
14.905	0.167544969310462\\
14.91	0.167544969310462\\
14.915	0.166999759718687\\
14.92	0.1665797822035\\
14.925	0.189086541851952\\
14.93	0.189086541851952\\
14.935	0.168469308216577\\
14.94	0.173965196190978\\
14.945	0.173007573962722\\
14.95	0.16300234849217\\
14.955	0.162857559562712\\
14.96	0.157408559234484\\
14.965	0.147601373503799\\
14.97	0.147714221345033\\
14.975	0.163031478069087\\
14.98	0.163159802511363\\
14.985	0.154886117745967\\
14.99	0.17612453352176\\
14.995	0.176203578638146\\
15	0.183195675704617\\
15.005	0.19012538275831\\
15.01	0.190150370936486\\
15.015	0.198224891909561\\
15.02	0.199509939966314\\
15.025	0.199684776441099\\
15.03	0.199751652536621\\
15.035	0.199751652536621\\
15.04	0.208573905127401\\
15.045	0.208573905127401\\
15.05	0.208865839967003\\
15.055	0.227327308732366\\
15.06	0.227449009318835\\
15.065	0.228399543513788\\
15.07	0.228399543513788\\
15.075	0.217789082529084\\
15.08	0.216841093026296\\
15.085	0.227372546035814\\
15.09	0.230764603195882\\
15.095	0.247153255552301\\
15.1	0.247332308184106\\
15.105	0.224972886897728\\
15.11	0.224661036084801\\
15.115	0.223053420397102\\
15.12	0.215202546423615\\
15.125	0.207915067210606\\
15.13	0.198412839823206\\
15.135	0.209146598895591\\
15.14	0.218582027284682\\
15.145	0.218069640513404\\
15.15	0.216137560987686\\
15.155	0.217307670607582\\
15.16	0.214927777853187\\
15.165	0.21161869317484\\
15.17	0.20571873210803\\
15.175	0.192736776234477\\
15.18	0.193800054990864\\
15.185	0.189795454367096\\
15.19	0.16338135039469\\
15.195	0.170909867652243\\
15.2	0.170909867652243\\
15.205	0.159118627681144\\
15.21	0.161059909214765\\
15.215	0.161059909214765\\
15.22	0.16318694464695\\
15.225	0.175987899915001\\
15.23	0.176589377292431\\
15.235	0.173974150742693\\
15.24	0.178715717669573\\
15.245	0.178859332719873\\
15.25	0.175960005360533\\
15.255	0.184372055572538\\
15.26	0.184372055572538\\
15.265	0.17128660812855\\
15.27	0.176394529997934\\
15.275	0.176425341045701\\
15.28	0.174786369626658\\
15.285	0.180330605407597\\
15.29	0.180385978609565\\
15.295	0.168804421998613\\
15.3	0.168804421998613\\
15.305	0.171878662520072\\
15.31	0.172392237025327\\
15.315	0.170303496001905\\
15.32	0.174991635336104\\
15.325	0.174833086832079\\
15.33	0.177229128384732\\
15.335	0.177229128384732\\
15.34	0.173439404511059\\
15.345	0.169679575183882\\
15.35	0.185963043745718\\
15.355	0.187101945179257\\
15.36	0.186804526041577\\
15.365	0.194945151848249\\
15.37	0.195565783877315\\
15.375	0.200985630457338\\
15.38	0.202255549527171\\
15.385	0.202564205974024\\
15.39	0.199843134662233\\
15.395	0.199843134662233\\
15.4	0.199262394941174\\
15.405	0.200717468882909\\
15.41	0.200703586005405\\
15.415	0.197561705839305\\
15.42	0.202594998455643\\
15.425	0.202084113559995\\
15.43	0.198200314987584\\
15.435	0.190629899921069\\
15.44	0.200903663983862\\
15.445	0.201206335620643\\
15.45	0.235649019834599\\
15.455	0.240556358481458\\
15.46	0.237790408620792\\
15.465	0.241608173452952\\
15.47	0.24111991503859\\
15.475	0.226441208643931\\
15.48	0.22785807850436\\
15.485	0.22785807850436\\
15.49	0.21966359332856\\
15.495	0.208251110068213\\
15.5	0.220616835185767\\
15.505	0.22267116700205\\
15.51	0.229737175684447\\
15.515	0.236042051258078\\
15.52	0.236042051258078\\
15.525	0.226164391185656\\
15.53	0.212136102014507\\
15.535	0.207892033184626\\
15.54	0.202381613657263\\
15.545	0.210409053074116\\
15.55	0.210150433735235\\
15.555	0.196063578677171\\
15.56	0.197910894801569\\
15.565	0.206785163842966\\
15.57	0.215716486618643\\
15.575	0.215716486618643\\
15.58	0.207133588607155\\
15.585	0.224393324803514\\
15.59	0.224393324803514\\
15.595	0.211501924352146\\
15.6	0.209982422943923\\
15.605	0.205773617873214\\
15.61	0.186515354819033\\
15.615	0.18648721939214\\
15.62	0.18648721939214\\
15.625	0.186183048841926\\
15.63	0.181069080464904\\
15.635	0.1868326466773\\
15.64	0.191233454587483\\
15.645	0.191121048881504\\
15.65	0.195542730110676\\
15.655	0.195530757872741\\
15.66	0.200760451559378\\
15.665	0.214716265346433\\
15.67	0.214948167796269\\
15.675	0.204825738956677\\
15.68	0.204825738956677\\
15.685	0.197227053621992\\
15.69	0.186175533424233\\
15.695	0.202206561683786\\
15.7	0.202206561683786\\
15.705	0.187548510134149\\
15.71	0.18734954276729\\
15.715	0.18562130244737\\
15.72	0.197349196894105\\
15.725	0.197337045234569\\
15.73	0.202905700807876\\
15.735	0.211016416330846\\
15.74	0.210756914683844\\
15.745	0.230054833965451\\
15.75	0.230059748903715\\
15.755	0.235976274838739\\
15.76	0.235919538104445\\
15.765	0.232099380412798\\
15.77	0.242900627002863\\
15.775	0.242843610312526\\
15.78	0.245312313012914\\
15.785	0.245294416153063\\
15.79	0.258797242917863\\
15.795	0.25879913859557\\
15.8	0.254087536761924\\
15.805	0.255791259424883\\
15.81	0.267838280079934\\
15.815	0.273267658143995\\
15.82	0.272860292063341\\
15.825	0.271356078047469\\
15.83	0.271160614304922\\
15.835	0.274466928040237\\
15.84	0.274466928040237\\
15.845	0.283181005992166\\
15.85	0.282817108599787\\
15.855	0.26377637361339\\
15.86	0.257866259426568\\
15.865	0.254099393429803\\
15.87	0.254099393429803\\
15.875	0.241879645217697\\
15.88	0.228018739029399\\
15.885	0.238477765629714\\
15.89	0.245240346223771\\
15.895	0.244328374574376\\
15.9	0.233708136071425\\
15.905	0.247545624224308\\
15.91	0.24858328481661\\
15.915	0.248214513812653\\
15.92	0.248214513812653\\
15.925	0.226672822084574\\
15.93	0.225737044939839\\
15.935	0.221468877508839\\
15.94	0.205454757352548\\
15.945	0.20519140968946\\
15.95	0.187666073327103\\
15.955	0.189086845131991\\
15.96	0.18897741167736\\
15.965	0.184741746309447\\
15.97	0.195557883632214\\
15.975	0.195557883632214\\
15.98	0.189105211416841\\
15.985	0.197729002106589\\
15.99	0.197729002106589\\
15.995	0.199630661876336\\
16	0.199813772063809\\
16.005	0.198404176881093\\
16.01	0.185730018836895\\
16.015	0.184780705418793\\
16.02	0.175337939031148\\
16.025	0.180451967668914\\
16.03	0.180310390347642\\
16.035	0.164965788102525\\
16.04	0.168733568606525\\
16.045	0.168733498925593\\
16.05	0.168473967528223\\
16.055	0.171617985001284\\
16.06	0.171617985001284\\
16.065	0.169996392876576\\
16.07	0.170868155330316\\
16.075	0.172730585511028\\
16.08	0.17263905040545\\
16.085	0.169564763681074\\
16.09	0.169434382643592\\
16.095	0.169288044438831\\
16.1	0.17885134132241\\
16.105	0.17887147099921\\
16.11	0.172543734785258\\
16.115	0.181650465405214\\
16.12	0.182955768399069\\
16.125	0.182902432395819\\
16.13	0.186947055355159\\
16.135	0.186945427384178\\
16.14	0.179291737749088\\
16.145	0.181260469642512\\
16.15	0.181257214451731\\
16.155	0.186948180779289\\
16.16	0.186956847418047\\
16.165	0.180953041520361\\
16.17	0.19827305900364\\
16.175	0.19827305900364\\
16.18	0.179063968705329\\
16.185	0.189162175117685\\
16.19	0.18916229348413\\
16.195	0.17484426660821\\
16.2	0.212031710749228\\
16.205	0.233536991236106\\
16.21	0.233587582693014\\
16.215	0.228900582606917\\
16.22	0.1930454017391\\
16.225	0.192940138996716\\
16.23	0.203065961543491\\
16.235	0.203065961543491\\
16.24	0.190148231000359\\
16.245	0.168416292678337\\
16.25	0.184630567656886\\
16.255	0.199117362314949\\
16.26	0.199144493041855\\
16.265	0.19398821827833\\
16.27	0.175505871959248\\
16.275	0.184862162516834\\
16.28	0.196434396731692\\
16.285	0.197472325398219\\
16.29	0.184535792307396\\
16.295	0.184728028858621\\
16.3	0.178796137588519\\
16.305	0.184585576695206\\
16.31	0.186903162636297\\
16.315	0.191044648488936\\
16.32	0.188687792475243\\
16.325	0.194360854054553\\
16.33	0.19762515978013\\
16.335	0.185350361179695\\
16.34	0.183892605706856\\
16.345	0.180743445002915\\
16.35	0.17892725174387\\
16.355	0.175149841055241\\
16.36	0.178026965583002\\
16.365	0.169397474252612\\
16.37	0.168180451238453\\
16.375	0.167088999690239\\
16.38	0.166356853988504\\
16.385	0.175910823663273\\
16.39	0.174230126685047\\
16.395	0.181959018881569\\
16.4	0.182120454922207\\
16.405	0.17639418965823\\
16.41	0.17639418965823\\
16.415	0.177930554057852\\
16.42	0.173865305954205\\
16.425	0.176999751240531\\
16.43	0.171550680978234\\
16.435	0.1715869287267\\
16.44	0.177092039962401\\
16.445	0.176767060726875\\
16.45	0.188082134987027\\
16.455	0.189770734054474\\
16.46	0.196576439626486\\
16.465	0.196576439626486\\
16.47	0.203770486041522\\
16.475	0.210710842661154\\
16.48	0.213099144340133\\
16.485	0.212633952469514\\
16.49	0.215884398620356\\
16.495	0.223059797824119\\
16.5	0.220140612986223\\
16.505	0.225927391960032\\
16.51	0.223749572624099\\
16.515	0.228790996736755\\
16.52	0.225362648457868\\
16.525	0.221886974480409\\
16.53	0.224380623261486\\
16.535	0.228731722248345\\
16.54	0.227426073880101\\
16.545	0.216226822370236\\
16.55	0.222091724191038\\
16.555	0.201384866688642\\
16.56	0.199799957063948\\
16.565	0.19644578269543\\
16.57	0.231132149143309\\
16.575	0.231088940193879\\
16.58	0.243160355552384\\
16.585	0.250034362879536\\
16.59	0.248115507495761\\
16.595	0.243931312127853\\
16.6	0.243931312127853\\
16.605	0.240082745019899\\
16.61	0.222685444277336\\
16.615	0.230329934213548\\
16.62	0.232206928903702\\
16.625	0.231942438546913\\
16.63	0.21702342886224\\
16.635	0.210842130725121\\
16.64	0.217148588231354\\
16.645	0.22503076536299\\
16.65	0.224723823861049\\
16.655	0.215167055720902\\
16.66	0.215167055720902\\
16.665	0.227660420583756\\
16.67	0.22733131304018\\
16.675	0.210971434237291\\
16.68	0.210971434237291\\
16.685	0.202227047178309\\
16.69	0.202227047178309\\
16.695	0.197731684284232\\
16.7	0.195571092616063\\
16.705	0.176834631566648\\
16.71	0.177362311702516\\
16.715	0.184159817099016\\
16.72	0.188627352295792\\
16.725	0.188627352295792\\
16.73	0.180467671092847\\
16.735	0.187018224719777\\
16.74	0.189159643050641\\
16.745	0.182065797112631\\
16.75	0.184840625855307\\
16.755	0.18770843958919\\
16.76	0.18770843958919\\
16.765	0.18257335946792\\
16.77	0.180056549551108\\
16.775	0.178683121081927\\
16.78	0.179258330611367\\
16.785	0.176491354909701\\
16.79	0.173482378636645\\
16.795	0.172363251270605\\
16.8	0.163393629603075\\
16.805	0.169467288530051\\
16.81	0.172906584965008\\
16.815	0.172906584965008\\
16.82	0.178472404792769\\
16.825	0.178472404792769\\
16.83	0.179330802625628\\
16.835	0.190170499693194\\
16.84	0.193754248338564\\
16.845	0.186482733425434\\
16.85	0.195479531738329\\
16.855	0.208356986806014\\
16.86	0.208763796825879\\
16.865	0.216051657988273\\
16.87	0.216051657988273\\
16.875	0.225514261415422\\
16.88	0.225336692579835\\
16.885	0.242196156930611\\
16.89	0.239520871400927\\
16.895	0.239520871400927\\
16.9	0.255292499252357\\
16.905	0.255292499252357\\
16.91	0.255301192547897\\
16.915	0.260383476374273\\
16.92	0.268410485042139\\
16.925	0.273852338545381\\
16.93	0.287099934371527\\
16.935	0.27036463206727\\
16.94	0.255517611394999\\
16.945	0.238649578207623\\
16.95	0.238649578207623\\
16.955	0.268971455955233\\
16.96	0.307689543068523\\
16.965	0.345048258278678\\
16.97	0.342586815487055\\
16.975	0.340242709143793\\
16.98	0.309559708819413\\
16.985	0.2296902963014\\
16.99	0.221053838542049\\
16.995	0.228165063067565\\
17	0.295688112487826\\
17.005	0.296470284477883\\
17.01	0.306618479008476\\
17.015	0.310533365049843\\
17.02	0.32794901167832\\
17.025	0.346320138663017\\
17.03	0.33557206673407\\
17.035	0.292685847610038\\
17.04	0.27511591078373\\
17.045	0.28308345289711\\
17.05	0.293587128318881\\
17.055	0.251871683136252\\
17.06	0.227858681857392\\
17.065	0.228375268083653\\
17.07	0.245729295130066\\
17.075	0.25360846673742\\
17.08	0.241835434950471\\
17.085	0.22153089367657\\
17.09	0.22669149946217\\
17.095	0.228620559305015\\
17.1	0.216929692237525\\
17.105	0.204169397375698\\
17.11	0.179780400579816\\
17.115	0.176275194653735\\
17.12	0.17149236247919\\
17.125	0.171312513977306\\
17.13	0.163362941236426\\
17.135	0.155639109194373\\
17.14	0.161927765104556\\
17.145	0.179840701301341\\
17.15	0.185243055099299\\
17.155	0.202904064047063\\
17.16	0.18552385762451\\
17.165	0.163495113423576\\
17.17	0.150610560353653\\
17.175	0.128437026932748\\
17.18	0.115868378761671\\
17.185	0.0886893755250634\\
17.19	0.0818782821345535\\
17.195	0.0838318495709405\\
17.2	0.0826768539302437\\
17.205	0.081109079087176\\
17.21	0.081109079087176\\
17.215	0.0788050241663123\\
17.22	0.0788050241663123\\
17.225	0.078985717904829\\
17.23	0.0798339953443095\\
17.235	0.0798339953443095\\
17.24	0.0780120670439922\\
17.245	0.0829804442131586\\
17.25	0.12702012361302\\
17.255	0.149614516251054\\
17.26	0.162976354824196\\
17.265	0.138270196590153\\
17.27	0.0696823862007215\\
17.275	0.0386635142776725\\
17.28	0.0327467656178782\\
17.285	0.0316812187954905\\
17.29	0.02523297273673\\
17.295	0.00440916405203724\\
17.3	0.0109814054363166\\
17.305	0.0241236572697368\\
17.31	0.0254818101535259\\
17.315	0.0245866268246003\\
17.32	0.0153313501447119\\
17.325	0.0153217318616061\\
17.33	0.00776972122112969\\
17.335	0.00582889240564593\\
17.34	0.001930136406747\\
17.345	0.00918651894692424\\
17.35	0.0138634085086878\\
17.355	0.00470415555517967\\
17.36	0.0183073536267564\\
17.365	0.0382914001053998\\
17.37	0.0514097993208348\\
17.375	0.0406903470435832\\
17.38	0.036336487144029\\
17.385	0.0417466819143492\\
17.39	0.0600594858056999\\
17.395	0.064584962150816\\
17.4	0.0650263392960703\\
17.405	0.0759589749910503\\
17.41	0.0765956063263393\\
17.415	0.0830503076087919\\
17.42	0.086074450070245\\
17.425	0.0874422557303769\\
17.43	0.0880235048311944\\
17.435	0.0915796211691623\\
17.44	0.088947005743662\\
17.445	0.0741266156977789\\
17.45	0.0684335737810181\\
17.455	0.0684539541080081\\
17.46	0.0706406396367701\\
17.465	0.0843500413825919\\
17.47	0.0887969062078479\\
17.475	0.0925782036133648\\
17.48	0.0827549980539253\\
17.485	0.0816922425608368\\
17.49	0.0765217644794179\\
17.495	0.0754459556688281\\
17.5	0.0686709542512557\\
17.505	0.0666900853727886\\
17.51	0.0673917130511406\\
17.515	0.068286672618704\\
17.52	0.0699359780687011\\
17.525	0.068427363839125\\
17.53	0.0599668022251451\\
17.535	0.0590686468135034\\
17.54	0.0574725866553501\\
17.545	0.0492948641315277\\
17.55	0.0525166709310195\\
17.555	0.0503989557192644\\
17.56	0.0490540704238306\\
17.565	0.0510490121200067\\
17.57	0.0510490121200067\\
17.575	0.0487079407280561\\
17.58	0.0486189017485904\\
17.585	0.0490130181012747\\
17.59	0.0475752856415811\\
17.595	0.0437803418243883\\
17.6	0.0397541155822098\\
17.605	0.041177802164252\\
17.61	0.0374351268170625\\
17.615	0.0389266263889674\\
17.62	0.0389266263889674\\
17.625	0.0419716735572562\\
17.63	0.0428291606663869\\
17.635	0.0420186323708372\\
17.64	0.0411328559559126\\
17.645	0.0412034414220234\\
17.65	0.0412009470538405\\
17.655	0.0356377574008467\\
17.66	0.0361369021775792\\
17.665	0.0374479448328838\\
17.67	0.0377305445948718\\
17.675	0.0399425830398344\\
17.68	0.0399894375772679\\
17.685	0.0428935101749081\\
17.69	0.037141966635709\\
17.695	0.0376461841476351\\
17.7	0.0387892841352756\\
17.705	0.0388028251551518\\
17.71	0.0388338793846598\\
17.715	0.0400537241935606\\
17.72	0.0397412215078881\\
17.725	0.0472063287861759\\
17.73	0.0444666137811306\\
17.735	0.0422374920997603\\
17.74	0.0427662588701492\\
17.745	0.0500699052631953\\
17.75	0.0505766449906446\\
17.755	0.0529275084218454\\
17.76	0.0451893076975121\\
17.765	0.0431026862026953\\
17.77	0.0457128772543812\\
17.775	0.0463886164913024\\
17.78	0.0535389418920611\\
17.785	0.0539388321214414\\
17.79	0.0588057306446095\\
17.795	0.0613300827810324\\
17.8	0.0610027159246135\\
17.805	0.0539167807825265\\
17.81	0.0468068181195961\\
17.815	0.0468068181195961\\
17.82	0.0472786405839403\\
17.825	0.0324777318132878\\
17.83	0.0187614354487844\\
17.835	0.0213446144019919\\
17.84	0.028301497795677\\
17.845	0.0251726336510958\\
17.85	0.0122429920414379\\
17.855	0.00365087021391372\\
17.86	0.0220012839579141\\
17.865	0.0309171311956133\\
17.87	0.0448648331219381\\
17.875	0.0494504345876299\\
17.88	0.0538905255670574\\
17.885	0.0564156742791832\\
17.89	0.0563150470547257\\
17.895	0.0509641398336867\\
17.9	0.0520926652651799\\
17.905	0.0525536619194522\\
17.91	0.0525956186437696\\
17.915	0.0591739521596857\\
17.92	0.0622812080987775\\
17.925	0.0754329213676001\\
17.93	0.087294158515595\\
17.935	0.0932797208185611\\
17.94	0.111628586764802\\
17.945	0.113995519782277\\
17.95	0.113995519782277\\
17.955	0.109887877807786\\
17.96	0.11975442329487\\
17.965	0.120648811640978\\
17.97	0.120648811640978\\
17.975	0.126799535049181\\
17.98	0.126799535049181\\
17.985	0.132922008442046\\
17.99	0.132922008442046\\
17.995	0.146700427416265\\
18	0.150235053991977\\
18.005	0.161149989353915\\
18.01	0.167679313325577\\
18.015	0.17159374218772\\
18.02	0.180504768014551\\
18.025	0.182647748643222\\
18.03	0.184938943147116\\
18.035	0.189355573634866\\
18.04	0.195928712652964\\
18.045	0.200082621271137\\
18.05	0.210380131416101\\
18.055	0.229967647585304\\
18.06	0.229967647585304\\
18.065	0.230863920202515\\
18.07	0.24740060962164\\
18.075	0.257726829646939\\
18.08	0.266792862462693\\
18.085	0.267650261914246\\
18.09	0.282607805359693\\
18.095	0.282607805359693\\
18.1	0.283386196877981\\
18.105	0.288995928654261\\
18.11	0.295830116989477\\
18.115	0.295830116989477\\
18.12	0.297816254710414\\
18.125	0.297816254710414\\
18.13	0.303460164777867\\
18.135	0.30951069427857\\
18.14	0.314673314205377\\
18.145	0.313988473406473\\
18.15	0.308610367567299\\
18.155	0.307147763861922\\
18.16	0.297012080340009\\
18.165	0.297016902394078\\
18.17	0.283986234664546\\
18.175	0.299228430333149\\
18.18	0.318726752159106\\
18.185	0.318493782042983\\
18.19	0.289388778717305\\
18.195	0.300606496458622\\
18.2	0.31471847030113\\
18.205	0.332563562681065\\
18.21	0.332563562681065\\
18.215	0.305184394009039\\
18.22	0.307523608271598\\
18.225	0.31798936546196\\
18.23	0.317989229838611\\
18.235	0.302376086105295\\
18.24	0.302585945346945\\
18.245	0.295738380857902\\
18.25	0.303172658170474\\
18.255	0.303091744707796\\
18.26	0.294103086620675\\
18.265	0.286628219088096\\
18.27	0.299802985174224\\
18.275	0.299314590951694\\
18.28	0.299561530882843\\
18.285	0.299668874109955\\
18.29	0.307185062534052\\
18.295	0.307303451142699\\
18.3	0.299447758924574\\
18.305	0.301388701146807\\
18.31	0.290188454202664\\
18.315	0.286691699430212\\
18.32	0.276957871808564\\
18.325	0.276747881185679\\
18.33	0.271214670878078\\
18.335	0.269580545315506\\
18.34	0.280873757965594\\
18.345	0.282596398601849\\
18.35	0.275616893305531\\
18.355	0.280495320778603\\
18.36	0.285953830543597\\
18.365	0.292713540624375\\
18.37	0.300581192358334\\
18.375	0.301177813352837\\
18.38	0.307349372346282\\
18.385	0.308120060999937\\
18.39	0.303136214402428\\
18.395	0.303190015610743\\
18.4	0.315513933238471\\
18.405	0.31771325711592\\
18.41	0.31120440122996\\
18.415	0.314413768470918\\
18.42	0.323212631117097\\
18.425	0.330353942755258\\
18.43	0.336035409645379\\
18.435	0.348464928555361\\
18.44	0.364245415717499\\
18.445	0.366637773071588\\
18.45	0.403914491196024\\
18.455	0.414717605598259\\
18.46	0.430216246245964\\
18.465	0.43089047528525\\
18.47	0.44802693227598\\
18.475	0.453564823748308\\
18.48	0.458404066297797\\
18.485	0.466458768859556\\
18.49	0.483892749184768\\
18.495	0.490300728832454\\
18.5	0.496345517028762\\
18.505	0.506895713557932\\
18.51	0.520075084504169\\
18.515	0.524534063714414\\
18.52	0.560963336673945\\
18.525	0.570533120200511\\
18.53	0.563044949202576\\
18.535	0.539688451530862\\
18.54	0.555423956176836\\
18.545	0.550736959865822\\
18.55	0.569226700418461\\
18.555	0.570874837292937\\
18.56	0.535941212783037\\
18.565	0.494523066892002\\
18.57	0.519931979059867\\
18.575	0.521307205734685\\
18.58	0.494654704910127\\
18.585	0.47667122057568\\
18.59	0.466092234928324\\
18.595	0.481663526034106\\
18.6	0.484871431187007\\
18.605	0.469281658320374\\
18.61	0.461648050703143\\
18.615	0.442918539436004\\
18.62	0.451880233544757\\
18.625	0.448095027992581\\
18.63	0.432057387329278\\
18.635	0.420737820384584\\
18.64	0.410967259661118\\
18.645	0.420009206893864\\
18.65	0.421551617328169\\
18.655	0.417147179309243\\
18.66	0.412090797670167\\
18.665	0.401466022581171\\
18.67	0.391897844875725\\
18.675	0.381272722178393\\
18.68	0.342410712872005\\
18.685	0.323805163159116\\
18.69	0.296868981408489\\
18.695	0.263251736552888\\
18.7	0.265180676026675\\
18.705	0.245476432821291\\
18.71	0.242262722744319\\
18.715	0.236591758641658\\
18.72	0.220710988659018\\
18.725	0.202762138188234\\
18.73	0.199903765788814\\
18.735	0.198982077760885\\
18.74	0.1999840383297\\
18.745	0.188723680135232\\
18.75	0.184234587342149\\
18.755	0.185151244492505\\
18.76	0.171973158278315\\
18.765	0.165174622653802\\
18.77	0.140103587915736\\
18.775	0.140596189801113\\
18.78	0.134659814155326\\
18.785	0.140911144690804\\
18.79	0.148616739281727\\
18.795	0.167259012232824\\
18.8	0.181713444934133\\
18.805	0.175391151969711\\
18.81	0.171241663694778\\
18.815	0.130225634198613\\
18.82	0.0726480673308938\\
18.825	0.042261598313791\\
18.83	0.0407021467728525\\
18.835	0.0447629991911413\\
18.84	0.065059206259708\\
18.845	0.0866940456172573\\
18.85	0.0906141649689391\\
18.855	0.097887488855892\\
18.86	0.101166134873693\\
18.865	0.148784417132405\\
18.87	0.127520293394537\\
18.875	0.128741748208401\\
18.88	0.123772668128959\\
18.885	0.0979647043590726\\
18.89	0.0857245281427124\\
18.895	0.127856850516199\\
18.9	0.176962411528556\\
18.905	0.188395535875678\\
18.91	0.201161757966303\\
18.915	0.225790978760159\\
18.92	0.250311871887695\\
18.925	0.254718639079473\\
18.93	0.254718639079473\\
18.935	0.252933766160899\\
18.94	0.252933766160899\\
18.945	0.271528510314633\\
18.95	0.27839726861522\\
18.955	0.300425337985419\\
18.96	0.318920908171128\\
18.965	0.351247364588764\\
18.97	0.365039142515225\\
18.975	0.375441716034369\\
18.98	0.399911442861415\\
18.985	0.413072088973761\\
18.99	0.435304744536349\\
18.995	0.451925915461879\\
19	0.46956760241914\\
19.005	0.494518769776188\\
19.01	0.521574333570031\\
19.015	0.524066938305568\\
19.02	0.527477232539428\\
19.025	0.519804062936691\\
19.03	0.521463671739205\\
19.035	0.555199082289878\\
19.04	0.583345429727909\\
19.045	0.587739882740664\\
19.05	0.587739882740664\\
19.055	0.589251043554786\\
19.06	0.635611323356939\\
19.065	0.669833017780294\\
19.07	0.659809223324319\\
19.075	0.652559172283878\\
19.08	0.652760715278404\\
19.085	0.657477602177032\\
19.09	0.68441296703299\\
19.095	0.682368167750373\\
19.1	0.679112874289868\\
19.105	0.691614579611262\\
19.11	0.703240277906112\\
19.115	0.705223162406515\\
19.12	0.692458060488121\\
19.125	0.692458060488121\\
19.13	0.710674414351515\\
19.135	0.740363661891457\\
19.14	0.746438766694932\\
19.145	0.775667995786963\\
19.15	0.794418281211776\\
19.155	0.824992714200544\\
19.16	0.8296136457542\\
19.165	0.836495950218512\\
19.17	0.836495950218512\\
19.175	0.842540511375859\\
19.18	0.846011050125736\\
19.185	0.843202059427108\\
19.19	0.842253102223934\\
19.195	0.836051034053782\\
19.2	0.836490242158155\\
19.205	0.844887285438921\\
19.21	0.846394096186661\\
19.215	0.846394096186661\\
19.22	0.852689907025499\\
19.225	0.868104190894543\\
19.23	0.898631501280213\\
19.235	0.913797834478832\\
19.24	0.981912938932601\\
19.245	1.04192033494225\\
19.25	1.07437936267264\\
19.255	0.991103212836878\\
19.26	0.964601785880046\\
19.265	0.963153165346918\\
19.27	1.03157163667076\\
19.275	1.04354938792865\\
19.28	1.04797578040474\\
19.285	1.05029192199397\\
19.29	1.02902811668468\\
19.295	1.03465346267387\\
19.3	1.0145052186645\\
19.305	0.963485163727693\\
19.31	0.941280943266987\\
19.315	0.933686088698841\\
19.32	0.957199378501442\\
19.325	0.940260884889455\\
19.33	0.901723264775781\\
19.335	0.896382531536049\\
19.34	0.888045848665935\\
19.345	0.894755026531962\\
19.35	0.880444404286957\\
19.355	0.86229497414851\\
19.36	0.854875208010697\\
19.365	0.855075485651419\\
19.37	0.871526862539425\\
19.375	0.883751057047204\\
19.38	0.872980975828884\\
19.385	0.872017498206524\\
19.39	0.869367044086078\\
19.395	0.860892009252303\\
19.4	0.860656001923499\\
19.405	0.852740716113036\\
19.41	0.842292764278014\\
19.415	0.842250180453457\\
19.42	0.833344642543041\\
19.425	0.833344642543041\\
19.43	0.843104300665774\\
19.435	0.847341223805219\\
19.44	0.846721071349199\\
19.445	0.843352964790136\\
19.45	0.856984587241413\\
19.455	0.858334619779019\\
19.46	0.87607512748284\\
19.465	0.885796382322367\\
19.47	0.908449401305291\\
19.475	0.910748357752529\\
19.48	0.935275541860046\\
19.485	0.938460660253072\\
19.49	0.962075324459793\\
19.495	0.97722337383507\\
19.5	1.0055636884881\\
19.505	1.02006548840106\\
19.51	1.04373086151873\\
19.515	1.06992604870742\\
19.52	1.08746942402239\\
19.525	1.11053613932496\\
19.53	1.15473547237396\\
19.535	1.21180799209552\\
19.54	1.18247108268487\\
19.545	1.12710435899807\\
19.55	1.00453899678865\\
19.555	0.965729827352485\\
19.56	0.967304442768379\\
19.565	0.976868925402833\\
19.57	0.966607908317902\\
19.575	0.961455981534218\\
19.58	0.961455981534218\\
19.585	0.970558013676712\\
19.59	0.937153928815629\\
19.595	0.930912093189536\\
19.6	0.92919432117807\\
19.605	0.937327700767905\\
19.61	0.920797539108456\\
19.615	0.891811741068381\\
19.62	0.883425145800281\\
19.625	0.883434371073834\\
19.63	0.895457641763301\\
19.635	0.868149228713919\\
19.64	0.843144389072101\\
19.645	0.840566538963878\\
19.65	0.835119404350382\\
19.655	0.815960223848333\\
19.66	0.803823014695079\\
19.665	0.7937168784182\\
19.67	0.789892142628641\\
19.675	0.78982412425129\\
19.68	0.791712921888678\\
19.685	0.776484341148338\\
19.69	0.776252379121343\\
19.695	0.777155595974954\\
19.7	0.763399886822317\\
19.705	0.755669755956174\\
19.71	0.733003197801525\\
19.715	0.733527894090222\\
19.72	0.724321897043679\\
19.725	0.725422520744061\\
19.73	0.719693978722591\\
19.735	0.722018517000725\\
19.74	0.713497469061853\\
19.745	0.716204399367871\\
19.75	0.723591428793166\\
19.755	0.691664817252888\\
19.76	0.647348161452615\\
19.765	0.647348161452615\\
19.77	0.66268080746571\\
19.775	0.69845910115979\\
19.78	0.690351350042747\\
19.785	0.686131674416742\\
19.79	0.687576557052514\\
19.795	0.703639637740361\\
19.8	0.716001749753008\\
19.805	0.735860285651265\\
19.81	0.741081383712727\\
19.815	0.741081383712727\\
19.82	0.767149900939134\\
19.825	0.778113543218547\\
19.83	0.789282303557847\\
19.835	0.792944790154601\\
19.84	0.807212447657452\\
19.845	0.833755568964563\\
19.85	0.813593064771197\\
19.855	0.783293423433255\\
19.86	0.729981564162014\\
19.865	0.72925676752653\\
19.87	0.814904321244495\\
19.875	0.85962950020374\\
19.88	0.871581948266573\\
19.885	0.826799400323532\\
19.89	0.790304209472774\\
19.895	0.796771969204698\\
19.9	0.797050764511522\\
19.905	0.756636462492033\\
19.91	0.74719712734698\\
19.915	0.690109638068217\\
19.92	0.690101926108256\\
19.925	0.708048151337037\\
19.93	0.724239201800919\\
19.935	0.699915539126507\\
19.94	0.662879029863304\\
19.945	0.657767856088902\\
19.95	0.657767856088902\\
19.955	0.656282335360336\\
19.96	0.625766265955499\\
19.965	0.616953122547207\\
19.97	0.616953122547207\\
19.975	0.61729177459551\\
19.98	0.616610894490913\\
19.985	0.608580443822788\\
19.99	0.588470127926862\\
19.995	0.567965619728752\\
20	0.567337772812329\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
20	0.567337772812329\\
20.005	0.566065271581172\\
20.01	0.558518797094395\\
20.015	0.537914194511532\\
20.02	0.524438959432686\\
20.025	0.524502080928601\\
20.03	0.524988786390147\\
20.035	0.518965485787246\\
20.04	0.520013066432147\\
20.045	0.525806376035097\\
20.05	0.530829708996493\\
20.055	0.536121771688546\\
20.06	0.548446891951311\\
20.065	0.551258907664439\\
20.07	0.551108752948412\\
20.075	0.549715461688832\\
20.08	0.537354071589137\\
20.085	0.536510868903998\\
20.09	0.54044243891025\\
20.095	0.536663574315615\\
20.1	0.528541164798736\\
20.105	0.528535562999423\\
20.11	0.54394891829932\\
20.115	0.544589755950532\\
20.12	0.543903645874702\\
20.125	0.543880029723782\\
20.13	0.554495641605216\\
20.135	0.5638879588553\\
20.14	0.5638879588553\\
20.145	0.565031146427257\\
20.15	0.572781128977651\\
20.155	0.57829680431874\\
20.16	0.589103457411476\\
20.165	0.591069792490169\\
20.17	0.601377243305675\\
20.175	0.614589962563458\\
20.18	0.620778254612795\\
20.185	0.630126227886723\\
20.19	0.645210871721107\\
20.195	0.658211005228665\\
20.2	0.676068598501784\\
20.205	0.68564760495837\\
20.21	0.68900613594163\\
20.215	0.706197097127645\\
20.22	0.717524164290587\\
20.225	0.73287328439715\\
20.23	0.741946657468925\\
20.235	0.748435859029409\\
20.24	0.750122479708363\\
20.245	0.736775927937245\\
20.25	0.733908062213876\\
20.255	0.750069524822608\\
20.26	0.716202728856988\\
20.265	0.716084784640331\\
20.27	0.749893366741653\\
20.275	0.756269602362957\\
20.28	0.727518077489801\\
20.285	0.726282616990758\\
20.29	0.725966308817631\\
20.295	0.717766714632593\\
20.3	0.717826194468038\\
20.305	0.698001966803329\\
20.31	0.698001966803329\\
20.315	0.706517416984335\\
20.32	0.714727989489222\\
20.325	0.688805306699508\\
20.33	0.675126228381921\\
20.335	0.671664590536916\\
20.34	0.656719942043329\\
20.345	0.651610601499901\\
20.35	0.646274707489727\\
20.355	0.631660823520014\\
20.36	0.632148942098465\\
20.365	0.650291831615303\\
20.37	0.652500926686029\\
20.375	0.652414599260813\\
20.38	0.649410616713781\\
20.385	0.643823378286226\\
20.39	0.645269271352558\\
20.395	0.635232351457843\\
20.4	0.626685701582844\\
20.405	0.626685701582844\\
20.41	0.613233915170909\\
20.415	0.609884465654915\\
20.42	0.607267965966107\\
20.425	0.607534108347164\\
20.43	0.605920858763978\\
20.435	0.604586089175207\\
20.44	0.607740546618565\\
20.445	0.612853797391404\\
20.45	0.622006112914146\\
20.455	0.630897300131725\\
20.46	0.63236582397158\\
20.465	0.636330257588075\\
20.47	0.630105480449937\\
20.475	0.633049425932579\\
20.48	0.625698354021559\\
20.485	0.625044205110781\\
20.49	0.627996453417751\\
20.495	0.627058833988265\\
20.5	0.628956230970779\\
20.505	0.642088760813358\\
20.51	0.650128513037066\\
20.515	0.664509317935043\\
20.52	0.682510197108943\\
20.525	0.698930270121937\\
20.53	0.708620355594239\\
20.535	0.728742669945375\\
20.54	0.739716637838487\\
20.545	0.760268596463479\\
20.55	0.757292573137734\\
20.555	0.770532457365948\\
20.56	0.788291326323971\\
20.565	0.798098881956317\\
20.57	0.799425600796195\\
20.575	0.817932149994881\\
20.58	0.831983891804605\\
20.585	0.849861826587911\\
20.59	0.874164929118489\\
20.595	0.895615080431704\\
20.6	0.923863663178323\\
20.605	0.955351554871596\\
20.61	0.949942995390925\\
20.615	0.935182880135625\\
20.62	0.95183481970423\\
20.625	0.976729889782956\\
20.63	0.991607429893102\\
20.635	0.961724712235539\\
20.64	0.89932898813908\\
20.645	0.89332686924889\\
20.65	0.894414531529\\
20.655	0.893838907183829\\
20.66	0.869777790147434\\
20.665	0.825729044124193\\
20.67	0.822029448351395\\
20.675	0.835926376680651\\
20.68	0.813890947364006\\
20.685	0.796971652713274\\
20.69	0.759311812139917\\
20.695	0.751678283790768\\
20.7	0.741437203630031\\
20.705	0.717280570781304\\
20.71	0.698121614277725\\
20.715	0.668385411115693\\
20.72	0.660245666075204\\
20.725	0.660542678166593\\
20.73	0.633276990202786\\
20.735	0.612180629692946\\
20.74	0.593362715937396\\
20.745	0.580835858336046\\
20.75	0.583867843682931\\
20.755	0.578203669595929\\
20.76	0.558587986339308\\
20.765	0.562942517626272\\
20.77	0.566030688548046\\
20.775	0.571653122259747\\
20.78	0.573683885023165\\
20.785	0.572392494080461\\
20.79	0.573293537134727\\
20.795	0.571244887913763\\
20.8	0.56403624518572\\
20.805	0.566448515071598\\
20.81	0.566455898561395\\
20.815	0.564361054961186\\
20.82	0.560099927703667\\
20.825	0.549667364240664\\
20.83	0.550096425066604\\
20.835	0.552864940507465\\
20.84	0.547144200682739\\
20.845	0.545021212870775\\
20.85	0.557964936256479\\
20.855	0.554101545254049\\
20.86	0.550711232917334\\
20.865	0.554880577393574\\
20.87	0.551201052942932\\
20.875	0.549539706337013\\
20.88	0.553381545465586\\
20.885	0.553702290780396\\
20.89	0.555899676765192\\
20.895	0.564735624564439\\
20.9	0.564436286551538\\
20.905	0.567624897734079\\
20.91	0.574014818917363\\
20.915	0.582989671631487\\
20.92	0.586672111233653\\
20.925	0.605240890421983\\
20.93	0.60975643220855\\
20.935	0.631086934404392\\
20.94	0.631086934404392\\
20.945	0.643077948384548\\
20.95	0.643077948384548\\
20.955	0.6474485670658\\
20.96	0.6474485670658\\
20.965	0.667614729293251\\
20.97	0.683708611984245\\
20.975	0.68454565151419\\
20.98	0.675310365471771\\
20.985	0.683346277840102\\
20.99	0.716866532323776\\
20.995	0.655602628622388\\
21	0.670744275892776\\
21.005	0.684188090643815\\
21.01	0.680458783678749\\
21.015	0.634877229780361\\
21.02	0.61710677214811\\
21.025	0.636609549256142\\
21.03	0.642524357994438\\
21.035	0.642524357994438\\
21.04	0.656607982187621\\
21.045	0.682478315258466\\
21.05	0.681627380101401\\
21.055	0.6782964441462\\
21.06	0.665076318016749\\
21.065	0.646328837441228\\
21.07	0.592228012607672\\
21.075	0.578814582889625\\
21.08	0.566508905559819\\
21.085	0.541790317498785\\
21.09	0.520804455662953\\
21.095	0.519637932126277\\
21.1	0.52574342311631\\
21.105	0.526739172859095\\
21.11	0.536616504820702\\
21.115	0.539260695277066\\
21.12	0.539682168812088\\
21.125	0.548572359096707\\
21.13	0.554628019614268\\
21.135	0.55500569209194\\
21.14	0.550500886964925\\
21.145	0.550496100033642\\
21.15	0.544480522975096\\
21.155	0.535233191237024\\
21.16	0.531890408804364\\
21.165	0.525148583314047\\
21.17	0.515315198204258\\
21.175	0.515315198204258\\
21.18	0.504472739644204\\
21.185	0.504540835266973\\
21.19	0.517976602146084\\
21.195	0.52532104142184\\
21.2	0.53742900136226\\
21.205	0.543344359964575\\
21.21	0.553263633828202\\
21.215	0.561612486592806\\
21.22	0.56919826048408\\
21.225	0.579357281617983\\
21.23	0.579357281617983\\
21.235	0.584166929143254\\
21.24	0.584166929143254\\
21.245	0.581425754143128\\
21.25	0.586192116567313\\
21.255	0.601910894563584\\
21.26	0.624653307845903\\
21.265	0.642449076374465\\
21.27	0.665718586739632\\
21.275	0.681986828632529\\
21.28	0.700764075218871\\
21.285	0.714623184125309\\
21.29	0.727630191779639\\
21.295	0.728075473442063\\
21.3	0.735254138052447\\
21.305	0.73524455306375\\
21.31	0.732306517877478\\
21.315	0.741431801027236\\
21.32	0.748895808314215\\
21.325	0.759534892821724\\
21.33	0.768333209037887\\
21.335	0.776226981585778\\
21.34	0.782068497869521\\
21.345	0.773545320357184\\
21.35	0.74442822323436\\
21.355	0.799304541499463\\
21.36	0.840809190398131\\
21.365	0.821511574110542\\
21.37	0.768172172558542\\
21.375	0.734629503748487\\
21.38	0.746947857709411\\
21.385	0.741274293912109\\
21.39	0.727581612158192\\
21.395	0.682818953805637\\
21.4	0.669388704940647\\
21.405	0.691260182565379\\
21.41	0.690871209556164\\
21.415	0.687520946329818\\
21.42	0.631289803500731\\
21.425	0.623365514831666\\
21.43	0.637121570053317\\
21.435	0.629096973255404\\
21.44	0.610182891679767\\
21.445	0.584026224020988\\
21.45	0.567489598419906\\
21.455	0.567489598419906\\
21.46	0.558252619455062\\
21.465	0.549864001718121\\
21.47	0.513588355139155\\
21.475	0.511775188081706\\
21.48	0.509519305747189\\
21.485	0.495291118679149\\
21.49	0.48958461539244\\
21.495	0.479831285795312\\
21.5	0.478049260382019\\
21.505	0.480499087703558\\
21.51	0.495330758105077\\
21.515	0.495330758105077\\
21.52	0.498864519167247\\
21.525	0.500566052186398\\
21.53	0.509801274139466\\
21.535	0.509882566842026\\
21.54	0.51481034329689\\
21.545	0.504582241680062\\
21.55	0.504582241680062\\
21.555	0.494082919476572\\
21.56	0.494836954141685\\
21.565	0.491172641693284\\
21.57	0.485106686635009\\
21.575	0.487826123435462\\
21.58	0.492745346110944\\
21.585	0.49357020358311\\
21.59	0.490174397686676\\
21.595	0.490889982419959\\
21.6	0.508494728915214\\
21.605	0.519791801952164\\
21.61	0.521378975498912\\
21.615	0.53690800644431\\
21.62	0.537337600696831\\
21.625	0.549753437342303\\
21.63	0.552548039866556\\
21.635	0.551609363973146\\
21.64	0.553223695633758\\
21.645	0.539298355292431\\
21.65	0.536664395592908\\
21.655	0.570736688335996\\
21.66	0.60861152023551\\
21.665	0.604266733568479\\
21.67	0.569359766129495\\
21.675	0.586554723774903\\
21.68	0.621008114752711\\
21.685	0.593233653254202\\
21.69	0.566117923089864\\
21.695	0.540925744359507\\
21.7	0.541812806042729\\
21.705	0.551079196834151\\
21.71	0.54653230135859\\
21.715	0.527250707773405\\
21.72	0.525279502369145\\
21.725	0.54506946324511\\
21.73	0.562779327585995\\
21.735	0.555904045744804\\
21.74	0.537538872720474\\
21.745	0.53075751080657\\
21.75	0.527207798706767\\
21.755	0.520465873812285\\
21.76	0.518151997941831\\
21.765	0.505437497421632\\
21.77	0.500503413060598\\
21.775	0.501365013270433\\
21.78	0.501365013270433\\
21.785	0.496604814242114\\
21.79	0.497962391384913\\
21.795	0.498129282267597\\
21.8	0.511343371173888\\
21.805	0.490741062194983\\
21.81	0.489568989663288\\
21.815	0.507609509858496\\
21.82	0.503453785183778\\
21.825	0.503453785183778\\
21.83	0.504009974491323\\
21.835	0.4928726569151\\
21.84	0.489575940131977\\
21.845	0.513308346408207\\
21.85	0.546727636188641\\
21.855	0.597096124862209\\
21.86	0.630181557760113\\
21.865	0.670407690426445\\
21.87	0.670046603927988\\
21.875	0.64702815459352\\
21.88	0.621333506384841\\
21.885	0.593460272916225\\
21.89	0.607166631705242\\
21.895	0.597773205095318\\
21.9	0.588503985886339\\
21.905	0.572643966645776\\
21.91	0.601056567272327\\
21.915	0.629264845467184\\
21.92	0.649726329567242\\
21.925	0.665696861528921\\
21.93	0.665696861528921\\
21.935	0.686414028315792\\
21.94	0.717658494104736\\
21.945	0.729585013322378\\
21.95	0.768476750337214\\
21.955	0.84375630100555\\
21.96	0.869343676056011\\
21.965	0.892756499139353\\
21.97	0.91482504416597\\
21.975	0.933815574203253\\
21.98	0.882034909616834\\
21.985	0.764619618336074\\
21.99	0.739445366990295\\
21.995	0.715375317202331\\
22	0.684403697610585\\
22.005	0.662894544294351\\
22.01	0.610952392005999\\
22.015	0.639893541937808\\
22.02	0.777529594168124\\
22.025	0.83038423552542\\
22.03	0.839093623513662\\
22.035	0.819797089047749\\
22.04	0.840852376214998\\
22.045	0.934499342627862\\
22.05	0.945630408613759\\
22.055	0.940347396147947\\
22.06	0.891683119875838\\
22.065	0.873462487377981\\
22.07	0.872228232246897\\
22.075	0.83786845394234\\
22.08	0.830439464787158\\
22.085	0.791828908408758\\
22.09	0.761495994785748\\
22.095	0.737794707548788\\
22.1	0.728184149025431\\
22.105	0.718088676882308\\
22.11	0.708830438666397\\
22.115	0.726386820537134\\
22.12	0.737270809282177\\
22.125	0.720791267310296\\
22.13	0.71821290789354\\
22.135	0.707000471205342\\
22.14	0.703409034522212\\
22.145	0.689780281621239\\
22.15	0.668339296139104\\
22.155	0.660698983464439\\
22.16	0.634413735848838\\
22.165	0.635425453900862\\
22.17	0.617728305712353\\
22.175	0.600666734422936\\
22.18	0.596196218732576\\
22.185	0.593962660569424\\
22.19	0.602933416262232\\
22.195	0.606016100174259\\
22.2	0.612463513026241\\
22.205	0.621803638522478\\
22.21	0.61863069062064\\
22.215	0.619210974842755\\
22.22	0.627852307500896\\
22.225	0.625185561541126\\
22.23	0.622366572687253\\
22.235	0.622602164569491\\
22.24	0.63077983248156\\
22.245	0.63077983248156\\
22.25	0.613942369123318\\
22.255	0.609156691038836\\
22.26	0.582987403508142\\
22.265	0.582987403508142\\
22.27	0.580189092049359\\
22.275	0.584920480992182\\
22.28	0.590737842381114\\
22.285	0.599919237033628\\
22.29	0.616233199857447\\
22.295	0.637586456785468\\
22.3	0.641754914926494\\
22.305	0.647894041768299\\
22.31	0.659593350181577\\
22.315	0.66893462187533\\
22.32	0.682233459151243\\
22.325	0.704679474181241\\
22.33	0.736237586065732\\
22.335	0.795778889361791\\
22.34	0.876597288403217\\
22.345	0.880146690745924\\
22.35	0.864528301459336\\
22.355	0.826184288336561\\
22.36	0.734002960726239\\
22.365	0.744329927360298\\
22.37	0.782214608469062\\
22.375	0.823733458243447\\
22.38	0.836186050941572\\
22.385	0.806369825733155\\
22.39	0.732031698256409\\
22.395	0.753095993202959\\
22.4	0.746814649456036\\
22.405	0.745558567706062\\
22.41	0.729791108807869\\
22.415	0.691790498444999\\
22.42	0.712799111735158\\
22.425	0.717157492681633\\
22.43	0.721231323656337\\
22.435	0.672341442420382\\
22.44	0.630473068097461\\
22.445	0.623144568047255\\
22.45	0.615894752449295\\
22.455	0.600748346600115\\
22.46	0.562073475469894\\
22.465	0.537367348568221\\
22.47	0.536740423523853\\
22.475	0.532001314566092\\
22.48	0.525548856122138\\
22.485	0.520144554525255\\
22.49	0.514455438764331\\
22.495	0.526340175484485\\
22.5	0.526340175484485\\
22.505	0.522858396527839\\
22.51	0.519301742743484\\
22.515	0.508697630616086\\
22.52	0.508697630616086\\
22.525	0.49836523180863\\
22.53	0.489431713233833\\
22.535	0.484148333934723\\
22.54	0.491814496369016\\
22.545	0.493959185806001\\
22.55	0.486638199296681\\
22.555	0.486575291191986\\
22.56	0.486156416265987\\
22.565	0.495053970472412\\
22.57	0.502503980711338\\
22.575	0.513158141899441\\
22.58	0.518819389351456\\
22.585	0.512784676470749\\
22.59	0.519121888497101\\
22.595	0.52567226308878\\
22.6	0.53337537019872\\
22.605	0.53337537019872\\
22.61	0.551264866114271\\
22.615	0.553960127877025\\
22.62	0.570899039346518\\
22.625	0.576398177562932\\
22.63	0.595301998445607\\
22.635	0.60018980232918\\
22.64	0.62172024278288\\
22.645	0.625478749281381\\
22.65	0.648688431889774\\
22.655	0.650248543599084\\
22.66	0.669612740986202\\
22.665	0.741861362133961\\
22.67	0.754890516180712\\
22.675	0.743058278614715\\
22.68	0.680721844249855\\
22.685	0.624781413891826\\
22.69	0.639651437622219\\
22.695	0.642791675339394\\
22.7	0.62758398064919\\
22.705	0.595050752981881\\
22.71	0.593328090102253\\
22.715	0.604612094943638\\
22.72	0.594764598248419\\
22.725	0.577898912394619\\
22.73	0.552575171878602\\
22.735	0.54178382351759\\
22.74	0.544427792480726\\
22.745	0.531324450859055\\
22.75	0.515325693976202\\
22.755	0.492365327781928\\
22.76	0.491403649726937\\
22.765	0.485637941650173\\
22.77	0.478505138056188\\
22.775	0.457755367554702\\
22.78	0.444686852781405\\
22.785	0.430885546276699\\
22.79	0.43201756572017\\
22.795	0.444048741419813\\
22.8	0.436089851352339\\
22.805	0.427976402357215\\
22.81	0.423432494474078\\
22.815	0.428267360240607\\
22.82	0.437946281667141\\
22.825	0.434043819260167\\
22.83	0.429002432054553\\
22.835	0.414952575656013\\
22.84	0.383050272813011\\
22.845	0.358949236619184\\
22.85	0.354638437768832\\
22.855	0.363666160525123\\
22.86	0.372295884924313\\
22.865	0.393017643933191\\
22.87	0.389886787340059\\
22.875	0.389158827704764\\
22.88	0.389788801263085\\
22.885	0.396441924802039\\
22.89	0.39355058172593\\
22.895	0.392054189103033\\
22.9	0.380486377102636\\
22.905	0.366728453285858\\
22.91	0.371013833918271\\
22.915	0.362282051346579\\
22.92	0.359611651953021\\
22.925	0.357426606422696\\
22.93	0.348695943411031\\
22.935	0.328080275367481\\
22.94	0.343931465716589\\
22.945	0.377817634508747\\
22.95	0.401317168629062\\
22.955	0.434186930576368\\
22.96	0.435627695773112\\
22.965	0.383850796603697\\
22.97	0.373370579307526\\
22.975	0.423971949007325\\
22.98	0.421840059804804\\
22.985	0.411652935716857\\
22.99	0.345195465060164\\
22.995	0.327553148731364\\
23	0.374667962514619\\
23.005	0.372606845656809\\
23.01	0.368536846335718\\
23.015	0.314319442746129\\
23.02	0.326757066724004\\
23.025	0.369036615494204\\
23.03	0.376740236003454\\
23.035	0.376740236003454\\
23.04	0.366671283885722\\
23.045	0.377883931401418\\
23.05	0.403253487460583\\
23.055	0.403224127626456\\
23.06	0.393379975573516\\
23.065	0.393379975573516\\
23.07	0.384436793620798\\
23.075	0.393121875880526\\
23.08	0.395398176815864\\
23.085	0.398552531414182\\
23.09	0.411749647790842\\
23.095	0.423937519539536\\
23.1	0.452173815611398\\
23.105	0.465912028125323\\
23.11	0.479463253078159\\
23.115	0.49904807673189\\
23.12	0.515605863846695\\
23.125	0.526458419731863\\
23.13	0.5489196714757\\
23.135	0.56061643810492\\
23.14	0.571210795753028\\
23.145	0.591655050182\\
23.15	0.605245968359258\\
23.155	0.620658524505498\\
23.16	0.639935615178357\\
23.165	0.657120456242908\\
23.17	0.679921515289739\\
23.175	0.699571421917807\\
23.18	0.703611260820471\\
23.185	0.728522045084612\\
23.19	0.743206387127531\\
23.195	0.755914785848587\\
23.2	0.783158634066453\\
23.205	0.79197845570477\\
23.21	0.810050286567097\\
23.215	0.812557027437013\\
23.22	0.826501438325492\\
23.225	0.843401776535963\\
23.23	0.872289330552178\\
23.235	0.907987407708884\\
23.24	0.918699930905403\\
23.245	0.851158535998002\\
23.25	0.848998575659563\\
23.255	0.854990645356631\\
23.26	0.854397161007151\\
23.265	0.938951976764333\\
23.27	0.942184518128844\\
23.275	0.900980350749786\\
23.28	0.901091678596978\\
23.285	0.918114286511288\\
23.29	0.936895444528424\\
23.295	0.915128856753692\\
23.3	0.871981978929545\\
23.305	0.868224829263275\\
23.31	0.868224829263275\\
23.315	0.873584123052603\\
23.32	0.860754809013608\\
23.325	0.831617971895296\\
23.33	0.817026169924193\\
23.335	0.817026169924193\\
23.34	0.840950597171836\\
23.345	0.859680451054964\\
23.35	0.848302226362341\\
23.355	0.820874230535704\\
23.36	0.820948601387248\\
23.365	0.814611019033544\\
23.37	0.802741896768864\\
23.375	0.799681314702355\\
23.38	0.782367090300108\\
23.385	0.757700548972695\\
23.39	0.739178838051413\\
23.395	0.73684623333228\\
23.4	0.736827253920029\\
23.405	0.735678020044263\\
23.41	0.760571003089225\\
23.415	0.790953136912233\\
23.42	0.804753461611949\\
23.425	0.819957474653384\\
23.43	0.843460670473114\\
23.435	0.87722258473569\\
23.44	0.892899323259244\\
23.445	0.930334790712085\\
23.45	0.964686427632312\\
23.455	0.991923759146345\\
23.46	0.998315094652506\\
23.465	1.00124189594633\\
23.47	1.01387598613535\\
23.475	1.03290636995457\\
23.48	1.04934435057821\\
23.485	1.09322472850785\\
23.49	1.15082969681151\\
23.495	1.08755955499736\\
23.5	0.998566991253452\\
23.505	0.957754689982196\\
23.51	0.973489171753071\\
23.515	0.994915152752796\\
23.52	1.00640946716237\\
23.525	1.01261482790686\\
23.53	1.04391748971907\\
23.535	1.03313142972369\\
23.54	0.999846612165728\\
23.545	0.957063560286478\\
23.55	0.9450076993362\\
23.555	0.937772091543227\\
23.56	0.918205282383877\\
23.565	0.880648543559999\\
23.57	0.875447394416898\\
23.575	0.882541945688367\\
23.58	0.874331051177279\\
23.585	0.84900773190974\\
23.59	0.816839280007284\\
23.595	0.807286784035965\\
23.6	0.779554240161938\\
23.605	0.777061284270384\\
23.61	0.736053511566789\\
23.615	0.707600203142269\\
23.62	0.689431815196173\\
23.625	0.680416818919742\\
23.63	0.673811235424216\\
23.635	0.650634292749334\\
23.64	0.634009798818048\\
23.645	0.629179105692013\\
23.65	0.608331978957858\\
23.655	0.606991477771124\\
23.66	0.593294655333581\\
23.665	0.585410437071605\\
23.67	0.585410437071605\\
23.675	0.575556492623305\\
23.68	0.587718257833966\\
23.685	0.568121890064632\\
23.69	0.569494214463706\\
23.695	0.568318578216292\\
23.7	0.554728587200868\\
23.705	0.557702414948709\\
23.71	0.560201449275102\\
23.715	0.488348427895444\\
23.72	0.488348427895444\\
23.725	0.572130171662969\\
23.73	0.582391132299161\\
23.735	0.633716663217068\\
23.74	0.650740127257703\\
23.745	0.626407323023375\\
23.75	0.632875920101713\\
23.755	0.628189258966967\\
23.76	0.622753002712874\\
23.765	0.626185171284567\\
23.77	0.626428405323373\\
23.775	0.626428405323373\\
23.78	0.628880838985756\\
23.785	0.636348390569344\\
23.79	0.666298648919153\\
23.795	0.685572727692851\\
23.8	0.699867200115053\\
23.805	0.749710555230937\\
23.81	0.781024938893773\\
23.815	0.833920476459538\\
23.82	0.827033003254004\\
23.825	0.793662090054335\\
23.83	0.725267738114123\\
23.835	0.706402387814357\\
23.84	0.722418193940918\\
23.845	0.702608648117177\\
23.85	0.668841356971236\\
23.855	0.645634600162403\\
23.86	0.67066256804231\\
23.865	0.689188761353363\\
23.87	0.663143078543521\\
23.875	0.640680917355268\\
23.88	0.624125050737287\\
23.885	0.648980848309181\\
23.89	0.632018651289789\\
23.895	0.623103994173055\\
23.9	0.617538585092647\\
23.905	0.612785053849463\\
23.91	0.612785053849463\\
23.915	0.593076977247068\\
23.92	0.57404053435066\\
23.925	0.55931521117712\\
23.93	0.525231940164221\\
23.935	0.520908500823912\\
23.94	0.504793955696882\\
23.945	0.481514850953989\\
23.95	0.468473027894329\\
23.955	0.46222401595741\\
23.96	0.46222401595741\\
23.965	0.460080355170513\\
23.97	0.459253724725038\\
23.975	0.444287998041442\\
23.98	0.45556291171595\\
23.985	0.457507077638374\\
23.99	0.44712961335957\\
23.995	0.428943748833587\\
24	0.416407302047398\\
24.005	0.416407302047398\\
24.01	0.415030741893746\\
24.015	0.410056290109625\\
24.02	0.391145128682648\\
24.025	0.392880715962302\\
24.03	0.390182036726912\\
24.035	0.38209604570656\\
24.04	0.383442496661804\\
24.045	0.389902028457682\\
24.05	0.389902028457682\\
24.055	0.396271425819909\\
24.06	0.403259846127897\\
24.065	0.403259846127897\\
24.07	0.410444438046585\\
24.075	0.41179314704829\\
24.08	0.400914393170476\\
24.085	0.406697838133736\\
24.09	0.410057388018418\\
24.095	0.427230557383147\\
24.1	0.454721577112073\\
24.105	0.46658147481071\\
24.11	0.456792025183398\\
24.115	0.40458693543835\\
24.12	0.429044814406779\\
24.125	0.45254902980269\\
24.13	0.449943828913295\\
24.135	0.412610268080697\\
24.14	0.411642533376238\\
24.145	0.437726783673031\\
24.15	0.432718934639245\\
24.155	0.432718934639245\\
24.16	0.409193269164358\\
24.165	0.395419839821205\\
24.17	0.4225852517644\\
24.175	0.430367771083309\\
24.18	0.410300734772143\\
24.185	0.394682131258141\\
24.19	0.398571455057137\\
24.195	0.410017058014237\\
24.2	0.404799637416284\\
24.205	0.408606919644223\\
24.21	0.405095917732549\\
24.215	0.41186603697773\\
24.22	0.426348933759552\\
24.225	0.430358865367574\\
24.23	0.429952576730683\\
24.235	0.430898124605364\\
24.24	0.4281797770144\\
24.245	0.453759341036849\\
24.25	0.447745547825302\\
24.255	0.440515049405058\\
24.26	0.451555332259342\\
24.265	0.451555332259342\\
24.27	0.467665787455434\\
24.275	0.466084532954097\\
24.28	0.484310650164011\\
24.285	0.501092450948915\\
24.29	0.501223553087878\\
24.295	0.51070243915194\\
24.3	0.512612980436279\\
24.305	0.534232459802951\\
24.31	0.54071782192453\\
24.315	0.551805800760758\\
24.32	0.559365800839999\\
24.325	0.560319601824963\\
24.33	0.571107725490589\\
24.335	0.58385816115731\\
24.34	0.580358205049854\\
24.345	0.594045457852592\\
24.35	0.59635796930064\\
24.355	0.586298271529884\\
24.36	0.608957334840738\\
24.365	0.608957334840738\\
24.37	0.610793043605404\\
24.375	0.619420281555493\\
24.38	0.63366393544652\\
24.385	0.636032801443433\\
24.39	0.638738480018524\\
24.395	0.642997466164641\\
24.4	0.650508231696814\\
24.405	0.70405165498601\\
24.41	0.753489928065445\\
24.415	0.752668972642674\\
24.42	0.735906344413306\\
24.425	0.675994365810316\\
24.43	0.675584452705902\\
24.435	0.677703712288634\\
24.44	0.672669377828738\\
24.445	0.642911573356402\\
24.45	0.606762907514452\\
24.455	0.606887543075485\\
24.46	0.631902595503691\\
24.465	0.629607299388854\\
24.47	0.617679157650238\\
24.475	0.740285526143117\\
24.48	0.73268829460177\\
24.485	0.596769746680998\\
24.49	0.596407738975942\\
24.495	0.581116632912566\\
24.5	0.578165312384167\\
24.505	0.58072320942541\\
24.51	0.586770687375767\\
24.515	0.584351261882372\\
24.52	0.567312242077312\\
24.525	0.561273589780798\\
24.53	0.562368388120972\\
24.535	0.560894596754067\\
24.54	0.560913926198205\\
24.545	0.563221458621162\\
24.55	0.562223742457278\\
24.555	0.561261891263675\\
24.56	0.54777556024437\\
24.565	0.536911427953302\\
24.57	0.542885418180325\\
24.575	0.542885418180325\\
24.58	0.540063477093336\\
24.585	0.541035716417366\\
24.59	0.54242236366634\\
24.595	0.54242236366634\\
24.6	0.566783173787761\\
24.605	0.566783173787761\\
24.61	0.547206839754114\\
24.615	0.547128798092344\\
24.62	0.554605381511543\\
24.625	0.561710879405209\\
24.63	0.57895410387202\\
24.635	0.604040927245108\\
24.64	0.605319000018328\\
24.645	0.616732857504337\\
24.65	0.617321110046737\\
24.655	0.62511225702237\\
24.66	0.625294955315504\\
24.665	0.619901140227335\\
24.67	0.617700287359633\\
24.675	0.617818882282025\\
24.68	0.62350231215982\\
24.685	0.635227913415661\\
24.69	0.636591779277871\\
24.695	0.652123835476732\\
24.7	0.659176163894397\\
24.705	0.669432873662181\\
24.71	0.68961775524004\\
24.715	0.735625691921228\\
24.72	0.781744500461036\\
24.725	0.791000209740038\\
24.73	0.787522646526132\\
24.735	0.749307637567648\\
24.74	0.726081239439408\\
24.745	0.709202231147556\\
24.75	0.740853350756259\\
24.755	0.740853350756259\\
24.76	0.737574226345761\\
24.765	0.683841960628588\\
24.77	0.66227643757275\\
24.775	0.673911592038267\\
24.78	0.677233492495735\\
24.785	0.677233492495735\\
24.79	0.656371713935349\\
24.795	0.646984433024101\\
24.8	0.657930989731774\\
24.805	0.657930989731774\\
24.81	0.649640680653829\\
24.815	0.624481169931307\\
24.82	0.574644262530192\\
24.825	0.56919595452691\\
24.83	0.56919595452691\\
24.835	0.544001148434805\\
24.84	0.514239702892443\\
24.845	0.496591684456959\\
24.85	0.491324513644345\\
24.855	0.490343141165856\\
24.86	0.475376089759976\\
24.865	0.467654304461149\\
24.87	0.481538054156255\\
24.875	0.481026065921273\\
24.88	0.475321631869709\\
24.885	0.4653272130406\\
24.89	0.445202555037963\\
24.895	0.42958413130983\\
24.9	0.423786039547024\\
24.905	0.418973998890276\\
24.91	0.397194322233289\\
24.915	0.387277366474042\\
24.92	0.377941069076171\\
24.925	0.371386700692071\\
24.93	0.373887503070887\\
24.935	0.352136831510737\\
24.94	0.352021393885166\\
24.945	0.348472270201529\\
24.95	0.350452883819883\\
24.955	0.344832509243247\\
24.96	0.3534108110364\\
24.965	0.349637063948935\\
24.97	0.350142064178049\\
24.975	0.348496172713987\\
24.98	0.342360348857937\\
24.985	0.338357280390578\\
24.99	0.333216300955591\\
24.995	0.320335752576103\\
25	0.318143373012291\\
25.005	0.310121468347134\\
25.01	0.313235304648446\\
25.015	0.319128050313054\\
25.02	0.325110690362556\\
25.025	0.331476164812169\\
25.03	0.32683256020494\\
25.035	0.343735331348767\\
25.04	0.351574948557609\\
25.045	0.356054164440796\\
25.05	0.353212984118963\\
25.055	0.363048030752358\\
25.06	0.368713769686278\\
25.065	0.36256054821833\\
25.07	0.365519744378417\\
25.075	0.365139273302502\\
25.08	0.372020294288064\\
25.085	0.364896880360968\\
25.09	0.387561533112786\\
25.095	0.458840271607821\\
25.1	0.482925584061199\\
25.105	0.44802547443441\\
25.11	0.470507941182937\\
25.115	0.478519147396521\\
25.12	0.434272209658342\\
25.125	0.392387503317742\\
25.13	0.393126048902107\\
25.135	0.39204692095917\\
25.14	0.373761687475934\\
25.145	0.357668588753782\\
25.15	0.344814801310436\\
25.155	0.348662095009035\\
25.16	0.348774912126645\\
25.165	0.348774912126645\\
25.17	0.350115882672319\\
25.175	0.337574778084633\\
25.18	0.351913881434352\\
25.185	0.363079841226082\\
25.19	0.363079841226082\\
25.195	0.361293380306599\\
25.2	0.361293380306599\\
25.205	0.359619249295998\\
25.21	0.361413582591922\\
25.215	0.357275839905318\\
25.22	0.348640435545289\\
25.225	0.350832600488873\\
25.23	0.35248851684122\\
25.235	0.347040884248852\\
25.24	0.346558204599898\\
25.245	0.34352271349587\\
25.25	0.347653052128866\\
25.255	0.356001033674244\\
25.26	0.369332391480588\\
25.265	0.371925614058392\\
25.27	0.38878890119173\\
25.275	0.400442215159035\\
25.28	0.410885543187828\\
25.285	0.4171896525728\\
25.29	0.417186811222342\\
25.295	0.420987772817568\\
25.3	0.419220873543435\\
25.305	0.418087587953284\\
25.31	0.416828820617746\\
25.315	0.419882276523975\\
25.32	0.420872944375496\\
25.325	0.427575222493975\\
25.33	0.428100048640177\\
25.335	0.430848068678344\\
25.34	0.432926394582225\\
25.345	0.44678471609943\\
25.35	0.459696387290887\\
25.355	0.473490952959782\\
25.36	0.479628485651742\\
25.365	0.482093602087504\\
25.37	0.503727245565947\\
25.375	0.514165768599794\\
25.38	0.531858406440971\\
25.385	0.546697182242381\\
25.39	0.556105633938078\\
25.395	0.569711331483791\\
25.4	0.579527935508242\\
25.405	0.594528045075196\\
25.41	0.61025540484773\\
25.415	0.617707139991331\\
25.42	0.639404156186436\\
25.425	0.657447051362846\\
25.43	0.689346077603733\\
25.435	0.716755007387959\\
25.44	0.733465686290598\\
25.445	0.756268888393241\\
25.45	0.782722656456452\\
25.455	0.806981914781831\\
25.46	0.793104911130532\\
25.465	0.745655862776189\\
25.47	0.718404470958414\\
25.475	0.763496244462312\\
25.48	0.719408215009179\\
25.485	0.734821098629871\\
25.49	0.752703746729491\\
25.495	0.798784707246451\\
25.5	0.785631885824666\\
25.505	0.777555614305399\\
25.51	0.777555614305399\\
25.515	0.757559585466935\\
25.52	0.757559585466935\\
25.525	0.783702552068304\\
25.53	0.764225900182501\\
25.535	0.766764761153623\\
25.54	0.766764761153623\\
25.545	0.765065057448609\\
25.55	0.740961037307652\\
25.555	0.694480077121672\\
25.56	0.66621759500106\\
25.565	0.653606368905472\\
25.57	0.640076472016066\\
25.575	0.627335025324574\\
25.58	0.603203565680063\\
25.585	0.605917419980286\\
25.59	0.611693527416274\\
25.595	0.604568112133279\\
25.6	0.605606398149525\\
25.605	0.605882535316961\\
25.61	0.602237297836437\\
25.615	0.602237297836437\\
25.62	0.598250730483071\\
25.625	0.599173414435246\\
25.63	0.600978793643974\\
25.635	0.600332397498151\\
25.64	0.605853142817048\\
25.645	0.605028159236796\\
25.65	0.602855359581228\\
25.655	0.588536714447214\\
25.66	0.588264382669125\\
25.665	0.588264382669125\\
25.67	0.591817479051708\\
25.675	0.587691572185184\\
25.68	0.590541498569798\\
25.685	0.592593106522897\\
25.69	0.597440563950243\\
25.695	0.595381253246518\\
25.7	0.60129601887213\\
25.705	0.596198286539435\\
25.71	0.598730832598266\\
25.715	0.607617003931782\\
25.72	0.605748890547405\\
25.725	0.606851217186995\\
25.73	0.624930565193893\\
25.735	0.635371577585298\\
25.74	0.664258176784658\\
25.745	0.684115494133108\\
25.75	0.696120520072175\\
25.755	0.704388146981556\\
25.76	0.71516291914259\\
25.765	0.71516291914259\\
25.77	0.745113122482695\\
25.775	0.750472590699219\\
25.78	0.744537096436787\\
25.785	0.753001686772697\\
25.79	0.756141484765482\\
25.795	0.771059594754048\\
25.8	0.770971357879127\\
25.805	0.749770198893148\\
25.81	0.771316349938117\\
25.815	0.794587488317852\\
25.82	0.847657528461246\\
25.825	0.878437306534189\\
25.83	0.909220312416457\\
25.835	0.909114678907134\\
25.84	0.868553200630643\\
25.845	0.890510166530917\\
25.85	0.904525593139979\\
25.855	0.915228968911003\\
25.86	0.87584526451783\\
25.865	0.818650657449\\
25.87	0.807588029024227\\
25.875	0.80848550295693\\
25.88	0.798637890574813\\
25.885	0.782364034265304\\
25.89	0.748905833355354\\
25.895	0.74876523211206\\
25.9	0.758238505231146\\
25.905	0.758238505231146\\
25.91	0.714974711109162\\
25.915	0.677005329584545\\
25.92	0.681044279707304\\
25.925	0.666709165854343\\
25.93	0.637225970665713\\
25.935	0.622829982989283\\
25.94	0.57320188073159\\
25.945	0.573979438753215\\
25.95	0.563576162666902\\
25.955	0.550858762578588\\
25.96	0.546034748527253\\
25.965	0.538255053716443\\
25.97	0.547636321100701\\
25.975	0.547636321100701\\
25.98	0.522647261872369\\
25.985	0.512050047546061\\
25.99	0.502728544912735\\
25.995	0.495837128610448\\
26	0.486688540965162\\
26.005	0.476500396570874\\
26.01	0.468328009760231\\
26.015	0.446283957986355\\
26.02	0.443970342745345\\
26.025	0.437874938586031\\
26.03	0.436266138794062\\
26.035	0.439782023476238\\
26.04	0.440836187850811\\
26.045	0.451541987802647\\
26.05	0.453889937333031\\
26.055	0.458550696283545\\
26.06	0.461294265676127\\
26.065	0.460096795434373\\
26.07	0.457027616837219\\
26.075	0.450339680317094\\
26.08	0.450745350246667\\
26.085	0.441978029918056\\
26.09	0.429372180416932\\
26.095	0.420101194975279\\
26.1	0.418156943600738\\
26.105	0.404075671355935\\
26.11	0.404075671355935\\
26.115	0.416953130951682\\
26.12	0.416953130951682\\
26.125	0.401011500505043\\
26.13	0.40553675437021\\
26.135	0.410266848664729\\
26.14	0.423709321413296\\
26.145	0.437574031646866\\
26.15	0.441943451234265\\
26.155	0.435826404851591\\
26.16	0.429804537795216\\
26.165	0.432485382426685\\
26.17	0.431406993383012\\
26.175	0.422721323641326\\
26.18	0.4248841980913\\
26.185	0.4248841980913\\
26.19	0.441700135539697\\
26.195	0.441649773511417\\
26.2	0.428740332624836\\
26.205	0.439463199729329\\
26.21	0.459925049224686\\
26.215	0.44458162845383\\
26.22	0.478906357232967\\
26.225	0.485285996149137\\
26.23	0.473894646349679\\
26.235	0.448883614159582\\
26.24	0.414494761838278\\
26.245	0.404643397130904\\
26.25	0.41700000233989\\
26.255	0.41700000233989\\
26.26	0.39708745140009\\
26.265	0.389380763517751\\
26.27	0.404254943843473\\
26.275	0.410384764101944\\
26.28	0.410384764101944\\
26.285	0.402551770516806\\
26.29	0.40129702803751\\
26.295	0.399030036275715\\
26.3	0.378407205817755\\
26.305	0.375540175498604\\
26.31	0.373738310340745\\
26.315	0.371650266667745\\
26.32	0.371650266667745\\
26.325	0.368820717529862\\
26.33	0.365249829109008\\
26.335	0.366900005680709\\
26.34	0.3663262305373\\
26.345	0.352128813236985\\
26.35	0.350504609700464\\
26.355	0.350504609700464\\
26.36	0.346184883578045\\
26.365	0.344794270248278\\
26.37	0.340250793859777\\
26.375	0.344530608777103\\
26.38	0.348825204121026\\
26.385	0.343229394581508\\
26.39	0.347204465555231\\
26.395	0.350399455302163\\
26.4	0.35008865036753\\
26.405	0.35008865036753\\
26.41	0.349005502709569\\
26.415	0.35352150110459\\
26.42	0.360061289131951\\
26.425	0.360947671656156\\
26.43	0.354956537600767\\
26.435	0.350995243608552\\
26.44	0.355488926397838\\
26.445	0.358980047865916\\
26.45	0.364193506902774\\
26.455	0.372791062115148\\
26.46	0.380837587959905\\
26.465	0.411528749201139\\
26.47	0.414646801461811\\
26.475	0.416370357792653\\
26.48	0.424538576226639\\
26.485	0.426782040404481\\
26.49	0.445849311686612\\
26.495	0.44445039217782\\
26.5	0.422520980465779\\
26.505	0.422574048750963\\
26.51	0.422574048750963\\
26.515	0.440482617304281\\
26.52	0.440482617304281\\
26.525	0.428663160493093\\
26.53	0.436525363793788\\
26.535	0.440564801779832\\
26.54	0.459797705407441\\
26.545	0.463355180480976\\
26.55	0.457892279248463\\
26.555	0.510659435881698\\
26.56	0.530353816915455\\
26.565	0.550171173703973\\
26.57	0.541369162570893\\
26.575	0.454295228503678\\
26.58	0.423061718901183\\
26.585	0.434302923221009\\
26.59	0.495527251411869\\
26.595	0.495527251411869\\
26.6	0.438363370530555\\
26.605	0.432222760761075\\
26.61	0.47693805879001\\
26.615	0.481964236074364\\
26.62	0.46859462575086\\
26.625	0.465408794542393\\
26.63	0.47805372732329\\
26.635	0.490034512881704\\
26.64	0.490034512881704\\
26.645	0.482209396095528\\
26.65	0.470483806451705\\
26.655	0.456322352404557\\
26.66	0.47367109781549\\
26.665	0.47367109781549\\
26.67	0.449927187624051\\
26.675	0.432216679069114\\
26.68	0.42770545077728\\
26.685	0.438153149809839\\
26.69	0.435878233104342\\
26.695	0.396500028049089\\
26.7	0.40498045561592\\
26.705	0.404812751122872\\
26.71	0.37719156217218\\
26.715	0.37719156217218\\
26.72	0.396440003339177\\
26.725	0.396440003339177\\
26.73	0.380985063658404\\
26.735	0.39843510110182\\
26.74	0.407300116561384\\
26.745	0.407300116561384\\
26.75	0.407219587677685\\
26.755	0.417058072637952\\
26.76	0.418068288678811\\
26.765	0.416336021383638\\
26.77	0.422140277163584\\
26.775	0.422140277163584\\
26.78	0.417121637968714\\
26.785	0.424904976874298\\
26.79	0.423163208168897\\
26.795	0.418684760173162\\
26.8	0.403821369203875\\
26.805	0.403821369203875\\
26.81	0.416458702368858\\
26.815	0.416044772709228\\
26.82	0.410368669685224\\
26.825	0.40874912407469\\
26.83	0.402436172689034\\
26.835	0.421056898540328\\
26.84	0.420981778409351\\
26.845	0.434347514528937\\
26.85	0.437179835385638\\
26.855	0.437608603220332\\
26.86	0.488236622283654\\
26.865	0.488236622283654\\
26.87	0.460601214051173\\
26.875	0.466849336955183\\
26.88	0.47219610138269\\
26.885	0.50045209890626\\
26.89	0.50045209890626\\
26.895	0.497659585674059\\
26.9	0.497659585674059\\
26.905	0.494716918897453\\
26.91	0.510477878511376\\
26.915	0.549524099905338\\
26.92	0.549524099905338\\
26.925	0.557789656596382\\
26.93	0.564559323797897\\
26.935	0.568096490032903\\
26.94	0.568096490032903\\
26.945	0.560674687016704\\
26.95	0.622144639626204\\
26.955	0.622123223656107\\
26.96	0.587524438028528\\
26.965	0.580379354853699\\
26.97	0.55552771153132\\
26.975	0.534684833787661\\
26.98	0.534684833787661\\
26.985	0.511759893731672\\
26.99	0.493070134161494\\
26.995	0.474198839616921\\
27	0.472057350014198\\
27.005	0.468218398394182\\
27.01	0.486735697572874\\
27.015	0.489261428426811\\
27.02	0.460702190215671\\
27.025	0.459816110786722\\
27.03	0.44875488482571\\
27.035	0.44875488482571\\
27.04	0.430483223064344\\
27.045	0.415703534419587\\
27.05	0.424597396130665\\
27.055	0.424597396130665\\
27.06	0.395987039370818\\
27.065	0.399710484742892\\
27.07	0.401150812268666\\
27.075	0.381665167579304\\
27.08	0.377559962404724\\
27.085	0.370049464505615\\
27.09	0.370049464505615\\
27.095	0.354348624346511\\
27.1	0.354021479408067\\
27.105	0.33703256268792\\
27.11	0.33528303218176\\
27.115	0.336483572477701\\
27.12	0.340266972595911\\
27.125	0.347274216837254\\
27.13	0.34766014932348\\
27.135	0.341210136698542\\
27.14	0.370163804091414\\
27.145	0.370163804091414\\
27.15	0.346528165239909\\
27.155	0.356820110682341\\
27.16	0.355879111251362\\
27.165	0.332976773660671\\
27.17	0.32221622209214\\
27.175	0.320823353856202\\
27.18	0.316779078666587\\
27.185	0.316779078666587\\
27.19	0.326328883078117\\
27.195	0.330483208374206\\
27.2	0.330537770030377\\
27.205	0.381792786887459\\
27.21	0.381792786887459\\
27.215	0.35462962064182\\
27.22	0.379694992996205\\
27.225	0.387151809940704\\
27.23	0.387151809940704\\
27.235	0.402108916885079\\
27.24	0.402108916885079\\
27.245	0.396126879756781\\
27.25	0.42166856114404\\
27.255	0.42166856114404\\
27.26	0.389968388937269\\
27.265	0.415628179348521\\
27.27	0.415628179348521\\
27.275	0.407779665957562\\
27.28	0.407446046872301\\
27.285	0.411987387845423\\
27.29	0.413986555554523\\
27.295	0.415009051992728\\
27.3	0.420816233315017\\
27.305	0.421245052003271\\
27.31	0.416029702936322\\
27.315	0.44665627669577\\
27.32	0.445915805624535\\
27.325	0.437349270101178\\
27.33	0.412251061302969\\
27.335	0.396282636397006\\
27.34	0.399772792656608\\
27.345	0.398990027272764\\
27.35	0.397285509981255\\
27.355	0.397001163470408\\
27.36	0.396879689238775\\
27.365	0.423886368297483\\
27.37	0.423647031716873\\
27.375	0.403476441298623\\
27.38	0.403384056887049\\
27.385	0.419047734067745\\
27.39	0.419047734067745\\
27.395	0.400708774873793\\
27.4	0.410734896633437\\
27.405	0.410734896633437\\
27.41	0.391491331972618\\
27.415	0.391805857959558\\
27.42	0.386334219186324\\
27.425	0.386343074298903\\
27.43	0.356323723985199\\
27.435	0.347459029016766\\
27.44	0.347471216015085\\
27.445	0.324160376191331\\
27.45	0.329896551722662\\
27.455	0.348766022079639\\
27.46	0.34789456522749\\
27.465	0.336943999685837\\
27.47	0.334805832450626\\
27.475	0.354479304238947\\
27.48	0.359103893584888\\
27.485	0.358594300488624\\
27.49	0.338578438991734\\
27.495	0.338637937109893\\
27.5	0.341988946863487\\
27.505	0.342718790452536\\
27.51	0.338276996749172\\
27.515	0.325372529822095\\
27.52	0.326766843412589\\
27.525	0.328408686134505\\
27.53	0.316263296544422\\
27.535	0.315907148646682\\
27.54	0.318339136291139\\
27.545	0.31895898907498\\
27.55	0.318767858675191\\
27.555	0.314425342265119\\
27.56	0.344044707950487\\
27.565	0.351257058972575\\
27.57	0.351257058972575\\
27.575	0.362250624539198\\
27.58	0.363329674459435\\
27.585	0.358584241123201\\
27.59	0.367816475211431\\
27.595	0.369740854319495\\
27.6	0.370691800796759\\
27.605	0.384872216685956\\
27.61	0.385014735031844\\
27.615	0.379467500167876\\
27.62	0.379467500167876\\
27.625	0.381343317797732\\
27.63	0.388529437430391\\
27.635	0.39148572746599\\
27.64	0.394921075344104\\
27.645	0.417348408425327\\
27.65	0.415527275993081\\
27.655	0.416326517140615\\
27.66	0.465565115304634\\
27.665	0.491224694242222\\
27.67	0.495967933998114\\
27.675	0.461857336722296\\
27.68	0.432353970418796\\
27.685	0.426599627454018\\
27.69	0.451195117950205\\
27.695	0.453473598076792\\
27.7	0.453473598076792\\
27.705	0.397224412858166\\
27.71	0.408762137027386\\
27.715	0.411802033260894\\
27.72	0.402028706421503\\
27.725	0.397867276932236\\
27.73	0.373296845124262\\
27.735	0.372965563990814\\
27.74	0.400796913210997\\
27.745	0.400851742128682\\
27.75	0.40727379491269\\
27.755	0.405870465415251\\
27.76	0.370546066313489\\
27.765	0.375425591586406\\
27.77	0.376185319690521\\
27.775	0.354791546693609\\
27.78	0.35329071119962\\
27.785	0.35329071119962\\
27.79	0.372698387714032\\
27.795	0.372931180414248\\
27.8	0.346644485241589\\
27.805	0.346644485241589\\
27.81	0.359820429219894\\
27.815	0.357219980830586\\
27.82	0.350324689927639\\
27.825	0.353246041158493\\
27.83	0.343989331341192\\
27.835	0.343497605405598\\
27.84	0.343497605405598\\
27.845	0.343808166471144\\
27.85	0.349219182324781\\
27.855	0.347763363946757\\
27.86	0.349171381570885\\
27.865	0.350181328849746\\
27.87	0.352212531839215\\
27.875	0.355335355276006\\
27.88	0.355480235402694\\
27.885	0.365379931255\\
27.89	0.365200947622853\\
27.895	0.377222337102331\\
27.9	0.376918577897566\\
27.905	0.374540476531739\\
27.91	0.376873887242276\\
27.915	0.387847092403294\\
27.92	0.386805188290319\\
27.925	0.381353081885838\\
27.93	0.40090131043085\\
27.935	0.402567921491914\\
27.94	0.406620717810025\\
27.945	0.412014453959841\\
27.95	0.436159159929993\\
27.955	0.436159159929993\\
27.96	0.459240436568022\\
27.965	0.459599031794468\\
27.97	0.459327252679975\\
27.975	0.475120779475418\\
27.98	0.475120779475418\\
27.985	0.468492056911115\\
27.99	0.498041586303301\\
27.995	0.499247202148752\\
28	0.476800963970984\\
28.005	0.475915761961697\\
28.01	0.499392896010655\\
28.015	0.499392896010655\\
28.02	0.517247233378261\\
28.025	0.516647574261376\\
28.03	0.495190075311513\\
28.035	0.495190075311513\\
28.04	0.486725595213614\\
28.045	0.480394870774792\\
28.05	0.531088461598791\\
28.055	0.530857112959202\\
28.06	0.505034915528182\\
28.065	0.488691676814747\\
28.07	0.510805179462022\\
28.075	0.510391416910292\\
28.08	0.483947991448493\\
28.085	0.478445273883735\\
28.09	0.46646985608272\\
28.095	0.471489647117151\\
28.1	0.472000491482614\\
28.105	0.459750555264076\\
28.11	0.463215106131665\\
28.115	0.463960912934988\\
28.12	0.463068709706587\\
28.125	0.451055161840087\\
28.13	0.472423781823135\\
28.135	0.471995103145292\\
28.14	0.444760229999705\\
28.145	0.446727188526316\\
28.15	0.429710965693819\\
28.155	0.44095737658586\\
28.16	0.44278137055297\\
28.165	0.421008107076721\\
28.17	0.424263157759124\\
28.175	0.428328127075237\\
28.18	0.410924664818041\\
28.185	0.407336077297066\\
28.19	0.407815534895655\\
28.195	0.404266565164335\\
28.2	0.420232819762464\\
28.205	0.424085718762958\\
28.21	0.424085718762958\\
28.215	0.427636679027894\\
28.22	0.425203463079967\\
28.225	0.428809912153653\\
28.23	0.427639202105285\\
28.235	0.429154353851945\\
28.24	0.429505454491339\\
28.245	0.427055174492808\\
28.25	0.425906043349497\\
28.255	0.424802072406387\\
28.26	0.409612745109288\\
28.265	0.408507326459659\\
28.27	0.409869756737234\\
28.275	0.418796299639404\\
28.28	0.4187970461763\\
28.285	0.410689265141192\\
28.29	0.425636750763964\\
28.295	0.427923290504958\\
28.3	0.435751078872297\\
28.305	0.453281989514529\\
28.31	0.453281989514529\\
28.315	0.46187996992449\\
28.32	0.47388694804431\\
28.325	0.474249119064611\\
28.33	0.505183180331007\\
28.335	0.504735070469216\\
28.34	0.494429900965278\\
28.345	0.494736122260305\\
28.35	0.507724495503589\\
28.355	0.507706328313978\\
28.36	0.504144777615811\\
28.365	0.511832127858652\\
28.37	0.511832127858652\\
28.375	0.531346848868939\\
28.38	0.530984868292493\\
28.385	0.530143376317579\\
28.39	0.530683373264747\\
28.395	0.52496625007895\\
28.4	0.526689167915375\\
28.405	0.518084395080053\\
28.41	0.527485098285184\\
28.415	0.547229504209938\\
28.42	0.546056451753894\\
28.425	0.545693272494811\\
28.43	0.530706096396549\\
28.435	0.508804876029707\\
28.44	0.510646162849435\\
28.445	0.487547373821037\\
28.45	0.476644312017979\\
28.455	0.473430055575633\\
28.46	0.473783862718862\\
28.465	0.46204172786652\\
28.47	0.451416398492803\\
28.475	0.448263792444173\\
28.48	0.448263792444173\\
28.485	0.447393537006673\\
28.49	0.442218214974579\\
28.495	0.432028790519342\\
28.5	0.413093618972093\\
28.505	0.418270706190592\\
28.51	0.420571530849072\\
28.515	0.404168172339294\\
28.52	0.403256852081374\\
28.525	0.407987582179812\\
28.53	0.407987582179812\\
28.535	0.396338338239114\\
28.54	0.397199102460607\\
28.545	0.397199102460607\\
28.55	0.369031846244439\\
28.555	0.365591142260225\\
28.56	0.46962042757075\\
28.565	0.46962042757075\\
28.57	0.369952930521654\\
28.575	0.353074211270171\\
28.58	0.350123167527744\\
28.585	0.357937526281058\\
28.59	0.358198111485516\\
28.595	0.356733922084358\\
28.6	0.342605955798124\\
28.605	0.351091812430465\\
28.61	0.35188350913689\\
28.615	0.345644191447478\\
28.62	0.345644191447478\\
28.625	0.349492349001186\\
28.63	0.355926858817743\\
28.635	0.355706597265806\\
28.64	0.345966216947843\\
28.645	0.345966216947843\\
28.65	0.350337516189473\\
28.655	0.350293834046041\\
28.66	0.352545106494546\\
28.665	0.3559394751521\\
28.67	0.3559394751521\\
28.675	0.370406631091247\\
28.68	0.36863204716368\\
28.685	0.366756186933641\\
28.69	0.382639279384237\\
28.695	0.38708214262502\\
28.7	0.38708214262502\\
28.705	0.390211993323945\\
28.71	0.391615872778565\\
28.715	0.388004446693308\\
28.72	0.369203728880126\\
28.725	0.370518304452345\\
28.73	0.395022755163574\\
28.735	0.395328414654864\\
28.74	0.385207904587869\\
28.745	0.385072112556727\\
28.75	0.38552791145851\\
28.755	0.385230126303134\\
28.76	0.369081212543378\\
28.765	0.369367826947085\\
28.77	0.398174356157622\\
28.775	0.405120470852458\\
28.78	0.405120470852458\\
28.785	0.382014787142418\\
28.79	0.382014787142418\\
28.795	0.388859487928067\\
28.8	0.391696986832794\\
28.805	0.391696986832794\\
28.81	0.390609088740102\\
28.815	0.349739317286103\\
28.82	0.361462135415996\\
28.825	0.382639811570443\\
28.83	0.382639811570443\\
28.835	0.365540695817957\\
28.84	0.335699646359129\\
28.845	0.346145229342822\\
28.85	0.346478215126284\\
28.855	0.345580220864882\\
28.86	0.314579027270191\\
28.865	0.318031673460732\\
28.87	0.336341629746939\\
28.875	0.336377323933527\\
28.88	0.336708214359703\\
28.885	0.33170078777632\\
28.89	0.331359606630004\\
28.895	0.324187544560047\\
28.9	0.328030276336636\\
28.905	0.331842148246342\\
28.91	0.31057850647177\\
28.915	0.307619984036871\\
28.92	0.310260775998099\\
28.925	0.307417778858055\\
28.93	0.305638141107263\\
28.935	0.306650285154629\\
28.94	0.309992413736745\\
28.945	0.30966073619945\\
28.95	0.302041482488916\\
28.955	0.302021542168164\\
28.96	0.304653331129469\\
28.965	0.324629159654637\\
28.97	0.320573189114664\\
28.975	0.303610386485452\\
28.98	0.302115318910067\\
28.985	0.302220244867895\\
28.99	0.303350187497648\\
28.995	0.304383202945556\\
29	0.291500046597088\\
29.005	0.303251034431435\\
29.01	0.306376050317203\\
29.015	0.294344690855076\\
29.02	0.300880777294472\\
29.025	0.319834401839493\\
29.03	0.314344356142526\\
29.035	0.314344356142526\\
29.04	0.318515391863566\\
29.045	0.439114648029504\\
29.05	0.439114648029504\\
29.055	0.359987423866262\\
29.06	0.370354439679611\\
29.065	0.365056984884565\\
29.07	0.364717822049017\\
29.075	0.364717822049017\\
29.08	0.370683346016697\\
29.085	0.374059045421851\\
29.09	0.372775271260461\\
29.095	0.372981791635073\\
29.1	0.378563361500281\\
29.105	0.393785695837871\\
29.11	0.398639627741844\\
29.115	0.415061477687947\\
29.12	0.413611811795829\\
29.125	0.405836000419703\\
29.13	0.387454832099032\\
29.135	0.380940110897269\\
29.14	0.410646580543444\\
29.145	0.409929464251857\\
29.15	0.407568993999224\\
29.155	0.394378072025597\\
29.16	0.375637389910179\\
29.165	0.376872338231119\\
29.17	0.365337476079552\\
29.175	0.353847651694391\\
29.18	0.34134323104595\\
29.185	0.352467295548204\\
29.19	0.358557446764118\\
29.195	0.334348529002799\\
29.2	0.334348529002799\\
29.205	0.341553385405597\\
29.21	0.341553385405597\\
29.215	0.324646568783464\\
29.22	0.325012911524513\\
29.225	0.320692153553896\\
29.23	0.309007319211681\\
29.235	0.311091262680252\\
29.24	0.314176900213325\\
29.245	0.318327217044771\\
29.25	0.298804774502896\\
29.255	0.309454674111995\\
29.26	0.317835312245708\\
29.265	0.317802218891532\\
29.27	0.315883752755836\\
29.275	0.329785460062122\\
29.28	0.328656976568966\\
29.285	0.301593485361421\\
29.29	0.318447536518205\\
29.295	0.318447536518205\\
29.3	0.327039395725505\\
29.305	0.326134315324816\\
29.31	0.296773945307768\\
29.315	0.301931020579011\\
29.32	0.301931020579011\\
29.325	0.302006451193929\\
29.33	0.303591788463156\\
29.335	0.303591788463156\\
29.34	0.30481761265926\\
29.345	0.306352062448862\\
29.35	0.302218948800927\\
29.355	0.299801967858992\\
29.36	0.294326630656061\\
29.365	0.296034478441373\\
29.37	0.284831862882274\\
29.375	0.286709933431525\\
29.38	0.324002791227699\\
29.385	0.325658793853128\\
29.39	0.302002349664082\\
29.395	0.308294326220007\\
29.4	0.327634907347766\\
29.405	0.320923652567795\\
29.41	0.320923652567795\\
29.415	0.339631079746663\\
29.42	0.339631079746663\\
29.425	0.339590135380362\\
29.43	0.345561785322552\\
29.435	0.344253600421219\\
29.44	0.342832495975085\\
29.445	0.356508517981626\\
29.45	0.354735340760954\\
29.455	0.345229915313191\\
29.46	0.353560268821681\\
29.465	0.366484462478925\\
29.47	0.364623515615942\\
29.475	0.370639717196714\\
29.48	0.380406225126553\\
29.485	0.379906750404883\\
29.49	0.378188521362542\\
29.495	0.380451144419587\\
29.5	0.380451144419587\\
29.505	0.397435390148679\\
29.51	0.406230054410156\\
29.515	0.400351224961441\\
29.52	0.364720236733899\\
29.525	0.382525045899855\\
29.53	0.392940755367537\\
29.535	0.396291607032087\\
29.54	0.387908270634434\\
29.545	0.36488022626283\\
29.55	0.381610722550595\\
29.555	0.391635324661223\\
29.56	0.386576882450479\\
29.565	0.379826627271685\\
29.57	0.36147991895203\\
29.575	0.373706510810054\\
29.58	0.377234200907641\\
29.585	0.371614328416957\\
29.59	0.358314745017003\\
29.595	0.353395115865474\\
29.6	0.368689057531726\\
29.605	0.369629068738924\\
29.61	0.34304231031316\\
29.615	0.34304231031316\\
29.62	0.34799227733192\\
29.625	0.34799227733192\\
29.63	0.341093841696591\\
29.635	0.341187317431476\\
29.64	0.343140784078301\\
29.645	0.343140784078301\\
29.65	0.335563762407668\\
29.655	0.335563762407668\\
29.66	0.325435315805259\\
29.665	0.325435315805259\\
29.67	0.33841938708314\\
29.675	0.327998651027566\\
29.68	0.312022233889086\\
29.685	0.327335195012351\\
29.69	0.327442031286381\\
29.695	0.341641650237079\\
29.7	0.337979213957073\\
29.705	0.331559183222394\\
29.71	0.334439958397015\\
29.715	0.330140076186913\\
29.72	0.334475737532277\\
29.725	0.320095934479211\\
29.73	0.327019758679355\\
29.735	0.33847433320437\\
29.74	0.331070619245483\\
29.745	0.326738547048338\\
29.75	0.33817789189957\\
29.755	0.348078749759682\\
29.76	0.35049156364795\\
29.765	0.35049156364795\\
29.77	0.376810319493154\\
29.775	0.377466418858995\\
29.78	0.386671891909001\\
29.785	0.386671891909001\\
29.79	0.406727569944458\\
29.795	0.401272624424461\\
29.8	0.396029711400554\\
29.805	0.411915498835897\\
29.81	0.421059020215513\\
29.815	0.417529495651778\\
29.82	0.400574139051659\\
29.825	0.407527403394531\\
29.83	0.440841865846798\\
29.835	0.447659058822658\\
29.84	0.470380485647941\\
29.845	0.476868375864691\\
29.85	0.486850637743828\\
29.855	0.469658275472947\\
29.86	0.436947718659235\\
29.865	0.421716624205883\\
29.87	0.436484637312221\\
29.875	0.430497835436451\\
29.88	0.430477315423959\\
29.885	0.409284259081173\\
29.89	0.379302161231384\\
29.895	0.380427876100783\\
29.9	0.381463889030777\\
29.905	0.359737543514194\\
29.91	0.336425955765211\\
29.915	0.337911076194986\\
29.92	0.341857538397127\\
29.925	0.350397603318867\\
29.93	0.354226096231849\\
29.935	0.354226096231849\\
29.94	0.331817130885303\\
29.945	0.356547056078682\\
29.95	0.361959577303046\\
29.955	0.324580479688907\\
29.96	0.313136961944103\\
29.965	0.316752287258975\\
29.97	0.309265784024889\\
29.975	0.308144293935481\\
29.98	0.301839307239938\\
29.985	0.301950104056593\\
29.99	0.298190328188397\\
29.995	0.304340244618941\\
30	0.304340244618941\\
30.005	0.30353366669069\\
30.01	0.298307961562753\\
30.015	0.297614006490683\\
30.02	0.298680951976855\\
30.025	0.298001775302094\\
30.03	0.292737382814554\\
30.035	0.290419151617552\\
30.04	0.268195425966626\\
30.045	0.268474337802536\\
30.05	0.256751505892202\\
30.055	0.252071208839173\\
30.06	0.246223576675195\\
30.065	0.248985163996751\\
30.07	0.250436222819942\\
30.075	0.247760377637442\\
30.08	0.245562849340294\\
30.085	0.23922710302251\\
30.09	0.242187763170276\\
30.095	0.2429399314915\\
30.1	0.231782747999826\\
30.105	0.231382754467794\\
30.11	0.231382754467794\\
30.115	0.227495360804881\\
30.12	0.227495360804881\\
30.125	0.203137704242869\\
30.13	0.213960712964695\\
30.135	0.219300534171017\\
30.14	0.219300534171017\\
30.145	0.206045199720295\\
30.15	0.202299490571387\\
30.155	0.205104038211024\\
30.16	0.204696623568834\\
30.165	0.191277220510333\\
30.17	0.181862447395131\\
30.175	0.161962333756849\\
30.18	0.166058318975226\\
30.185	0.184312936492015\\
30.19	0.184312936492015\\
30.195	0.225348186281542\\
30.2	0.226576946754547\\
30.205	0.161228587082948\\
30.21	0.137070202150501\\
30.215	0.173438700458684\\
30.22	0.179041993718002\\
30.225	0.165732408479206\\
30.23	0.220027878232311\\
30.235	0.217636695097487\\
30.24	0.217503492625069\\
30.245	0.15223477650802\\
30.25	0.145516354865771\\
30.255	0.189894444279098\\
30.26	0.18779353238318\\
30.265	0.161277521353835\\
30.27	0.138167560930672\\
30.275	0.141923186187098\\
30.28	0.144249091912045\\
30.285	0.167812636850746\\
30.29	0.167390855207094\\
30.295	0.153437636272687\\
30.3	0.172543489406103\\
30.305	0.172041031325318\\
30.31	0.150917340773946\\
30.315	0.150304352100621\\
30.32	0.147357865010424\\
30.325	0.151251706607064\\
30.33	0.163351215193095\\
30.335	0.164389263033288\\
30.34	0.1650850394508\\
30.345	0.157599626039508\\
30.35	0.178832820504336\\
30.355	0.179916810371052\\
30.36	0.145940260565142\\
30.365	0.136482246985678\\
30.37	0.142949223987815\\
30.375	0.122558473438135\\
30.38	0.122327740964454\\
30.385	0.121747366784458\\
30.39	0.129466922931518\\
30.395	0.130313798196661\\
30.4	0.148921427586573\\
30.405	0.17510280046843\\
30.41	0.172435930156402\\
30.415	0.161847874297413\\
30.42	0.194060937041762\\
30.425	0.204267423685411\\
30.43	0.183319035151109\\
30.435	0.201211451741956\\
30.44	0.214133350369868\\
30.445	0.189771526897783\\
30.45	0.185709212350097\\
30.455	0.221281337487787\\
30.46	0.21456825013033\\
30.465	0.237442032859662\\
30.47	0.234478558794166\\
30.475	0.241745848816112\\
30.48	0.281336004670325\\
30.485	0.281336004670325\\
30.49	0.321718081304571\\
30.495	0.327458259039589\\
30.5	0.336794964848188\\
30.505	0.369314539716781\\
30.51	0.369742870510235\\
30.515	0.374166541320189\\
30.52	0.425575639257924\\
30.525	0.424903425263604\\
30.53	0.470166796852997\\
30.535	0.470231754980404\\
30.54	0.517048619763654\\
30.545	0.533658883848839\\
30.55	0.543746899120812\\
30.555	0.561580841829126\\
30.56	0.581559992048257\\
30.565	0.593889312141392\\
30.57	0.639021506647019\\
30.575	0.643806913793912\\
30.58	0.585573931286617\\
30.585	0.585467499227317\\
30.59	0.609223585329757\\
30.595	0.552841739160504\\
30.6	0.529289075471003\\
30.605	0.529289075471003\\
30.61	0.588256456902033\\
30.615	0.5853177430542\\
30.62	0.5853177430542\\
30.625	0.593781358874035\\
30.63	0.59631620442919\\
30.635	0.601536358958648\\
30.64	0.594484914683897\\
30.645	0.594209444810683\\
30.65	0.578602107586288\\
30.655	0.580672696958382\\
30.66	0.583094007418399\\
30.665	0.541523674660498\\
30.67	0.537299799004166\\
30.675	0.543422552681177\\
30.68	0.524724434200112\\
30.685	0.532269792659127\\
30.69	0.532269792659127\\
30.695	0.522268853181161\\
30.7	0.506280096548682\\
30.705	0.506280096548682\\
30.71	0.517106404383612\\
30.715	0.506449863803019\\
30.72	0.500768149847391\\
30.725	0.496210870743152\\
30.73	0.485789096589411\\
30.735	0.472318124805532\\
30.74	0.47525510309734\\
30.745	0.47565006805219\\
30.75	0.471200917437777\\
30.755	0.476532490196295\\
30.76	0.479007767468815\\
30.765	0.491288667805634\\
30.77	0.502240131411617\\
30.775	0.49465548187765\\
30.78	0.496609504209345\\
30.785	0.531191362707737\\
30.79	0.517450843761491\\
30.795	0.517450843761491\\
30.8	0.543430396370735\\
30.805	0.546620240239804\\
30.81	0.554077565636961\\
30.815	0.559158030819993\\
30.82	0.539059520126202\\
30.825	0.5627007726221\\
30.83	0.561823220702624\\
30.835	0.592894285030635\\
30.84	0.58012164016862\\
30.845	0.61847487473705\\
30.85	0.621976007130358\\
30.855	0.642179817680388\\
30.86	0.663572754847792\\
30.865	0.674754941852265\\
30.87	0.696095140851963\\
30.875	0.70779537471889\\
30.88	0.714699996931609\\
30.885	0.746932802178839\\
30.89	0.745220498827328\\
30.895	0.758338405486985\\
30.9	0.794265092338441\\
30.905	0.796809006511022\\
30.91	0.805743280864849\\
30.915	0.836588058107788\\
30.92	0.853510618778312\\
30.925	0.854213512472064\\
30.93	0.872453145910774\\
30.935	0.906669991009227\\
30.94	0.9040339503713\\
30.945	0.872844356645338\\
30.95	0.849572941851208\\
30.955	0.857988007401179\\
30.96	0.872571322403071\\
30.965	0.86032396462707\\
30.97	0.849010578844842\\
30.975	0.848430373614972\\
30.98	0.855584917700159\\
30.985	0.854348386368866\\
30.99	0.854348386368866\\
30.995	0.839556756308662\\
31	0.820752563824112\\
31.005	0.820752563824112\\
31.01	0.807709784534028\\
31.015	0.773424979288311\\
31.02	0.766407277126626\\
31.025	0.753305887928747\\
31.03	0.753305887928747\\
31.035	0.762735242157479\\
31.04	0.758813743856116\\
31.045	0.767823572563496\\
31.05	0.754010200481173\\
31.055	0.757724518420553\\
31.06	0.775802773016398\\
31.065	0.780987849425489\\
31.07	0.760724309506248\\
31.075	0.76259725253916\\
31.08	0.772873604655949\\
31.085	0.741240532078203\\
31.09	0.744752960967245\\
31.095	0.737480041543984\\
31.1	0.728281305734945\\
31.105	0.73118582227378\\
31.11	0.722333978157615\\
31.115	0.723660717282402\\
31.12	0.718919642547912\\
31.125	0.718919642547912\\
31.13	0.738177848467237\\
31.135	0.738177848467237\\
31.14	0.744592757190182\\
31.145	0.754961287039813\\
31.15	0.755462586611739\\
31.155	0.77450181488411\\
31.16	0.770606598065162\\
31.165	0.776865088205242\\
31.17	0.775604467889727\\
31.175	0.780717311204725\\
31.18	0.779834449437824\\
31.185	0.797547827175967\\
31.19	0.785081013622368\\
31.195	0.783315199168435\\
31.2	0.799635965764282\\
31.205	0.833184815999317\\
31.21	0.840983776513916\\
31.215	0.846384210362871\\
31.22	0.865533198557288\\
31.225	0.901060012059966\\
31.23	0.92918559692393\\
31.235	0.957386671246078\\
31.24	0.99719898970894\\
31.245	1.00476802656107\\
31.25	1.02474701354732\\
31.255	1.04451343940086\\
31.26	1.06170198102961\\
31.265	1.10335583371901\\
31.27	1.10719316186427\\
31.275	1.1302950596593\\
31.28	1.14559729374924\\
31.285	1.16965102560766\\
31.29	1.2002441372182\\
31.295	1.23344188813945\\
31.3	1.23344188813945\\
31.305	1.26116723920455\\
31.31	1.24606280586794\\
31.315	1.22588293248947\\
31.32	1.19246156833304\\
31.325	1.19246156833304\\
31.33	1.14628672970948\\
31.335	1.14811155664489\\
31.34	1.14195104588874\\
31.345	1.14195104588874\\
31.35	1.1346128683637\\
31.355	1.09440528640028\\
31.36	1.07323510981783\\
31.365	1.05314228105884\\
31.37	1.03444656130715\\
31.375	1.00772184239983\\
31.38	0.98991706113105\\
31.385	0.98560438391222\\
31.39	0.97974264915446\\
31.395	0.960440227676754\\
31.4	0.940659797799869\\
31.405	0.935967850146573\\
31.41	0.931366170997294\\
31.415	0.91958973146292\\
31.42	0.909594180759129\\
31.425	0.894758535200201\\
31.43	0.883963800186942\\
31.435	0.883145135806334\\
31.44	0.874165788828051\\
31.445	0.853180859681583\\
31.45	0.849824947396813\\
31.455	0.840960923771413\\
31.46	0.8292847428012\\
31.465	0.832572119832335\\
31.47	0.828584579088834\\
31.475	0.820069815537346\\
31.48	0.818928529016334\\
31.485	0.808285743487441\\
31.49	0.816396874580626\\
31.495	0.813523218226298\\
31.5	0.815085562746738\\
31.505	0.808431963799397\\
31.51	0.795402821565665\\
31.515	0.799431050762292\\
31.52	0.802094123235164\\
31.525	0.79400548980459\\
31.53	0.79939661622339\\
31.535	0.815994594985946\\
31.54	0.81939901950177\\
31.545	0.822317259871915\\
31.55	0.824407609559191\\
31.555	0.834238634738635\\
31.56	0.840123680227202\\
31.565	0.849266196118282\\
31.57	0.85385958043326\\
31.575	0.86301406991108\\
31.58	0.89500247110132\\
31.585	0.912680583763631\\
31.59	0.918910493123199\\
31.595	0.924666296639633\\
31.6	0.953948710832194\\
31.605	0.963534169264687\\
31.61	0.978304016855515\\
31.615	1.00022018329777\\
31.62	1.0110445576715\\
31.625	1.02191942278508\\
31.63	1.04452277149107\\
31.635	1.07974692461091\\
31.64	1.09880780594253\\
31.645	1.11348530553506\\
31.65	1.15078106540358\\
31.655	1.16450675017503\\
31.66	1.18055726836032\\
31.665	1.18335615110802\\
31.67	1.21418274766679\\
31.675	1.20934702862268\\
31.68	1.15152783058416\\
31.685	1.13866325215956\\
31.69	1.12867697238897\\
31.695	1.15100574738368\\
31.7	1.15733781796901\\
31.705	1.15037309043854\\
31.71	1.16830401466574\\
31.715	1.13611268162886\\
31.72	1.14334074373135\\
31.725	1.07960354883451\\
31.73	1.07960354883451\\
31.735	1.08370397552263\\
31.74	1.05886643714555\\
31.745	1.04553103624602\\
31.75	1.01382852140631\\
31.755	0.995390106264564\\
31.76	0.995390106264564\\
31.765	0.984137968355911\\
31.77	0.969756959686154\\
31.775	0.959836092032457\\
31.78	0.956482526625971\\
31.785	0.921373146459908\\
31.79	0.909658081417434\\
31.795	0.921240014598284\\
31.8	0.90964662449929\\
31.805	0.870261996719089\\
31.81	0.88132972362533\\
31.815	0.859727139282633\\
31.82	0.863322250288329\\
31.825	0.830980616654933\\
31.83	0.831157309292039\\
31.835	0.839465967743265\\
31.84	0.837176471439555\\
31.845	0.832064995517463\\
31.85	0.816690325292795\\
31.855	0.816690325292795\\
31.86	0.813680884818363\\
31.865	0.809719762892601\\
31.87	0.790981019454324\\
31.875	0.790981019454324\\
31.88	0.803449735772853\\
31.885	0.803381043571357\\
31.89	0.796616747456649\\
31.895	0.796760194121554\\
31.9	0.796760194121554\\
31.905	0.777464288972707\\
31.91	0.790872111639304\\
31.915	0.788845408681256\\
31.92	0.799755438394657\\
31.925	0.803565161141425\\
31.93	0.784572615687685\\
31.935	0.784572615687685\\
31.94	0.80595721834074\\
31.945	0.80595721834074\\
31.95	0.82374519867773\\
31.955	0.82374519867773\\
31.96	0.863421023966392\\
31.965	0.860207181672313\\
31.97	0.868932725297601\\
31.975	0.893388776429871\\
31.98	0.915890600830292\\
31.985	0.915890600830292\\
31.99	0.931764274478271\\
31.995	0.940061209993966\\
32	0.978388518780098\\
32.005	0.98912049061713\\
32.01	0.987628751615624\\
32.015	1.01743968746241\\
32.02	1.03540485333466\\
32.025	1.03334009748204\\
32.03	1.05665908154606\\
32.035	1.04990136777197\\
32.04	1.00139548548435\\
32.045	0.997696973445164\\
32.05	0.980175890656656\\
32.055	0.971591197713982\\
32.06	0.97024932883478\\
32.065	1.00361141017307\\
32.07	1.00347080212047\\
32.075	1.00246646953195\\
32.08	0.99382652986\\
32.085	0.973339428272826\\
32.09	0.948815650803929\\
32.095	0.949638570897724\\
32.1	0.948693081675662\\
32.105	0.888346236925321\\
32.11	0.888346236925321\\
32.115	0.863650751316112\\
32.12	0.86813300230679\\
32.125	0.862447061527067\\
32.13	0.821167508104827\\
32.135	0.819677573020451\\
32.14	0.824067912740064\\
32.145	0.814301231522992\\
32.15	0.815617262110111\\
32.155	0.791623561860446\\
32.16	0.776185018141313\\
32.165	0.783469458008785\\
32.17	0.784535429374742\\
32.175	0.775194243153067\\
32.18	0.761064345306742\\
32.185	0.761064345306742\\
32.19	0.757136631486078\\
32.195	0.757136631486078\\
32.2	0.756560478945169\\
32.205	0.756560478945169\\
32.21	0.752009667883536\\
32.215	0.751659640213256\\
32.22	0.742581575265948\\
32.225	0.744405930595866\\
32.23	0.748351407930198\\
32.235	0.749734748724729\\
32.24	0.732322974588415\\
32.245	0.732322974588415\\
32.25	0.750257844311868\\
32.255	0.738364452690068\\
32.26	0.738364452690068\\
32.265	0.76516642906899\\
32.27	0.741134237107226\\
32.275	0.741134237107226\\
32.28	0.769139939448573\\
32.285	0.749617278181582\\
32.29	0.750608361499971\\
32.295	0.752252802017486\\
32.3	0.759589906872585\\
32.305	0.771050121106571\\
32.31	0.765492750853806\\
32.315	0.765492750853806\\
32.32	0.781291410814608\\
32.325	0.781749754989829\\
32.33	0.816835794558576\\
32.335	0.815117982844187\\
32.34	0.815117982844187\\
32.345	0.85801695257338\\
32.35	0.860539012432097\\
32.355	0.873599682966515\\
32.36	0.881895228952421\\
32.365	0.881895228952421\\
32.37	0.888546902231837\\
32.375	0.890050640918102\\
32.38	0.915992025758442\\
32.385	0.924526443925134\\
32.39	0.942815017465305\\
32.395	0.954247747448298\\
32.4	0.955853720999424\\
32.405	0.955824911708557\\
32.41	0.900994675705015\\
32.415	0.855492964875495\\
32.42	0.855492964875495\\
32.425	0.871668432653812\\
32.43	0.880146152317856\\
32.435	0.900640401852162\\
32.44	0.85568248269155\\
32.445	0.847487720744076\\
32.45	0.839887222782744\\
32.455	0.828590452038149\\
32.46	0.792294596227696\\
32.465	0.783805592031144\\
32.47	0.776111117304936\\
32.475	0.753554370652977\\
32.48	0.712561160893902\\
32.485	0.706005304249771\\
32.49	0.723200432040095\\
32.495	0.704123604928481\\
32.5	0.691846244448858\\
32.505	0.686380337641698\\
32.51	0.686380337641698\\
32.515	0.671074793435974\\
32.52	0.660990943001371\\
32.525	0.665158578553224\\
32.53	0.649050286997384\\
32.535	0.62419005491033\\
32.54	0.610070700187138\\
32.545	0.610070700187138\\
32.55	0.60376306881914\\
32.555	0.602042154906819\\
32.56	0.581965101237863\\
32.565	0.567393582882247\\
32.57	0.571897317656904\\
32.575	0.577443210269189\\
32.58	0.572450568155922\\
32.585	0.572450568155922\\
32.59	0.568909567937788\\
32.595	0.556448365565021\\
32.6	0.550710413269159\\
32.605	0.542801331377507\\
32.61	0.542801331377507\\
32.615	0.525050331011581\\
32.62	0.525050331011581\\
32.625	0.534175031480468\\
32.63	0.526139253567441\\
32.635	0.514220926447191\\
32.64	0.512758833506355\\
32.645	0.512758833506355\\
32.65	0.50593212369656\\
32.655	0.50593212369656\\
32.66	0.481131488825172\\
32.665	0.481131488825172\\
32.67	0.482938013131979\\
32.675	0.482938013131979\\
32.68	0.49975958935417\\
32.685	0.49975958935417\\
32.69	0.497462791030802\\
32.695	0.497462791030802\\
32.7	0.501676124271116\\
32.705	0.501676124271116\\
32.71	0.519517841987653\\
32.715	0.524425073220377\\
32.72	0.530402987558454\\
32.725	0.5235375621007\\
32.73	0.5235375621007\\
32.735	0.540523418388924\\
32.74	0.553778025311938\\
32.745	0.556511296714436\\
32.75	0.565461205409872\\
32.755	0.565461205409872\\
32.76	0.584130370949587\\
32.765	0.581372048571083\\
32.77	0.579907996128499\\
32.775	0.554052468156366\\
32.78	0.514938989231043\\
32.785	0.514938989231043\\
32.79	0.541793372506978\\
32.795	0.559981228461504\\
32.8	0.531015012558991\\
32.805	0.525811510566865\\
32.81	0.529767668676575\\
32.815	0.543338966072657\\
32.82	0.533913296278306\\
32.825	0.49925557789873\\
32.83	0.486235189689194\\
32.835	0.486848190607809\\
32.84	0.492253358023411\\
32.845	0.46049788597914\\
32.85	0.448852038321236\\
32.855	0.448852038321236\\
32.86	0.440139850784117\\
32.865	0.440139850784117\\
32.87	0.438862425804996\\
32.875	0.430608292133908\\
32.88	0.436326145033374\\
32.885	0.460088093905341\\
32.89	0.452390283189368\\
32.895	0.451995914604156\\
32.9	0.45061169770747\\
32.905	0.446035837300119\\
32.91	0.443416561120504\\
32.915	0.415304551795991\\
32.92	0.415304551795991\\
32.925	0.408097317659402\\
32.93	0.402524813392011\\
32.935	0.40418356853229\\
32.94	0.408225213268188\\
32.945	0.39237921591761\\
32.95	0.39237921591761\\
32.955	0.397180748495582\\
32.96	0.399207481178266\\
32.965	0.393779064339585\\
32.97	0.395945418511239\\
32.975	0.405096152680546\\
32.98	0.38949542425089\\
32.985	0.38949542425089\\
32.99	0.407247300127177\\
32.995	0.408140111352884\\
33	0.393982378833458\\
33.005	0.393764038394932\\
33.01	0.395687377880327\\
33.015	0.402880921819852\\
33.02	0.397408966855123\\
33.025	0.408501581280283\\
33.03	0.421543856655289\\
33.035	0.397185655925162\\
33.04	0.397185655925162\\
33.045	0.409971672908854\\
33.05	0.408214743390452\\
33.055	0.424638469894164\\
33.06	0.424239331926492\\
33.065	0.424239331926492\\
33.07	0.448406612002924\\
33.075	0.448406612002924\\
33.08	0.470988679144048\\
33.085	0.469633708346189\\
33.09	0.476552093102486\\
33.095	0.490570026493616\\
33.1	0.490570026493616\\
33.105	0.496831928948569\\
33.11	0.515774870824639\\
33.115	0.515774870824639\\
33.12	0.517753651715219\\
33.125	0.516761032810761\\
33.13	0.514142651273187\\
33.135	0.524463871009441\\
33.14	0.530516215948449\\
33.145	0.549876333957638\\
33.15	0.541203709541981\\
33.155	0.52671759803161\\
33.16	0.494651790603218\\
33.165	0.496729549913403\\
33.17	0.516721782764448\\
33.175	0.503216064459626\\
33.18	0.472353662943249\\
33.185	0.454118894180093\\
33.19	0.454838481030351\\
33.195	0.456424122300213\\
33.2	0.421243722954541\\
33.205	0.416538339649694\\
33.21	0.41909557866553\\
33.215	0.394570074510403\\
33.22	0.393670256451235\\
33.225	0.405764911728149\\
33.23	0.406076581381752\\
33.235	0.389383236499507\\
33.24	0.389383236499507\\
33.245	0.40608278288229\\
33.25	0.402401614830561\\
33.255	0.385705437874797\\
33.26	0.38584739672736\\
33.265	0.384139731120556\\
33.27	0.375098614926434\\
33.275	0.343626707476528\\
33.28	0.343626707476528\\
33.285	0.347032717686881\\
33.29	0.339050108921453\\
33.295	0.335839254332281\\
33.3	0.32845358266657\\
33.305	0.322202072092073\\
33.31	0.322253375484467\\
33.315	0.322745834472517\\
33.32	0.322724538010468\\
33.325	0.322902021271693\\
33.33	0.324893355142654\\
33.335	0.324478305927398\\
33.34	0.316933649625576\\
33.345	0.302659141985341\\
33.35	0.279905829274899\\
33.355	0.275962809874404\\
33.36	0.275962809874404\\
33.365	0.257362355990429\\
33.37	0.257362355990429\\
33.375	0.296028232126944\\
33.38	0.326462959420053\\
33.385	0.326063200049337\\
33.39	0.318674577848264\\
33.395	0.286733730218203\\
33.4	0.281824488702821\\
33.405	0.281200308360823\\
33.41	0.26637145522859\\
33.415	0.244573846587289\\
33.42	0.229283446926079\\
33.425	0.228056856017032\\
33.43	0.240689152972975\\
33.435	0.240734353632385\\
33.44	0.241881399518571\\
33.445	0.244810656481423\\
33.45	0.249521790653234\\
33.455	0.257476967920904\\
33.46	0.267986513794158\\
33.465	0.267986513794158\\
33.47	0.290073307489167\\
33.475	0.289191564139806\\
33.48	0.289932421000743\\
33.485	0.293753085607805\\
33.49	0.295884954958502\\
33.495	0.29651624173835\\
33.5	0.291918447272678\\
33.505	0.291918447272678\\
33.51	0.269170148589829\\
33.515	0.245755212270229\\
33.52	0.243090874721388\\
33.525	0.243342390454155\\
33.53	0.274249284143831\\
33.535	0.266165967809117\\
33.54	0.241984969609643\\
33.545	0.239306224000555\\
33.55	0.253916413591112\\
33.555	0.262237816298937\\
33.56	0.275457079289564\\
33.565	0.262074675743015\\
33.57	0.257876287860264\\
33.575	0.261257846522657\\
33.58	0.261585970942236\\
33.585	0.260556975785914\\
33.59	0.257909018507515\\
33.595	0.255282759405917\\
33.6	0.253067378804944\\
33.605	0.243706216628996\\
33.61	0.242829219168983\\
33.615	0.237578274234185\\
33.62	0.232860916139678\\
33.625	0.232658450395739\\
33.63	0.235099827271592\\
33.635	0.228258582500094\\
33.64	0.230725455935373\\
33.645	0.224484149556147\\
33.65	0.22371938405334\\
33.655	0.224151184560979\\
33.66	0.225666100394027\\
33.665	0.219074239616717\\
33.67	0.219074239616717\\
33.675	0.214349191811911\\
33.68	0.214349191811911\\
33.685	0.211732394299735\\
33.69	0.211732394299735\\
33.695	0.213295365482905\\
33.7	0.212147701632691\\
33.705	0.211126745209759\\
33.71	0.220006818819211\\
33.715	0.217972040870963\\
33.72	0.217917452632497\\
33.725	0.226915881448731\\
33.73	0.225746957505898\\
33.735	0.225746957505898\\
33.74	0.227659001071619\\
33.745	0.227659001071619\\
33.75	0.225233218620614\\
33.755	0.225233218620614\\
33.76	0.233237246585564\\
33.765	0.229400977267955\\
33.77	0.237802749271648\\
33.775	0.241362611557379\\
33.78	0.253583072335133\\
33.785	0.257536452646608\\
33.79	0.266818787366839\\
33.795	0.266818787366839\\
33.8	0.269902384925719\\
33.805	0.274518714940636\\
33.81	0.272625843553329\\
33.815	0.275653953510104\\
33.82	0.284379395116709\\
33.825	0.286676416102666\\
33.83	0.287585357913867\\
33.835	0.282571157079447\\
33.84	0.282755392883544\\
33.845	0.301990124839118\\
33.85	0.301990124839118\\
33.855	0.313556284547287\\
33.86	0.318580466668689\\
33.865	0.318043696697227\\
33.87	0.326041505032424\\
33.875	0.336721127462603\\
33.88	0.336984762283512\\
33.885	0.337133153155066\\
33.89	0.337852798581886\\
33.895	0.317929334958511\\
33.9	0.304737777499787\\
33.905	0.310512069503617\\
33.91	0.302592359403587\\
33.915	0.289895307039585\\
33.92	0.281566413512411\\
33.925	0.269956172853529\\
33.93	0.273418597923529\\
33.935	0.27411290776562\\
33.94	0.262228220790835\\
33.945	0.23381070433821\\
33.95	0.234651429815098\\
33.955	0.240423560658232\\
33.96	0.21033138207671\\
33.965	0.209272721251607\\
33.97	0.212012799647392\\
33.975	0.213275465169532\\
33.98	0.206811710495625\\
33.985	0.203574444543942\\
33.99	0.201250365523425\\
33.995	0.202495518681033\\
34	0.182180656342318\\
34.005	0.181932495661944\\
34.01	0.178077849814266\\
34.015	0.166495488732875\\
34.02	0.165154119386356\\
34.025	0.153747977279004\\
34.03	0.153747977279004\\
34.035	0.16447670289139\\
34.04	0.162268291159463\\
34.045	0.162268291159463\\
34.05	0.177744751928083\\
34.055	0.17722286236074\\
34.06	0.17722286236074\\
34.065	0.188000330943262\\
34.07	0.183306823916803\\
34.075	0.175374431418461\\
34.08	0.174620936812503\\
34.085	0.179107066193737\\
34.09	0.179107066193737\\
34.095	0.160875703640313\\
34.1	0.160875703640313\\
34.105	0.161490215670138\\
34.11	0.156299871201564\\
34.115	0.1555766952039\\
34.12	0.155137026458405\\
34.125	0.140737463841059\\
34.13	0.131299117371393\\
34.135	0.131299117371393\\
34.14	0.139279719590443\\
34.145	0.134028219986506\\
34.15	0.134028219986506\\
34.155	0.139630953138316\\
34.16	0.139630953138316\\
34.165	0.139838194571297\\
34.17	0.139838194571297\\
34.175	0.158574731537427\\
34.18	0.160038750256524\\
34.185	0.168891577477549\\
34.19	0.171279762710386\\
34.195	0.166594220905231\\
34.2	0.166405235251691\\
34.205	0.175058016990049\\
34.21	0.184136623821454\\
34.215	0.170663586551292\\
34.22	0.156514752157049\\
34.225	0.154480477715055\\
34.23	0.170562425560651\\
34.235	0.179936749183568\\
34.24	0.183824212585598\\
34.245	0.163513860476403\\
34.25	0.154139676889239\\
34.255	0.178076223231458\\
34.26	0.184941761694371\\
34.265	0.166666850102231\\
34.27	0.161798906674171\\
34.275	0.158832444249805\\
34.28	0.157955809588092\\
34.285	0.175490862006029\\
34.29	0.16224596480845\\
34.295	0.16224596480845\\
34.3	0.166958865478009\\
34.305	0.178620281743217\\
34.31	0.178887229978475\\
34.315	0.166862702831713\\
34.32	0.166862702831713\\
34.325	0.172566681505605\\
34.33	0.17055615436039\\
34.335	0.157667617250542\\
34.34	0.154924082222328\\
34.345	0.155556458188342\\
34.35	0.156501775319119\\
34.355	0.159275624166531\\
34.36	0.162132509330892\\
34.365	0.153833837579969\\
34.37	0.153833837579969\\
34.375	0.165659073988181\\
34.38	0.162494030964823\\
34.385	0.163181089913735\\
34.39	0.165032327500539\\
34.395	0.165032327500539\\
34.4	0.165884480047318\\
34.405	0.168253820250004\\
34.41	0.167617388853356\\
34.415	0.159281272473684\\
34.42	0.158563408707611\\
34.425	0.166549098428379\\
34.43	0.169523089924215\\
34.435	0.160895183279582\\
34.44	0.160067560635277\\
34.445	0.15943789451688\\
34.45	0.165125210500594\\
34.455	0.16371619396286\\
34.46	0.16290305401206\\
34.465	0.17655169951883\\
34.47	0.17655169951883\\
34.475	0.179014198595464\\
34.48	0.174153437591001\\
34.485	0.175258308371625\\
34.49	0.176256918469348\\
34.495	0.178633013748504\\
34.5	0.178922229314358\\
34.505	0.185414790585186\\
34.51	0.192466036974998\\
34.515	0.194483265692856\\
34.52	0.195001066866462\\
34.525	0.203565469417743\\
34.53	0.210756478848654\\
34.535	0.210979984466859\\
34.54	0.217891537682267\\
34.545	0.21664444519948\\
34.55	0.220560693336333\\
34.555	0.220560693336333\\
34.56	0.225111543224094\\
34.565	0.22762637376777\\
34.57	0.22762637376777\\
34.575	0.234468202564894\\
34.58	0.239082510730592\\
34.585	0.240375798956532\\
34.59	0.238287414301775\\
34.595	0.250917250142393\\
34.6	0.25819440514492\\
34.605	0.257860803936737\\
34.61	0.269814109254123\\
34.615	0.278655734239302\\
34.62	0.274319532496596\\
34.625	0.258544959378228\\
34.63	0.262227982291653\\
34.635	0.247071597906812\\
34.64	0.247071597906812\\
34.645	0.236382554431274\\
34.65	0.231954231447137\\
34.655	0.212771258144645\\
34.66	0.217937615647728\\
34.665	0.217937615647728\\
34.67	0.208952004471568\\
34.675	0.19797273273144\\
34.68	0.208924305270246\\
34.685	0.199919896164381\\
34.69	0.189332335123575\\
34.695	0.183547071507221\\
34.7	0.18730435522003\\
34.705	0.181395873671261\\
34.71	0.182611560178247\\
34.715	0.175542287527335\\
34.72	0.167564339835249\\
34.725	0.162144133606093\\
34.73	0.162144133606093\\
34.735	0.14128075799585\\
34.74	0.138432441510379\\
34.745	0.138053261644457\\
34.75	0.140485406520692\\
34.755	0.138321978948319\\
34.76	0.137022018617557\\
34.765	0.136574355520798\\
34.77	0.13774677566511\\
34.775	0.142894890352741\\
34.78	0.145265984586914\\
34.785	0.152495994780962\\
34.79	0.152959698607957\\
34.795	0.14414893017316\\
34.8	0.149325443915845\\
34.805	0.154035986073146\\
34.81	0.150367987656711\\
34.815	0.149854976672154\\
34.82	0.137366307238184\\
34.825	0.133323045739221\\
34.83	0.130741310037559\\
34.835	0.123300641994093\\
34.84	0.122476825516875\\
34.845	0.12696804182319\\
34.85	0.137062258139459\\
34.855	0.138182362183431\\
34.86	0.138682340424615\\
34.865	0.142605001886268\\
34.87	0.145416638108008\\
34.875	0.152111108714113\\
34.88	0.157776562406081\\
34.885	0.157855825647985\\
34.89	0.161726747256758\\
34.895	0.162030756037904\\
34.9	0.161515946920617\\
34.905	0.161515946920617\\
34.91	0.169806771501101\\
34.915	0.17034729050859\\
34.92	0.170946504842277\\
34.925	0.172351097707213\\
34.93	0.173507364723858\\
34.935	0.17856955656287\\
34.94	0.182358272342362\\
34.945	0.184580572212663\\
34.95	0.176170948187711\\
34.955	0.180118571578061\\
34.96	0.184089104778264\\
34.965	0.195791943583681\\
34.97	0.196892753270848\\
34.975	0.19789661247257\\
34.98	0.197934726268292\\
34.985	0.186541592842449\\
34.99	0.181137974883902\\
34.995	0.169107296097565\\
35	0.14261587336277\\
35.005	0.127375634454157\\
35.01	0.130121192671823\\
35.015	0.148359812586886\\
35.02	0.150328122471267\\
35.025	0.144907656131485\\
35.03	0.156907080514331\\
35.035	0.166701415667031\\
35.04	0.166701415667031\\
35.045	0.14504991718367\\
35.05	0.138561834441764\\
35.055	0.132180787536846\\
35.06	0.115306998044136\\
35.065	0.160969382901155\\
35.07	0.162022668983676\\
35.075	0.110772341201221\\
35.08	0.116580975670899\\
35.085	0.125327693771005\\
35.09	0.128231719775898\\
35.095	0.12809402593143\\
35.1	0.127026236432526\\
35.105	0.128538587224395\\
35.11	0.128325588166363\\
35.115	0.119604317332778\\
35.12	0.107478399125177\\
35.125	0.106505475794213\\
35.13	0.103485431634149\\
35.135	0.0916038775589655\\
35.14	0.0916613639348871\\
35.145	0.0997391453003163\\
35.15	0.100747886188288\\
35.155	0.100514080266223\\
35.16	0.102408691669391\\
35.165	0.10671689884208\\
35.17	0.110646987346635\\
35.175	0.110439000358723\\
35.18	0.101408798029907\\
35.185	0.101755616666538\\
35.19	0.0948192068577745\\
35.195	0.0840711464792012\\
35.2	0.0776823368025519\\
35.205	0.0710079486349014\\
35.21	0.0725129756700093\\
35.215	0.0766151907479671\\
35.22	0.0787739168585541\\
35.225	0.0904258839487708\\
35.23	0.0920091933168907\\
35.235	0.106424513199077\\
35.24	0.106220337452981\\
35.245	0.100554063404102\\
35.25	0.103730213574887\\
35.255	0.100881275700279\\
35.26	0.0891785805176297\\
35.265	0.0881761058255009\\
35.27	0.0802639137375245\\
35.275	0.0704393907202485\\
35.28	0.0704393907202485\\
35.285	0.0824709920738909\\
35.29	0.0923861735422138\\
35.295	0.0928122418322929\\
35.3	0.0936700046841647\\
35.305	0.103599428272571\\
35.31	0.295631730363535\\
35.315	0.300522235951496\\
35.32	0.124950113296948\\
35.325	0.121990962976523\\
35.33	0.104494733821535\\
35.335	0.116186341417398\\
35.34	0.119556073517583\\
35.345	0.120722173462172\\
35.35	0.106484279299986\\
35.355	0.107003614519165\\
35.36	0.114404371793597\\
35.365	0.116170035661049\\
35.37	0.11275128148766\\
35.375	0.113765146998932\\
35.38	0.109824987941096\\
35.385	0.119210200090371\\
35.39	0.11757074966079\\
35.395	0.0992307582733012\\
35.4	0.0993771406504339\\
35.405	0.100641365009436\\
35.41	0.0978959135405938\\
35.415	0.0870220171720782\\
35.42	0.0862064168924374\\
35.425	0.0961236026262188\\
35.43	0.0961236026262188\\
35.435	0.09266636434172\\
35.44	0.094588649553334\\
35.445	0.100349633387407\\
35.45	0.0970492787038058\\
35.455	0.0856546934827253\\
35.46	0.0997047656899565\\
35.465	0.0991262559790984\\
35.47	0.0953413901748491\\
35.475	0.0989112601776706\\
35.48	0.101436595412055\\
35.485	0.109642647537866\\
35.49	0.109642647537866\\
35.495	0.116478729476299\\
35.5	0.12204345413252\\
35.505	0.12204345413252\\
35.51	0.120464286345675\\
35.515	0.130539898265303\\
35.52	0.131672060242201\\
35.525	0.131437492120123\\
35.53	0.12375593642349\\
35.535	0.116114020083543\\
35.54	0.119196118233966\\
35.545	0.119196118233966\\
35.55	0.114445900456458\\
35.555	0.114445900456458\\
35.56	0.11217952783488\\
35.565	0.112440252384074\\
35.57	0.112440252384074\\
35.575	0.113007770094481\\
35.58	0.129957050046677\\
35.585	0.129957050046677\\
35.59	0.135338586589956\\
35.595	0.14915598508195\\
35.6	0.152717085949439\\
35.605	0.155510737629798\\
35.61	0.162794195378504\\
35.615	0.167755180520327\\
35.62	0.168034487752026\\
35.625	0.173692967226152\\
35.63	0.174254917504635\\
35.635	0.18261812298956\\
35.64	0.18261812298956\\
35.645	0.181360443306524\\
35.65	0.186344922716997\\
35.655	0.186348918213941\\
35.66	0.18728120475649\\
35.665	0.188430196204053\\
35.67	0.188636015356019\\
35.675	0.188441777251697\\
35.68	0.18528131951895\\
35.685	0.181846933830285\\
35.69	0.194678019489076\\
35.695	0.218610174644374\\
35.7	0.219164535984044\\
35.705	0.199476640298646\\
35.71	0.181914193618972\\
35.715	0.191914518609844\\
35.72	0.192219761237167\\
35.725	0.182331048229418\\
35.73	0.156317650571273\\
35.735	0.122914580247957\\
35.74	0.140772794312663\\
35.745	0.143986707021246\\
35.75	0.145623826197246\\
35.755	0.138632360265884\\
35.76	0.138632360265884\\
35.765	0.159202826182192\\
35.77	0.159202826182192\\
35.775	0.146628954141574\\
35.78	0.136650752749162\\
35.785	0.124185303984767\\
35.79	0.123588307571137\\
35.795	0.125412206576927\\
35.8	0.125412206576927\\
35.805	0.113324562716984\\
35.81	0.12647992476022\\
35.815	0.12647992476022\\
35.82	0.128756875184364\\
35.825	0.131513438621917\\
35.83	0.132214009929101\\
35.835	0.131030310105137\\
35.84	0.133507147807723\\
35.845	0.133564763725338\\
35.85	0.122251490280518\\
35.855	0.117303820735701\\
35.86	0.108174037318716\\
35.865	0.107596213392043\\
35.87	0.107444789111117\\
35.875	0.0996346154657426\\
35.88	0.0958139965247452\\
35.885	0.108240477813659\\
35.89	0.108240477813659\\
35.895	0.0985688155441577\\
35.9	0.0969103676376822\\
35.905	0.103167203099663\\
35.91	0.103223459613876\\
35.915	0.101936982508137\\
35.92	0.101936982508137\\
35.925	0.100024973725951\\
35.93	0.0992687901149015\\
35.935	0.108949507229112\\
35.94	0.109554546186861\\
35.945	0.114667351512577\\
35.95	0.114936741665894\\
35.955	0.115450539074781\\
35.96	0.110434419701313\\
35.965	0.119642056380207\\
35.97	0.120884629989774\\
35.975	0.112880782013234\\
35.98	0.0979305236912256\\
35.985	0.100936455261497\\
35.99	0.100936455261497\\
35.995	0.0948279224697252\\
36	0.101426727112202\\
36.005	0.106262881820083\\
36.01	0.106262881820083\\
36.015	0.117397741329889\\
36.02	0.126635563813579\\
36.025	0.12109999763841\\
36.03	0.115035395976517\\
36.035	0.113503609675567\\
36.04	0.107149655078617\\
36.045	0.0987044383631581\\
36.05	0.114427574585645\\
36.055	0.125472532415863\\
36.06	0.142159145654771\\
36.065	0.146159833022792\\
36.07	0.146159833022792\\
36.075	0.132260814996221\\
36.08	0.124097198368841\\
36.085	0.13390448471117\\
36.09	0.13390448471117\\
36.095	0.123294839920498\\
36.1	0.122372702068955\\
36.105	0.131952097916832\\
36.11	0.141638173410753\\
36.115	0.135910911290222\\
36.12	0.116580372170821\\
36.125	0.106880577841038\\
36.13	0.121286206716809\\
36.135	0.120747910452178\\
36.14	0.107835749681681\\
36.145	0.101275540300029\\
36.15	0.109341663668596\\
36.155	0.109567969286013\\
36.16	0.113627378969164\\
36.165	0.113535368386558\\
36.17	0.11387880382484\\
36.175	0.113633110739101\\
36.18	0.115033434717421\\
36.185	0.11495749112751\\
36.19	0.112515783028087\\
36.195	0.119486932333406\\
36.2	0.119866446872595\\
36.205	0.128619141583655\\
36.21	0.128323113427866\\
36.215	0.12401769904804\\
36.22	0.125375963571504\\
36.225	0.131106853313871\\
36.23	0.135977899637924\\
36.235	0.137197875281377\\
36.24	0.137245554472486\\
36.245	0.139721035856222\\
36.25	0.144201536118997\\
36.255	0.144198273455398\\
36.26	0.137320557077495\\
36.265	0.137320557077495\\
36.27	0.130903686356985\\
36.275	0.130938626815416\\
36.28	0.130867433893323\\
36.285	0.131164025279548\\
36.29	0.128908305651246\\
36.295	0.129076935805079\\
36.3	0.124795919120058\\
36.305	0.123432684865753\\
36.31	0.142126464606545\\
36.315	0.144592187162745\\
36.32	0.147546527562832\\
36.325	0.151970056806\\
36.33	0.164755102332123\\
36.335	0.171192989794848\\
36.34	0.178852720457459\\
36.345	0.178852720457459\\
36.35	0.186719144759368\\
36.355	0.190642871571269\\
36.36	0.19191384678834\\
36.365	0.19191384678834\\
36.37	0.196528116211462\\
36.375	0.196708396002631\\
36.38	0.192657861333991\\
36.385	0.194981550652754\\
36.39	0.201334625150425\\
36.395	0.201334625150425\\
36.4	0.204810420466307\\
36.405	0.206256828817127\\
36.41	0.20756617607944\\
36.415	0.20756617607944\\
36.42	0.214713232517625\\
36.425	0.218650282910314\\
36.43	0.237896743361048\\
36.435	0.23524954206005\\
36.44	0.22569490110981\\
36.445	0.22569490110981\\
36.45	0.21702593806525\\
36.455	0.217634244717338\\
36.46	0.186906385640864\\
36.465	0.17678183517803\\
36.47	0.18220647131073\\
36.475	0.20335427490611\\
36.48	0.204755272242879\\
36.485	0.195773442424099\\
36.49	0.215618577885443\\
36.495	0.215618577885443\\
36.5	0.195309950380631\\
36.505	0.193017233959405\\
36.51	0.178842616589373\\
36.515	0.174171268080499\\
36.52	0.174171268080499\\
36.525	0.169044688189085\\
36.53	0.160845915411696\\
36.535	0.165471119758604\\
36.54	0.171765933257481\\
36.545	0.178800023588767\\
36.55	0.190742964366486\\
36.555	0.190742964366486\\
36.56	0.189194513788006\\
36.565	0.194333355124807\\
36.57	0.194333355124807\\
36.575	0.186136212552177\\
36.58	0.201466507926727\\
36.585	0.201466507926727\\
36.59	0.200674974543993\\
36.595	0.190091919866105\\
36.6	0.191402533447587\\
36.605	0.194877330140146\\
36.61	0.194877330140146\\
36.615	0.199049891375469\\
36.62	0.199049891375469\\
36.625	0.18676784075693\\
36.63	0.188814530807313\\
36.635	0.18882089978179\\
36.64	0.184527461133058\\
36.645	0.186113674576144\\
36.65	0.186113430687973\\
36.655	0.176546506508157\\
36.66	0.191974414623053\\
36.665	0.19234330952471\\
36.67	0.189157495670504\\
36.675	0.189356651256262\\
36.68	0.183716673413199\\
36.685	0.189668892335028\\
36.69	0.191241852245705\\
36.695	0.190597660103565\\
36.7	0.193106046263642\\
36.705	0.194187056633594\\
36.71	0.194280211003155\\
36.715	0.194494188871305\\
36.72	0.191332029402194\\
36.725	0.194913173710606\\
36.73	0.178690766764395\\
36.735	0.182203230308417\\
36.74	0.185196084492514\\
36.745	0.17538301443624\\
36.75	0.178713957703592\\
36.755	0.175832715402041\\
36.76	0.197317150106815\\
36.765	0.200833922094029\\
36.77	0.168211343610117\\
36.775	0.183149702748201\\
36.78	0.176907348053274\\
36.785	0.197382278218871\\
36.79	0.219460171403038\\
36.795	0.24138574884151\\
36.8	0.238787443576178\\
36.805	0.205419693911725\\
36.81	0.182423452284495\\
36.815	0.205073470885487\\
36.82	0.20348678679432\\
36.825	0.184426571789926\\
36.83	0.185956453201372\\
36.835	0.188430098624105\\
36.84	0.19574267687855\\
36.845	0.18764911982211\\
36.85	0.182503890550839\\
36.855	0.177710401575169\\
36.86	0.175658043391297\\
36.865	0.17778502408004\\
36.87	0.176274384837473\\
36.875	0.175113913463506\\
36.88	0.1855784573514\\
36.885	0.185311285272455\\
36.89	0.163054706370226\\
36.895	0.17918243086154\\
36.9	0.180239601751981\\
36.905	0.158397686076768\\
36.91	0.167695248804865\\
36.915	0.168043835929867\\
36.92	0.169770578864422\\
36.925	0.165930402953351\\
36.93	0.144601569376403\\
36.935	0.156742055820057\\
36.94	0.161989469580645\\
36.945	0.161989469580645\\
36.95	0.161042567060083\\
36.955	0.164071375074831\\
36.96	0.175648795521229\\
36.965	0.182231388662335\\
36.97	0.192977279141546\\
36.975	0.19709717108635\\
36.98	0.186238572779993\\
36.985	0.190014021110535\\
36.99	0.196119836468015\\
36.995	0.194186617799089\\
37	0.186660901209424\\
37.005	0.18691946695211\\
37.01	0.172060476122833\\
37.015	0.182012118853628\\
37.02	0.188169395401963\\
37.025	0.184285644750135\\
37.03	0.188148939438706\\
37.035	0.189363962935976\\
37.04	0.200974133031649\\
37.045	0.21887174804288\\
37.05	0.222445301395766\\
37.055	0.209835919993259\\
37.06	0.221726073718496\\
37.065	0.230063443104594\\
37.07	0.23201413494372\\
37.075	0.23447846037823\\
37.08	0.238888804209563\\
37.085	0.247652060629573\\
37.09	0.257451746104146\\
37.095	0.259061767139251\\
37.1	0.262795931316386\\
37.105	0.264453833313577\\
37.11	0.281212023722813\\
37.115	0.286866368025183\\
37.12	0.291640999532\\
37.125	0.305060830175416\\
37.13	0.323059659074617\\
37.135	0.350404367357392\\
37.14	0.350885991160297\\
37.145	0.361844652185859\\
37.15	0.364006316404277\\
37.155	0.310699001525071\\
37.16	0.302312943682321\\
37.165	0.308893471778858\\
37.17	0.320555636348887\\
37.175	0.300011064977721\\
37.18	0.27602988711703\\
37.185	0.27899242876473\\
37.19	0.271991916705228\\
37.195	0.279550826423048\\
37.2	0.283606359164275\\
37.205	0.278436550447758\\
37.21	0.277784172005624\\
37.215	0.272284147803155\\
37.22	0.28459871692477\\
37.225	0.279052442041986\\
37.23	0.262010792768557\\
37.235	0.258764925273406\\
37.24	0.245901462109534\\
37.245	0.23317976809662\\
37.25	0.220982912404509\\
37.255	0.217061114013706\\
37.26	0.219939526670594\\
37.265	0.208591318846093\\
37.27	0.202238499278843\\
37.275	0.210552478609454\\
37.28	0.215013834809332\\
37.285	0.205014535230596\\
37.29	0.199433113460804\\
37.295	0.205740684121382\\
37.3	0.193976372372606\\
37.305	0.176101576507718\\
37.31	0.177158365708539\\
37.315	0.16996745896729\\
37.32	0.164876821965832\\
37.325	0.158605338480608\\
37.33	0.16723338766405\\
37.335	0.160991243452824\\
37.34	0.151823832822908\\
37.345	0.152432706264734\\
37.35	0.150391671830128\\
37.355	0.154818303120535\\
37.36	0.1560911930399\\
37.365	0.150719597551359\\
37.37	0.14956359954853\\
37.375	0.14956359954853\\
37.38	0.159825906191298\\
37.385	0.156552157102694\\
37.39	0.143743160417698\\
37.395	0.14479055992194\\
37.4	0.147890941071733\\
37.405	0.145376270703001\\
37.41	0.143355883409496\\
37.415	0.154634410635682\\
37.42	0.153330013577824\\
37.425	0.143908812314605\\
37.43	0.148337079537297\\
37.435	0.158788294281833\\
37.44	0.172889209678745\\
37.445	0.189937209924654\\
37.45	0.189423437323691\\
37.455	0.174065385556473\\
37.46	0.146717935162294\\
37.465	0.131370385664321\\
37.47	0.121556872922907\\
37.475	0.106397097781751\\
37.48	0.0948476040257168\\
37.485	0.0781028425657175\\
37.49	0.0863028046804893\\
37.495	0.0961586199637965\\
37.5	0.115690172402736\\
37.505	0.115104761577929\\
37.51	0.112535597161149\\
37.515	0.115629356896826\\
37.52	0.133274559250651\\
37.525	0.136783972353649\\
37.53	0.127178745404771\\
37.535	0.118715610782633\\
37.54	0.142951541539649\\
37.545	0.143063276759784\\
37.55	0.138378781307526\\
37.555	0.134994152924054\\
37.56	0.11160574209987\\
37.565	0.11733058404887\\
37.57	0.1321921420091\\
37.575	0.121161808500102\\
37.58	0.0866372311521093\\
37.585	0.0990457343654969\\
37.59	0.0956021670775327\\
37.595	0.0965894080888676\\
37.6	0.101530569828238\\
37.605	0.0964964325548497\\
37.61	0.116155770439162\\
37.615	0.116068603623798\\
37.62	0.10061425086876\\
37.625	0.101274769319391\\
37.63	0.0979068931623819\\
37.635	0.0957424636499485\\
37.64	0.0899204965743468\\
37.645	0.0716384372271111\\
37.65	0.0708635798008149\\
37.655	0.0662910082763679\\
37.66	0.0658968694886286\\
37.665	0.0627623538781874\\
37.67	0.0705687424839563\\
37.675	0.0705687424839563\\
37.68	0.052708612435173\\
37.685	0.0679444894751829\\
37.69	0.0679522144039543\\
37.695	0.0683697924623021\\
37.7	0.0701489140243974\\
37.705	0.0662197859086093\\
37.71	0.0686082494915329\\
37.715	0.0643102820001319\\
37.72	0.0618980759854185\\
37.725	0.0619745866983762\\
37.73	0.0473440194756278\\
37.735	0.0455747411626709\\
37.74	0.0420061218708264\\
37.745	0.0377616437090849\\
37.75	0.0375239789977\\
37.755	0.0315869730503461\\
37.76	0.0226939464630658\\
37.765	0.0386322759582993\\
37.77	0.0394578583001887\\
37.775	0.0425111464941506\\
37.78	0.0507645028579693\\
37.785	0.0508304346921075\\
37.79	0.0534125987316741\\
37.795	0.0565029636592061\\
37.8	0.0590479054732233\\
37.805	0.0602444542114928\\
37.81	0.0647432509110931\\
37.815	0.0578167959455465\\
37.82	0.0578167959455465\\
37.825	0.0554074867002036\\
37.83	0.0563292980754124\\
37.835	0.0563292980754124\\
37.84	0.0569537780507822\\
37.845	0.0569537780507822\\
37.85	0.0586264394398124\\
37.855	0.0719805239596594\\
37.86	0.0728761247238647\\
37.865	0.0773961949689401\\
37.87	0.0773961949689401\\
37.875	0.064194530557849\\
37.88	0.0635653473312446\\
37.885	0.0923938281144914\\
37.89	0.0821633953432481\\
37.895	0.0724329255536409\\
37.9	0.0691471748149462\\
37.905	0.0710606702920143\\
37.91	0.0743155461829406\\
37.915	0.0769534773481556\\
37.92	0.0735516415789566\\
37.925	0.0738824005004259\\
37.93	0.0755835897307746\\
37.935	0.0883262729826144\\
37.94	0.0883262729826144\\
37.945	0.102855508798641\\
37.95	0.0969449878763654\\
37.955	0.0985255385166292\\
37.96	0.10032927926986\\
37.965	0.102676969866812\\
37.97	0.102676969866812\\
37.975	0.100289151790484\\
37.98	0.0981680144575255\\
37.985	0.0955186842862371\\
37.99	0.104143777203798\\
37.995	0.104143777203798\\
38	0.110738503196056\\
38.005	0.112678562559134\\
38.01	0.117895098272669\\
38.015	0.127064391034759\\
38.02	0.135952513464631\\
38.025	0.135952513464631\\
38.03	0.135766609802582\\
38.035	0.139809662345646\\
38.04	0.139809662345646\\
38.045	0.139172329462233\\
38.05	0.138572203538964\\
38.055	0.132079898321722\\
38.06	0.136822138326876\\
38.065	0.136822138326876\\
38.07	0.130332043940856\\
38.075	0.13130072835256\\
38.08	0.135659844791192\\
38.085	0.139706655818327\\
38.09	0.14215647431433\\
38.095	0.143693866849371\\
38.1	0.144783026065294\\
38.105	0.150688137376237\\
38.11	0.150688137376237\\
38.115	0.157700825157034\\
38.12	0.157700825157034\\
38.125	0.160013129272621\\
38.13	0.160013129272621\\
38.135	0.168007484690146\\
38.14	0.171697341647512\\
38.145	0.171697341647512\\
38.15	0.172580366525468\\
38.155	0.175979821313958\\
38.16	0.188492537797855\\
38.165	0.193342883887579\\
38.17	0.19549418249379\\
38.175	0.192707143221681\\
38.18	0.192707143221681\\
38.185	0.190945543849681\\
38.19	0.193624321479719\\
38.195	0.193624321479719\\
38.2	0.193519889721432\\
38.205	0.194129587126788\\
38.21	0.203192915878912\\
38.215	0.203192915878912\\
38.22	0.208114496004939\\
38.225	0.206538803335049\\
38.23	0.20969264073026\\
38.235	0.216637789725282\\
38.24	0.208540871409763\\
38.245	0.192560982819873\\
38.25	0.200976988093617\\
38.255	0.200976988093617\\
38.26	0.189370134261384\\
38.265	0.182974608543628\\
38.27	0.189673229933769\\
38.275	0.198569004020611\\
38.28	0.198419185432487\\
38.285	0.188314611454285\\
38.29	0.175737333337324\\
38.295	0.186588413551005\\
38.3	0.186549699620484\\
38.305	0.186549699620484\\
38.31	0.176431649643693\\
38.315	0.163474909406344\\
38.32	0.171301041270552\\
38.325	0.167123331533343\\
38.33	0.163683493089748\\
38.335	0.161957949971357\\
38.34	0.1613618789195\\
38.345	0.167851295936866\\
38.35	0.168785521087368\\
38.355	0.168982062937038\\
38.36	0.161209969851951\\
38.365	0.166070271077177\\
38.37	0.164401870524683\\
38.375	0.133772330854609\\
38.38	0.147263029702276\\
38.385	0.147263029702276\\
38.39	0.139708976158636\\
38.395	0.128782667500671\\
38.4	0.12657540113636\\
38.405	0.119263643486963\\
38.41	0.123116916355045\\
38.415	0.12014405683481\\
38.42	0.129517722964335\\
38.425	0.129517722964335\\
38.43	0.121836769152852\\
38.435	0.125102190027525\\
38.44	0.125008827665485\\
38.445	0.12080068808768\\
38.45	0.12080068808768\\
38.455	0.111889076366331\\
38.46	0.106407911749773\\
38.465	0.105808831272048\\
38.47	0.105718905797453\\
38.475	0.0884048792474224\\
38.48	0.0884467701092211\\
38.485	0.081773070983851\\
38.49	0.0718793535519138\\
38.495	0.0718793535519138\\
38.5	0.0692912381525104\\
38.505	0.0692824032120679\\
38.51	0.06419218364318\\
38.515	0.0669048782826869\\
38.52	0.0690493271207399\\
38.525	0.0690493271207399\\
38.53	0.0712451773315859\\
38.535	0.0712451773315859\\
38.54	0.0615971619327119\\
38.545	0.063906968812899\\
38.55	0.0646477545906498\\
38.555	0.0672241226755895\\
38.56	0.0727605395076424\\
38.565	0.0766603598856384\\
38.57	0.0679852820916577\\
38.575	0.0677621386579318\\
38.58	0.0795074228923245\\
38.585	0.0906253802950682\\
38.59	0.0983792202999467\\
38.595	0.0998623760680615\\
38.6	0.102141456523142\\
38.605	0.102141456523142\\
38.61	0.0690105868881066\\
38.615	0.0791399336473872\\
38.62	0.0791399336473872\\
38.625	0.0775722050191836\\
38.63	0.0895809638389001\\
38.635	0.0766031054614983\\
38.64	0.0646787239049128\\
38.645	0.0569655726458955\\
38.65	0.0533482013418874\\
38.655	0.0644878752162407\\
38.66	0.0671059235622598\\
38.665	0.0537184769466318\\
38.67	0.0620797722638207\\
38.675	0.0801598682665021\\
38.68	0.0821054730309323\\
38.685	0.0877425117137003\\
38.69	0.0877425117137003\\
38.695	0.0734394562283408\\
38.7	0.0734364769596207\\
38.705	0.0697099771187176\\
38.71	0.0550212884669087\\
38.715	0.0544752026931105\\
38.72	0.0622777166931038\\
38.725	0.065373455369031\\
38.73	0.0727621965815031\\
38.735	0.0753539716828851\\
38.74	0.0817675630632921\\
38.745	0.0817675630632921\\
38.75	0.0799408897322912\\
38.755	0.0805480474446802\\
38.76	0.0787679649475474\\
38.765	0.0830611698468357\\
38.77	0.0814557653810619\\
38.775	0.086257817514558\\
38.78	0.088263359864189\\
38.785	0.0872259509745811\\
38.79	0.0865500372067913\\
38.795	0.0867948711409731\\
38.8	0.0899385548388005\\
38.805	0.0899238183157944\\
38.81	0.0899238183157944\\
38.815	0.0855225048840165\\
38.82	0.0877369336005706\\
38.825	0.0854337956547586\\
38.83	0.0863378606926982\\
38.835	0.0886129259951812\\
38.84	0.0842566138918469\\
38.845	0.0860213808535378\\
38.85	0.0860213808535378\\
38.855	0.083562927591434\\
38.86	0.0910248238175884\\
38.865	0.101163408655829\\
38.87	0.100354565981167\\
38.875	0.0996449414234392\\
38.88	0.0996449414234392\\
38.885	0.0986303311296831\\
38.89	0.0986880960601806\\
38.895	0.10028647754783\\
38.9	0.0922989750675382\\
38.905	0.0903002024013738\\
38.91	0.0923366269611724\\
38.915	0.0818024047799636\\
38.92	0.0743230126061379\\
38.925	0.0721449917673724\\
38.93	0.0769815003842901\\
38.935	0.0849251356167659\\
38.94	0.0783069751402167\\
38.945	0.0762105030156217\\
38.95	0.0852509350297925\\
38.955	0.0960730733796242\\
38.96	0.109959209274841\\
38.965	0.134585023910548\\
38.97	0.14676986869522\\
38.975	0.128525298144601\\
38.98	0.118677836392345\\
38.985	0.118677836392345\\
38.99	0.12512855631501\\
38.995	0.131583940590115\\
39	0.0639358034200216\\
39.005	0.0648221249715093\\
39.01	0.0648221249715093\\
39.015	0.0596988411781552\\
39.02	0.0571319429059201\\
39.025	0.0744431922734632\\
39.03	0.0737995719160894\\
39.035	0.0912365402122244\\
39.04	0.104807464506619\\
39.045	0.121777653111434\\
39.05	0.100175132095948\\
39.055	0.0748808522030916\\
39.06	0.07276753091719\\
39.065	0.0635301113185717\\
39.07	0.0587390160803049\\
39.075	0.0521101832431817\\
39.08	0.0523032554558686\\
39.085	0.0656695152627228\\
39.09	0.0677565969808894\\
39.095	0.089111285025285\\
39.1	0.0929414386947126\\
39.105	0.101776150891245\\
39.11	0.107402218554772\\
39.115	0.102123961745321\\
39.12	0.0890439141593561\\
39.125	0.0861157173325759\\
39.13	0.0817262138808934\\
39.135	0.0737488651786493\\
39.14	0.0737488651786493\\
39.145	0.07051222571578\\
39.15	0.0700215462788174\\
39.155	0.0717724431819655\\
39.16	0.0742124032460673\\
39.165	0.0835481069369956\\
39.17	0.10067494546592\\
39.175	0.108724386610404\\
39.18	0.116969036801331\\
39.185	0.13417160285301\\
39.19	0.131000770597878\\
39.195	0.125493811818649\\
39.2	0.125493811818649\\
39.205	0.120950911492225\\
39.21	0.112963902149651\\
39.215	0.108604284862223\\
39.22	0.10669658353089\\
39.225	0.117257960595348\\
39.23	0.123627388379161\\
39.235	0.123904689325228\\
39.24	0.136696557324152\\
39.245	0.161180365748747\\
39.25	0.169274957537324\\
39.255	0.171339038448487\\
39.26	0.166396770651167\\
39.265	0.156836947617552\\
39.27	0.159102207908735\\
39.275	0.159294704208417\\
39.28	0.159280081759923\\
39.285	0.163341709446302\\
39.29	0.167124357572806\\
39.295	0.175192342739782\\
39.3	0.159212886524609\\
39.305	0.163127558755276\\
39.31	0.176689989125043\\
39.315	0.185403898152397\\
39.32	0.191632750271626\\
39.325	0.19551130974699\\
39.33	0.199662715749908\\
39.335	0.206385753792873\\
39.34	0.222338625156825\\
39.345	0.24467985429212\\
39.35	0.232269164586723\\
39.355	0.204806743476714\\
39.36	0.204806743476714\\
39.365	0.209051817666194\\
39.37	0.213784036089\\
39.375	0.223505013600027\\
39.38	0.211448538751747\\
39.385	0.201890434092036\\
39.39	0.199231508401851\\
39.395	0.208734655228057\\
39.4	0.204091720882279\\
39.405	0.19615908530007\\
39.41	0.17990191474722\\
39.415	0.175879528425111\\
39.42	0.17848069706004\\
39.425	0.168091709469601\\
39.43	0.168563045720755\\
39.435	0.172926209396272\\
39.44	0.1653367038806\\
39.445	0.167429376028752\\
39.45	0.183349263226524\\
39.455	0.179540698649037\\
39.46	0.166128579071794\\
39.465	0.163700879522067\\
39.47	0.164389500974527\\
39.475	0.161150832589412\\
39.48	0.15191553201765\\
39.485	0.149395399644938\\
39.49	0.154896637159538\\
39.495	0.145258945676843\\
39.5	0.143118370887119\\
39.505	0.141656786093217\\
39.51	0.13865780455015\\
39.515	0.138948066030548\\
39.52	0.145902890284665\\
39.525	0.152543954647531\\
39.53	0.15342963529419\\
39.535	0.162825700479743\\
39.54	0.163389244680954\\
39.545	0.157868400191293\\
39.55	0.147104451218509\\
39.555	0.152814066425622\\
39.56	0.156906741287816\\
39.565	0.144916532752043\\
39.57	0.14238235340025\\
39.575	0.13023948442177\\
39.58	0.114160498530882\\
39.585	0.112322811158765\\
39.59	0.120680309793789\\
39.595	0.120407339313047\\
39.6	0.130785302693442\\
39.605	0.130789176088853\\
39.61	0.138988498399059\\
39.615	0.138963490631834\\
39.62	0.131443944470974\\
39.625	0.13156017390875\\
39.63	0.154200497518819\\
39.635	0.15473893971952\\
39.64	0.145359361975709\\
39.645	0.144947909007792\\
39.65	0.139509330112572\\
39.655	0.139631677691113\\
39.66	0.146797606788624\\
39.665	0.146078288463018\\
39.67	0.146243912780595\\
39.675	0.148277778822584\\
39.68	0.15148981896513\\
39.685	0.153656862238628\\
39.69	0.173961162209021\\
39.695	0.166590007732271\\
39.7	0.167380137772545\\
39.705	0.153981970804156\\
39.71	0.145307590035072\\
39.715	0.144127179571517\\
39.72	0.139280782314241\\
39.725	0.147602644424943\\
39.73	0.138120746860354\\
39.735	0.133270480549604\\
39.74	0.138113481186899\\
39.745	0.138326327738906\\
39.75	0.125616999315856\\
39.755	0.123152287013503\\
39.76	0.146047190217007\\
39.765	0.149350763419409\\
39.77	0.150929646023919\\
39.775	0.150621419591983\\
39.78	0.14938421534598\\
39.785	0.149833037167635\\
39.79	0.135037282857991\\
39.795	0.137043000337472\\
39.8	0.132740661426293\\
39.805	0.118641552395582\\
39.81	0.116924683691271\\
39.815	0.118745676564065\\
39.82	0.120858485224043\\
39.825	0.11265843244799\\
39.83	0.110913220438453\\
39.835	0.124911891389309\\
39.84	0.125717512023883\\
39.845	0.123967252188283\\
39.85	0.12406748798049\\
39.855	0.125227159306786\\
39.86	0.119153134895841\\
39.865	0.119153134895841\\
39.87	0.12116566043324\\
39.875	0.120954284288978\\
39.88	0.105845173813121\\
39.885	0.104846819795957\\
39.89	0.104635637903225\\
39.895	0.113283035624357\\
39.9	0.104871209939617\\
39.905	0.105270715097775\\
39.91	0.108831915837227\\
39.915	0.103323684155085\\
39.92	0.100230691063444\\
39.925	0.0990972613651129\\
39.93	0.105480868244077\\
39.935	0.0906416836478879\\
39.94	0.0857072287708627\\
39.945	0.0867644660643924\\
39.95	0.0885007164171332\\
39.955	0.090545688301296\\
39.96	0.0928457206870831\\
39.965	0.0953027146013719\\
39.97	0.0944014212161664\\
39.975	0.0944014212161664\\
39.98	0.103118837080809\\
39.985	0.105970597676151\\
39.99	0.115576062843263\\
39.995	0.118028968792295\\
40	0.115633875583967\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
40	0.115633875583967\\
40.005	0.116738426830242\\
40.01	0.111935949896174\\
40.015	0.111935949896174\\
40.02	0.110930108659763\\
40.025	0.0998960511855069\\
40.03	0.0922194455173766\\
40.035	0.0919950573356854\\
40.04	0.100533900194138\\
40.045	0.107259890689253\\
40.05	0.0907052410537441\\
40.055	0.0913155855552443\\
40.06	0.0943201573009163\\
40.065	0.0992352986769112\\
40.07	0.0997694425888619\\
40.075	0.0960558077215478\\
40.08	0.0441799788302617\\
40.085	0.0423782047168189\\
40.09	0.0499508702588614\\
40.095	0.0638550243123209\\
40.1	0.0958063873582781\\
40.105	0.157758230464303\\
40.11	0.179790577650916\\
40.115	0.154405595324909\\
40.12	0.139288009216113\\
40.125	0.135452267925075\\
40.13	0.115190742729705\\
40.135	0.104144332404616\\
40.14	0.0750857221302145\\
40.145	0.0433884962828455\\
40.15	0.0433884962828455\\
40.155	0.0417184012979367\\
40.16	0.0417184012979367\\
40.165	0.0617252336078747\\
40.17	0.0673612450772244\\
40.175	0.0876637623905928\\
40.18	0.0913129984327847\\
40.185	0.105564858961545\\
40.19	0.107384875826788\\
40.195	0.094782234855365\\
40.2	0.0919656978186178\\
40.205	0.0811145535287256\\
40.21	0.0732349562704723\\
40.215	0.0519793081139009\\
40.22	0.0422743701641533\\
40.225	0.03762635439103\\
40.23	0.036170376404985\\
40.235	0.034359741742893\\
40.24	0.0414282608926899\\
40.245	0.0447214133732618\\
40.25	0.0502656483678173\\
40.255	0.0575980452285598\\
40.26	0.0575257161563343\\
40.265	0.0600366026013794\\
40.27	0.0689761640935166\\
40.275	0.0679801423360771\\
40.28	0.0678276585413821\\
40.285	0.072628367315308\\
40.29	0.0640006068999723\\
40.295	0.0502089604923879\\
40.3	0.0378389784091166\\
40.305	0.0289417770413857\\
40.31	0.0235943907348358\\
40.315	0.0187836835956228\\
40.32	0.0243993332483456\\
40.325	0.0291148380796542\\
40.33	0.0336133635046858\\
40.335	0.0417832868758005\\
40.34	0.0505438981241602\\
40.345	0.0587068641906469\\
40.35	0.0599511146310012\\
40.355	0.0605924551127515\\
40.36	0.0575442046164347\\
40.365	0.0511097827081719\\
40.37	0.0462706538577548\\
40.375	0.0340948915292926\\
40.38	0.028383330035499\\
40.385	0.0299722197422848\\
40.39	0.0205864626690906\\
40.395	0.0205864626690906\\
40.4	0.0265620985409422\\
40.405	0.0323961780281401\\
40.41	0.0361278330265616\\
40.415	0.0419617099569307\\
40.42	0.0472681743596259\\
40.425	0.0504394607516957\\
40.43	0.0625635323260807\\
40.435	0.0666274555112037\\
40.44	0.0744004042161761\\
40.445	0.0700227928071823\\
40.45	0.0658100083605746\\
40.455	0.0605432294573402\\
40.46	0.0545939956919384\\
40.465	0.0525928670733422\\
40.47	0.0654126031851554\\
40.475	0.0724288769851811\\
40.48	0.0880793522219461\\
40.485	0.0880793522219461\\
40.49	0.0996712329730219\\
40.495	0.108184296851979\\
40.5	0.122073675919785\\
40.505	0.146659315701547\\
40.51	0.155728537909576\\
40.515	0.146035824427617\\
40.52	0.119837856812748\\
40.525	0.102214454767143\\
40.53	0.107799242771061\\
40.535	0.122536554058837\\
40.54	0.152201010654699\\
40.545	0.127644654644804\\
40.55	0.123281808843076\\
40.555	0.129840579766317\\
40.56	0.154501436888156\\
40.565	0.146961956188459\\
40.57	0.137150175391705\\
40.575	0.128248050978862\\
40.58	0.126588256677771\\
40.585	0.128589610407925\\
40.59	0.118726498700683\\
40.595	0.109935324191788\\
40.6	0.103459024275381\\
40.605	0.0959672415845068\\
40.61	0.0939409350151518\\
40.615	0.0842717017068882\\
40.62	0.0842717017068882\\
40.625	0.0865259061633546\\
40.63	0.0894116741588119\\
40.635	0.0952691151908667\\
40.64	0.0828164178214022\\
40.645	0.0828164178214022\\
40.65	0.0850337593741188\\
40.655	0.0708933147716811\\
40.66	0.0708933147716811\\
40.665	0.0653475545188187\\
40.67	0.0594529014355122\\
40.675	0.0528138029705713\\
40.68	0.0566851256701021\\
40.685	0.0425652816290952\\
40.69	0.0405841376407502\\
40.695	0.0467693795401226\\
40.7	0.0544012609779\\
40.705	0.0416503558418488\\
40.71	0.0461634252240594\\
40.715	0.0378100508475232\\
40.72	0.0397070604399415\\
40.725	0.0600057065172894\\
40.73	0.0518137555290169\\
40.735	0.0567547387257223\\
40.74	0.0603538750648051\\
40.745	0.0586041052086469\\
40.75	0.0608049840963468\\
40.755	0.0648372860110133\\
40.76	0.051975191868769\\
40.765	0.051975191868769\\
40.77	0.0420704132741578\\
40.775	0.0420704132741578\\
40.78	0.0390351564936771\\
40.785	0.0286907768842613\\
40.79	0.0210681615609\\
40.795	0.0244979544308202\\
40.8	0.0268690754904607\\
40.805	0.0312794404596313\\
40.81	0.0304773281608097\\
40.815	0.0276610358411777\\
40.82	0.0269455954571302\\
40.825	0.0224086295291237\\
40.83	0.0355720532680154\\
40.835	0.0353912224142754\\
40.84	0.0437261638456621\\
40.845	0.0438417065795239\\
40.85	0.0400941140199162\\
40.855	0.0400941140199162\\
40.86	0.0316806218353265\\
40.865	0.049311942777186\\
40.87	0.0875594733038492\\
40.875	0.0950877546266429\\
40.88	0.0310271642156521\\
40.885	0.0196592512055597\\
40.89	0.0207619639017587\\
40.895	0.0415601379442843\\
40.9	0.0571162775537158\\
40.905	0.0827674376967844\\
40.91	0.0827674376967844\\
40.915	0.0690005870074154\\
40.92	0.0866868062001492\\
40.925	0.111532337725266\\
40.93	0.0615129711904348\\
40.935	0.0569129558991301\\
40.94	0.0590080761685945\\
40.945	0.0796481387885524\\
40.95	0.0794695762249929\\
40.955	0.0770560280538022\\
40.96	0.0770560280538022\\
40.965	0.0753503701455557\\
40.97	0.0752746705414928\\
40.975	0.0985226203555497\\
40.98	0.0928887291813322\\
40.985	0.0982369549624721\\
40.99	0.100129386635781\\
40.995	0.0846287553718165\\
41	0.0843097738928528\\
41.005	0.100147442198881\\
41.01	0.0831318860295382\\
41.015	0.0844492157120911\\
41.02	0.085093234095975\\
41.025	0.0992813974356423\\
41.03	0.0994386993727212\\
41.035	0.100032738945023\\
41.04	0.109155256915854\\
41.045	0.112673203637989\\
41.05	0.112555715199392\\
41.055	0.114682619883168\\
41.06	0.118396671179387\\
41.065	0.121222989160263\\
41.07	0.121222989160263\\
41.075	0.131057635884532\\
41.08	0.127962952847908\\
41.085	0.126965644651346\\
41.09	0.137338718456361\\
41.095	0.141417858640352\\
41.1	0.15069912981717\\
41.105	0.153553484634084\\
41.11	0.154389004179687\\
41.115	0.154838628442769\\
41.12	0.164813619932403\\
41.125	0.170471620317386\\
41.13	0.172079392797854\\
41.135	0.167919468359669\\
41.14	0.167091849713849\\
41.145	0.179873122333722\\
41.15	0.178026579738896\\
41.155	0.177389590692444\\
41.16	0.20156406142291\\
41.165	0.204108607781205\\
41.17	0.206756796258272\\
41.175	0.218395527868409\\
41.18	0.225128236130226\\
41.185	0.232801688884443\\
41.19	0.236373869986018\\
41.195	0.23879098656124\\
41.2	0.239592882931571\\
41.205	0.252102822672824\\
41.21	0.254614321673211\\
41.215	0.269606141013312\\
41.22	0.269394972641413\\
41.225	0.276397950124587\\
41.23	0.276397950124587\\
41.235	0.303376526664477\\
41.24	0.346839832739624\\
41.245	0.324437723679689\\
41.25	0.252604959234867\\
41.255	0.252570443462672\\
41.26	0.25917040277745\\
41.265	0.27224887292447\\
41.27	0.273267562040993\\
41.275	0.255204910988681\\
41.28	0.255159278085583\\
41.285	0.260709019866125\\
41.29	0.271678825687362\\
41.295	0.248545941951495\\
41.3	0.241136164175445\\
41.305	0.241136164175445\\
41.31	0.225982614446958\\
41.315	0.215770410815607\\
41.32	0.190362732861436\\
41.325	0.190362732861436\\
41.33	0.175409387863868\\
41.335	0.175275940443379\\
41.34	0.179966950105166\\
41.345	0.175978485266056\\
41.35	0.175978485266056\\
41.355	0.178061851353076\\
41.36	0.164249679060595\\
41.365	0.164095776368787\\
41.37	0.150959432640376\\
41.375	0.141735741293847\\
41.38	0.131967122024596\\
41.385	0.114535955223991\\
41.39	0.117772015937282\\
41.395	0.0884360264101419\\
41.4	0.0866794985187389\\
41.405	0.0843834027196455\\
41.41	0.0931425418470922\\
41.415	0.105927219907071\\
41.42	0.0809706329058724\\
41.425	0.0800467617048551\\
41.43	0.0982331404708884\\
41.435	0.0982331404708884\\
41.44	0.0954013778411922\\
41.445	0.0936069412103188\\
41.45	0.099845527911676\\
41.455	0.0925609026888332\\
41.46	0.0927720480687222\\
41.465	0.0841227962784526\\
41.47	0.0933584091558899\\
41.475	0.0846410175252243\\
41.48	0.0788048267270903\\
41.485	0.0793812478425491\\
41.49	0.076950798172158\\
41.495	0.0790028533053409\\
41.5	0.0872178381853154\\
41.505	0.100520947441129\\
41.51	0.10068763908171\\
41.515	0.107527622872854\\
41.52	0.107527622872854\\
41.525	0.10813663989134\\
41.53	0.10813663989134\\
41.535	0.111009117239096\\
41.54	0.116233505316294\\
41.545	0.116913937571562\\
41.55	0.120440485826028\\
41.555	0.132491674088671\\
41.56	0.132491674088671\\
41.565	0.140743134113806\\
41.57	0.140743134113806\\
41.575	0.147910741124864\\
41.58	0.149733402858931\\
41.585	0.161324550448667\\
41.59	0.164720279992653\\
41.595	0.165666630809037\\
41.6	0.156425486787031\\
41.605	0.144527397732089\\
41.61	0.178292213763276\\
41.615	0.19687849702926\\
41.62	0.197304492952844\\
41.625	0.161222366436483\\
41.63	0.148057046540509\\
41.635	0.162945253216844\\
41.64	0.169926144126079\\
41.645	0.170342189504296\\
41.65	0.131569827491114\\
41.655	0.11546548218403\\
41.66	0.122863045073028\\
41.665	0.139814844090418\\
41.67	0.146469172084909\\
41.675	0.133358800532519\\
41.68	0.124123311148669\\
41.685	0.124123311148669\\
41.69	0.14310234407542\\
41.695	0.125967071307845\\
41.7	0.107337087428635\\
41.705	0.104170605830234\\
41.71	0.101758126443595\\
41.715	0.107311821223868\\
41.72	0.102177498738566\\
41.725	0.0980497514110901\\
41.73	0.0931503744870499\\
41.735	0.0952467633966892\\
41.74	0.0984973360450169\\
41.745	0.101186975755928\\
41.75	0.0992917175016986\\
41.755	0.102733272359029\\
41.76	0.102733272359029\\
41.765	0.111395175464988\\
41.77	0.111395175464988\\
41.775	0.113837746246281\\
41.78	0.112643669402183\\
41.785	0.0957964864758664\\
41.79	0.0992433762627158\\
41.795	0.0992433762627158\\
41.8	0.106893214166709\\
41.805	0.106893214166709\\
41.81	0.0973801298121841\\
41.815	0.0989514094805099\\
41.82	0.099492958264099\\
41.825	0.105991353432558\\
41.83	0.10572834824465\\
41.835	0.104190062039032\\
41.84	0.103038545048086\\
41.845	0.11087394507547\\
41.85	0.11093551210628\\
41.855	0.131063821821542\\
41.86	0.131063821821542\\
41.865	0.123716491631812\\
41.87	0.137998251035165\\
41.875	0.144179779249212\\
41.88	0.149239684744214\\
41.885	0.155042301201963\\
41.89	0.154566674274767\\
41.895	0.185527331291281\\
41.9	0.186235718549533\\
41.905	0.174994709255375\\
41.91	0.175378747263516\\
41.915	0.166124147177594\\
41.92	0.1677383156156\\
41.925	0.170447594409071\\
41.93	0.170903936505863\\
41.935	0.189131349559507\\
41.94	0.191826372418347\\
41.945	0.205176586744399\\
41.95	0.204051540397642\\
41.955	0.181745149397314\\
41.96	0.180095424142364\\
41.965	0.170037295632668\\
41.97	0.169211714764733\\
41.975	0.186341505336423\\
41.98	0.182669381555822\\
41.985	0.21443786622634\\
41.99	0.214019649137951\\
41.995	0.195523430375277\\
42	0.191871841732305\\
42.005	0.200388419206858\\
42.01	0.213153576558814\\
42.015	0.213768670639233\\
42.02	0.214025917476155\\
42.025	0.195570971269129\\
42.03	0.209370409577582\\
42.035	0.206042734992766\\
42.04	0.197841037027249\\
42.045	0.189391223150369\\
42.05	0.172308125977216\\
42.055	0.186409898192919\\
42.06	0.19781607048278\\
42.065	0.198079189159955\\
42.07	0.17674370920838\\
42.075	0.19463289644831\\
42.08	0.19463289644831\\
42.085	0.199576555922049\\
42.09	0.199576555922049\\
42.095	0.193967240977849\\
42.1	0.200695852445332\\
42.105	0.200695852445332\\
42.11	0.195028872024286\\
42.115	0.206390871837852\\
42.12	0.206446397021256\\
42.125	0.212835777058032\\
42.13	0.212835777058032\\
42.135	0.198464104143217\\
42.14	0.209656244420448\\
42.145	0.214419797565001\\
42.15	0.223072003281302\\
42.155	0.22290194270153\\
42.16	0.235039219400636\\
42.165	0.235039219400636\\
42.17	0.232926193316793\\
42.175	0.243599191242895\\
42.18	0.244010806154823\\
42.185	0.248878737439031\\
42.19	0.248878737439031\\
42.195	0.224249331830479\\
42.2	0.234845103411046\\
42.205	0.235413662091634\\
42.21	0.236154388443328\\
42.215	0.238742281355381\\
42.22	0.214701198820825\\
42.225	0.233406494072674\\
42.23	0.234583129191176\\
42.235	0.260328776570263\\
42.24	0.278764070596969\\
42.245	0.310750825778557\\
42.25	0.309497205957025\\
42.255	0.325049296305893\\
42.26	0.325049296305893\\
42.265	0.300782168054498\\
42.27	0.269645914706349\\
42.275	0.243536027184141\\
42.28	0.240808392584896\\
42.285	0.218940391093818\\
42.29	0.233169782478582\\
42.295	0.24723801557589\\
42.3	0.266845883756892\\
42.305	0.30249878084647\\
42.31	0.322311520333306\\
42.315	0.322311520333306\\
42.32	0.349675505777988\\
42.325	0.354393268099287\\
42.33	0.356719997820956\\
42.335	0.357279363623612\\
42.34	0.349561445364864\\
42.345	0.326168798105354\\
42.35	0.35120534816108\\
42.355	0.377302329287865\\
42.36	0.385964085602932\\
42.365	0.385964085602932\\
42.37	0.316567059659662\\
42.375	0.312682054395234\\
42.38	0.325412302935386\\
42.385	0.321320912593418\\
42.39	0.311593191467974\\
42.395	0.277190112898976\\
42.4	0.295000732150948\\
42.405	0.307079622115882\\
42.41	0.305231872055235\\
42.415	0.287259676709785\\
42.42	0.287259676709785\\
42.425	0.272708974121808\\
42.43	0.279033531712325\\
42.435	0.279033531712325\\
42.44	0.25979311621941\\
42.445	0.255708364151974\\
42.45	0.255208984458902\\
42.455	0.246579273358683\\
42.46	0.248036089559983\\
42.465	0.249602229098411\\
42.47	0.259262421583623\\
42.475	0.259262421583623\\
42.48	0.245968414974101\\
42.485	0.260211542651261\\
42.49	0.258548183470837\\
42.495	0.255663758057981\\
42.5	0.241446059171911\\
42.505	0.257787453859185\\
42.51	0.257787453859185\\
42.515	0.231252720147832\\
42.52	0.237215729652775\\
42.525	0.237215729652775\\
42.53	0.220503848364707\\
42.535	0.21705869980956\\
42.54	0.206223468666864\\
42.545	0.215317358243526\\
42.55	0.215317358243526\\
42.555	0.188226734652988\\
42.56	0.186525552220436\\
42.565	0.182442963654394\\
42.57	0.182909983384476\\
42.575	0.180871053561624\\
42.58	0.180879787814472\\
42.585	0.181590100093245\\
42.59	0.180933832028688\\
42.595	0.174568923704197\\
42.6	0.169334160097773\\
42.605	0.162599066794793\\
42.61	0.178054445210947\\
42.615	0.178054445210947\\
42.62	0.158333601274128\\
42.625	0.162928550637464\\
42.63	0.170029107412611\\
42.635	0.170718696090409\\
42.64	0.141944612836096\\
42.645	0.138400276121839\\
42.65	0.138373255873446\\
42.655	0.128473953398078\\
42.66	0.128473953398078\\
42.665	0.12268383677787\\
42.67	0.12268383677787\\
42.675	0.100033090194132\\
42.68	0.0955643788144158\\
42.685	0.0943748567775417\\
42.69	0.0970636977541975\\
42.695	0.0970636977541975\\
42.7	0.0885400034871642\\
42.705	0.0798603381238554\\
42.71	0.0951937798311139\\
42.715	0.128231892264181\\
42.72	0.144305796613319\\
42.725	0.144413822998168\\
42.73	0.101821155732255\\
42.735	0.0618563213032369\\
42.74	0.0754027908363132\\
42.745	0.0775653305940611\\
42.75	0.0775653305940611\\
42.755	0.0727899238380713\\
42.76	0.0441028464237649\\
42.765	0.0763904164154318\\
42.77	0.0826717995063635\\
42.775	0.0826717995063635\\
42.78	0.0801637493454084\\
42.785	0.0867034205822311\\
42.79	0.0906129490158195\\
42.795	0.095150433527575\\
42.8	0.0956849566705045\\
42.805	0.0921213606049531\\
42.81	0.0924854692836228\\
42.815	0.0979335766970196\\
42.82	0.0993135571556729\\
42.825	0.0991752950700058\\
42.83	0.0960872560269917\\
42.835	0.0946656913664052\\
42.84	0.100379619955276\\
42.845	0.100114598393618\\
42.85	0.0821997753430601\\
42.855	0.078044269621743\\
42.86	0.0885837303373225\\
42.865	0.105233646142708\\
42.87	0.109298514467053\\
42.875	0.117287847087939\\
42.88	0.106509594133791\\
42.885	0.12393527362109\\
42.89	0.121143010635061\\
42.895	0.121151436355368\\
42.9	0.126251291538025\\
42.905	0.109403491024484\\
42.91	0.0982190433148764\\
42.915	0.0995287309381409\\
42.92	0.0971700350572563\\
42.925	0.0792195964371297\\
42.93	0.0850770373144834\\
42.935	0.0884576766858668\\
42.94	0.094189652940667\\
42.945	0.0912985508394219\\
42.95	0.0848609917623322\\
42.955	0.102588375615713\\
42.96	0.100024584761174\\
42.965	0.0988888100418365\\
42.97	0.106841265248141\\
42.975	0.104596528454916\\
42.98	0.0969259091337313\\
42.985	0.0960255145969891\\
42.99	0.0916732865554852\\
42.995	0.111479971554383\\
43	0.114507726941352\\
43.005	0.104076690777734\\
43.01	0.121170171489794\\
43.015	0.126629895177053\\
43.02	0.125357491038844\\
43.025	0.130250659179974\\
43.03	0.13511453302968\\
43.035	0.140352064614875\\
43.04	0.142132585284739\\
43.045	0.143323655096351\\
43.05	0.132860430687079\\
43.055	0.136462680696981\\
43.06	0.142673463915152\\
43.065	0.148579864081813\\
43.07	0.148248995682391\\
43.075	0.143700161525119\\
43.08	0.13577541268979\\
43.085	0.134749292062761\\
43.09	0.135797730302359\\
43.095	0.153362810135402\\
43.1	0.161623026958959\\
43.105	0.155552376704151\\
43.11	0.132212725605344\\
43.115	0.119862258996474\\
43.12	0.126622825793983\\
43.125	0.146992882861493\\
43.13	0.142147418969879\\
43.135	0.124434571553524\\
43.14	0.146686036170909\\
43.145	0.170783559049997\\
43.15	0.164101167764108\\
43.155	0.14703746095766\\
43.16	0.13134328683684\\
43.165	0.131201650951823\\
43.17	0.127555915972953\\
43.175	0.114415852724428\\
43.18	0.125527728571176\\
43.185	0.132799407286017\\
43.19	0.12454883163338\\
43.195	0.128753931850191\\
43.2	0.12660124750957\\
43.205	0.123678965359877\\
43.21	0.123715138860846\\
43.215	0.116417827243334\\
43.22	0.113934255206749\\
43.225	0.129051607892906\\
43.23	0.129827023265153\\
43.235	0.124302974184248\\
43.24	0.109079611861892\\
43.245	0.117041738053152\\
43.25	0.118707385492194\\
43.255	0.119146366682286\\
43.26	0.114493607918185\\
43.265	0.114529299966841\\
43.27	0.119704793251327\\
43.275	0.115513881621697\\
43.28	0.114820782416112\\
43.285	0.0857475477497814\\
43.29	0.0857113611602177\\
43.295	0.090072232480027\\
43.3	0.0854523842050764\\
43.305	0.0833366723357982\\
43.31	0.0796482739863983\\
43.315	0.0716626812733401\\
43.32	0.0725281290300394\\
43.325	0.0745814229125671\\
43.33	0.0841014912905946\\
43.335	0.0885427505109244\\
43.34	0.101778909934205\\
43.345	0.104911910438408\\
43.35	0.110156549442388\\
43.355	0.119054620932033\\
43.36	0.127969256024754\\
43.365	0.130708230173238\\
43.37	0.111779773872043\\
43.375	0.104451131404036\\
43.38	0.101795161769651\\
43.385	0.101651182002785\\
43.39	0.0798920951977231\\
43.395	0.0861468393661181\\
43.4	0.073687230540246\\
43.405	0.0544401782547586\\
43.41	0.0518219064719906\\
43.415	0.0613557424959515\\
43.42	0.0613056590535573\\
43.425	0.0652096720842788\\
43.43	0.0568568167802825\\
43.435	0.0498148003768014\\
43.44	0.0475871648233837\\
43.445	0.0549518726103087\\
43.45	0.0789409411507122\\
43.455	0.0730610746216992\\
43.46	0.0636385827959173\\
43.465	0.0630152922320035\\
43.47	0.0782090400323831\\
43.475	0.0922872156035729\\
43.48	0.0825679353955275\\
43.485	0.0791859889832156\\
43.49	0.0807859742245243\\
43.495	0.0796209068765104\\
43.5	0.0652839901825726\\
43.505	0.0598634680364162\\
43.51	0.0505794677604806\\
43.515	0.05004735744377\\
43.52	0.0512093229607898\\
43.525	0.0467777662320649\\
43.53	0.0451704614473006\\
43.535	0.0579545662890033\\
43.54	0.0787134985796264\\
43.545	0.0763562818163762\\
43.55	0.0622042572057744\\
43.555	0.0679792429053382\\
43.56	0.0736836698153197\\
43.565	0.0697405113915529\\
43.57	0.0562738838497559\\
43.575	0.0437552443076069\\
43.58	0.0443311564183162\\
43.585	0.0435900463188058\\
43.59	0.0346424087055565\\
43.595	0.0334887790534052\\
43.6	0.02862997141064\\
43.605	0.0289741642198133\\
43.61	0.0328112988210938\\
43.615	0.0324578797399481\\
43.62	0.0324290212039392\\
43.625	0.0477308677579934\\
43.63	0.0480491930519095\\
43.635	0.0476963535223012\\
43.64	0.0455918244069678\\
43.645	0.0326406083251035\\
43.65	0.0323094052352713\\
43.655	0.0277676696069528\\
43.66	0.0259398546557152\\
43.665	0.028538465540134\\
43.67	0.0318229911998068\\
43.675	0.0286757059338483\\
43.68	0.0286757059338483\\
43.685	0.0211661326912088\\
43.69	0.0209873582314458\\
43.695	0.0111866844826237\\
43.7	0.0154330410466086\\
43.705	0.0118188419651599\\
43.71	0.0157795863569607\\
43.715	0.0220512882051095\\
43.72	0.0312817543123086\\
43.725	0.0312817543123086\\
43.73	0.0483404924466188\\
43.735	0.0473832780481624\\
43.74	0.0490574767834953\\
43.745	0.0463822141761756\\
43.75	0.0491466325120599\\
43.755	0.0422281897540555\\
43.76	0.0422281897540555\\
43.765	0.0499384511553225\\
43.77	0.049055828278432\\
43.775	0.060854279451932\\
43.78	0.0630292906249277\\
43.785	0.0718700372760619\\
43.79	0.0718700372760619\\
43.795	0.0976644666479866\\
43.8	0.095758204735738\\
43.805	0.0923415327915158\\
43.81	0.0934992162019088\\
43.815	0.100717137876338\\
43.82	0.0858153113565122\\
43.825	0.0825072774726902\\
43.83	0.0915622264343767\\
43.835	0.0998821780953919\\
43.84	0.107887233509609\\
43.845	0.098351619519112\\
43.85	0.098351619519112\\
43.855	0.113455507248073\\
43.86	0.122099489217665\\
43.865	0.125038760243359\\
43.87	0.12189078480439\\
43.875	0.116144652394493\\
43.88	0.116144652394493\\
43.885	0.0910323557615376\\
43.89	0.096599515191569\\
43.895	0.131161364035732\\
43.9	0.131036757505351\\
43.905	0.12947564281161\\
43.91	0.130994200176663\\
43.915	0.132607776934351\\
43.92	0.128972735668499\\
43.925	0.123033076019814\\
43.93	0.123263391935058\\
43.935	0.125660851390789\\
43.94	0.131137283841266\\
43.945	0.131223186664368\\
43.95	0.137477603379644\\
43.955	0.147219841764038\\
43.96	0.169264649104165\\
43.965	0.169264649104165\\
43.97	0.160818534762012\\
43.975	0.160818534762012\\
43.98	0.163863019888851\\
43.985	0.163863019888851\\
43.99	0.174783948349213\\
43.995	0.174783948349213\\
44	0.171122627584391\\
44.005	0.171122627584391\\
44.01	0.171546032244016\\
44.015	0.171546032244016\\
44.02	0.175390571607767\\
44.025	0.167103430372597\\
44.03	0.169740720240243\\
44.035	0.17684369683823\\
44.04	0.168330202614641\\
44.045	0.168330202614641\\
44.05	0.176897321091749\\
44.055	0.180796227169987\\
44.06	0.177217409572135\\
44.065	0.17765883062733\\
44.07	0.184526522133952\\
44.075	0.18936876829459\\
44.08	0.190493951174945\\
44.085	0.195829472061891\\
44.09	0.215921191378927\\
44.095	0.213196530007832\\
44.1	0.197099815920688\\
44.105	0.201587428104331\\
44.11	0.199247565753346\\
44.115	0.199104695925628\\
44.12	0.197972692614222\\
44.125	0.209941349522934\\
44.13	0.205060912820077\\
44.135	0.206821700499104\\
44.14	0.22135042630928\\
44.145	0.218757816058912\\
44.15	0.242458109221944\\
44.155	0.278472335179661\\
44.16	0.303067653936832\\
44.165	0.258935771935998\\
44.17	0.247792192262212\\
44.175	0.223422281579604\\
44.18	0.220437438921879\\
44.185	0.224529490468972\\
44.19	0.236855381084831\\
44.195	0.20981837023311\\
44.2	0.222117814706751\\
44.205	0.233481834298996\\
44.21	0.238685174897099\\
44.215	0.244878940659354\\
44.22	0.235155205160547\\
44.225	0.215952537368404\\
44.23	0.225746767416164\\
44.235	0.225883842151838\\
44.24	0.238497845444908\\
44.245	0.222912770491107\\
44.25	0.202007774597112\\
44.255	0.209227885360645\\
44.26	0.211796402395966\\
44.265	0.210815397036051\\
44.27	0.204302878613499\\
44.275	0.190165332196335\\
44.28	0.20020751756157\\
44.285	0.203506102808003\\
44.29	0.195756587809799\\
44.295	0.196341995593037\\
44.3	0.182528173657148\\
44.305	0.177487236533006\\
44.31	0.182015542765198\\
44.315	0.177840026160134\\
44.32	0.167276817086979\\
44.325	0.168838973097222\\
44.33	0.171725137921061\\
44.335	0.166950862279844\\
44.34	0.163115634021516\\
44.345	0.161143723032702\\
44.35	0.158831764839643\\
44.355	0.151816850657935\\
44.36	0.148362069112517\\
44.365	0.1513004017221\\
44.37	0.135627962085032\\
44.375	0.127751119475915\\
44.38	0.122020301788757\\
44.385	0.117335620297268\\
44.39	0.107705163869912\\
44.395	0.104381666340928\\
44.4	0.100021334994508\\
44.405	0.0915362242839459\\
44.41	0.0884300800509207\\
44.415	0.101141608958517\\
44.42	0.0813742249847917\\
44.425	0.0807215772080727\\
44.43	0.0899048822485644\\
44.435	0.0899056175921657\\
44.44	0.0857945559307026\\
44.445	0.0857945559307026\\
44.45	0.0879474115487315\\
44.455	0.0817396135552248\\
44.46	0.0751313385422949\\
44.465	0.0736290650190796\\
44.47	0.0611880776624006\\
44.475	0.0488846199278679\\
44.48	0.0476282983738338\\
44.485	0.0302274204413478\\
44.49	0.0240685285117444\\
44.495	0.0222505430522904\\
44.5	0.0196087392019414\\
44.505	0.0185427485895109\\
44.51	0.0123512218808617\\
44.515	0.0103160858388297\\
44.52	0.0075776812150977\\
44.525	0.0075776812150977\\
44.53	0.00623911942747963\\
44.535	0.00366585318144714\\
44.54	0.00675522367193054\\
44.545	0.00801360783145827\\
44.55	0.017990790593128\\
44.555	0.0086857602476485\\
44.56	0.0134064383195477\\
44.565	0.00708359033627631\\
44.57	0.00819982161103361\\
44.575	0.0122500309654961\\
44.58	0.0326118115446614\\
44.585	0.0188057362201505\\
44.59	0.00655894753052692\\
44.595	0.00655894753052692\\
44.6	0.0240880459039041\\
44.605	0.0226194777798336\\
44.61	0.0226837236071299\\
44.615	0.0226837236071299\\
44.62	0.0229713681993879\\
44.625	0.029607717000133\\
44.63	0.0302949070063435\\
44.635	0.0418027216092767\\
44.64	0.039513630625105\\
44.645	0.0391981692712555\\
44.65	0.0447874207055262\\
44.655	0.0454145522182868\\
44.66	0.0291079571713979\\
44.665	0.030620818536625\\
44.67	0.0438420920612167\\
44.675	0.0430093132463468\\
44.68	0.0430093132463468\\
44.685	0.0515402506814808\\
44.69	0.0655421435362515\\
44.695	0.0652388036911938\\
44.7	0.0745818653328925\\
44.705	0.0833083032589362\\
44.71	0.0939383267148513\\
44.715	0.0971339339593879\\
44.72	0.103163335382292\\
44.725	0.100214382947868\\
44.73	0.100491815604238\\
44.735	0.0996332788679637\\
44.74	0.0834778283884201\\
44.745	0.0835452337505416\\
44.75	0.0877637619761674\\
44.755	0.0885610200301446\\
44.76	0.0898428667742277\\
44.765	0.0897558817215576\\
44.77	0.0921210014942443\\
44.775	0.0921508721617173\\
44.78	0.0926905661250417\\
44.785	0.0911449219775739\\
44.79	0.0899909235822549\\
44.795	0.100018673747327\\
44.8	0.107193088587576\\
44.805	0.107016743720932\\
44.81	0.129411893986393\\
44.815	0.121833100153292\\
44.82	0.122058476931328\\
44.825	0.132224004213508\\
44.83	0.132631415263622\\
44.835	0.144361736009717\\
44.84	0.151037771940146\\
44.845	0.164564925963465\\
44.85	0.169129682400488\\
44.855	0.176340349258183\\
44.86	0.182141457994167\\
44.865	0.184101361169872\\
44.87	0.184101361169872\\
44.875	0.171115109804295\\
44.88	0.170000248406151\\
44.885	0.189243603834835\\
44.89	0.193036342431643\\
44.895	0.202949906559789\\
44.9	0.208020966535083\\
44.905	0.186199813317712\\
44.91	0.168378603019174\\
44.915	0.163356135495539\\
44.92	0.16813866057692\\
44.925	0.176916296504175\\
44.93	0.152966413825377\\
44.935	0.143038444946491\\
44.94	0.139480903978824\\
44.945	0.148023243435276\\
44.95	0.16511498725446\\
44.955	0.158038109432406\\
44.96	0.168993333203366\\
44.965	0.186193366882426\\
44.97	0.183033868239044\\
44.975	0.183402155450881\\
44.98	0.16602850686979\\
44.985	0.153152358387534\\
44.99	0.145676641238734\\
44.995	0.140749830526025\\
45	0.13697333644337\\
45.005	0.134332796850973\\
45.01	0.134332796850973\\
45.015	0.14066881810583\\
45.02	0.151133921312856\\
45.025	0.156684825230045\\
45.03	0.156104912789298\\
45.035	0.155424778796967\\
45.04	0.157632123455842\\
45.045	0.155626714448458\\
45.05	0.148793625345019\\
45.055	0.135252598284851\\
45.06	0.129395316301227\\
45.065	0.123367424274662\\
45.07	0.123367424274662\\
45.075	0.124341628808281\\
45.08	0.127881394052277\\
45.085	0.127566898965717\\
45.09	0.127616882091239\\
45.095	0.127102850517859\\
45.1	0.135251036728333\\
45.105	0.145859041045662\\
45.11	0.150521612476811\\
45.115	0.156483677415855\\
45.12	0.15786086301071\\
45.125	0.160421285981954\\
45.13	0.142962766723285\\
45.135	0.142047905225397\\
45.14	0.144108524359339\\
45.145	0.140084051584828\\
45.15	0.133514657372094\\
45.155	0.133154380697524\\
45.16	0.139636007790611\\
45.165	0.150939000373291\\
45.17	0.157224427053624\\
45.175	0.162384386740849\\
45.18	0.177657843161962\\
45.185	0.186812569031726\\
45.19	0.197097294328599\\
45.195	0.202515037284892\\
45.2	0.202515037284892\\
45.205	0.212550470447067\\
45.21	0.214651731325041\\
45.215	0.201910220002461\\
45.22	0.198990357541907\\
45.225	0.196326753391565\\
45.23	0.201121631793586\\
45.235	0.200736521827576\\
45.24	0.202732961966273\\
45.245	0.198089910773339\\
45.25	0.1838068194549\\
45.255	0.177226458747601\\
45.26	0.196506751768092\\
45.265	0.170634714591578\\
45.27	0.170286288671003\\
45.275	0.172949618073539\\
45.28	0.184349110304079\\
45.285	0.180626728334009\\
45.29	0.174594735706618\\
45.295	0.175251049313101\\
45.3	0.200196958339087\\
45.305	0.217630996622936\\
45.31	0.196717127041857\\
45.315	0.181568873901957\\
45.32	0.18080126116137\\
45.325	0.1880885632284\\
45.33	0.190837895100537\\
45.335	0.172864721316011\\
45.34	0.147300468318433\\
45.345	0.145889317152448\\
45.35	0.154837921716069\\
45.355	0.1568411235273\\
45.36	0.144705351196696\\
45.365	0.132580376664853\\
45.37	0.140219496948846\\
45.375	0.141344655363308\\
45.38	0.137966628851498\\
45.385	0.142328060247016\\
45.39	0.141991080772589\\
45.395	0.135520433713648\\
45.4	0.126085989676138\\
45.405	0.116063543366551\\
45.41	0.113324302953622\\
45.415	0.111130414491377\\
45.42	0.105901639765726\\
45.425	0.0938734347539698\\
45.43	0.081913533749803\\
45.435	0.081913533749803\\
45.44	0.0844207579184672\\
45.445	0.072583633054717\\
45.45	0.0839579910409989\\
45.455	0.094947564002369\\
45.46	0.101829056274795\\
45.465	0.114566788448741\\
45.47	0.115932318693281\\
45.475	0.107739316535578\\
45.48	0.106599896227046\\
45.485	0.106599896227046\\
45.49	0.104804125364419\\
45.495	0.088357651672304\\
45.5	0.080744245939181\\
45.505	0.0742890366136079\\
45.51	0.0734485171118276\\
45.515	0.0556787616405557\\
45.52	0.0461373490668866\\
45.525	0.0399702957869575\\
45.53	0.0390540076345036\\
45.535	0.0390540076345036\\
45.54	0.03759190464772\\
45.545	0.0380025610150801\\
45.55	0.0410048588282344\\
45.555	0.0410048588282344\\
45.56	0.0485009622995828\\
45.565	0.0485009622995828\\
45.57	0.0451939618179775\\
45.575	0.0442804013682083\\
45.58	0.0569008511036302\\
45.585	0.048351221185525\\
45.59	0.0484615324569969\\
45.595	0.053941902000963\\
45.6	0.0567147151284517\\
45.605	0.0567476561251216\\
45.61	0.0615332225550596\\
45.615	0.0514651861887022\\
45.62	0.0514484075366417\\
45.625	0.0586495310088467\\
45.63	0.0605841040216522\\
45.635	0.0614176358941121\\
45.64	0.0811401264543231\\
45.645	0.0488302943360082\\
45.65	0.0371893463414898\\
45.655	0.0350992758511914\\
45.66	0.034106419315551\\
45.665	0.0341898124405024\\
45.67	0.0258531270306195\\
45.675	0.0272027367683295\\
45.68	0.0432921244065773\\
45.685	0.0400739785170786\\
45.69	0.0265039865278426\\
45.695	0.025163036356235\\
45.7	0.0304865645423202\\
45.705	0.0223114243538605\\
45.71	0.0223114243538605\\
45.715	0.021973798793018\\
45.72	0.0226242590914762\\
45.725	0.0278880963421886\\
45.73	0.0246461900598078\\
45.735	0.0173662088855031\\
45.74	0.0178454571750206\\
45.745	0.0168825062834875\\
45.75	0.0152324048608828\\
45.755	0.0101900110087933\\
45.76	0.0132988114449252\\
45.765	0.0169569500112919\\
45.77	0.0175296531082043\\
45.775	0.0181320804325422\\
45.78	0.0388657491103677\\
45.785	0.0535385196664857\\
45.79	0.0525964765141084\\
45.795	0.0525964765141084\\
45.8	0.0484043951017398\\
45.805	0.049457380683093\\
45.81	0.0316036555360964\\
45.815	0.0342052176738813\\
45.82	0.0494605037841018\\
45.825	0.0438834908532435\\
45.83	0.0386377975287774\\
45.835	0.0387713439294138\\
45.84	0.046378938810281\\
45.845	0.0522521709007707\\
45.85	0.0522456231714755\\
45.855	0.0375776037764629\\
45.86	0.0351396647619712\\
45.865	0.0550811319834891\\
45.87	0.0647873032931272\\
45.875	0.0644543314565676\\
45.88	0.0656443712923172\\
45.885	0.0743133286612059\\
45.89	0.0751905992273501\\
45.895	0.0865731447414048\\
45.9	0.0955525532896936\\
45.905	0.0938947982513394\\
45.91	0.097828819880738\\
45.915	0.110796673970236\\
45.92	0.107813555632966\\
45.925	0.118005932611175\\
45.93	0.118585304750623\\
45.935	0.116436092562841\\
45.94	0.118362022438535\\
45.945	0.121729675204433\\
45.95	0.111799537889101\\
45.955	0.111799537889101\\
45.96	0.11268265013113\\
45.965	0.11268265013113\\
45.97	0.112298937836067\\
45.975	0.112298937836067\\
45.98	0.122947860373068\\
45.985	0.119596351772941\\
45.99	0.124509697253564\\
45.995	0.0901025436567471\\
46	0.107701631844261\\
46.005	0.133699093047583\\
46.01	0.137040423709795\\
46.015	0.117275963555116\\
46.02	0.0929747940478249\\
46.025	0.0979205701365797\\
46.03	0.117119884515769\\
46.035	0.117119884515769\\
46.04	0.0952275484669798\\
46.045	0.0787468188011154\\
46.05	0.0979445941071789\\
46.055	0.119242922718229\\
46.06	0.119242922718229\\
46.065	0.103812322839678\\
46.07	0.0946484847455261\\
46.075	0.101930140807899\\
46.08	0.112487668666405\\
46.085	0.109601016013478\\
46.09	0.0995272626219111\\
46.095	0.0906023902762606\\
46.1	0.0828327306971849\\
46.105	0.0777313733119153\\
46.11	0.0856325238028419\\
46.115	0.078841694483631\\
46.12	0.0653644344846866\\
46.125	0.0653644344846866\\
46.13	0.0760519945518837\\
46.135	0.0687135557246692\\
46.14	0.0691782635025835\\
46.145	0.0683287156613057\\
46.15	0.0683287156613057\\
46.155	0.0749360682467616\\
46.16	0.0749360682467616\\
46.165	0.0768914062870951\\
46.17	0.0799744016043142\\
46.175	0.063052214715638\\
46.18	0.0572944448211506\\
46.185	0.0572944448211506\\
46.19	0.0665537959281457\\
46.195	0.0551298601488979\\
46.2	0.0500672863569585\\
46.205	0.0522021727488309\\
46.21	0.0559714820144353\\
46.215	0.0546986370260116\\
46.22	0.0506198097660852\\
46.225	0.0472628395987492\\
46.23	0.0472628395987492\\
46.235	0.0486682554197222\\
46.24	0.0480126700584126\\
46.245	0.0480126700584126\\
46.25	0.0550923526939442\\
46.255	0.0468908916906943\\
46.26	0.0468908916906943\\
46.265	0.044965051237879\\
46.27	0.0436612530191377\\
46.275	0.0434699850838958\\
46.28	0.0477021903912851\\
46.285	0.0538178418923652\\
46.29	0.0514828060552314\\
46.295	0.0212049031255962\\
46.3	0.0212049031255962\\
46.305	0.0613669199524741\\
46.31	0.0705310108678575\\
46.315	0.0765832134925057\\
46.32	0.0903485046101123\\
46.325	0.0943235101840807\\
46.33	0.104953513571237\\
46.335	0.109592942910331\\
46.34	0.113460417370938\\
46.345	0.115567137251946\\
46.35	0.112804501933119\\
46.355	0.11113627652201\\
46.36	0.108500987556394\\
46.365	0.107981077836615\\
46.37	0.112154194690521\\
46.375	0.0814247897544225\\
46.38	0.0708341025210651\\
46.385	0.0708341025210651\\
46.39	0.0875586113332977\\
46.395	0.0999162645653488\\
46.4	0.0914117539747157\\
46.405	0.0914117539747157\\
46.41	0.0958548819894156\\
46.415	0.106745231998007\\
46.42	0.110957788190591\\
46.425	0.0966185053273697\\
46.43	0.0966185053273697\\
46.435	0.0985639126142199\\
46.44	0.097194023636485\\
46.445	0.0903862629761953\\
46.45	0.0816848568961923\\
46.455	0.0757966206919518\\
46.46	0.076501215856075\\
46.465	0.0770598149295834\\
46.47	0.0709801886264063\\
46.475	0.0709801886264063\\
46.48	0.0768585091929114\\
46.485	0.078429376266557\\
46.49	0.0794157004080458\\
46.495	0.0794157004080458\\
46.5	0.0858045058577983\\
46.505	0.0819233943485302\\
46.51	0.0841246621530984\\
46.515	0.0711087645005876\\
46.52	0.0711087645005876\\
46.525	0.076158838524673\\
46.53	0.0671049769970349\\
46.535	0.0671049769970349\\
46.54	0.0753187133579338\\
46.545	0.0766405911581882\\
46.55	0.0761992049796882\\
46.555	0.0811548487006734\\
46.56	0.0805328271971923\\
46.565	0.0813353096433992\\
46.57	0.0836699672360149\\
46.575	0.0836112670696304\\
46.58	0.0790969743498109\\
46.585	0.0790969743498109\\
46.59	0.0817000972694663\\
46.595	0.0817000972694663\\
46.6	0.089065336082467\\
46.605	0.0983392171663831\\
46.61	0.0944670769626147\\
46.615	0.0924593015119197\\
46.62	0.10547874678757\\
46.625	0.106363770816635\\
46.63	0.109231119120473\\
46.635	0.130486473158858\\
46.64	0.130486473158858\\
46.645	0.137385267699385\\
46.65	0.146822442660652\\
46.655	0.145242022196117\\
46.66	0.148786092075055\\
46.665	0.147237150463907\\
46.67	0.153511641614006\\
46.675	0.151488139417534\\
46.68	0.141306438650924\\
46.685	0.141306438650924\\
46.69	0.162395744472054\\
46.695	0.167430140369593\\
46.7	0.167430140369593\\
46.705	0.18574871424919\\
46.71	0.198302913209691\\
46.715	0.179981796593364\\
46.72	0.18740554582843\\
46.725	0.217626198744112\\
46.73	0.198155745575527\\
46.735	0.183211274005119\\
46.74	0.188306621160546\\
46.745	0.188306621160546\\
46.75	0.190162313255653\\
46.755	0.182830748678426\\
46.76	0.180896573531848\\
46.765	0.181346840830039\\
46.77	0.228524535712542\\
46.775	0.228524535712542\\
46.78	0.182966008334071\\
46.785	0.181192738506468\\
46.79	0.209932422589471\\
46.795	0.208140558346169\\
46.8	0.183165195352968\\
46.805	0.179581955606381\\
46.81	0.177960560016396\\
46.815	0.17555356340854\\
46.82	0.172557157950706\\
46.825	0.146905246831408\\
46.83	0.145427181464472\\
46.835	0.145729068655674\\
46.84	0.154838580392972\\
46.845	0.16151554453679\\
46.85	0.149340678739608\\
46.855	0.147886992481544\\
46.86	0.150223565709275\\
46.865	0.145776146642789\\
46.87	0.14510445644954\\
46.875	0.142481506546079\\
46.88	0.130025215457682\\
46.885	0.127916017639158\\
46.89	0.123569636510579\\
46.895	0.126544740236036\\
46.9	0.125358696378836\\
46.905	0.11829445500545\\
46.91	0.114215170457031\\
46.915	0.109696752187977\\
46.92	0.107294446919507\\
46.925	0.0981285733700273\\
46.93	0.096794307823293\\
46.935	0.173175382127901\\
46.94	0.173175382127901\\
46.945	0.0985908635117623\\
46.95	0.0970591242448121\\
46.955	0.0904373901448833\\
46.96	0.0865631145941309\\
46.965	0.0910263232529855\\
46.97	0.0769543993831004\\
46.975	0.0790755461284908\\
46.98	0.0759747130770345\\
46.985	0.0824391385775254\\
46.99	0.0828400668236461\\
46.995	0.0871061792715041\\
47	0.0882610272564966\\
47.005	0.0908246017973191\\
47.01	0.0981421665566846\\
47.015	0.109076024183848\\
47.02	0.109076024183848\\
47.025	0.104806507672462\\
47.03	0.108329312775447\\
47.035	0.109787774471427\\
47.04	0.103060972818947\\
47.045	0.0990380534452716\\
47.05	0.0971284138161354\\
47.055	0.0972680625961467\\
47.06	0.0960570359143895\\
47.065	0.0861068695635465\\
47.07	0.0891660723461388\\
47.075	0.087811107887479\\
47.08	0.0862246400270009\\
47.085	0.0846888423694972\\
47.09	0.0823352451833479\\
47.095	0.0816291882961501\\
47.1	0.0816291882961501\\
47.105	0.101918930621392\\
47.11	0.112386581671436\\
47.115	0.107987462850074\\
47.12	0.106922404590964\\
47.125	0.0848242804849537\\
47.13	0.199364346197666\\
47.135	0.199364346197666\\
47.14	0.103651681424543\\
47.145	0.0861860491504167\\
47.15	0.0737944269165149\\
47.155	0.0834809435131194\\
47.16	0.0899072281276848\\
47.165	0.0915468351292835\\
47.17	0.083157672645685\\
47.175	0.083157672645685\\
47.18	0.089289055258386\\
47.185	0.0902103375998404\\
47.19	0.0903941375199666\\
47.195	0.0902759857312756\\
47.2	0.0906482679922171\\
47.205	0.0906482679922171\\
47.21	0.0918429481808341\\
47.215	0.0938887682937971\\
47.22	0.102397387936477\\
47.225	0.102399296399166\\
47.23	0.102456806376668\\
47.235	0.0986502955942478\\
47.24	0.0981189663735116\\
47.245	0.0970237461005027\\
47.25	0.100043411077301\\
47.255	0.1067761057781\\
47.26	0.1067761057781\\
47.265	0.101078942237894\\
47.27	0.106532139710959\\
47.275	0.106839521170216\\
47.28	0.106726962294714\\
47.285	0.100786076870689\\
47.29	0.120409763901992\\
47.295	0.125147628132182\\
47.3	0.118703903148841\\
47.305	0.129232610025861\\
47.31	0.129615543677276\\
47.315	0.122075320833481\\
47.32	0.122075320833481\\
47.325	0.119985988094416\\
47.33	0.118856792367125\\
47.335	0.122157552480768\\
47.34	0.120761881290923\\
47.345	0.122110459836045\\
47.35	0.120209897967523\\
47.355	0.120209897967523\\
47.36	0.129179283713737\\
47.365	0.128322132256666\\
47.37	0.12674856315926\\
47.375	0.130526483072867\\
47.38	0.140929217114599\\
47.385	0.148822006027293\\
47.39	0.162985357561816\\
47.395	0.161607746238929\\
47.4	0.167909266706671\\
47.405	0.18780293964519\\
47.41	0.187649810513677\\
47.415	0.192737416989802\\
47.42	0.204675723787147\\
47.425	0.22329643099606\\
47.43	0.229612680288961\\
47.435	0.242905351434712\\
47.44	0.242905351434712\\
47.445	0.244570648854958\\
47.45	0.243788323513452\\
47.455	0.241169232755417\\
47.46	0.234746271143878\\
47.465	0.238835109573155\\
47.47	0.245216549684517\\
47.475	0.23024714163379\\
47.48	0.226227495599009\\
47.485	0.235446415028251\\
47.49	0.246789554441213\\
47.495	0.253880580943138\\
47.5	0.252616228051666\\
47.505	0.242693669822174\\
47.51	0.23130683878195\\
47.515	0.247218185719636\\
47.52	0.256004129479079\\
47.525	0.242898141370624\\
47.53	0.232991274479447\\
47.535	0.232996230906036\\
47.54	0.22978594352529\\
47.545	0.221514094748529\\
47.55	0.210349241250472\\
47.555	0.190881089060868\\
47.56	0.189714151875334\\
47.565	0.182605193598841\\
47.57	0.179224922160984\\
47.575	0.190155030287424\\
47.58	0.179032214324671\\
47.585	0.178900684264115\\
47.59	0.183640549765225\\
47.595	0.18171646613942\\
47.6	0.171842779871909\\
47.605	0.171980993185084\\
47.61	0.162173085085987\\
47.615	0.154126099866666\\
47.62	0.143806890864402\\
47.625	0.139584912550082\\
47.63	0.139657008795538\\
47.635	0.139672480729487\\
47.64	0.135104165313703\\
47.645	0.122317852476985\\
47.65	0.120382153164393\\
47.655	0.12824236114432\\
47.66	0.121065799400199\\
47.665	0.121065799400199\\
47.67	0.127611638353377\\
47.675	0.128029960787242\\
47.68	0.120251853449729\\
47.685	0.11978648750851\\
47.69	0.119609402226639\\
47.695	0.118977457897991\\
47.7	0.120050416610504\\
47.705	0.120050416610504\\
47.71	0.114665564655023\\
47.715	0.113806828370752\\
47.72	0.0948966077432594\\
47.725	0.0952256595209157\\
47.73	0.112947580429939\\
47.735	0.110482602131314\\
47.74	0.104768877101241\\
47.745	0.103954106496747\\
47.75	0.103978849030542\\
47.755	0.106773937393464\\
47.76	0.0999567556462975\\
47.765	0.0999567556462975\\
47.77	0.102295093414262\\
47.775	0.102387298432099\\
47.78	0.102143117872308\\
47.785	0.101160983116912\\
47.79	0.0970140034670285\\
47.795	0.0952374976805051\\
47.8	0.09457956522834\\
47.805	0.0924975692597157\\
47.81	0.0920622406787246\\
47.815	0.0995161918996771\\
47.82	0.104755147023391\\
47.825	0.110720987263757\\
47.83	0.0947770961624235\\
47.835	0.0751478010074571\\
47.84	0.076205491615006\\
47.845	0.082055571310143\\
47.85	0.0829807048312261\\
47.855	0.0912662609666281\\
47.86	0.0869684284334153\\
47.865	0.0871018572967249\\
47.87	0.0927494711794929\\
47.875	0.0993030859308829\\
47.88	0.0866533906928296\\
47.885	0.076206186224262\\
47.89	0.0777579616101064\\
47.895	0.0633690969176946\\
47.9	0.0537627716766883\\
47.905	0.0544143752079025\\
47.91	0.0372200533266188\\
47.915	0.0353275964752083\\
47.92	0.0304403953789302\\
47.925	0.0140572730295755\\
47.93	0.0205405198194769\\
47.935	0.0288547244780684\\
47.94	0.0178358223682271\\
47.945	0.0135164052239561\\
47.95	0.0133135639752557\\
47.955	0.0116863456958577\\
47.96	0.0184467832562318\\
47.965	0.0269034456001872\\
47.97	0.0268395765346\\
47.975	0.0271140581123666\\
47.98	0.0396961272945319\\
47.985	0.0405822254615266\\
47.99	0.0402567625633148\\
47.995	0.0542929973542191\\
48	0.0542929973542191\\
48.005	0.0609211376885761\\
48.01	0.069922708467129\\
48.015	0.0717412933908322\\
48.02	0.0740327829110723\\
48.025	0.0740327829110723\\
48.03	0.0767032535427683\\
48.035	0.076961977087401\\
48.04	0.0743997377300925\\
48.045	0.0743997377300925\\
48.05	0.0918837293867918\\
48.055	0.109524986299133\\
48.06	0.130293461881554\\
48.065	0.167414744958358\\
48.07	0.177502699913013\\
48.075	0.18369251826133\\
48.08	0.189873709126926\\
48.085	0.194065569344113\\
48.09	0.235447883326295\\
48.095	0.236568280204111\\
48.1	0.274750371276401\\
48.105	0.283610493795654\\
48.11	0.295036417548335\\
48.115	0.32193884069647\\
48.12	0.342542837587063\\
48.125	0.35959721005831\\
48.13	0.383879260502583\\
48.135	0.394558399150365\\
48.14	0.412787530582447\\
48.145	0.423795437363052\\
48.15	0.451606743441647\\
48.155	0.470536427700149\\
48.16	0.447390696137606\\
48.165	0.44890061733811\\
48.17	0.527170249459383\\
48.175	0.544016446094168\\
48.18	0.552622621081495\\
48.185	0.491893692626345\\
48.19	0.460160809481239\\
48.195	0.468918763884315\\
48.2	0.498916611988689\\
48.205	0.474440002598466\\
48.21	0.439352998601177\\
48.215	0.444841013209599\\
48.22	0.455844490592087\\
48.225	0.488685489736247\\
48.23	0.482577245236829\\
48.235	0.459760100414134\\
48.24	0.476671949354004\\
48.245	0.494629415643546\\
48.25	0.502366068379253\\
48.255	0.490397740587536\\
48.26	0.490662209328312\\
48.265	0.51185277962235\\
48.27	0.532387093037139\\
48.275	0.535312265577007\\
48.28	0.535312265577007\\
48.285	0.534660399480722\\
48.29	0.541579687968594\\
48.295	0.552830673188751\\
48.3	0.556550184743729\\
48.305	0.571859522953563\\
48.31	0.579378231660069\\
48.315	0.601952642144078\\
48.32	0.629997491112436\\
48.325	0.643526394158206\\
48.33	0.671590166950062\\
48.335	0.698496284377789\\
48.34	0.711263935833152\\
48.345	0.737978399213147\\
48.35	0.762724716406865\\
48.355	0.776292069994941\\
48.36	0.80640941091829\\
48.365	0.80640941091829\\
48.37	0.831299851052024\\
48.375	0.835456083662573\\
48.38	0.840244689864232\\
48.385	0.849656520194318\\
48.39	0.847749683276463\\
48.395	0.886352597075001\\
48.4	0.900668413794691\\
48.405	0.89789432417135\\
48.41	0.935184866767416\\
48.415	0.936775288554771\\
48.42	0.939106750370792\\
48.425	0.933924885461688\\
48.43	0.933446642385824\\
48.435	0.958252389948311\\
48.44	0.938051773060742\\
48.445	0.918751502833224\\
48.45	0.917881779340157\\
48.455	0.917881779340157\\
48.46	0.920355704792798\\
48.465	0.928761933397384\\
48.47	0.925600788004355\\
48.475	0.923735404164618\\
48.48	0.92697279202894\\
48.485	0.935358768876627\\
48.49	0.94905161745956\\
48.495	0.952281517923258\\
48.5	0.954948744497993\\
48.505	0.962471963440249\\
48.51	0.99096408602626\\
48.515	1.00149854223339\\
48.52	1.03397167770407\\
48.525	1.04366818930553\\
48.53	1.06468972244733\\
48.535	1.06902814397355\\
48.54	1.08749319292428\\
48.545	1.0984782429339\\
48.55	1.11185545819524\\
48.555	1.11182479125566\\
48.56	1.11899510460718\\
48.565	1.14625486649131\\
48.57	1.15784870895073\\
48.575	1.1597699612928\\
48.58	1.19438475047403\\
48.585	1.20737103007365\\
48.59	1.24024927862826\\
48.595	1.26322041252862\\
48.6	1.27090528342103\\
48.605	1.30738105585987\\
48.61	1.32996082297093\\
48.615	1.36848331191874\\
48.62	1.39474928967434\\
48.625	1.40533007203174\\
48.63	1.40584322016922\\
48.635	1.40784450719492\\
48.64	1.35161452311648\\
48.645	1.34022465624153\\
48.65	1.36810941521397\\
48.655	1.33654178893726\\
48.66	1.23458485694449\\
48.665	1.17475568514953\\
48.67	1.15333595907531\\
48.675	1.13244637123934\\
48.68	1.10755318441804\\
48.685	1.03768213111071\\
48.69	1.00920256199793\\
48.695	1.00391205643786\\
48.7	1.02744927442596\\
48.705	1.02380032514379\\
48.71	0.990971427560508\\
48.715	0.973633998317161\\
48.72	0.973633998317161\\
48.725	0.999642392493893\\
48.73	0.978695610201209\\
48.735	0.920061012756878\\
48.74	0.914645706225023\\
48.745	0.919957694366942\\
48.75	0.923448114136925\\
48.755	0.944135306608968\\
48.76	0.945342197464294\\
48.765	0.966875628072506\\
48.77	0.993021632823175\\
48.775	1.03206363622193\\
48.78	1.07052321907339\\
48.785	1.07090589258713\\
48.79	1.09966613255706\\
48.795	1.12344568083426\\
48.8	1.16236557959987\\
48.805	1.18925540327192\\
48.81	1.21086484255178\\
48.815	1.22258659758074\\
48.82	1.27644252256391\\
48.825	1.28011214241102\\
48.83	1.30926313283311\\
48.835	1.31680885625591\\
48.84	1.37083039025003\\
48.845	1.42159900815259\\
48.85	1.37731513644543\\
48.855	1.24898200751187\\
48.86	1.17833605897288\\
48.865	1.15822475924935\\
48.87	1.17602530124168\\
48.875	1.23743778234903\\
48.88	1.19606283406357\\
48.885	1.12614892909588\\
48.89	1.12102423576331\\
48.895	1.1129478479585\\
48.9	1.10238175064244\\
48.905	1.16681983511874\\
48.91	1.19465253572301\\
48.915	1.1224509349546\\
48.92	1.12105535121867\\
48.925	1.15496376060792\\
48.93	1.16800594717805\\
48.935	1.17064821202928\\
48.94	1.1470626122515\\
48.945	1.11510994422252\\
48.95	1.11615384936846\\
48.955	1.11910179274267\\
48.96	1.10952515012559\\
48.965	1.06826100372578\\
48.97	1.04663807175987\\
48.975	1.03848122599484\\
48.98	1.03973791521771\\
48.985	1.02311568500728\\
48.99	1.01674514760296\\
48.995	1.00193457066902\\
49	0.995889784696798\\
49.005	0.993283354062685\\
49.01	0.992587598727329\\
49.015	0.978748842709654\\
49.02	0.961259432059012\\
49.025	0.956708409329522\\
49.03	0.944965510059358\\
49.035	0.936701498355031\\
49.04	0.931417649505377\\
49.045	0.920910995599092\\
49.05	0.917512534268805\\
49.055	0.904354933589554\\
49.06	0.901383510086077\\
49.065	0.899592633786692\\
49.07	0.903533631974017\\
49.075	0.901937185608935\\
49.08	0.898994003859265\\
49.085	0.897728920855268\\
49.09	0.889676833045518\\
49.095	0.883996273540988\\
49.1	0.84481410997855\\
49.105	0.84481410997855\\
49.11	0.86594233897635\\
49.115	0.861390880658937\\
49.12	0.859217660369858\\
49.125	0.864964049230704\\
49.13	0.865076921271186\\
49.135	0.875409335312391\\
49.14	0.878999831529428\\
49.145	0.88672515384337\\
49.15	0.91352473533876\\
49.155	0.915719532910901\\
49.16	0.877134437215164\\
49.165	0.836420097170075\\
49.17	0.834364268399921\\
49.175	0.81143440700207\\
49.18	0.806962108962735\\
49.185	0.805801201671356\\
49.19	0.710107501165457\\
49.195	0.708160680792829\\
49.2	0.804222273747269\\
49.205	0.804914900188827\\
49.21	0.848355888129526\\
49.215	0.809097861354178\\
49.22	0.805870420269052\\
49.225	0.806086747487831\\
49.23	0.821005739885994\\
49.235	0.806181139738493\\
49.24	0.802731225758159\\
49.245	0.792800705963193\\
49.25	0.792863760737727\\
49.255	0.759185753552395\\
49.26	0.731288893928489\\
49.265	0.699850431354611\\
49.27	0.667885956802438\\
49.275	0.665647004952602\\
49.28	0.620678997442621\\
49.285	0.580876709652063\\
49.29	0.56900513355248\\
49.295	0.542090443763506\\
49.3	0.542614246398469\\
49.305	0.526967124328803\\
49.31	0.524864610303176\\
49.315	0.506997057178631\\
49.32	0.484101227611411\\
49.325	0.474813021132643\\
49.33	0.468562646917743\\
49.335	0.44567266860953\\
49.34	0.439926628864543\\
49.345	0.452840991994169\\
49.35	0.481281594084084\\
49.355	0.487112907192048\\
49.36	0.475481459019302\\
49.365	0.452417050815729\\
49.37	0.461842958334048\\
49.375	0.475842022996091\\
49.38	0.492289282446357\\
49.385	0.49302455977472\\
49.39	0.513150028091966\\
49.395	0.525996594709573\\
49.4	0.563429128071589\\
49.405	0.56564565372964\\
49.41	0.616160849064055\\
49.415	0.634763072030326\\
49.42	0.648682692701964\\
49.425	0.667919798190082\\
49.43	0.67344928239852\\
49.435	0.708604667459213\\
49.44	0.708217363566226\\
49.445	0.694906896003642\\
49.45	0.697274919480357\\
49.455	0.728844112067045\\
49.46	0.753601303063446\\
49.465	0.755984661072957\\
49.47	0.667906147723483\\
49.475	0.676478361688232\\
49.48	0.741001945071901\\
49.485	0.743530473704555\\
49.49	0.718079016886068\\
49.495	0.683111156706561\\
49.5	0.712881908572682\\
49.505	0.79157667585754\\
49.51	0.805360157886118\\
49.515	0.797251304905733\\
49.52	0.762891421828991\\
49.525	0.772802780259619\\
49.53	0.806175989902696\\
49.535	0.816422923712558\\
49.54	0.778902755601328\\
49.545	0.74840981473115\\
49.55	0.736089428835584\\
49.555	0.761080236581731\\
49.56	0.769226349740426\\
49.565	0.768495976932926\\
49.57	0.766284982330735\\
49.575	0.796888391564828\\
49.58	0.822389729551377\\
49.585	0.835395447766376\\
49.59	0.851636939783706\\
49.595	0.855071384500116\\
49.6	0.862858347388015\\
49.605	0.88276790242957\\
49.61	0.910041410003328\\
49.615	0.913922073025347\\
49.62	0.914403064953571\\
49.625	0.919533876233938\\
49.63	0.966784533974198\\
49.635	1.02569956286211\\
49.64	1.11410347627036\\
49.645	1.10557274822603\\
49.65	1.0464535208426\\
49.655	0.994243303081074\\
49.66	0.976602752443324\\
49.665	0.925752053154213\\
49.67	0.903788315322407\\
49.675	0.903788315322407\\
49.68	0.861557778196477\\
49.685	0.831441643000327\\
49.69	0.826190961409584\\
49.695	0.829407678807664\\
49.7	0.895196907296103\\
49.705	0.868477211238093\\
49.71	0.843737485491033\\
49.715	0.808808187103016\\
49.72	0.808808187103016\\
49.725	0.822833293992773\\
49.73	0.805988085896783\\
49.735	0.757001091607261\\
49.74	0.715915174251626\\
49.745	0.678558338898704\\
49.75	0.67959330339075\\
49.755	0.67793322838796\\
49.76	0.645362703418344\\
49.765	0.592004008694906\\
49.77	0.60817684152614\\
49.775	0.616516302477686\\
49.78	0.614557287916224\\
49.785	0.593365774580827\\
49.79	0.592721687014497\\
49.795	0.586123490556278\\
49.8	0.572866484439113\\
49.805	0.572866484439113\\
49.81	0.548429539736509\\
49.815	0.524993218264024\\
49.82	0.48500489686413\\
49.825	0.468007598793618\\
49.83	0.455355492433029\\
49.835	0.419901196542516\\
49.84	0.410915854442689\\
49.845	0.351595670387428\\
49.85	0.349715575702336\\
49.855	0.317013729515182\\
49.86	0.317228963560548\\
49.865	0.307246634202865\\
49.87	0.306188534990771\\
49.875	0.308186797959604\\
49.88	0.276190085749451\\
49.885	0.28894123575033\\
49.89	0.292619625054878\\
49.895	0.287535296600463\\
49.9	0.262409878804176\\
49.905	0.238828931960549\\
49.91	0.213475927238878\\
49.915	0.192548206210817\\
49.92	0.167649308590791\\
49.925	0.159188079154239\\
49.93	0.149658825421528\\
49.935	0.149658825421528\\
49.94	0.148238273142216\\
49.945	0.146291695263298\\
49.95	0.150183663319702\\
49.955	0.170662361476819\\
49.96	0.196689773269101\\
49.965	0.223291319477434\\
49.97	0.239529011483328\\
49.975	0.267457805357261\\
49.98	0.290372210363845\\
49.985	0.334884345822174\\
49.99	0.379266847083672\\
49.995	0.404076882137605\\
50	0.448099748585097\\
50.005	0.455445046443227\\
50.01	0.468132603430595\\
50.015	0.456569536325197\\
50.02	0.440212440613946\\
50.025	0.443313084376533\\
50.03	0.429481124795915\\
50.035	0.389713564062005\\
50.04	0.387258111349322\\
50.045	0.406674904932261\\
50.05	0.390245833744032\\
50.055	0.390245833744032\\
50.06	0.396496665170783\\
50.065	0.400672571831862\\
50.07	0.399391909128061\\
50.075	0.399621424903747\\
50.08	0.379059078727612\\
50.085	0.368596836423365\\
50.09	0.353226020329474\\
50.095	0.353226020329474\\
50.1	0.346649534183584\\
50.105	0.334387488189247\\
50.11	0.334718894424064\\
50.115	0.349802750118616\\
50.12	0.351539178163929\\
50.125	0.352220925776617\\
50.13	0.336747552259075\\
50.135	0.33026890466708\\
50.14	0.33070350489851\\
50.145	0.336457567592513\\
50.15	0.319775048534679\\
50.155	0.319775048534679\\
50.16	0.326000316681757\\
50.165	0.33848497709223\\
50.17	0.369406621465866\\
50.175	0.362961776657351\\
50.18	0.362961776657351\\
50.185	0.378873022720222\\
50.19	0.378931982146514\\
50.195	0.384464974415435\\
50.2	0.365849766193994\\
50.205	0.355467766314454\\
50.21	0.375366222547955\\
50.215	0.366637831459097\\
50.22	0.360432016127483\\
50.225	0.357965325641531\\
50.23	0.357059386630115\\
50.235	0.385972288923821\\
50.24	0.396600253493276\\
50.245	0.380856075804139\\
50.25	0.359704326911118\\
50.255	0.370916078873974\\
50.26	0.367395633567093\\
50.265	0.375446506246562\\
50.27	0.374975843645534\\
50.275	0.373444292297357\\
50.28	0.355417147975921\\
50.285	0.348065875408765\\
50.29	0.33068969495418\\
50.295	0.31068280768328\\
50.3	0.296613251650115\\
50.305	0.233493295347956\\
50.31	0.312074963369745\\
50.315	0.301959238066085\\
50.32	0.304798695579752\\
50.325	0.297707152483353\\
50.33	0.264442655367193\\
50.335	0.285415872180218\\
50.34	0.292277878669765\\
50.345	0.284296068062656\\
50.35	0.287597058881922\\
50.355	0.282244203870482\\
50.36	0.283542247418505\\
50.365	0.273942683572483\\
50.37	0.236935484193089\\
50.375	0.236448697465086\\
50.38	0.225837596985523\\
50.385	0.220371091214074\\
50.39	0.216962305427121\\
50.395	0.215630296332525\\
50.4	0.184728709798681\\
50.405	0.202552250811422\\
50.41	0.221615165530189\\
50.415	0.22352494006068\\
50.42	0.224421780157508\\
50.425	0.221944219574597\\
50.43	0.20782756250768\\
50.435	0.203438519442139\\
50.44	0.205959395483238\\
50.445	0.19758612559722\\
50.45	0.19758612559722\\
50.455	0.194403727317019\\
50.46	0.194077290990843\\
50.465	0.199420549391617\\
50.47	0.201969206036844\\
50.475	0.210852905089588\\
50.48	0.21177763054361\\
50.485	0.217085050010478\\
50.49	0.219213475343839\\
50.495	0.230260611634028\\
50.5	0.221149164159873\\
50.505	0.218338048153017\\
50.51	0.218338048153017\\
50.515	0.22530699492599\\
50.52	0.236899539162366\\
50.525	0.246914380178501\\
50.53	0.260012722150397\\
50.535	0.28871578558156\\
50.54	0.308113741402075\\
50.545	0.31562278992409\\
50.55	0.306355257135694\\
50.555	0.298361220538589\\
50.56	0.290351851452102\\
50.565	0.28300446451072\\
50.57	0.281084403388254\\
50.575	0.267555424025025\\
50.58	0.27065072879742\\
50.585	0.280675005742836\\
50.59	0.274838767815451\\
50.595	0.286701038484701\\
50.6	0.287101778468524\\
50.605	0.332933158992374\\
50.61	0.333737525359229\\
50.615	0.347781179514439\\
50.62	0.381004486423341\\
50.625	0.411064097068871\\
50.63	0.422565729258721\\
50.635	0.423242970195078\\
50.64	0.404293060223083\\
50.645	0.420579951915704\\
50.65	0.425645385892033\\
50.655	0.420261142313546\\
50.66	0.402370567020505\\
50.665	0.383413577618958\\
50.67	0.378390248161532\\
50.675	0.373684321842381\\
50.68	0.373684321842381\\
50.685	0.371431420835064\\
50.69	0.360284824883329\\
50.695	0.364573210450901\\
50.7	0.364477741438156\\
50.705	0.361581716677198\\
50.71	0.365692852937278\\
50.715	0.392564169544864\\
50.72	0.390744860946983\\
50.725	0.392675126537652\\
50.73	0.398840027504632\\
50.735	0.400027029251989\\
50.74	0.400524656627448\\
50.745	0.427154441005142\\
50.75	0.425130747906235\\
50.755	0.411261879888341\\
50.76	0.4165524880837\\
50.765	0.423437403516536\\
50.77	0.426161903805709\\
50.775	0.426687233434385\\
50.78	0.44314364923321\\
50.785	0.445981632969241\\
50.79	0.460994957108276\\
50.795	0.464259319854619\\
50.8	0.478860759725787\\
50.805	0.484646075100711\\
50.81	0.499516108179927\\
50.815	0.497784004932691\\
50.82	0.511177757240038\\
50.825	0.511177757240038\\
50.83	0.517469208540844\\
50.835	0.521220379863607\\
50.84	0.528670467644268\\
50.845	0.544259846548508\\
50.85	0.547233157197288\\
50.855	0.551878883812488\\
50.86	0.551181518997841\\
50.865	0.55075245475911\\
50.87	0.55075245475911\\
50.875	0.549022165368577\\
50.88	0.565752279789903\\
50.885	0.575319095994429\\
50.89	0.606329234414354\\
50.895	0.629250383259644\\
50.9	0.691067582369956\\
50.905	0.705436068487813\\
50.91	0.694342164996719\\
50.915	0.649016193417763\\
50.92	0.535327022247208\\
50.925	0.478797911223069\\
50.93	0.551625622018176\\
50.935	0.603201650548589\\
50.94	0.615669811544277\\
50.945	0.611690638598801\\
50.95	0.676112073038442\\
50.955	0.709271675956655\\
50.96	0.706204663825738\\
50.965	0.701849388571001\\
50.97	0.664956296712741\\
50.975	0.675014356687311\\
50.98	0.690064907887922\\
50.985	0.674767948246558\\
50.99	0.669988687408237\\
50.995	0.638959450816671\\
51	0.663768424445624\\
51.005	0.660470286587645\\
51.01	0.65701839039009\\
51.015	0.618107958072422\\
51.02	0.611219235884168\\
51.025	0.611219235884168\\
51.03	0.60012887819044\\
51.035	0.588462210719767\\
51.04	0.587698458223003\\
51.045	0.591657779126441\\
51.05	0.57683357496533\\
51.055	0.5766883279841\\
51.06	0.593589688400289\\
51.065	0.592221368590015\\
51.07	0.592221368590015\\
51.075	0.592084433253244\\
51.08	0.589329938246923\\
51.085	0.58624981624699\\
51.09	0.584166156918953\\
51.095	0.584166156918953\\
51.1	0.578845728053973\\
51.105	0.575884294656073\\
51.11	0.594521286821912\\
51.115	0.601854310596643\\
51.12	0.605108476855431\\
51.125	0.613126278146687\\
51.13	0.631894196863773\\
51.135	0.65313742748115\\
51.14	0.676518976569081\\
51.145	0.687643052171065\\
51.15	0.670246382721371\\
51.155	0.678539510513997\\
51.16	0.696281652859992\\
51.165	0.696377606779549\\
51.17	0.6804771793914\\
51.175	0.6804771793914\\
51.18	0.672576813951384\\
51.185	0.672688311552166\\
51.19	0.664491361671548\\
51.195	0.656425972509736\\
51.2	0.674917520882569\\
51.205	0.689387480039418\\
51.21	0.702279206829098\\
51.215	0.711503875033316\\
51.22	0.723413030998652\\
51.225	0.723413030998652\\
51.23	0.737112820295147\\
51.235	0.754449535805548\\
51.24	0.765241880887137\\
51.245	0.796616466129371\\
51.25	0.76644272804305\\
51.255	0.682277415065762\\
51.26	0.662139577883478\\
51.265	0.681171823466077\\
51.27	0.668190125788485\\
51.275	0.658521109516075\\
51.28	0.598058689564308\\
51.285	0.604586490725994\\
51.29	0.622946153226089\\
51.295	0.622946153226089\\
51.3	0.583899922332447\\
51.305	0.544269374536339\\
51.31	0.535654800486728\\
51.315	0.533476355765772\\
51.32	0.526692257022717\\
51.325	0.500180562537631\\
51.33	0.460728752498995\\
51.335	0.467425535952526\\
51.34	0.466966057526125\\
51.345	0.526743291502385\\
51.35	0.526743291502385\\
51.355	0.420703617623864\\
51.36	0.415111679561072\\
51.365	0.428745988795216\\
51.37	0.428745988795216\\
51.375	0.38721864315299\\
51.38	0.384505792991275\\
51.385	0.382808244333252\\
51.39	0.382808244333252\\
51.395	0.379417233223256\\
51.4	0.379311657393321\\
51.405	0.374417917949184\\
51.41	0.369212088785862\\
51.415	0.368253095389266\\
51.42	0.349509664842525\\
51.425	0.346816091135253\\
51.43	0.345532442426068\\
51.435	0.338364584342457\\
51.44	0.337907033825829\\
51.445	0.318637112485987\\
51.45	0.316911352393004\\
51.455	0.327857876224987\\
51.46	0.327857876224987\\
51.465	0.322122317480124\\
51.47	0.317696349163189\\
51.475	0.314175773755853\\
51.48	0.313009930777522\\
51.485	0.310867348110523\\
51.49	0.313417032451064\\
51.495	0.318900830729354\\
51.5	0.310962557358874\\
51.505	0.319358027926144\\
51.51	0.319358027926144\\
51.515	0.307453859607601\\
51.52	0.302095218706444\\
51.525	0.297650730130988\\
51.53	0.30168815156047\\
51.535	0.30999226019573\\
51.54	0.347685072574028\\
51.545	0.348371261944011\\
51.55	0.327257901022575\\
51.555	0.285118625686104\\
51.56	0.279857951187062\\
51.565	0.287618490869056\\
51.57	0.276496535840574\\
51.575	0.260952493235158\\
51.58	0.218370786846465\\
51.585	0.194285867285241\\
51.59	0.228594831604705\\
51.595	0.230723301800934\\
51.6	0.231648704940348\\
51.605	0.217848786920253\\
51.61	0.233325920427685\\
51.615	0.241751121457848\\
51.62	0.251881396309221\\
51.625	0.251010729554974\\
51.63	0.248692186425398\\
51.635	0.252952617944768\\
51.64	0.254468794159593\\
51.645	0.250840543169484\\
51.65	0.24987177496754\\
51.655	0.238581289498436\\
51.66	0.246704371795034\\
51.665	0.246483809766625\\
51.67	0.251067286978633\\
51.675	0.251240948360644\\
51.68	0.260029672516203\\
51.685	0.270531646631555\\
51.69	0.273257296384486\\
51.695	0.284753788898806\\
51.7	0.284747295327852\\
51.705	0.287479274972614\\
51.71	0.289399505354241\\
51.715	0.289399505354241\\
51.72	0.286385931789089\\
51.725	0.283029366159207\\
51.73	0.280971253582436\\
51.735	0.280370817148136\\
51.74	0.271677149626422\\
51.745	0.269400977081003\\
51.75	0.264465111569755\\
51.755	0.261050580932642\\
51.76	0.266757640829784\\
51.765	0.266761235792576\\
51.77	0.270804422567149\\
51.775	0.270829935179235\\
51.78	0.277779585923151\\
51.785	0.277821854499988\\
51.79	0.2755006647839\\
51.795	0.275116195309288\\
51.8	0.272006996019702\\
51.805	0.270928966844248\\
51.81	0.270920453483786\\
51.815	0.284680023921708\\
51.82	0.284680023921708\\
51.825	0.280715327770683\\
51.83	0.280700362667769\\
51.835	0.280181430281091\\
51.84	0.280079971843031\\
51.845	0.276170676120303\\
51.85	0.276267452865444\\
51.855	0.275079794449141\\
51.86	0.28918226011132\\
51.865	0.317041238988475\\
51.87	0.319561969786526\\
51.875	0.325224693305137\\
51.88	0.325122114361269\\
51.885	0.308841541251188\\
51.89	0.331145400746109\\
51.895	0.333173649448972\\
51.9	0.323618645269004\\
51.905	0.29954572242564\\
51.91	0.286171829285474\\
51.915	0.320314183183555\\
51.92	0.334399601673005\\
51.925	0.334718261562015\\
51.93	0.318010315199762\\
51.935	0.284032128856238\\
51.94	0.321105585792838\\
51.945	0.321105585792838\\
51.95	0.319743138614197\\
51.955	0.306686775339405\\
51.96	0.293069345481646\\
51.965	0.310191293899671\\
51.97	0.310800307300224\\
51.975	0.310899527720742\\
51.98	0.302746900593103\\
51.985	0.291113055618846\\
51.99	0.312017654941861\\
51.995	0.312091754910503\\
52	0.311387323053774\\
52.005	0.307990874075004\\
52.01	0.310980989670684\\
52.015	0.311016462594185\\
52.02	0.309570733198061\\
52.025	0.303392919603599\\
52.03	0.286819983097889\\
52.035	0.281529970931377\\
52.04	0.275083256687459\\
52.045	0.27554371905758\\
52.05	0.278573215212763\\
52.055	0.278128571207798\\
52.06	0.290758913735263\\
52.065	0.297248607177305\\
52.07	0.304285325395993\\
52.075	0.306239391158575\\
52.08	0.312558938432694\\
52.085	0.318801565791872\\
52.09	0.318901947939453\\
52.095	0.316604550895153\\
52.1	0.316677146646613\\
52.105	0.310887439937541\\
52.11	0.310887439937541\\
52.115	0.305967939614284\\
52.12	0.305967939614284\\
52.125	0.299161806694298\\
52.13	0.298017851534122\\
52.135	0.300683864118112\\
52.14	0.300683864118112\\
52.145	0.305711879860021\\
52.15	0.305735718340902\\
52.155	0.318404141062056\\
52.16	0.320075091099703\\
52.165	0.328750814804746\\
52.17	0.338474202005344\\
52.175	0.338481901703214\\
52.18	0.346568435421378\\
52.185	0.356072849078093\\
52.19	0.362029623034476\\
52.195	0.36202279539461\\
52.2	0.361619385232731\\
52.205	0.37247338915963\\
52.21	0.372273641781033\\
52.215	0.373181662955121\\
52.22	0.380168947168267\\
52.225	0.393822342114784\\
52.23	0.396507178931064\\
52.235	0.415706857112676\\
52.24	0.422799520959847\\
52.245	0.434995996520658\\
52.25	0.434995996520658\\
52.255	0.429740785289202\\
52.26	0.420920404083641\\
52.265	0.436240115132383\\
52.27	0.463867762617154\\
52.275	0.471846127945952\\
52.28	0.471957759765482\\
52.285	0.453996827549574\\
52.29	0.454005408059375\\
52.295	0.451807790764919\\
52.3	0.451928966912903\\
52.305	0.430827043859203\\
52.31	0.413538179516991\\
52.315	0.407368364424884\\
52.32	0.406797684002045\\
52.325	0.407860519731824\\
52.33	0.407860519731824\\
52.335	0.405003700082267\\
52.34	0.400989934469724\\
52.345	0.40122561771989\\
52.35	0.392054965658701\\
52.355	0.388681757487988\\
52.36	0.379063084673677\\
52.365	0.370683339545056\\
52.37	0.372334808523493\\
52.375	0.371416883351311\\
52.38	0.367662356211375\\
52.385	0.36535687910952\\
52.39	0.360032324074396\\
52.395	0.360032324074396\\
52.4	0.361988697616356\\
52.405	0.361988697616356\\
52.41	0.356146643063115\\
52.415	0.363072316873321\\
52.42	0.363072316873321\\
52.425	0.362698885121406\\
52.43	0.362697023941994\\
52.435	0.366760180993259\\
52.44	0.366760180993259\\
52.445	0.373471204545562\\
52.45	0.373499327592571\\
52.455	0.372225052890087\\
52.46	0.37849719196219\\
52.465	0.378489146800732\\
52.47	0.377689580504557\\
52.475	0.382350050436006\\
52.48	0.382334566808781\\
52.485	0.380640508293624\\
52.49	0.385371457294984\\
52.495	0.385366899375944\\
52.5	0.385823753146308\\
52.505	0.392826697102241\\
52.51	0.400798075566836\\
52.515	0.402268610425655\\
52.52	0.420207285204094\\
52.525	0.424423203460616\\
52.53	0.434103700275081\\
52.535	0.434119243543097\\
52.54	0.43356087203157\\
52.545	0.463527208460393\\
52.55	0.46848082872229\\
52.555	0.47850249121131\\
52.56	0.513234224660509\\
52.565	0.527673175041023\\
52.57	0.527752873193544\\
52.575	0.517034266188173\\
52.58	0.513925718663075\\
52.585	0.52857268158736\\
52.59	0.538762275326151\\
52.595	0.538716999547731\\
52.6	0.52268492661332\\
52.605	0.525589575139326\\
52.61	0.541017409012119\\
52.615	0.557328553613523\\
52.62	0.564059084770316\\
52.625	0.564573751270354\\
52.63	0.545720313384946\\
52.635	0.531120956130275\\
52.64	0.54099204102894\\
52.645	0.568843791190973\\
52.65	0.568848114750334\\
52.655	0.559208121618239\\
52.66	0.510663455530663\\
52.665	0.546265122295873\\
52.67	0.546871985505162\\
52.675	0.546892445861847\\
52.68	0.533325153383306\\
52.685	0.531542581740028\\
52.69	0.552608053044276\\
52.695	0.558164243437089\\
52.7	0.558055775816902\\
52.705	0.545581867119576\\
52.71	0.521029946220821\\
52.715	0.524411410299068\\
52.72	0.524038114269723\\
52.725	0.519101706258564\\
52.73	0.501194921666947\\
52.735	0.481166620194992\\
52.74	0.488990696274853\\
52.745	0.48986869545042\\
52.75	0.48986869545042\\
52.755	0.476787159011916\\
52.76	0.462247427067669\\
52.765	0.448791952841089\\
52.77	0.442977545815047\\
52.775	0.440156517477733\\
52.78	0.428236324040619\\
52.785	0.42432204748978\\
52.79	0.424323493468573\\
52.795	0.426190775808385\\
52.8	0.426190775808385\\
52.805	0.419118262664627\\
52.81	0.422539827321125\\
52.815	0.424335000753908\\
52.82	0.42509198627536\\
52.825	0.425336208138896\\
52.83	0.425037713401681\\
52.835	0.425444079094595\\
52.84	0.423960122515805\\
52.845	0.423051904957249\\
52.85	0.423202361209219\\
52.855	0.41328806673481\\
52.86	0.407247287839683\\
52.865	0.402665903579156\\
52.87	0.397574610873091\\
52.875	0.396086236504075\\
52.88	0.393456710597114\\
52.885	0.395127283540496\\
52.89	0.393312543254533\\
52.895	0.39811832734401\\
52.9	0.405580891925769\\
52.905	0.409348227716663\\
52.91	0.427288689671827\\
52.915	0.435564631691892\\
52.92	0.44665807748876\\
52.925	0.459718819652567\\
52.93	0.46281836514688\\
52.935	0.465102733250539\\
52.94	0.479557669855706\\
52.945	0.497441750159074\\
52.95	0.523761258931812\\
52.955	0.543596205811794\\
52.96	0.545407385105604\\
52.965	0.543819576352838\\
52.97	0.522333974696634\\
52.975	0.514566831493525\\
52.98	0.516721088606949\\
52.985	0.526357320121957\\
52.99	0.54622223655152\\
52.995	0.543337512247045\\
53	0.529446162059454\\
53.005	0.491199312856898\\
53.01	0.461333949687666\\
53.015	0.50836592245191\\
53.02	0.582112844807181\\
53.025	0.624088656453173\\
53.03	0.67041713185027\\
53.035	0.682984123742913\\
53.04	0.622081919694147\\
53.045	0.508036316373481\\
53.05	0.444862604347614\\
53.055	0.399071305865528\\
53.06	0.414691725390384\\
53.065	0.419750806241191\\
53.07	0.41571977253206\\
53.075	0.410027370690326\\
53.08	0.480059610235259\\
53.085	0.540349650611581\\
53.09	0.535731598683625\\
53.095	0.496103427935766\\
53.1	0.442783696876689\\
53.105	0.436514424586034\\
53.11	0.440099610347839\\
53.115	0.41136884223423\\
53.12	0.400191965236865\\
53.125	0.385541015549748\\
53.13	0.39708495219937\\
53.135	0.400868083028561\\
53.14	0.3889784352142\\
53.145	0.377746165285705\\
53.15	0.379011856879094\\
53.155	0.388070144422086\\
53.16	0.39075527584891\\
53.165	0.380017882150527\\
53.17	0.362397062883469\\
53.175	0.351821093056342\\
53.18	0.350978036081978\\
53.185	0.346549630036012\\
53.19	0.32764999405985\\
53.195	0.317437329691876\\
53.2	0.313140557674413\\
53.205	0.307233296253179\\
53.21	0.300688330659623\\
53.215	0.296336394859315\\
53.22	0.281575596577702\\
53.225	0.27488507736702\\
53.23	0.272771470982539\\
53.235	0.261775055756732\\
53.24	0.256865556733242\\
53.245	0.249161731509965\\
53.25	0.242558651272856\\
53.255	0.234146549079213\\
53.26	0.226124786870608\\
53.265	0.2133365043838\\
53.27	0.210939734147495\\
53.275	0.196498657214853\\
53.28	0.185328541794446\\
53.285	0.181386390352735\\
53.29	0.165640258418777\\
53.295	0.155275175072597\\
53.3	0.141567743198673\\
53.305	0.133467375127359\\
53.31	0.122449325131799\\
53.315	0.110334677849861\\
53.32	0.10154068386848\\
53.325	0.0984767772984015\\
53.33	0.0942514554956976\\
53.335	0.0923455662106968\\
53.34	0.0931250523687248\\
53.345	0.0886548859327822\\
53.35	0.0882788830094736\\
53.355	0.0829360303433483\\
53.36	0.079087381936481\\
53.365	0.0729502456002273\\
53.37	0.0752598204651797\\
53.375	0.076377096972775\\
53.38	0.0858301964424024\\
53.385	0.0906389880453736\\
53.39	0.107608914519641\\
53.395	0.127489978440056\\
53.4	0.128336576129937\\
53.405	0.0980236282128249\\
53.41	0.0866375394015604\\
53.415	0.0903015084571484\\
53.42	0.0992393932710227\\
53.425	0.115917743445385\\
53.43	0.133686939125959\\
53.435	0.140991697234043\\
53.44	0.119328279684313\\
53.445	0.103987334804\\
53.45	0.110667139112841\\
53.455	0.105423458158152\\
53.46	0.107765704601299\\
53.465	0.107493568657584\\
53.47	0.105479714390132\\
53.475	0.105987091861951\\
53.48	0.117396823898785\\
53.485	0.116063530361528\\
53.49	0.125857967478399\\
53.495	0.144804324812046\\
53.5	0.158968414754198\\
53.505	0.160531396160819\\
53.51	0.165900480989101\\
53.515	0.154934168741583\\
53.52	0.147673050195143\\
53.525	0.120117471470728\\
53.53	0.112455875093604\\
53.535	0.115039365480645\\
53.54	0.131351727402581\\
53.545	0.157128864058365\\
53.55	0.131444183113751\\
53.555	0.12065747220773\\
53.56	0.107596818981602\\
53.565	0.0998955115210868\\
53.57	0.0917563652551767\\
53.575	0.128832263491732\\
53.58	0.13620323010899\\
53.585	0.107214190205198\\
53.59	0.0763670701002198\\
53.595	0.0638026012525462\\
53.6	0.0344768818905805\\
53.605	0.0688110972079539\\
53.61	0.110336752086758\\
53.615	0.13715585124247\\
53.62	0.135930154455293\\
53.625	0.144004259547151\\
53.63	0.155232320453855\\
53.635	0.154095584689404\\
53.64	0.152534118087758\\
53.645	0.147756729400541\\
53.65	0.160131375067378\\
53.655	0.174973697906374\\
53.66	0.189205059332542\\
53.665	0.200980678582627\\
53.67	0.214885006456984\\
53.675	0.24042355276768\\
53.68	0.263537170243977\\
53.685	0.283840864310829\\
53.69	0.297286702475127\\
53.695	0.318737897315683\\
53.7	0.34039217684527\\
53.705	0.359319969055782\\
53.71	0.366103419173908\\
53.715	0.374465567301162\\
53.72	0.388932434169166\\
53.725	0.403995040891964\\
53.73	0.442360790939405\\
53.735	0.467003081717362\\
53.74	0.482114015704896\\
53.745	0.487805069945207\\
53.75	0.467055516197605\\
53.755	0.472557856961693\\
53.76	0.438418781972253\\
53.765	0.418857392650748\\
53.77	0.418857392650748\\
53.775	0.409729266815483\\
53.78	0.381365886693157\\
53.785	0.342619160341723\\
53.79	0.333520058826605\\
53.795	0.341306982826152\\
53.8	0.34352637830449\\
53.805	0.340541134186786\\
53.81	0.319689154458049\\
53.815	0.325256738893134\\
53.82	0.333380484308769\\
53.825	0.341478653664101\\
53.83	0.331118554688186\\
53.835	0.300760189402043\\
53.84	0.284982480673026\\
53.845	0.284982480673026\\
53.85	0.27287534419819\\
53.855	0.259907056320473\\
53.86	0.238370310551876\\
53.865	0.241222912660272\\
53.87	0.241222912660272\\
53.875	0.241386403465729\\
53.88	0.237688338640873\\
53.885	0.231024807201874\\
53.89	0.225137323268585\\
53.895	0.213016043921824\\
53.9	0.203261924384383\\
53.905	0.193747654968934\\
53.91	0.183517968575063\\
53.915	0.178704604495051\\
53.92	0.172456214382853\\
53.925	0.175388306360102\\
53.93	0.163353546468288\\
53.935	0.165041159625528\\
53.94	0.16657636112729\\
53.945	0.169332663854951\\
53.95	0.16629554495113\\
53.955	0.161070563087504\\
53.96	0.16179741366176\\
53.965	0.162899512530889\\
53.97	0.16031756528599\\
53.975	0.16031756528599\\
53.98	0.155266474320586\\
53.985	0.150632972680127\\
53.99	0.143457837465551\\
53.995	0.142933967738544\\
54	0.141479113360129\\
54.005	0.141431192818323\\
54.01	0.147725216118694\\
54.015	0.149977270999779\\
54.02	0.154284461834167\\
54.025	0.160689326794953\\
54.03	0.167183390207729\\
54.035	0.17248725064784\\
54.04	0.175627718198309\\
54.045	0.184006885692834\\
54.05	0.184006885692834\\
54.055	0.177485478758166\\
54.06	0.172642600784703\\
54.065	0.173677185486191\\
54.07	0.171139316116058\\
54.075	0.178590204289279\\
54.08	0.172944370524361\\
54.085	0.174440230774286\\
54.09	0.179913673074189\\
54.095	0.184725513452249\\
54.1	0.178874586167103\\
54.105	0.163532042254966\\
54.11	0.160458236356388\\
54.115	0.164122785102479\\
54.12	0.166110161847534\\
54.125	0.172789587032915\\
54.13	0.172858997932411\\
54.135	0.148522170025207\\
54.14	0.139075671877053\\
54.145	0.15232529957216\\
54.15	0.183064017636247\\
54.155	0.167897055343454\\
54.16	0.151003939935114\\
54.165	0.140368099846514\\
54.17	0.137889140209228\\
54.175	0.135037859344164\\
54.18	0.115360527239811\\
54.185	0.094517920669593\\
54.19	0.0947601558634221\\
54.195	0.0988035055058205\\
54.2	0.107364700541084\\
54.205	0.0896775319738168\\
54.21	0.083303226921219\\
54.215	0.0727010101679229\\
54.22	0.0740585391383437\\
54.225	0.0749757420519957\\
54.23	0.0627235105967808\\
54.235	0.0544512478618345\\
54.24	0.0488112420979716\\
54.245	0.0419525593169426\\
54.25	0.0291849254016475\\
54.255	0.0210730097692134\\
54.26	0.0212497049635817\\
54.265	0.0215507539063739\\
54.27	0.0215507539063739\\
54.275	0.0216948534260622\\
54.28	0.0211666076735078\\
54.285	0.0202497697274085\\
54.29	0.0202497697274085\\
54.295	0.0219357542896361\\
54.3	0.0215061372161197\\
54.305	0.0192758596708358\\
54.31	0.0162065032199016\\
54.315	0.0178307739487071\\
54.32	0.0192561659034947\\
54.325	0.023578196161171\\
54.33	0.0298074308154166\\
54.335	0.0235598648119082\\
54.34	0.0235598648119082\\
54.345	0.0139567230186601\\
54.35	0.0139567230186601\\
54.355	0.0188715290387099\\
54.36	0.0219307156382086\\
54.365	0.0329891802107836\\
54.37	0.0570438551178889\\
54.375	0.0855464644525954\\
54.38	0.100776163255654\\
54.385	0.100776163255654\\
54.39	0.0996592866540115\\
54.395	0.0952420027621956\\
54.4	0.076320822510264\\
54.405	0.0620010582477495\\
54.41	0.0536757093134291\\
54.415	0.0482305982092943\\
54.42	0.034058381225614\\
54.425	0.0330322384668633\\
54.43	0.026324188520905\\
54.435	0.0263555289144187\\
54.44	0.0393734003678472\\
54.445	0.0506527850473715\\
54.45	0.0677647583000214\\
54.455	0.0872462305040246\\
54.46	0.0973848762371425\\
54.465	0.0960299901496271\\
54.47	0.0801279578389794\\
54.475	0.0727280086843361\\
54.48	0.0694233190160557\\
54.485	0.0581847136424946\\
54.49	0.0737897809262563\\
54.495	0.0786147562151629\\
54.5	0.0624898614960794\\
54.505	0.0368940624242235\\
54.51	0.0311948696469853\\
54.515	0.0311948696469853\\
54.52	0.0582042346970647\\
54.525	0.071655864569742\\
54.53	0.0298921849096427\\
54.535	0.0290041101742702\\
54.54	0.0293553512072621\\
54.545	0.0433587314664046\\
54.55	0.025142465916042\\
54.555	0.0221356681782525\\
54.56	0.0153843000386125\\
54.565	0.0138544609768799\\
54.57	0.0144811538150166\\
54.575	0.00558347981718457\\
54.58	0.0102039097844626\\
54.585	0.0104445314634449\\
54.59	0.00579170238825513\\
54.595	9.13494704934958e-05\\
54.6	0.0203208854369252\\
54.605	0.0278483628374653\\
54.61	0.0277729776613175\\
54.615	0.0429857499867126\\
54.62	0.0536839002068978\\
54.625	0.0625967620132735\\
54.63	0.0704581699983793\\
54.635	0.0704581699983793\\
54.64	0.0779815384237121\\
54.645	0.0793596461220757\\
54.65	0.0794787040478651\\
54.655	0.0789740543361419\\
54.66	0.0756807944637619\\
54.665	0.0766231493130234\\
54.67	0.0844581718405534\\
54.675	0.0917231701816177\\
54.68	0.0971350851145676\\
54.685	0.0979418653128589\\
54.69	0.106965565377468\\
54.695	0.112860012489079\\
54.7	0.113623145421859\\
54.705	0.116128369410073\\
54.71	0.125744717963041\\
54.715	0.128388370702589\\
54.72	0.138073895897972\\
54.725	0.145636566631054\\
54.73	0.150395666385789\\
54.735	0.149747146551738\\
54.74	0.147808378957966\\
54.745	0.160424812432913\\
54.75	0.178039882766532\\
54.755	0.212493747050749\\
54.76	0.246650936769503\\
54.765	0.25047088855303\\
54.77	0.248346246117702\\
54.775	0.232579581210545\\
54.78	0.215420946189037\\
54.785	0.211324496745923\\
54.79	0.211298102340403\\
54.795	0.209314404859589\\
54.8	0.190796476746326\\
54.805	0.190966005405519\\
54.81	0.190670336406721\\
54.815	0.192256016538251\\
54.82	0.199254028281137\\
54.825	0.198373771420338\\
54.83	0.190145023617323\\
54.835	0.20699542578404\\
54.84	0.20699542578404\\
54.845	0.228669288553795\\
54.85	0.262474416577813\\
54.855	0.261793976212887\\
54.86	0.258379740427005\\
54.865	0.226266103284123\\
54.87	0.207061931290495\\
54.875	0.248776322648485\\
54.88	0.248674646121583\\
54.885	0.237378221721245\\
54.89	0.206107750178469\\
54.895	0.207556152752516\\
54.9	0.250004553401545\\
54.905	0.25007010571283\\
54.91	0.236771161445693\\
54.915	0.208858064954679\\
54.92	0.221092407428869\\
54.925	0.225920394155815\\
54.93	0.226590461238901\\
54.935	0.216783319943668\\
54.94	0.238909678726323\\
54.945	0.266535717777347\\
54.95	0.281104480912066\\
54.955	0.292510186453741\\
54.96	0.291769380752666\\
54.965	0.301382831578801\\
54.97	0.312602618904671\\
54.975	0.319182063490762\\
54.98	0.318236089168056\\
54.985	0.323209867311478\\
54.99	0.329492876877023\\
54.995	0.341200905958997\\
55	0.356210663327045\\
55.005	0.373156837342202\\
55.01	0.394888659956542\\
55.015	0.410512056435941\\
55.02	0.424144370012765\\
55.025	0.442337844080871\\
55.03	0.46297551219556\\
55.035	0.482774830553553\\
55.04	0.498536189698279\\
55.045	0.51464540120917\\
55.05	0.528221215285435\\
55.055	0.555497627886683\\
55.06	0.566083455772848\\
55.065	0.593819701708047\\
55.07	0.616053078847486\\
55.075	0.631980729126611\\
55.08	0.648853078834926\\
55.085	0.673266894731625\\
55.09	0.687295396088594\\
55.095	0.70927890579353\\
55.1	0.72589676356185\\
55.105	0.739504981553624\\
55.11	0.744893777181876\\
55.115	0.781468937514686\\
55.12	0.740059326421815\\
55.125	0.740059326421815\\
55.13	0.760650134050863\\
55.135	0.790092085933955\\
55.14	0.788068886163106\\
55.145	0.768407305848039\\
55.15	0.764112412900848\\
55.155	0.780054968189853\\
55.16	0.790109293933145\\
55.165	0.818062971233083\\
55.17	0.817533120555407\\
55.175	0.812173819191374\\
55.18	0.824023824241745\\
55.185	0.858696040318851\\
55.19	0.861353717102111\\
55.195	0.857660248810095\\
55.2	0.859968571255806\\
55.205	0.878036857209871\\
55.21	0.888624092808734\\
55.215	0.903562094618958\\
55.22	0.891089897367567\\
55.225	0.89252301624576\\
55.23	0.90500897019616\\
55.235	0.915095013988842\\
55.24	0.935990136224918\\
55.245	0.942563761700979\\
55.25	0.95138020366498\\
55.255	0.959397036719299\\
55.26	0.989444195372285\\
55.265	1.00411976765556\\
55.27	1.01459490062377\\
55.275	1.02841578601008\\
55.28	1.04808742147292\\
55.285	1.06273321899404\\
55.29	1.07821072573888\\
55.295	1.09600541748478\\
55.3	1.1178373589656\\
55.305	1.13149985614009\\
55.31	1.16046283507925\\
55.315	1.17682643569951\\
55.32	1.23542004897144\\
55.325	1.29591172929361\\
55.33	1.23971121877953\\
55.335	1.21298518644623\\
55.34	1.15750202326773\\
55.345	1.14685840867199\\
55.35	1.14394636506464\\
55.355	1.1754561780805\\
55.36	1.14731342528317\\
55.365	1.07750004134234\\
55.37	1.04465209010897\\
55.375	1.00245011171417\\
55.38	0.989658737160188\\
55.385	0.975852509532087\\
55.39	0.939206926344586\\
55.395	0.926646389757288\\
55.4	0.920636567460706\\
55.405	0.920636567460706\\
55.41	0.935075389828353\\
55.415	0.925470661106058\\
55.42	0.894137077100909\\
55.425	0.892867264495088\\
55.43	0.892893189852578\\
55.435	0.89417501827035\\
55.44	0.886776634235914\\
55.445	0.887714718103788\\
55.45	0.891980640542982\\
55.455	0.906735277657125\\
55.46	0.947425459221293\\
55.465	0.974899916029636\\
55.47	1.00894157561281\\
55.475	1.03305355648214\\
55.48	1.06284771380357\\
55.485	1.10124159008883\\
55.49	1.13624081841167\\
55.495	1.16723298050481\\
55.5	1.17357633624005\\
55.505	1.20093712346997\\
55.51	1.23116674505016\\
55.515	1.24978735929111\\
55.52	1.25803744357489\\
55.525	1.28890430467144\\
55.53	1.30424473740043\\
55.535	1.33865507595873\\
55.54	1.35197478670016\\
55.545	1.36144600299086\\
55.55	1.37903240787902\\
55.555	1.39208033656631\\
55.56	1.39208033656631\\
55.565	1.38837253030966\\
55.57	1.38741030401643\\
55.575	1.39415629291658\\
55.58	1.43830718319913\\
55.585	1.42008952375454\\
55.59	1.40728916927715\\
55.595	1.3771065395789\\
55.6	1.36747876000315\\
55.605	1.35120920854033\\
55.61	1.33015702910612\\
55.615	1.31246116095887\\
55.62	1.2969531921858\\
55.625	1.29609267919072\\
55.63	1.29614172727042\\
55.635	1.29851501732658\\
55.64	1.29967728786346\\
55.645	1.27186239227573\\
55.65	1.23406317589548\\
55.655	1.2115195189674\\
55.66	1.20682254018683\\
55.665	1.20457679379956\\
55.67	1.19075462530292\\
55.675	1.18296627638613\\
55.68	1.18527666917542\\
55.685	1.19059361179714\\
55.69	1.19900998679364\\
55.695	1.2110836428982\\
55.7	1.21570118290531\\
55.705	1.22055273052991\\
55.71	1.23439551895314\\
55.715	1.2681263253966\\
55.72	1.2783518928333\\
55.725	1.29249817687061\\
55.73	1.30995818636965\\
55.735	1.31052303736469\\
55.74	1.31130943290373\\
55.745	1.30826236773506\\
55.75	1.30749207991819\\
55.755	1.31475160887562\\
55.76	1.33035154129802\\
55.765	1.33272751593205\\
55.77	1.34893532602244\\
55.775	1.3664564863458\\
55.78	1.37161094602316\\
55.785	1.37208900632344\\
55.79	1.38630299274763\\
55.795	1.39496253460307\\
55.8	1.40073935979949\\
55.805	1.42389832345128\\
55.81	1.43945167589937\\
55.815	1.43851688292061\\
55.82	1.42154169541628\\
55.825	1.40006795572563\\
55.83	1.40091457840892\\
55.835	1.40723195533119\\
55.84	1.33426791496384\\
55.845	1.2886549379517\\
55.85	1.25321228962773\\
55.855	1.22010388213366\\
55.86	1.18993700461252\\
55.865	1.15263555837051\\
55.87	1.13117111732954\\
55.875	1.0993286754802\\
55.88	1.09926530823663\\
55.885	1.09172863746561\\
55.89	1.08203603008469\\
55.895	1.06159728826064\\
55.9	1.0613656040854\\
55.905	1.05978753504126\\
55.91	1.05977021884259\\
55.915	1.05617870017575\\
55.92	1.05391235842675\\
55.925	1.05396485087143\\
55.93	1.05970310918786\\
55.935	1.07568768154798\\
55.94	1.0755866884427\\
55.945	1.09431800416138\\
55.95	1.1012861448713\\
55.955	1.11709093985727\\
55.96	1.14698898612538\\
55.965	1.15219412838177\\
55.97	1.17434300026173\\
55.975	1.17614532789984\\
55.98	1.20366472181221\\
55.985	1.20637407615787\\
55.99	1.23483568135239\\
55.995	1.25354053020727\\
56	1.2718610492101\\
56.005	1.29599475266301\\
56.01	1.31229877916233\\
56.015	1.32199246180818\\
56.02	1.3475160179115\\
56.025	1.35843702967649\\
56.03	1.36166697342319\\
56.035	1.40410559967327\\
56.04	1.40410559967327\\
56.045	1.42008253978468\\
56.05	1.4205111530418\\
56.055	1.43671458314958\\
56.06	1.44836652665357\\
56.065	1.46802626203196\\
56.07	1.47683534093727\\
56.075	1.47013610496911\\
56.08	1.47013610496911\\
56.085	1.47262348593415\\
56.09	1.44800649607082\\
56.095	1.4481328670835\\
56.1	1.46074896482106\\
56.105	1.43444726148095\\
56.11	1.42757439623525\\
56.115	1.42755689406751\\
56.12	1.42257753129262\\
56.125	1.38071036836858\\
56.13	1.36013744993828\\
56.135	1.35963989349806\\
56.14	1.34600538350154\\
56.145	1.32978625348386\\
56.15	1.32225106483581\\
56.155	1.31761911349269\\
56.16	1.30994094476941\\
56.165	1.28319344788579\\
56.17	1.2518466357484\\
56.175	1.22279765100661\\
56.18	1.20767075501216\\
56.185	1.18972498981426\\
56.19	1.19355661153968\\
56.195	1.20224026283493\\
56.2	1.20128185928002\\
56.205	1.20159828317745\\
56.21	1.2074749954303\\
56.215	1.22032944153178\\
56.22	1.20898388891694\\
56.225	1.21119424831473\\
56.23	1.20515865075879\\
56.235	1.19845700745401\\
56.24	1.19845700745401\\
56.245	1.20190486844216\\
56.25	1.19801058686111\\
56.255	1.18970646239709\\
56.26	1.18906166211022\\
56.265	1.19684812579071\\
56.27	1.20537608557066\\
56.275	1.20725928360121\\
56.28	1.20613390857205\\
56.285	1.20669180249835\\
56.29	1.22036271305089\\
56.295	1.23092759388463\\
56.3	1.23953300163994\\
56.305	1.23765656708154\\
56.31	1.23999802145268\\
56.315	1.25159333565835\\
56.32	1.27845709378209\\
56.325	1.27749542195373\\
56.33	1.29468245103707\\
56.335	1.29942659926391\\
56.34	1.3062870083927\\
56.345	1.30093216851082\\
56.35	1.27689782568466\\
56.355	1.27709761257496\\
56.36	1.20931033634272\\
56.365	1.20931033634272\\
56.37	1.26749204192081\\
56.375	1.23443055780433\\
56.38	1.23443055780433\\
56.385	1.23858002894856\\
56.39	1.20437473348436\\
56.395	1.16522966818504\\
56.4	1.15201089834372\\
56.405	1.11391612728068\\
56.41	1.08068917752099\\
56.415	1.0499623983335\\
56.42	1.02600277810741\\
56.425	1.01149622986284\\
56.43	0.995433270224715\\
56.435	0.981229892529374\\
56.44	0.956079574484882\\
56.445	0.936227082306273\\
56.45	0.920953944765949\\
56.455	0.906366562369007\\
56.46	0.889551878990652\\
56.465	0.888869869390565\\
56.47	0.810234049994558\\
56.475	0.810234049994558\\
56.48	0.879738221520537\\
56.485	0.870530693245604\\
56.49	0.867669379137003\\
56.495	0.858189988186476\\
56.5	0.858189988186476\\
56.505	0.850276446341794\\
56.51	0.822086451590365\\
56.515	0.812471730491589\\
56.52	0.798159871882746\\
56.525	0.783085602892187\\
56.53	0.768786909121529\\
56.535	0.759058505978967\\
56.54	0.747791179128196\\
56.545	0.73665438628562\\
56.55	0.734054026269581\\
56.555	0.707616794973835\\
56.56	0.660120565632643\\
56.565	0.613753716882554\\
56.57	0.588212049676983\\
56.575	0.556651470983816\\
56.58	0.543042470543933\\
56.585	0.455236308643327\\
56.59	0.455236308643327\\
56.595	0.493389509627566\\
56.6	0.493389509627566\\
56.605	0.495207315572553\\
56.61	0.485163402125213\\
56.615	0.468723580506054\\
56.62	0.451900877143507\\
56.625	0.452225174705066\\
56.63	0.457433123307894\\
56.635	0.456889007634059\\
56.64	0.440403336376874\\
56.645	0.394294209264946\\
56.65	0.328236463869552\\
56.655	0.328236463869552\\
56.66	0.380309764196464\\
56.665	0.378654035010951\\
56.67	0.386744109692198\\
56.675	0.377446119130016\\
56.68	0.362217926224682\\
56.685	0.347035239549849\\
56.69	0.317801818186261\\
56.695	0.290965197534953\\
56.7	0.273817247404689\\
56.705	0.247401349442999\\
56.71	0.224326654084344\\
56.715	0.210123672264122\\
56.72	0.213879813440045\\
56.725	0.193024001061656\\
56.73	0.186441502492581\\
56.735	0.173264660384755\\
56.74	0.170811925590338\\
56.745	0.156322761261328\\
56.75	0.151044495136937\\
56.755	0.140048138358671\\
56.76	0.139039961457752\\
56.765	0.128562255432941\\
56.77	0.118862109809084\\
56.775	0.113660596641232\\
56.78	0.125755984781965\\
56.785	0.134338211138612\\
56.79	0.133398554273087\\
56.795	0.129632643382786\\
56.8	0.129033607702031\\
56.805	0.136335193483239\\
56.81	0.129322215732873\\
56.815	0.125421336015332\\
56.82	0.12752939939641\\
56.825	0.133202136999722\\
56.83	0.149890243495693\\
56.835	0.170873331688594\\
56.84	0.195631662883948\\
56.845	0.198935218642763\\
56.85	0.236776915082184\\
56.855	0.23475626459742\\
56.86	0.245735724805491\\
56.865	0.28268927780853\\
56.87	0.295873548780551\\
56.875	0.315103445225631\\
56.88	0.317437356256948\\
56.885	0.333449713824252\\
56.89	0.361775151590925\\
56.895	0.363059078120704\\
56.9	0.389413706166219\\
56.905	0.392830498110683\\
56.91	0.410168555121515\\
56.915	0.444402491084399\\
56.92	0.458716945066415\\
56.925	0.466570305526129\\
56.93	0.487194063128015\\
56.935	0.506553102833197\\
56.94	0.53173004743525\\
56.945	0.538423877349044\\
56.95	0.563263971598736\\
56.955	0.562636594025384\\
56.96	0.571364694852193\\
56.965	0.532709449309964\\
56.97	0.525680305353341\\
56.975	0.539572382270194\\
56.98	0.545860304936245\\
56.985	0.565718604934288\\
56.99	0.542118242869712\\
56.995	0.529494999838806\\
57	0.51950547124765\\
57.005	0.562719646738563\\
57.01	0.575385598103509\\
57.015	0.570499400111046\\
57.02	0.558956278140077\\
57.025	0.553463769270382\\
57.03	0.567460329771025\\
57.035	0.551726331144947\\
57.04	0.555677254501619\\
57.045	0.555925477282721\\
57.05	0.554831441705511\\
57.055	0.554831441705511\\
57.06	0.536116354491459\\
57.065	0.543719424412884\\
57.07	0.543722966365962\\
57.075	0.527145742613037\\
57.08	0.526985242039799\\
57.085	0.523913977688749\\
57.09	0.515763688951078\\
57.095	0.512078243196981\\
57.1	0.503907829153702\\
57.105	0.522947683549384\\
57.11	0.518321172807777\\
57.115	0.551244587511733\\
57.12	0.546998328317545\\
57.125	0.538811508941034\\
57.13	0.554540441041606\\
57.135	0.550828426075154\\
57.14	0.549152157792421\\
57.145	0.549864212915028\\
57.15	0.550885527816242\\
57.155	0.545256898959355\\
57.16	0.545956728579165\\
57.165	0.541079807758797\\
57.17	0.545046771473599\\
57.175	0.569024688735219\\
57.18	0.572549326724414\\
57.185	0.585202495235106\\
57.19	0.598240394253663\\
57.195	0.609038781942383\\
57.2	0.639249892227699\\
57.205	0.649613572204371\\
57.21	0.663395749886656\\
57.215	0.665222581719283\\
57.22	0.685567914792515\\
57.225	0.701888558513859\\
57.23	0.718322965271109\\
57.235	0.742464736199845\\
57.24	0.764130949924792\\
57.245	0.788149259300965\\
57.25	0.821994403361055\\
57.255	0.841259287923865\\
57.26	0.812128942932947\\
57.265	0.768542728701556\\
57.27	0.763641186634715\\
57.275	0.765240756850009\\
57.28	0.743809991459652\\
57.285	0.701185031073123\\
57.29	0.683966073854804\\
57.295	0.681464515292882\\
57.3	0.712168306535455\\
57.305	0.703459222204301\\
57.31	0.68019444803675\\
57.315	0.642750253775448\\
57.32	0.642750253775448\\
57.325	0.631382513708062\\
57.33	0.611823346927967\\
57.335	0.595356170515316\\
57.34	0.570279673327224\\
57.345	0.570850059221755\\
57.35	0.570265587591545\\
57.355	0.555963629303562\\
57.36	0.534568475433706\\
57.365	0.533243797824277\\
57.37	0.546222264212865\\
57.375	0.540928990193999\\
57.38	0.537277521295855\\
57.385	0.530497238747159\\
57.39	0.519726002859139\\
57.395	0.516220553719844\\
57.4	0.52361086566916\\
57.405	0.515653433142283\\
57.41	0.513033286517312\\
57.415	0.509394355230883\\
57.42	0.506614282707538\\
57.425	0.509684670376125\\
57.43	0.509743739078522\\
57.435	0.498899585777015\\
57.44	0.499829375781256\\
57.445	0.492364994420527\\
57.45	0.485067670401733\\
57.455	0.479210052358705\\
57.46	0.478676887833526\\
57.465	0.478045157307855\\
57.47	0.481590699909101\\
57.475	0.479686881143626\\
57.48	0.48899179644542\\
57.485	0.485770062169792\\
57.49	0.479863312025543\\
57.495	0.479607772775763\\
57.5	0.492885008235723\\
57.505	0.490708761071946\\
57.51	0.490277346079327\\
57.515	0.486288735511182\\
57.52	0.487138353457857\\
57.525	0.491356369403684\\
57.53	0.485984662131111\\
57.535	0.488644980303458\\
57.54	0.481121193667543\\
57.545	0.480458885197413\\
57.55	0.483729405715857\\
57.555	0.495442404364732\\
57.56	0.49084206959449\\
57.565	0.495983041936352\\
57.57	0.512723191695715\\
57.575	0.530342575426808\\
57.58	0.535031930326698\\
57.585	0.540067392579898\\
57.59	0.544944041540163\\
57.595	0.549473449975565\\
57.6	0.533304945326969\\
57.605	0.53228819963853\\
57.61	0.537184461443545\\
57.615	0.51095840936144\\
57.62	0.488943438056098\\
57.625	0.490818895335626\\
57.63	0.500943808024881\\
57.635	0.487172536051451\\
57.64	0.461481527695452\\
57.645	0.449718221825619\\
57.65	0.446755855370164\\
57.655	0.458074890805157\\
57.66	0.474348948073943\\
57.665	0.45932746471573\\
57.67	0.451765564915307\\
57.675	0.450276035724931\\
57.68	0.458371872675239\\
57.685	0.45064829974143\\
57.69	0.419135209267579\\
57.695	0.409984965313411\\
57.7	0.39936823257952\\
57.705	0.399310982764726\\
57.71	0.393605882985527\\
57.715	0.383708535704826\\
57.72	0.377776004630978\\
57.725	0.377090500795229\\
57.73	0.386144298103843\\
57.735	0.373903066334634\\
57.74	0.372452752802857\\
57.745	0.372796374896151\\
57.75	0.37267265562857\\
57.755	0.383992736778018\\
57.76	0.37037767875343\\
57.765	0.37041460402884\\
57.77	0.382246386499778\\
57.775	0.392505968489705\\
57.78	0.386322851960462\\
57.785	0.386669894681103\\
57.79	0.38924250998367\\
57.795	0.377938401163096\\
57.8	0.377938401163096\\
57.805	0.379075126520301\\
57.81	0.370355414790539\\
57.815	0.370355414790539\\
57.82	0.376290396982076\\
57.825	0.377100142825829\\
57.83	0.389770090436794\\
57.835	0.392811429977448\\
57.84	0.394812573133742\\
57.845	0.406399304374276\\
57.85	0.406550215172696\\
57.855	0.409491436201718\\
57.86	0.417890226520892\\
57.865	0.417667625290261\\
57.87	0.422947688452669\\
57.875	0.436965750197382\\
57.88	0.440223621085024\\
57.885	0.451001139607444\\
57.89	0.457165581682431\\
57.895	0.46744916928553\\
57.9	0.489204467218979\\
57.905	0.491033159953772\\
57.91	0.510247129516372\\
57.915	0.527272370649122\\
57.92	0.540806811484267\\
57.925	0.550758058013466\\
57.93	0.556129189074516\\
57.935	0.561772372674226\\
57.94	0.595824134703055\\
57.945	0.63801505377587\\
57.95	0.643716546769125\\
57.955	0.640183037480268\\
57.96	0.646980509382512\\
57.965	0.63876575119131\\
57.97	0.642014201462593\\
57.975	0.638231758834484\\
57.98	0.622131084139498\\
57.985	0.622131084139498\\
57.99	0.605981121812744\\
57.995	0.58970404078964\\
58	0.573528657442104\\
58.005	0.587249157122666\\
58.01	0.609275779202492\\
58.015	0.606104411810852\\
58.02	0.60509338407645\\
58.025	0.599576680318436\\
58.03	0.606018505163157\\
58.035	0.607408201771618\\
58.04	0.583181252394014\\
58.045	0.556345788115697\\
58.05	0.524251624908333\\
58.055	0.522122152757958\\
58.06	0.499061872912913\\
58.065	0.48166925792542\\
58.07	0.472407198135908\\
58.075	0.474499751200011\\
58.08	0.475711178805238\\
58.085	0.47496576293753\\
58.09	0.466036470903187\\
58.095	0.461841059236239\\
58.1	0.460158290155594\\
58.105	0.455493981084409\\
58.11	0.452551410311584\\
58.115	0.45357594175109\\
58.12	0.456439437161019\\
58.125	0.455894935602081\\
58.13	0.4562108182512\\
58.135	0.44959580673788\\
58.14	0.445899097022858\\
58.145	0.442927333552892\\
58.15	0.447374011363883\\
58.155	0.441419197311368\\
58.16	0.44029126954605\\
58.165	0.442514463451497\\
58.17	0.44882264408911\\
58.175	0.451016943397447\\
58.18	0.451016943397447\\
58.185	0.459580097177773\\
58.19	0.459124008012042\\
58.195	0.463611905193982\\
58.2	0.455139251391795\\
58.205	0.455281169466766\\
58.21	0.450315705117337\\
58.215	0.45093873086367\\
58.22	0.447636490259794\\
58.225	0.40337620699151\\
58.23	0.40670235240748\\
58.235	0.464703365885144\\
58.24	0.475746026984574\\
58.245	0.48655657241938\\
58.25	0.496339600436948\\
58.255	0.49865859958161\\
58.26	0.517316350094651\\
58.265	0.532909890846233\\
58.27	0.533360662385897\\
58.275	0.538090033724989\\
58.28	0.542223066966576\\
58.285	0.54805829871395\\
58.29	0.549500694806407\\
58.295	0.55942726616646\\
58.3	0.562913833671616\\
58.305	0.573498681428784\\
58.31	0.579254276731249\\
58.315	0.595941036260164\\
58.32	0.592679243978799\\
58.325	0.576483714254781\\
58.33	0.561586686355781\\
58.335	0.561586686355781\\
58.34	0.540480135516303\\
58.345	0.570571288309618\\
58.35	0.604151793555255\\
58.355	0.595830025842496\\
58.36	0.595830025842496\\
58.365	0.598807558413488\\
58.37	0.575815050439896\\
58.375	0.541217188274617\\
58.38	0.541217188274617\\
58.385	0.524426976968293\\
58.39	0.520376930408409\\
58.395	0.500879196823067\\
58.4	0.509110392230516\\
58.405	0.508823941661712\\
58.41	0.497839699778545\\
58.415	0.487261026999788\\
58.42	0.473121876681023\\
58.425	0.476212278854871\\
58.43	0.47232029725773\\
58.435	0.468291959178994\\
58.44	0.448294555647445\\
58.445	0.439582063590377\\
58.45	0.435833195822652\\
58.455	0.435833195822652\\
58.46	0.425460152512242\\
58.465	0.41635160154084\\
58.47	0.41867431481411\\
58.475	0.414887654261851\\
58.48	0.417400827575193\\
58.485	0.422614535827944\\
58.49	0.420079321407358\\
58.495	0.416864636153291\\
58.5	0.41774004643467\\
58.505	0.419363661881984\\
58.51	0.411530636323727\\
58.515	0.411530636323727\\
58.52	0.411327711900436\\
58.525	0.407131613496346\\
58.53	0.407021833247016\\
58.535	0.412983329073717\\
58.54	0.415081657131013\\
58.545	0.411102984396548\\
58.55	0.413937317325695\\
58.555	0.415000715408304\\
58.56	0.410022349709174\\
58.565	0.41011876636608\\
58.57	0.41011876636608\\
58.575	0.411823013277039\\
58.58	0.411823013277039\\
58.585	0.417286243145192\\
58.59	0.4191127043842\\
58.595	0.430819706529525\\
58.6	0.429309159297462\\
58.605	0.452508315954384\\
58.61	0.452734432476198\\
58.615	0.464800417166566\\
58.62	0.468401536914163\\
58.625	0.486521672185889\\
58.63	0.491157962876898\\
58.635	0.496030931787294\\
58.64	0.496675964702974\\
58.645	0.507671710270461\\
58.65	0.51063532595368\\
58.655	0.513923989932928\\
58.66	0.516933785701288\\
58.665	0.515764937965225\\
58.67	0.515507785615691\\
58.675	0.527312825716552\\
58.68	0.530345759444485\\
58.685	0.535453948012137\\
58.69	0.537775403402562\\
58.695	0.547096883243561\\
58.7	0.552208329923754\\
58.705	0.551261466048456\\
58.71	0.536112974166454\\
58.715	0.524213260715453\\
58.72	0.521004107582832\\
58.725	0.548927529999259\\
58.73	0.502192774509471\\
58.735	0.503515304553204\\
58.74	0.506786138300812\\
58.745	0.537731932857944\\
58.75	0.529546755366225\\
58.755	0.516391044287327\\
58.76	0.516391044287327\\
58.765	0.518493720158719\\
58.77	0.530768618578409\\
58.775	0.529848240397097\\
58.78	0.505676945913649\\
58.785	0.507553040201658\\
58.79	0.504964107734728\\
58.795	0.503926013594625\\
58.8	0.486450926887247\\
58.805	0.484734377964301\\
58.81	0.475598005061583\\
58.815	0.470065415145924\\
58.82	0.468236988387102\\
58.825	0.467658393918997\\
58.83	0.455986360408534\\
58.835	0.451067249885393\\
58.84	0.445707891793776\\
58.845	0.439329977399966\\
58.85	0.430912437648154\\
58.855	0.429299788187513\\
58.86	0.425604628957696\\
58.865	0.420043929331934\\
58.87	0.41633961902763\\
58.875	0.413627582973036\\
58.88	0.413685085695087\\
58.885	0.410291069686189\\
58.89	0.40852437273558\\
58.895	0.407412059060063\\
58.9	0.405093726991399\\
58.905	0.404569893340415\\
58.91	0.403938708704627\\
58.915	0.40201116998523\\
58.92	0.39314735873643\\
58.925	0.393189659345196\\
58.93	0.397215389583777\\
58.935	0.386632008962906\\
58.94	0.386642808557766\\
58.945	0.389631540303252\\
58.95	0.383662013043924\\
58.955	0.383662013043924\\
58.96	0.385436136748263\\
58.965	0.381543853139689\\
58.97	0.381535548570234\\
58.975	0.389001485888634\\
58.98	0.389001485888634\\
58.985	0.395511371325047\\
58.99	0.401629786330184\\
58.995	0.404125503549498\\
59	0.416659025386451\\
59.005	0.423104753895925\\
59.01	0.429753700831528\\
59.015	0.429748748798274\\
59.02	0.432935328084978\\
59.025	0.41653040750652\\
59.03	0.419237054263857\\
59.035	0.443609028401342\\
59.04	0.445292647249121\\
59.045	0.448518662523279\\
59.05	0.462819959604232\\
59.055	0.468928289109185\\
59.06	0.478872219572689\\
59.065	0.487595564950887\\
59.07	0.497684733972919\\
59.075	0.495957968807673\\
59.08	0.496158478089049\\
59.085	0.488255391862215\\
59.09	0.48235102927198\\
59.095	0.480914508959633\\
59.1	0.466292589421673\\
59.105	0.451122226311111\\
59.11	0.442797427089796\\
59.115	0.435494384610528\\
59.12	0.435209209918338\\
59.125	0.429327950584996\\
59.13	0.40731633007985\\
59.135	0.405885584318609\\
59.14	0.402893381223072\\
59.145	0.422166706262312\\
59.15	0.422461766670181\\
59.155	0.401871621934092\\
59.16	0.390226487306116\\
59.165	0.384440244743376\\
59.17	0.37885006907577\\
59.175	0.368289827523095\\
59.18	0.359799505783561\\
59.185	0.35038511671073\\
59.19	0.349247277916447\\
59.195	0.349802990003058\\
59.2	0.353106285601502\\
59.205	0.355368996532427\\
59.21	0.341975373257425\\
59.215	0.341901136210994\\
59.22	0.343803713608117\\
59.225	0.336349795901102\\
59.23	0.326133017146833\\
59.235	0.319028977852028\\
59.24	0.311681789592809\\
59.245	0.311681789592809\\
59.25	0.320350809795541\\
59.255	0.31755396798636\\
59.26	0.311925821544291\\
59.265	0.311756184632674\\
59.27	0.301669963736959\\
59.275	0.303396275907051\\
59.28	0.302529779942226\\
59.285	0.298475826384729\\
59.29	0.289677505545791\\
59.295	0.291096825094597\\
59.3	0.288083989433859\\
59.305	0.288083989433859\\
59.31	0.280982384728609\\
59.315	0.279059374114901\\
59.32	0.278140298263026\\
59.325	0.274379836209617\\
59.33	0.26912244828301\\
59.335	0.268714919680169\\
59.34	0.273089531254764\\
59.345	0.273362967870443\\
59.35	0.275676642574446\\
59.355	0.284524685243745\\
59.36	0.289680361122131\\
59.365	0.312057016553634\\
59.37	0.314323366035191\\
59.375	0.316595510937987\\
59.38	0.317387745350243\\
59.385	0.326969766585459\\
59.39	0.327233087367619\\
59.395	0.323783435867091\\
59.4	0.320272602152351\\
59.405	0.319101212727496\\
59.41	0.319793497095379\\
59.415	0.323655927688811\\
59.42	0.323655927688811\\
59.425	0.331678409257314\\
59.43	0.331808583201796\\
59.435	0.338752691813789\\
59.44	0.349346331390351\\
59.445	0.368946088005316\\
59.45	0.277949316244079\\
59.455	0.277949316244079\\
59.46	0.361966631426728\\
59.465	0.339306011476186\\
59.47	0.299258847676658\\
59.475	0.299258847676658\\
59.48	0.322185231283144\\
59.485	0.324868576738761\\
59.49	0.300002386218506\\
59.495	0.212022198046488\\
59.5	0.212022198046488\\
59.505	0.308791336841387\\
59.51	0.322635988491518\\
59.515	0.330380289734785\\
59.52	0.317279814145692\\
59.525	0.310731194323746\\
59.53	0.312609778248981\\
59.535	0.30796252861582\\
59.54	0.301057396381848\\
59.545	0.292340635916061\\
59.55	0.286386657146037\\
59.555	0.276890951453375\\
59.56	0.276890951453375\\
59.565	0.275729444293922\\
59.57	0.268228271454327\\
59.575	0.268690529104396\\
59.58	0.271117147316031\\
59.585	0.269414653365027\\
59.59	0.268984533942121\\
59.595	0.262873213109172\\
59.6	0.262492467276397\\
59.605	0.255377892107818\\
59.61	0.252574869961952\\
59.615	0.246638019061972\\
59.62	0.246206998257055\\
59.625	0.246508157072519\\
59.63	0.238945312238886\\
59.635	0.238664229890854\\
59.64	0.239545305052476\\
59.645	0.237847336785789\\
59.65	0.237706897939475\\
59.655	0.236027007241881\\
59.66	0.235991730888745\\
59.665	0.236549344283766\\
59.67	0.234719262333233\\
59.675	0.234719262333233\\
59.68	0.227450454903453\\
59.685	0.221279969165385\\
59.69	0.221614399693876\\
59.695	0.220410968408844\\
59.7	0.214276924468339\\
59.705	0.201750655326962\\
59.71	0.204975419984479\\
59.715	0.222078584237653\\
59.72	0.226163303219516\\
59.725	0.233689426924417\\
59.73	0.233689426924417\\
59.735	0.235830495334805\\
59.74	0.247348091728801\\
59.745	0.242530890150581\\
59.75	0.240812223537293\\
59.755	0.23861240085643\\
59.76	0.235574279397055\\
59.765	0.234551036724287\\
59.77	0.237798693287285\\
59.775	0.230430102697034\\
59.78	0.227046833819445\\
59.785	0.226981908577369\\
59.79	0.233457904667767\\
59.795	0.233440968363191\\
59.8	0.25102801853781\\
59.805	0.276035839949309\\
59.81	0.263089909562151\\
59.815	0.253803846162266\\
59.82	0.220390072535422\\
59.825	0.219861470937723\\
59.83	0.222459852702011\\
59.835	0.23887172960368\\
59.84	0.212420622196818\\
59.845	0.18601760619341\\
59.85	0.186159996897929\\
59.855	0.186159996897929\\
59.86	0.204154294152938\\
59.865	0.216988017694705\\
59.87	0.212677170016203\\
59.875	0.20918706785984\\
59.88	0.20918706785984\\
59.885	0.220059225434652\\
59.89	0.221531082487368\\
59.895	0.213472848966172\\
59.9	0.190835230606364\\
59.905	0.185107797172622\\
59.91	0.174608800501272\\
59.915	0.166174408831479\\
59.92	0.166706996744483\\
59.925	0.165819384646486\\
59.93	0.165335838634335\\
59.935	0.172280415461297\\
59.94	0.172204485667969\\
59.945	0.173709164234717\\
59.95	0.180171122430302\\
59.955	0.185225304115669\\
59.96	0.185276598485076\\
59.965	0.182816397741195\\
59.97	0.182745140606586\\
59.975	0.183331015139805\\
59.98	0.183747492395507\\
59.985	0.180171507197004\\
59.99	0.177891112894789\\
59.995	0.178143345214711\\
60	0.17708027549492\\
};
\addplot [color=mycolor1]
  table[row sep=crcr]{%
60	0.17708027549492\\
60.005	0.17640603897081\\
60.01	0.176289030515537\\
60.015	0.173751544023024\\
60.02	0.173669853422836\\
60.025	0.180154166468575\\
60.03	0.181863831799779\\
60.035	0.18190910438154\\
60.04	0.178289698377359\\
60.045	0.178316224963814\\
60.05	0.177897912007979\\
60.055	0.177490257383722\\
60.06	0.16768292875907\\
60.065	0.167681293793364\\
60.07	0.175244259514429\\
60.075	0.133408602944721\\
60.08	0.133408602944721\\
60.085	0.182790703499636\\
60.09	0.196821687046329\\
60.095	0.208797075775219\\
60.1	0.20883169557698\\
60.105	0.221599205391498\\
60.11	0.225890572563979\\
60.115	0.232507178671042\\
60.12	0.230597076302966\\
60.125	0.230642477489044\\
60.13	0.226634586722222\\
60.135	0.22648806668616\\
60.14	0.230715760637078\\
60.145	0.233465586478335\\
60.15	0.235397796550552\\
60.155	0.235381768698568\\
60.16	0.236127964128709\\
60.165	0.242524786305705\\
60.17	0.244934471704144\\
60.175	0.258283422227873\\
60.18	0.2423643882461\\
60.185	0.2423643882461\\
60.19	0.251111589816694\\
60.195	0.275244891861828\\
60.2	0.233196877275364\\
60.205	0.233196877275364\\
60.21	0.243478335351925\\
60.215	0.252959135256904\\
60.22	0.249166655124498\\
60.225	0.247097689296831\\
60.23	0.244231290407851\\
60.235	0.244231290407851\\
60.24	0.26370474194878\\
60.245	0.266214753193485\\
60.25	0.250764669076396\\
60.255	0.244253615888456\\
60.26	0.243332614315042\\
60.265	0.243332614315042\\
60.27	0.235867629620259\\
60.275	0.224837616345181\\
60.28	0.224837616345181\\
60.285	0.222279167949773\\
60.29	0.223003207026944\\
60.295	0.227306097654245\\
60.3	0.225371897446723\\
60.305	0.216284291320225\\
60.31	0.216284291320225\\
60.315	0.209436106377417\\
60.32	0.207588314186528\\
60.325	0.205269246954913\\
60.33	0.202279738136724\\
60.335	0.200666358891939\\
60.34	0.197687615826332\\
60.345	0.191057100403822\\
60.35	0.191457558614305\\
60.355	0.192008557443785\\
60.36	0.189923158772411\\
60.365	0.184937015285086\\
60.37	0.18571722423925\\
60.375	0.191558570394626\\
60.38	0.186542517846539\\
60.385	0.18859265787808\\
60.39	0.183505419656171\\
60.395	0.185776994184334\\
60.4	0.17829812658106\\
60.405	0.176575974555042\\
60.41	0.17621405442959\\
60.415	0.168227078785356\\
60.42	0.167725126977915\\
60.425	0.160610810435804\\
60.43	0.155792742453855\\
60.435	0.153926794628688\\
60.44	0.158482457943865\\
60.445	0.157938675384274\\
60.45	0.159209987053174\\
60.455	0.165586468499324\\
60.46	0.167891619863844\\
60.465	0.176940559642831\\
60.47	0.184417882293058\\
60.475	0.187700039200988\\
60.48	0.184633560732053\\
60.485	0.187326347191508\\
60.49	0.189217449999363\\
60.495	0.187577787443333\\
60.5	0.192115581423795\\
60.505	0.20512936950738\\
60.51	0.211442227670482\\
60.515	0.232366407891442\\
60.52	0.235315638789632\\
60.525	0.244738634667095\\
60.53	0.257366434750112\\
60.535	0.269589317326606\\
60.54	0.265069496286272\\
60.545	0.263163734194046\\
60.55	0.261970818961972\\
60.555	0.251636155635269\\
60.56	0.225195287538592\\
60.565	0.217432983642334\\
60.57	0.196391828311299\\
60.575	0.184474341748633\\
60.58	0.167644377829795\\
60.585	0.167644377829795\\
60.59	0.182350369063092\\
60.595	0.176341447513568\\
60.6	0.195392307739764\\
60.605	0.114123428782302\\
60.61	0.114123428782302\\
60.615	0.219952996806743\\
60.62	0.217676550153013\\
60.625	0.210355315652387\\
60.63	0.204522348312891\\
60.635	0.194178793026719\\
60.64	0.176225998905665\\
60.645	0.166930141190349\\
60.65	0.150007853813537\\
60.655	0.144066133024537\\
60.66	0.141609563263317\\
60.665	0.145014816141118\\
60.67	0.148300616182956\\
60.675	0.156676646717496\\
60.68	0.161774177633053\\
60.685	0.163928584180326\\
60.69	0.170320979561916\\
60.695	0.163453033536211\\
60.7	0.160902320114626\\
60.705	0.159935717346207\\
60.71	0.158701674064502\\
60.715	0.149685033645227\\
60.72	0.144677596747885\\
60.725	0.144128408328864\\
60.73	0.141201033269034\\
60.735	0.136617487796821\\
60.74	0.136321904348728\\
60.745	0.138533455889315\\
60.75	0.138237337177286\\
60.755	0.13842309115531\\
60.76	0.139602787705583\\
60.765	0.140154156972892\\
60.77	0.144016398142765\\
60.775	0.142762358987643\\
60.78	0.136099407567992\\
60.785	0.135477781926569\\
60.79	0.125921923238585\\
60.795	0.124246533269753\\
60.8	0.127001408322626\\
60.805	0.129821755743474\\
60.81	0.131830030534933\\
60.815	0.131621404995261\\
60.82	0.150491741336304\\
60.825	0.159217887502492\\
60.83	0.16970058498094\\
60.835	0.170657543586372\\
60.84	0.174679574810852\\
60.845	0.171714538862123\\
60.85	0.172076984173219\\
60.855	0.173451345684494\\
60.86	0.169248031389839\\
60.865	0.168749401584019\\
60.87	0.165983058353639\\
60.875	0.16614346408898\\
60.88	0.165305569859514\\
60.885	0.163463464610026\\
60.89	0.163463464610026\\
60.895	0.166260795674583\\
60.9	0.166260795674583\\
60.905	0.167290116237621\\
60.91	0.167493335445414\\
60.915	0.169135863745359\\
60.92	0.170691998097745\\
60.925	0.212020162929843\\
60.93	0.183453530088388\\
60.935	0.156667118573122\\
60.94	0.146356322330112\\
60.945	0.1465373967358\\
60.95	0.149470607047487\\
60.955	0.153199509555603\\
60.96	0.151291316164804\\
60.965	0.141998703311114\\
60.97	0.141998703311114\\
60.975	0.154871307525151\\
60.98	0.163353548586776\\
60.985	0.153320603052223\\
60.99	0.17886857950955\\
60.995	0.17886857950955\\
61	0.141589662541539\\
61.005	0.141495898338365\\
61.01	0.132202804740165\\
61.015	0.128109913736397\\
61.02	0.127688169595883\\
61.025	0.130482512118808\\
61.03	0.130234361622024\\
61.035	0.138727864665385\\
61.04	0.132095395950259\\
61.045	0.13230242032956\\
61.05	0.133935054383279\\
61.055	0.135131930638777\\
61.06	0.135586597813848\\
61.065	0.131813160758672\\
61.07	0.120748594338132\\
61.075	0.121673925429359\\
61.08	0.110436482907143\\
61.085	0.109855601563172\\
61.09	0.109342905068762\\
61.095	0.108036312047931\\
61.1	0.107113205372038\\
61.105	0.0989318546056971\\
61.11	0.0980913004458378\\
61.115	0.105668733544983\\
61.12	0.106095503237487\\
61.125	0.106095503237487\\
61.13	0.102951595526377\\
61.135	0.100134794394201\\
61.14	0.0988161856431333\\
61.145	0.098699290213356\\
61.15	0.10010470622773\\
61.155	0.0943144003081774\\
61.16	0.0932826353342033\\
61.165	0.100499186406875\\
61.17	0.102431793261556\\
61.175	0.0991046741232728\\
61.18	0.102681681444608\\
61.185	0.11146460305791\\
61.19	0.111432469414151\\
61.195	0.118140733160789\\
61.2	0.120844869494852\\
61.205	0.116834655460427\\
61.21	0.119017781231358\\
61.215	0.120487285532963\\
61.22	0.121023336610313\\
61.225	0.10877261880838\\
61.23	0.106292139840712\\
61.235	0.105980026068809\\
61.24	0.103807165926537\\
61.245	0.101133860391687\\
61.25	0.0993598895881851\\
61.255	0.0983010785959732\\
61.26	0.0999191279060357\\
61.265	0.105545044821444\\
61.27	0.105720228599847\\
61.275	0.10114680272224\\
61.28	0.111098183182581\\
61.285	0.128308321800704\\
61.29	0.136494258785016\\
61.295	0.120527906673661\\
61.3	0.102725967319111\\
61.305	0.0918680935896066\\
61.31	0.102603267515263\\
61.315	0.110879828796789\\
61.32	0.105686693884799\\
61.325	0.0803502335473593\\
61.33	0.0793958447980253\\
61.335	0.0889972090805183\\
61.34	0.113960075938866\\
61.345	0.101124727610463\\
61.35	0.0920588344692573\\
61.355	0.102041526687948\\
61.36	0.106803861859161\\
61.365	0.0949267780341673\\
61.37	0.0936736186046189\\
61.375	0.0961276251084866\\
61.38	0.0891936201066975\\
61.385	0.0891936201066975\\
61.39	0.0849263428480315\\
61.395	0.0867384603667816\\
61.4	0.0921356070561323\\
61.405	0.0904305135611707\\
61.41	0.0904305135611707\\
61.415	0.0922862944778176\\
61.42	0.0983984900498023\\
61.425	0.101185284521999\\
61.43	0.109922665718604\\
61.435	0.100339854575841\\
61.44	0.100217915288175\\
61.445	0.0990339021111513\\
61.45	0.105162808438098\\
61.455	0.101028683875321\\
61.46	0.101028683875321\\
61.465	0.0947578834297127\\
61.47	0.0924575497396897\\
61.475	0.0946198393155324\\
61.48	0.0946198393155324\\
61.485	0.0940485636658423\\
61.49	0.0912661109341179\\
61.495	0.0882384116275012\\
61.5	0.0827713309590649\\
61.505	0.089632536428281\\
61.51	0.0888980627503315\\
61.515	0.0858122039219503\\
61.52	0.0887073834469833\\
61.525	0.089952427617834\\
61.53	0.0898433163592613\\
61.535	0.103208276394075\\
61.54	0.0993125173129854\\
61.545	0.0951575197370133\\
61.55	0.0952247700273662\\
61.555	0.106584720786697\\
61.56	0.106762716485068\\
61.565	0.111099039634455\\
61.57	0.119209999143144\\
61.575	0.119150617177491\\
61.58	0.111644143354061\\
61.585	0.11801825918851\\
61.59	0.122452467874871\\
61.595	0.11407266528079\\
61.6	0.115941300471993\\
61.605	0.126142219874\\
61.61	0.123721920517275\\
61.615	0.129944730638198\\
61.62	0.130877244505938\\
61.625	0.136987410027535\\
61.63	0.145950583714542\\
61.635	0.150112797211392\\
61.64	0.143357340278051\\
61.645	0.137609526022647\\
61.65	0.277541996974995\\
61.655	0.277541996974995\\
61.66	0.139778283689678\\
61.665	0.128088884855455\\
61.67	0.131595257278819\\
61.675	0.13427175936533\\
61.68	0.1448321140899\\
61.685	0.127698869092807\\
61.69	0.127163739720015\\
61.695	0.131304190315402\\
61.7	0.136039819248058\\
61.705	0.14041868440476\\
61.71	0.145763881854526\\
61.715	0.151697740939422\\
61.72	0.1417689041682\\
61.725	0.139097340400458\\
61.73	0.134197830629034\\
61.735	0.135621703389804\\
61.74	0.129115454716819\\
61.745	0.125248334686663\\
61.75	0.121470645735657\\
61.755	0.121251810669831\\
61.76	0.127932955568238\\
61.765	0.12756111386998\\
61.77	0.128044531343748\\
61.775	0.127804538390101\\
61.78	0.134011089841805\\
61.785	0.134805598027682\\
61.79	0.135311114589956\\
61.795	0.13784677515062\\
61.8	0.138974061294197\\
61.805	0.138974061294197\\
61.81	0.139150540888157\\
61.815	0.134537245393767\\
61.82	0.140663514880161\\
61.825	0.136010933154337\\
61.83	0.136422627380941\\
61.835	0.137674603375698\\
61.84	0.128685660258156\\
61.845	0.13493785593902\\
61.85	0.141769506863269\\
61.855	0.141769506863269\\
61.86	0.140624410670557\\
61.865	0.139099510018835\\
61.87	0.147293359157148\\
61.875	0.15083197340878\\
61.88	0.147517666766024\\
61.885	0.146934963434004\\
61.89	0.155148775584003\\
61.895	0.158199168686265\\
61.9	0.164007306322154\\
61.905	0.170640298114144\\
61.91	0.170640298114144\\
61.915	0.17807929218092\\
61.92	0.18038549688034\\
61.925	0.187243204548251\\
61.93	0.187562015716639\\
61.935	0.196623241423926\\
61.94	0.201366378152433\\
61.945	0.20690991687771\\
61.95	0.20690991687771\\
61.955	0.209965948300391\\
61.96	0.214732277093592\\
61.965	0.215618565343442\\
61.97	0.22364365125275\\
61.975	0.223843402290982\\
61.98	0.240004293908936\\
61.985	0.248943854053205\\
61.99	0.250237836046503\\
61.995	0.273446523209707\\
62	0.299391590706102\\
62.005	0.293292283950103\\
62.01	0.276322390308275\\
62.015	0.267729059244759\\
62.02	0.276857833660721\\
62.025	0.302685732605472\\
62.03	0.272795992748068\\
62.035	0.259548403223784\\
62.04	0.265908650963281\\
62.045	0.276524898999034\\
62.05	0.274477266762029\\
62.055	0.265223754867954\\
62.06	0.261080758789131\\
62.065	0.261976526446057\\
62.07	0.28033165720879\\
62.075	0.279353373810834\\
62.08	0.268555022264251\\
62.085	0.275268449578476\\
62.09	0.275445675709207\\
62.095	0.264960208027134\\
62.1	0.268044231323768\\
62.105	0.263675666550259\\
62.11	0.262869346306556\\
62.115	0.257390409557616\\
62.12	0.254093169236386\\
62.125	0.254564918680239\\
62.13	0.247897695334949\\
62.135	0.247897695334949\\
62.14	0.250605125242703\\
62.145	0.257014768516978\\
62.15	0.251925966469354\\
62.155	0.247755008135474\\
62.16	0.251449675984204\\
62.165	0.255985535975192\\
62.17	0.202815888143089\\
62.175	0.202815888143089\\
62.18	0.236891935427788\\
62.185	0.235729175647575\\
62.19	0.238614722962632\\
62.195	0.241350982004452\\
62.2	0.236816886264129\\
62.205	0.236816886264129\\
62.21	0.234305729188149\\
62.215	0.234305729188149\\
62.22	0.235132173286937\\
62.225	0.235132173286937\\
62.23	0.211634029709023\\
62.235	0.211634029709023\\
62.24	0.222382472074705\\
62.245	0.222382472074705\\
62.25	0.227770131091746\\
62.255	0.222159141854025\\
62.26	0.220539979923317\\
62.265	0.258688011704196\\
62.27	0.2670699197386\\
62.275	0.26135757666621\\
62.28	0.262109620585403\\
62.285	0.268666497138453\\
62.29	0.28956018542826\\
62.295	0.302390956041664\\
62.3	0.304359663678351\\
62.305	0.320071342747073\\
62.31	0.322826655231216\\
62.315	0.329293812911443\\
62.32	0.337928526049808\\
62.325	0.350083440346116\\
62.33	0.35689472521463\\
62.335	0.371458044037572\\
62.34	0.380171041550437\\
62.345	0.383937675170556\\
62.35	0.384953754601168\\
62.355	0.398927668576378\\
62.36	0.393007966143019\\
62.365	0.385981913497363\\
62.37	0.385981913497363\\
62.375	0.480603461946173\\
62.38	0.463207572280577\\
62.385	0.425933735156028\\
62.39	0.417485323538647\\
62.395	0.393566832628088\\
62.4	0.401423799412072\\
62.405	0.413682026966744\\
62.41	0.376298261301584\\
62.415	0.363308071561663\\
62.42	0.346036453485877\\
62.425	0.364550471793003\\
62.43	0.4058714914546\\
62.435	0.395439722676026\\
62.44	0.38703335523795\\
62.445	0.3979953960271\\
62.45	0.446755039986025\\
62.455	0.458408650301928\\
62.46	0.446985677136095\\
62.465	0.43895707934022\\
62.47	0.44563686584112\\
62.475	0.467902919046307\\
62.48	0.493481300103793\\
62.485	0.484327645517288\\
62.49	0.48348216942143\\
62.495	0.513259752019214\\
62.5	0.543811178210162\\
62.505	0.561775248973082\\
62.51	0.563062269678695\\
62.515	0.561021542342701\\
62.52	0.574499899012196\\
62.525	0.592269124606095\\
62.53	0.611726625015723\\
62.535	0.631124194484791\\
62.54	0.633104231407195\\
62.545	0.656149040082459\\
62.55	0.682132861954049\\
62.555	0.694263102620898\\
62.56	0.717443157126307\\
62.565	0.733120442662549\\
62.57	0.73729359505669\\
62.575	0.777631219917427\\
62.58	0.786386930486982\\
62.585	0.799513101144532\\
62.59	0.8142346834529\\
62.595	0.841434903443187\\
62.6	0.846522554481328\\
62.605	0.868671753071709\\
62.61	0.868100073441592\\
62.615	0.895272917346865\\
62.62	0.939670902358643\\
62.625	0.933116990404589\\
62.63	0.946580220633233\\
62.635	0.952095114691738\\
62.64	0.968636664008145\\
62.645	0.976480864845319\\
62.65	0.955144091525613\\
62.655	0.930052029187886\\
62.66	0.930052029187886\\
62.665	0.968639227668141\\
62.67	0.978704898667633\\
62.675	0.94519547960689\\
62.68	0.928418141755495\\
62.685	0.928418141755495\\
62.69	0.94271914024233\\
62.695	0.969301154793465\\
62.7	0.952328200537947\\
62.705	0.937522614780879\\
62.71	0.953512291154674\\
62.715	0.968200300139888\\
62.72	0.985754592486496\\
62.725	1.00443845936401\\
62.73	0.999908241582669\\
62.735	1.00845849701245\\
62.74	1.02051454785626\\
62.745	1.03309789373779\\
62.75	1.04154863822479\\
62.755	1.03865691696082\\
62.76	1.04348421871633\\
62.765	1.05273634603249\\
62.77	1.07158209736726\\
62.775	1.07880221658098\\
62.78	1.08444436169556\\
62.785	1.09928477106853\\
62.79	1.11216580955264\\
62.795	1.13387600122423\\
62.8	1.14679338376653\\
62.805	1.15578128003529\\
62.81	1.17832303333284\\
62.815	1.18053393958142\\
62.82	1.21569902923492\\
62.825	1.23016608469221\\
62.83	1.23316983863534\\
62.835	1.27296974837348\\
62.84	1.29064504132537\\
62.845	1.30192503491321\\
62.85	1.30444554877138\\
62.855	1.32027721736732\\
62.86	1.34490053087492\\
62.865	1.35556922225264\\
62.87	1.27760861255715\\
62.875	1.26343545184492\\
62.88	1.27934672247924\\
62.885	1.26818494959611\\
62.89	1.18347423756689\\
62.895	1.10289490168312\\
62.9	1.09193587134894\\
62.905	1.07434873365134\\
62.91	1.04896330435799\\
62.915	0.992504679806478\\
62.92	0.960140982324581\\
62.925	0.955372885078405\\
62.93	0.962851340849609\\
62.935	0.962713902140005\\
62.94	0.938271330664725\\
62.945	0.935384815865093\\
62.95	0.940928628595171\\
62.955	0.911703973121042\\
62.96	0.886550085786143\\
62.965	0.880867719968067\\
62.97	0.890408365750533\\
62.975	0.88986321281447\\
62.98	0.922544199057391\\
62.985	0.924022606620558\\
62.99	0.955843066142643\\
62.995	0.980857546476006\\
63	1.01807176231385\\
63.005	1.04973483265815\\
63.01	1.09504826663556\\
63.015	1.10563298040136\\
63.02	1.13990701347793\\
63.025	1.15560434655333\\
63.03	1.16883993105279\\
63.035	1.21882200743482\\
63.04	1.24030139380378\\
63.045	1.27961295315953\\
63.05	1.33630261867863\\
63.055	1.33698517825115\\
63.06	1.3302555887844\\
63.065	1.33333172245956\\
63.07	1.33885219132453\\
63.075	1.34113796052934\\
63.08	1.35579545046363\\
63.085	1.36099493651436\\
63.09	1.3716592534443\\
63.095	1.36946301173163\\
63.1	1.32732706745746\\
63.105	1.32682355276178\\
63.11	1.34077298775654\\
63.115	1.36677591378431\\
63.12	1.32873897246136\\
63.125	1.32765352832659\\
63.13	1.32513236940392\\
63.135	1.32731564472817\\
63.14	1.31742703501575\\
63.145	1.2967323108047\\
63.15	1.28817873762372\\
63.155	1.28919085094592\\
63.16	1.29411137538878\\
63.165	1.29869147520869\\
63.17	1.28632636849134\\
63.175	1.26642425902733\\
63.18	1.25805166254454\\
63.185	1.23751867864491\\
63.19	1.20669638498583\\
63.195	1.19986334388817\\
63.2	1.18299176381618\\
63.205	1.18260082607934\\
63.21	1.17355986331683\\
63.215	1.17045222099866\\
63.22	1.1732975037597\\
63.225	1.17537133232455\\
63.23	1.16887301674706\\
63.235	1.16969613821374\\
63.24	1.16563845630699\\
63.245	1.1649829751818\\
63.25	1.17012447704595\\
63.255	1.1753434964927\\
63.26	1.18736773672466\\
63.265	1.18573387422433\\
63.27	1.18295264384426\\
63.275	1.19664530884641\\
63.28	1.20341830824288\\
63.285	1.21330951777788\\
63.29	1.21860582105064\\
63.295	1.22987577879867\\
63.3	1.22961835253179\\
63.305	1.24404769067107\\
63.31	1.24412434575872\\
63.315	1.24211382840288\\
63.32	1.24211382840288\\
63.325	1.27794761325532\\
63.33	1.27794761325532\\
63.335	1.28452369601564\\
63.34	1.28452369601564\\
63.345	1.30529965801128\\
63.35	1.30042689871237\\
63.355	1.32909605438432\\
63.36	1.34964623306338\\
63.365	1.37856763175764\\
63.37	1.38651391922639\\
63.375	1.32195467024287\\
63.38	1.30311950081334\\
63.385	1.32271375528959\\
63.39	1.35959356051209\\
63.395	1.35879070224583\\
63.4	1.38795689918719\\
63.405	1.36955403204253\\
63.41	1.29377240739867\\
63.415	1.24105842427608\\
63.42	1.23536544404184\\
63.425	1.20989672932162\\
63.43	1.20879489052265\\
63.435	1.12950663631599\\
63.44	1.12050508981056\\
63.445	1.12113774822439\\
63.45	1.13092892398381\\
63.455	1.09117510859095\\
63.46	1.05091763313122\\
63.465	1.05201391038561\\
63.47	1.06510873207334\\
63.475	1.06964791595236\\
63.48	1.05250782347858\\
63.485	1.04273410535142\\
63.49	1.02935445678433\\
63.495	1.03024755365375\\
63.5	1.0492382866098\\
63.505	1.0199037275171\\
63.51	1.01939678618315\\
63.515	1.03476695816524\\
63.52	1.05853732058284\\
63.525	1.06063528907449\\
63.53	1.06935307717816\\
63.535	1.05822079761097\\
63.54	1.06005371590405\\
63.545	1.09315963413572\\
63.55	1.09876815390761\\
63.555	1.10859969243526\\
63.56	1.14383629830858\\
63.565	1.17042373341383\\
63.57	1.17982900253587\\
63.575	1.21533440280789\\
63.58	1.21533440280789\\
63.585	1.27027764085666\\
63.59	1.27600759848825\\
63.595	1.29240019605612\\
63.6	1.30753593883312\\
63.605	1.35031425135233\\
63.61	1.35744225201126\\
63.615	1.37042871561616\\
63.62	1.37439358504291\\
63.625	1.39882365931778\\
63.63	1.40001232279516\\
63.635	1.43665760255109\\
63.64	1.4411902880197\\
63.645	1.44306775651613\\
63.65	1.42017217101264\\
63.655	1.42017217101264\\
63.66	1.41541062326781\\
63.665	1.41175817350199\\
63.67	1.491599166343\\
63.675	1.46693456783843\\
63.68	1.44975303279333\\
63.685	1.44528751451817\\
63.69	1.41936817840499\\
63.695	1.39669940515843\\
63.7	1.36510037464197\\
63.705	1.32020209064716\\
63.71	1.29102558241581\\
63.715	1.29102558241581\\
63.72	1.29097199556837\\
63.725	1.27846673794402\\
63.73	1.27773186466851\\
63.735	1.23676640935384\\
63.74	1.23676640935384\\
63.745	1.23641266795219\\
63.75	1.215827685288\\
63.755	1.20741302441031\\
63.76	1.20513938137575\\
63.765	1.20742564114299\\
63.77	1.20547604794514\\
63.775	1.19313603990297\\
63.78	1.18855387753866\\
63.785	1.18937830353975\\
63.79	1.2023216806117\\
63.795	1.20323895461303\\
63.8	1.19517474318883\\
63.805	1.19671188757943\\
63.81	1.22632350988799\\
63.815	1.22632350988799\\
63.82	1.24156667377759\\
63.825	1.24174956069433\\
63.83	1.28543068390602\\
63.835	1.31203383278394\\
63.84	1.3888253638349\\
63.845	1.39656021493654\\
63.85	1.29823681461697\\
63.855	1.26611691407045\\
63.86	1.26082649216759\\
63.865	1.26913990206834\\
63.87	1.27520459723323\\
63.875	1.25891542012251\\
63.88	1.25891542012251\\
63.885	1.30103864292772\\
63.89	1.35642580688942\\
63.895	1.34377470381516\\
63.9	1.3821522435771\\
63.905	1.40913984928986\\
63.91	1.49517228040501\\
63.915	1.49502735429997\\
63.92	1.34303853200504\\
63.925	1.34116828299711\\
63.93	1.35200707113882\\
63.935	1.27862642225257\\
63.94	1.28839660624226\\
63.945	1.29319996887588\\
63.95	1.22122638724891\\
63.955	1.20232343686425\\
63.96	1.28342671651164\\
63.965	1.40108393556798\\
63.97	1.42027378053278\\
63.975	1.36810620706094\\
63.98	1.31945633076663\\
63.985	1.29240972693992\\
63.99	1.2285877315106\\
63.995	1.20480492002654\\
64	1.1581287621008\\
64.005	1.15961732680529\\
64.01	1.1294108297008\\
64.015	1.07447604825263\\
64.02	1.06948073071986\\
64.025	1.06948073071986\\
64.03	1.03978522455511\\
64.035	1.03473844921475\\
64.04	0.996888851572758\\
64.045	0.985987821176653\\
64.05	0.974663452849178\\
64.055	0.964999647204835\\
64.06	0.958237657437955\\
64.065	0.89832998466444\\
64.07	0.883811681470363\\
64.075	0.853580827860309\\
64.08	0.807425324652353\\
64.085	0.806851554073869\\
64.09	0.806851554073869\\
64.095	0.797749285398176\\
64.1	0.797749285398176\\
64.105	0.783776590891173\\
64.11	0.770987789178906\\
64.115	0.760175538245109\\
64.12	0.747396057017682\\
64.125	0.756024664602638\\
64.13	0.756024664602638\\
64.135	0.77373998685755\\
64.14	0.772261425591728\\
64.145	0.794447371583651\\
64.15	0.794447371583651\\
64.155	0.802722633330324\\
64.16	0.802722633330324\\
64.165	0.793667996637337\\
64.17	0.793591755652935\\
64.175	0.771807023006034\\
64.18	0.771763954261119\\
64.185	0.754186641794959\\
64.19	0.716470787693668\\
64.195	0.71325983712619\\
64.2	0.6453517828946\\
64.205	0.632494523262502\\
64.21	0.617704566917314\\
64.215	0.607359414648081\\
64.22	0.619970615089072\\
64.225	0.619895821537497\\
64.23	0.549351842166788\\
64.235	0.474753833965651\\
64.24	0.462918029635292\\
64.245	0.463684194356148\\
64.25	0.520217399949465\\
64.255	0.525542585406345\\
64.26	0.519532539845908\\
64.265	0.467762923632164\\
64.27	0.44433066447108\\
64.275	0.440114048173087\\
64.28	0.408123802085979\\
64.285	0.349473543132531\\
64.29	0.295271407667105\\
64.295	0.287544624298608\\
64.3	0.287000969344798\\
64.305	0.28228817768412\\
64.31	0.272160888980677\\
64.315	0.232946920695321\\
64.32	0.232897571887536\\
64.325	0.242528512319362\\
64.33	0.242547732146409\\
64.335	0.215571033902943\\
64.34	0.229937605828803\\
64.345	0.234850707141933\\
64.35	0.215434153877685\\
64.355	0.214481961405832\\
64.36	0.196449293080925\\
64.365	0.185739546548617\\
64.37	0.163389395489236\\
64.375	0.142697390818938\\
64.38	0.11355701649087\\
64.385	0.0944514243849063\\
64.39	0.0524073194232826\\
64.395	0.0374763075550578\\
64.4	0.0506600396378634\\
64.405	0.0836114684178127\\
64.41	0.0840683367258618\\
64.415	0.10572035905953\\
64.42	0.13805161710129\\
64.425	0.155563231325148\\
64.43	0.164040693431615\\
64.435	0.182123910498691\\
64.44	0.189658743659071\\
64.445	0.1990656550528\\
64.45	0.20606300288377\\
64.455	0.215879019627587\\
64.46	0.220184895477657\\
64.465	0.242058548739374\\
64.47	0.264033597515186\\
64.475	0.285254452273908\\
64.48	0.31484183612474\\
64.485	0.322805335958598\\
64.49	0.356185373587873\\
64.495	0.386249035200413\\
64.5	0.393106650192111\\
64.505	0.405917463142867\\
64.51	0.403860568208209\\
64.515	0.441102522842026\\
64.52	0.410808260194972\\
64.525	0.37432706768083\\
64.53	0.350374783641191\\
64.535	0.354132296204581\\
64.54	0.403969372991971\\
64.545	0.450267592654037\\
64.55	0.322583132924328\\
64.555	0.309482199417614\\
64.56	0.323129088279903\\
64.565	0.395942348997211\\
64.57	0.429895708404924\\
64.575	0.392614265996954\\
64.58	0.380555503856834\\
64.585	0.405467386940539\\
64.59	0.474852726063495\\
64.595	0.500798595134317\\
64.6	0.50026504270591\\
64.605	0.50026504270591\\
64.61	0.509631431241343\\
64.615	0.540468541710833\\
64.62	0.538972977975061\\
64.625	0.487212241722248\\
64.63	0.486831701299518\\
64.635	0.49419434867512\\
64.64	0.490517782980631\\
64.645	0.483640120944228\\
64.65	0.470999453619499\\
64.655	0.466142231724342\\
64.66	0.478151761646114\\
64.665	0.486016343694199\\
64.67	0.50416594419271\\
64.675	0.51484883376068\\
64.68	0.530639507783366\\
64.685	0.582611579154813\\
64.69	0.61645144566956\\
64.695	0.624746000009345\\
64.7	0.626975567947743\\
64.705	0.626975567947743\\
64.71	0.635112307687845\\
64.715	0.649991904449516\\
64.72	0.662626103450371\\
64.725	0.662858905678523\\
64.73	0.675609135827564\\
64.735	0.689382873144756\\
64.74	0.712275340354882\\
64.745	0.754241124587662\\
64.75	0.772672807557082\\
64.755	0.787304930935982\\
64.76	0.812088230631223\\
64.765	0.833213793323669\\
64.77	0.854934964498047\\
64.775	0.860370941938393\\
64.78	0.870657475116449\\
64.785	0.900037689785978\\
64.79	0.92729136982732\\
64.795	0.950770010422657\\
64.8	0.964944432669318\\
64.805	0.969295732862861\\
64.81	0.9673680007609\\
64.815	0.95073707932376\\
64.82	0.933797327730362\\
64.825	0.933797327730362\\
64.83	0.959369106365405\\
64.835	0.949041495540896\\
64.84	0.948847968281649\\
64.845	0.94091130832102\\
64.85	0.932207533763522\\
64.855	0.898584515893477\\
64.86	0.896502009180273\\
64.865	0.869475207945839\\
64.87	0.859009691905209\\
64.875	0.852355658546064\\
64.88	0.840722804759778\\
64.885	0.838124684245205\\
64.89	0.821869983908989\\
64.895	0.818896287610148\\
64.9	0.806800321188586\\
64.905	0.797360644117309\\
64.91	0.798118248020866\\
64.915	0.794442883431956\\
64.92	0.792512563741076\\
64.925	0.792646624915942\\
64.93	0.789946015719711\\
64.935	0.789952185171044\\
64.94	0.779266335615055\\
64.945	0.776386781781578\\
64.95	0.768668240706334\\
64.955	0.76807673851901\\
64.96	0.781498974678197\\
64.965	0.787111918501551\\
64.97	0.801417013811097\\
64.975	0.802289765076765\\
64.98	0.802630609341448\\
64.985	0.812885500318192\\
64.99	0.816300744208933\\
64.995	0.825525076226038\\
65	0.825525076226038\\
65.005	0.846242725233027\\
65.01	0.848226775034381\\
65.015	0.849552202860906\\
65.02	0.869418020656055\\
65.025	0.872699091663003\\
65.03	0.88066728768822\\
65.035	0.891999854940305\\
65.04	0.897837797392989\\
65.045	0.848000996057918\\
65.05	0.847846700882688\\
65.055	0.865818980571877\\
65.06	0.853902106986708\\
65.065	0.853902106986708\\
65.07	0.86870754566891\\
65.075	0.903350696173208\\
65.08	0.84515920530122\\
65.085	0.847669253926396\\
65.09	0.867039199557748\\
65.095	0.887183990712371\\
65.1	0.888319264540428\\
65.105	0.883860953725017\\
65.11	0.866452550246762\\
65.115	0.84949622921764\\
65.12	0.825037603255325\\
65.125	0.824526384709898\\
65.13	0.799106396125028\\
65.135	0.800032717023854\\
65.14	0.804716145563387\\
65.145	0.828327337876372\\
65.15	0.828703451468336\\
65.155	0.836051633660223\\
65.16	0.837517002094056\\
65.165	0.819168620763125\\
65.17	0.83186011389201\\
65.175	0.823057784890657\\
65.18	0.785002098894345\\
65.185	0.77723584524462\\
65.19	0.763534949673417\\
65.195	0.76471370792934\\
65.2	0.767841186681643\\
65.205	0.765427805322311\\
65.21	0.736021731222094\\
65.215	0.734199928451712\\
65.22	0.732468524335721\\
65.225	0.733831604328901\\
65.23	0.723382387843327\\
65.235	0.720886760420172\\
65.24	0.721003867322692\\
65.245	0.741405598477904\\
65.25	0.745081129162701\\
65.255	0.741779145103\\
65.26	0.735182891178538\\
65.265	0.720853188936212\\
65.27	0.726157046757436\\
65.275	0.706441983543678\\
65.28	0.694139219712818\\
65.285	0.693872395793877\\
65.29	0.696282393969741\\
65.295	0.691751852649433\\
65.3	0.708112530075012\\
65.305	0.70900804359579\\
65.31	0.715012552053094\\
65.315	0.738189742325923\\
65.32	0.753041050251973\\
65.325	0.748377886400136\\
65.33	0.785448125442544\\
65.335	0.865341393900292\\
65.34	0.864990821417778\\
65.345	0.857419056617642\\
65.35	0.759044563773547\\
65.355	0.714458786863113\\
65.36	0.712492295645824\\
65.365	0.767184296234545\\
65.37	0.81710015420384\\
65.375	0.832113349958443\\
65.38	0.84679307016134\\
65.385	0.935890528248226\\
65.39	0.995275811726604\\
65.395	1.05861124175386\\
65.4	1.02229312066737\\
65.405	0.971957303006556\\
65.41	0.874247281698667\\
65.415	0.860641394638353\\
65.42	0.854874389769508\\
65.425	0.836191802462944\\
65.43	0.819213536348306\\
65.435	0.749112223903473\\
65.44	0.763568981210165\\
65.445	0.749028694441846\\
65.45	0.749028694441846\\
65.455	0.707186679402398\\
65.46	0.683803910090081\\
65.465	0.697247556439934\\
65.47	0.692293728622624\\
65.475	0.687952981180776\\
65.48	0.659400525081459\\
65.485	0.641650669844781\\
65.49	0.682998902058305\\
65.495	0.662958339907366\\
65.5	0.655356876665631\\
65.505	0.637747419122609\\
65.51	0.629155995930116\\
65.515	0.625977210637294\\
65.52	0.623457437902824\\
65.525	0.59157035319448\\
65.53	0.578353321655179\\
65.535	0.578353321655179\\
65.54	0.559697358135427\\
65.545	0.561991062750012\\
65.55	0.56116630522278\\
65.555	0.5680251670824\\
65.56	0.568844534078786\\
65.565	0.568844534078786\\
65.57	0.578955737299596\\
65.575	0.561670387181198\\
65.58	0.563952170316229\\
65.585	0.569424723413548\\
65.59	0.557364717257247\\
65.595	0.557131855960781\\
65.6	0.550931535378897\\
65.605	0.534425069419933\\
65.61	0.530833573610465\\
65.615	0.526982461042334\\
65.62	0.518523497004045\\
65.625	0.507592907932245\\
65.63	0.507630471112088\\
65.635	0.495712962228243\\
65.64	0.495712962228243\\
65.645	0.492879578762027\\
65.65	0.505721307292764\\
65.655	0.509322262951334\\
65.66	0.514974097411837\\
65.665	0.523825784367487\\
65.67	0.523266788068731\\
65.675	0.532206612149198\\
65.68	0.52430010025029\\
65.685	0.516779042284432\\
65.69	0.535238370626995\\
65.695	0.536348244262934\\
65.7	0.567244046514787\\
65.705	0.57973894119533\\
65.71	0.563209671664745\\
65.715	0.527133368056597\\
65.72	0.470186227628261\\
65.725	0.46177757416665\\
65.73	0.467511042871569\\
65.735	0.467511042871569\\
65.74	0.462068065118317\\
65.745	0.486045552249191\\
65.75	0.506421613900848\\
65.755	0.503134206647018\\
65.76	0.497270693167163\\
65.765	0.496119546008416\\
65.77	0.504735742988969\\
65.775	0.496064095879899\\
65.78	0.47428008385457\\
65.785	0.467080841570009\\
65.79	0.459884242685243\\
65.795	0.455238019095058\\
65.8	0.45571861864668\\
65.805	0.450256008188656\\
65.81	0.443303570388329\\
65.815	0.448491281074582\\
65.82	0.454994576358514\\
65.825	0.467634321968829\\
65.83	0.463426508726227\\
65.835	0.468342148109056\\
65.84	0.496224332236995\\
65.845	0.516441911870076\\
65.85	0.529489358024979\\
65.855	0.571073816239241\\
65.86	0.598793772498988\\
65.865	0.594984848638695\\
65.87	0.594984848638695\\
65.875	0.579451178964256\\
65.88	0.568896930896494\\
65.885	0.601314496331002\\
65.89	0.597432953386156\\
65.895	0.58014351774348\\
65.9	0.584672444423307\\
65.905	0.58746090023316\\
65.91	0.617699635567333\\
65.915	0.634700929277084\\
65.92	0.649939011993759\\
65.925	0.679776882350383\\
65.93	0.717485483767445\\
65.935	0.761494402636127\\
65.94	0.796487507939982\\
65.945	0.797100758938063\\
65.95	0.834850021489566\\
65.955	0.835991783699212\\
65.96	0.833250815448988\\
65.965	0.831797721113056\\
65.97	0.83239203078879\\
65.975	0.833691227986979\\
65.98	0.835998102818573\\
65.985	0.837807521723597\\
65.99	0.837038646730714\\
65.995	0.872950800931982\\
66	0.888147052941092\\
66.005	0.902351453488435\\
66.01	0.881996353017\\
66.015	0.85578841340192\\
66.02	0.841726311503044\\
66.025	0.841726311503044\\
66.03	0.898206437505819\\
66.035	0.906965773491539\\
66.04	0.858968566433205\\
66.045	0.847587461696525\\
66.05	0.871204106506798\\
66.055	0.876252522826373\\
66.06	0.862497733460025\\
66.065	0.843229440435672\\
66.07	0.842700667349394\\
66.075	0.835584425545958\\
66.08	0.835678451393729\\
66.085	0.817584206773042\\
66.09	0.806020624377586\\
66.095	0.779557307592492\\
66.1	0.777492992715001\\
66.105	0.764096106366151\\
66.11	0.752993808425054\\
66.115	0.739583854863062\\
66.12	0.726060328725381\\
66.125	0.722588467219229\\
66.13	0.714647443775487\\
66.135	0.711708882906692\\
66.14	0.711708882906692\\
66.145	0.698039471440691\\
66.15	0.697190509394918\\
66.155	0.663958249580831\\
66.16	0.662769609106059\\
66.165	0.653457912985805\\
66.17	0.629468414046297\\
66.175	0.629468414046297\\
66.18	0.629492613380824\\
66.185	0.629816286287245\\
66.19	0.627679702730807\\
66.195	0.627679702730807\\
66.2	0.627075879587013\\
66.205	0.622241190917752\\
66.21	0.628728275773281\\
66.215	0.628132728507652\\
66.22	0.612618871604739\\
66.225	0.625298719555784\\
66.23	0.623085843773251\\
66.235	0.629395616345438\\
66.24	0.630030406730199\\
66.245	0.624237609638822\\
66.25	0.616961255927786\\
66.255	0.60204761300146\\
66.26	0.608421771266823\\
66.265	0.608421771266823\\
66.27	0.606330798889603\\
66.275	0.606330798889603\\
66.28	0.600456999198516\\
66.285	0.600466102727676\\
66.29	0.601685104891794\\
66.295	0.634834284752301\\
66.3	0.640034627785833\\
66.305	0.622900159249455\\
66.31	0.637049145796514\\
66.315	0.637653975971172\\
66.32	0.634377516229486\\
66.325	0.641000349060156\\
66.33	0.653226108470237\\
66.335	0.654217478800162\\
66.34	0.654217478800162\\
66.345	0.653901614864558\\
66.35	0.658725854012522\\
66.355	0.668395920722766\\
66.36	0.670733504481711\\
66.365	0.66620380388796\\
66.37	0.705825416479631\\
66.375	0.738141761357853\\
66.38	0.756055071783082\\
66.385	0.766820007109115\\
66.39	0.683618636384359\\
66.395	0.617621317192894\\
66.4	0.697949092294652\\
66.405	0.732325229734765\\
66.41	0.732154869584197\\
66.415	0.702024002121347\\
66.42	0.625902415894687\\
66.425	0.648325527976575\\
66.43	0.655403169238331\\
66.435	0.652573422594006\\
66.44	0.628388346640668\\
66.445	0.582554061623571\\
66.45	0.609992250180773\\
66.455	0.626669726328708\\
66.46	0.623997466204496\\
66.465	0.593977263529948\\
66.47	0.580699317904415\\
66.475	0.580541399467678\\
66.48	0.579166614648132\\
66.485	0.575171672822392\\
66.49	0.555187610701183\\
66.495	0.531003517600265\\
66.5	0.54080019038095\\
66.505	0.548360279910467\\
66.51	0.548360279910467\\
66.515	0.526576578326712\\
66.52	0.522892578535391\\
66.525	0.530390754576193\\
66.53	0.531450606956593\\
66.535	0.531727654165335\\
66.54	0.528319491996083\\
66.545	0.514580779499066\\
66.55	0.520130331684499\\
66.555	0.554843739753718\\
66.56	0.553696231891761\\
66.565	0.529056286009147\\
66.57	0.528614778846088\\
66.575	0.517006658259364\\
66.58	0.530624746793451\\
66.585	0.532618725497592\\
66.59	0.508244202247114\\
66.595	0.512871261950945\\
66.6	0.496142673661987\\
66.605	0.493780130518782\\
66.61	0.501418381772013\\
66.615	0.503817533877958\\
66.62	0.49944948002753\\
66.625	0.498422316838057\\
66.63	0.506556128901389\\
66.635	0.505363217206269\\
66.64	0.504159051857779\\
66.645	0.509534145532414\\
66.65	0.519064211138374\\
66.655	0.525999653299781\\
66.66	0.530598329762501\\
66.665	0.542535554247231\\
66.67	0.550954438000112\\
66.675	0.558919865901188\\
66.68	0.560040850809084\\
66.685	0.55963406111198\\
66.69	0.55963406111198\\
66.695	0.558249402466751\\
66.7	0.569902872216404\\
66.705	0.572368604755481\\
66.71	0.561675631822634\\
66.715	0.562071865104274\\
66.72	0.562901028619866\\
66.725	0.562901028619866\\
66.73	0.562931734647501\\
66.735	0.571674204317709\\
66.74	0.565982428987026\\
66.745	0.555599292071678\\
66.75	0.550662109160901\\
66.755	0.539058180136014\\
66.76	0.580663645748554\\
66.765	0.577736184954792\\
66.77	0.577736184954792\\
66.775	0.539877321925609\\
66.78	0.531723699925501\\
66.785	0.559846012987734\\
66.79	0.560253066722478\\
66.795	0.551457291821112\\
66.8	0.511416712814944\\
66.805	0.510872586960187\\
66.81	0.529434066650382\\
66.815	0.535120638307118\\
66.82	0.533167531675423\\
66.825	0.50879529192508\\
66.83	0.515628128517346\\
66.835	0.515708740858309\\
66.84	0.515708740858309\\
66.845	0.501343480441173\\
66.85	0.491475787548596\\
66.855	0.487310411453826\\
66.86	0.485404133059063\\
66.865	0.481766637157322\\
66.87	0.482575093586803\\
66.875	0.472982052745813\\
66.88	0.460621526543389\\
66.885	0.462008304785478\\
66.89	0.464798987962621\\
66.895	0.457041578362157\\
66.9	0.446128104050752\\
66.905	0.451030155884387\\
66.91	0.456731073706471\\
66.915	0.453845244599634\\
66.92	0.453512329792453\\
66.925	0.451813092222513\\
66.93	0.452285833647972\\
66.935	0.451532190147566\\
66.94	0.449266756975437\\
66.945	0.450118867498232\\
66.95	0.451820060527812\\
66.955	0.454787590370742\\
66.96	0.45581989828482\\
66.965	0.450960730107912\\
66.97	0.454084685131077\\
66.975	0.455211335493218\\
66.98	0.453500254293832\\
66.985	0.457901299639051\\
66.99	0.458112208332781\\
66.995	0.465451340528155\\
67	0.464812556663766\\
67.005	0.463301016854143\\
67.01	0.462573675499749\\
67.015	0.467418804157348\\
67.02	0.481221070972113\\
67.025	0.480591870184667\\
67.03	0.492038135347321\\
67.035	0.501653582009418\\
67.04	0.513850685073159\\
67.045	0.517781170876096\\
67.05	0.517576003719389\\
67.055	0.53073920112361\\
67.06	0.53078357238256\\
67.065	0.527550147418034\\
67.07	0.545454926850085\\
67.075	0.546843256198919\\
67.08	0.546641018970239\\
67.085	0.56242091997229\\
67.09	0.566211144168867\\
67.095	0.588907297329991\\
67.1	0.615846603421908\\
67.105	0.648039171904034\\
67.11	0.651962263077573\\
67.115	0.654311181937844\\
67.12	0.630663150792982\\
67.125	0.553837716007846\\
67.13	0.577499125359825\\
67.135	0.60596280929464\\
67.14	0.604500681022502\\
67.145	0.604501055500514\\
67.15	0.532324098450887\\
67.155	0.540953487843465\\
67.16	0.562689563913375\\
67.165	0.563889362635112\\
67.17	0.564201174319875\\
67.175	0.535720832230652\\
67.18	0.551964365504779\\
67.185	0.556219445205751\\
67.19	0.556219445205751\\
67.195	0.54084851412045\\
67.2	0.492899262161718\\
67.205	0.492899262161718\\
67.21	0.491857966106866\\
67.215	0.485417226998499\\
67.22	0.474870122562374\\
67.225	0.432534288626247\\
67.23	0.43167502905323\\
67.235	0.431374793940864\\
67.24	0.424117376409605\\
67.245	0.401988461904368\\
67.25	0.401988461904368\\
67.255	0.401755067171272\\
67.26	0.402760834275635\\
67.265	0.402759965915933\\
67.27	0.389679089755313\\
67.275	0.389509273668531\\
67.28	0.381489833484803\\
67.285	0.379744770738528\\
67.29	0.372726959085825\\
67.295	0.37166896001081\\
67.3	0.36375356916348\\
67.305	0.36229035660597\\
67.31	0.357194849574274\\
67.315	0.357194849574274\\
67.32	0.349297139346673\\
67.325	0.348485055526509\\
67.33	0.348778943348224\\
67.335	0.352450635527511\\
67.34	0.352559579990552\\
67.345	0.357897024994765\\
67.35	0.357897024994765\\
67.355	0.355883827339911\\
67.36	0.355229289050645\\
67.365	0.356231773187629\\
67.37	0.366600994054934\\
67.375	0.366168846289625\\
67.38	0.366147870242443\\
67.385	0.366282169906548\\
67.39	0.372940497774154\\
67.395	0.379689842663965\\
67.4	0.382265971587838\\
67.405	0.386221566427306\\
67.41	0.389034516955808\\
67.415	0.395579203442699\\
67.42	0.399331766686263\\
67.425	0.399674136550933\\
67.43	0.39851303814571\\
67.435	0.399262793828758\\
67.44	0.402258263249836\\
67.445	0.401415137124254\\
67.45	0.399732325322228\\
67.455	0.401016063779198\\
67.46	0.398402272899013\\
67.465	0.394191170107329\\
67.47	0.39548945664597\\
67.475	0.39161854122316\\
67.48	0.383618939177779\\
};
\addlegendentry{Obstacle velocity}

\end{axis}
\end{tikzpicture}%
